Correction Trees as an Alternative to Turbo Codes and Low Density Parity Check Codes

The rapidly improving performance of modern hardware renders convolutional codes obsolete, and allows for the practical implementation of more sophisticated correction codes such as low density parity check (LDPC) and turbo codes (TC). Both are decoded by iterative algorithms, which require a disproportional computational effort for low channel noise. They are also unable to correct higher noise levels, still below the Shannon theoretical limit. In this paper, we discuss an enhanced version of a convolutional-like decoding paradigm which adopts very large spaces of possible system states, of the order of $2^{64}$. Under such conditions, the traditional convolution operation is rendered useless and needs to be replaced by a carefully designed state transition procedure. The size of the system state space completely changes the correction philosophy, as state collisions are virtually impossible and the decoding procedure becomes a correction tree. The proposed decoding algorithm is practically cost-free for low channel noise. As the channel noise approaches the Shannon limit, it is still possible to perform correction, although its cost increases to infinity. In many applications, the implemented decoder can essentially outperform both LDPC and TC. This paper describes the proposed correction paradigm and theoretically analyzes the asymptotic correction performance. The considered encoder and decoder were verified experimentally for the binary symmetric channel. The correction process remains practically cost-free for channel error rates below 0.05 and 0.13 for the 1/2 and 1/4 rate codes, respectively. For the considered resource limit, the output bit error rates reach the order of $10^{-3}$ for channel error rates 0.08 and 0.18. The proposed correction paradigm can be easily extended to other communication channels; the appropriate generalizations are also discussed in this study.

==> charts/data.tex <==
\addplot [
color=black,
solid,
]
coordinates{
(6812.999999999998,0.999000499750125)
(7285.999999999994,0.9980009995002499)
(8345.999999999993,0.9970014992503748)
(8551.99999999999,0.9960019990004998)
(10190.999999999985,0.9950024987506247)
(11696.000000000002,0.9940029985007496)
(12176.999999999973,0.9930034982508745)
(13245.999999999978,0.9920039980009995)
(13317.999999999982,0.9910044977511244)
(13580.999999999985,0.9900049975012494)
(14532.999999999984,0.9890054972513743)
(16712.99999999997,0.9880059970014993)
(17073.99999999998,0.9870064967516242)
(18934.999999999993,0.9860069965017492)
(19773.99999999997,0.9850074962518741)
(20906.999999999964,0.984007996001999)
(22805.99999999998,0.9830084957521239)
(22807.999999999956,0.9820089955022488)
(23622.000000000007,0.9810094952523738)
(25443.999999999985,0.9800099950024987)
(25670.999999999975,0.9790104947526237)
(27362.999999999964,0.9780109945027486)
(27515.000000000004,0.9770114942528736)
(28152.,0.9760119940029985)
(28592.000000000007,0.9750124937531235)
(29514.999999999996,0.9740129935032483)
(30461.999999999953,0.9730134932533733)
(31704.99999999996,0.9720139930034982)
(32601.99999999997,0.9710144927536232)
(32605.999999999953,0.9700149925037481)
(32662.99999999993,0.9690154922538731)
(32756.999999999964,0.968015992003998)
(33653.99999999993,0.967016491754123)
(34531.999999999935,0.9660169915042479)
(34864.99999999995,0.9650174912543729)
(35179.,0.9640179910044977)
(35857.999999999985,0.9630184907546226)
(36230.,0.9620189905047476)
(36389.999999999985,0.9610194902548725)
(36581.99999999993,0.9600199900049975)
(36866.99999999999,0.9590204897551224)
(36974.999999999905,0.9580209895052474)
(38183.00000000002,0.9570214892553723)
(38690.99999999996,0.9560219890054973)
(38972.99999999993,0.9550224887556222)
(39541.99999999995,0.9540229885057472)
(39799.99999999998,0.953023488255872)
(40541.99999999997,0.952023988005997)
(40937.99999999993,0.9510244877561219)
(41532.00000000001,0.9500249875062469)
(41657.99999999996,0.9490254872563718)
(43206.99999999993,0.9480259870064968)
(43371.99999999996,0.9470264867566217)
(44530.99999999994,0.9460269865067467)
(44842.99999999993,0.9450274862568716)
(45573.999999999956,0.9440279860069964)
(46211.999999999985,0.9430284857571214)
(46273.99999999995,0.9420289855072463)
(47815.99999999997,0.9410294852573713)
(47821.99999999993,0.9400299850074962)
(48552.99999999993,0.9390304847576212)
(49589.99999999998,0.9380309845077461)
(49808.999999999905,0.9370314842578711)
(49983.99999999989,0.936031984007996)
(50081.99999999996,0.935032483758121)
(51005.999999999956,0.9340329835082459)
(51124.999999999985,0.9330334832583709)
(51282.99999999987,0.9320339830084957)
(51459.99999999993,0.9310344827586207)
(51766.999999999985,0.9300349825087456)
(52545.99999999994,0.9290354822588706)
(52595.999999999985,0.9280359820089955)
(53898.9999999999,0.9270364817591205)
(53958.999999999956,0.9260369815092454)
(54343.00000000004,0.9250374812593704)
(54384.99999999999,0.9240379810094953)
(55184.99999999998,0.9230384807596201)
(55193.99999999997,0.9220389805097451)
(55391.999999999876,0.92103948025987)
(55600.99999999989,0.920039980009995)
(55665.99999999993,0.9190404797601199)
(56216.999999999876,0.9180409795102449)
(56719.99999999997,0.9170414792603698)
(56938.00000000002,0.9160419790104948)
(57060.999999999935,0.9150424787606197)
(58087.999999999905,0.9140429785107447)
(59615.99999999991,0.9130434782608696)
(60138.99999999992,0.9120439780109945)
(60791.99999999995,0.9110444777611194)
(61278.99999999988,0.9100449775112444)
(61578.9999999999,0.9090454772613693)
(61726.99999999995,0.9080459770114943)
(61796.99999999998,0.9070464767616192)
(62592.99999999996,0.9060469765117442)
(62711.999999999905,0.9050474762618691)
(63361.99999999989,0.904047976011994)
(63507.999999999854,0.9030484757621189)
(65299.,0.9020489755122438)
(65671.9999999999,0.9010494752623688)
(66075.99999999999,0.9000499750124937)
(66641.99999999999,0.8990504747626187)
(66733.99999999991,0.8980509745127436)
(67353.00000000001,0.8970514742628686)
(68314.99999999994,0.8960519740129935)
(68773.,0.8950524737631185)
(69451.99999999996,0.8940529735132434)
(70385.99999999994,0.8930534732633684)
(70519.99999999996,0.8920539730134933)
(70802.00000000003,0.8910544727636182)
(71059.99999999993,0.8900549725137431)
(72093.99999999988,0.889055472263868)
(72135.99999999983,0.888055972013993)
(72250.99999999993,0.887056471764118)
(72870.99999999997,0.8860569715142429)
(73297.99999999996,0.8850574712643678)
(74109.99999999983,0.8840579710144928)
(74667.99999999985,0.8830584707646177)
(78740.9999999998,0.8820589705147426)
(78944.99999999994,0.8810594702648675)
(81899.99999999994,0.8800599700149925)
(82943.9999999999,0.8790604697651174)
(84594.99999999991,0.8780609695152424)
(88895.99999999996,0.8770614692653673)
(89604.9999999999,0.8760619690154923)
(90125.99999999988,0.8750624687656172)
(90836.99999999996,0.8740629685157422)
(91136.00000000003,0.8730634682658671)
(92530.00000000001,0.8720639680159921)
(93597.,0.871064467766117)
(94616.99999999988,0.8700649675162418)
(95347.99999999987,0.8690654672663668)
(96971.9999999998,0.8680659670164917)
(97144.99999999999,0.8670664667666167)
(97639.99999999997,0.8660669665167416)
(97802.99999999991,0.8650674662668666)
(98473.00000000003,0.8640679660169915)
(98500.99999999981,0.8630684657671164)
(98900.99999999985,0.8620689655172413)
(102396.99999999996,0.8610694652673663)
(102420.99999999974,0.8600699650174912)
(102691.99999999984,0.8590704647676162)
(102823.99999999984,0.8580709645177411)
(102937.99999999999,0.8570714642678661)
(102960.99999999985,0.856071964017991)
(104089.9999999999,0.855072463768116)
(104219.99999999974,0.8540729635182409)
(104287.99999999983,0.8530734632683659)
(104596.99999999988,0.8520739630184908)
(107355.99999999997,0.8510744627686158)
(108662.99999999997,0.8500749625187406)
(111633.00000000006,0.8490754622688655)
(112097.99999999997,0.8480759620189905)
(112682.99999999985,0.8470764617691154)
(112778.99999999978,0.8460769615192404)
(114325.99999999999,0.8450774612693653)
(114529.99999999987,0.8440779610194903)
(114725.99999999977,0.8430784607696152)
(114983.9999999998,0.8420789605197401)
(117357.99999999984,0.841079460269865)
(117703.99999999993,0.84007996001999)
(118800.00000000001,0.8390804597701149)
(119337.99999999983,0.8380809595202399)
(120724.,0.8370814592703648)
(121405.99999999981,0.8360819590204898)
(122204.9999999998,0.8350824587706147)
(122757.99999999991,0.8340829585207397)
(123114.99999999996,0.8330834582708646)
(123558.99999999988,0.8320839580209896)
(125438.99999999994,0.8310844577711145)
(125951.9999999997,0.8300849575212395)
(126723.9999999998,0.8290854572713643)
(127634.99999999975,0.8280859570214892)
(128129.,0.8270864567716142)
(131280.99999999983,0.8260869565217391)
(131672.99999999974,0.8250874562718641)
(132082.99999999977,0.824087956021989)
(132495.99999999968,0.823088455772114)
(133114.9999999998,0.8220889555222388)
(135832.99999999977,0.8210894552723638)
(137506.0000000001,0.8200899550224887)
(138719.99999999968,0.8190904547726137)
(140087.9999999999,0.8180909545227386)
(141124.99999999997,0.8170914542728636)
(141184.99999999965,0.8160919540229885)
(141189.99999999983,0.8150924537731135)
(144100.99999999994,0.8140929535232384)
(144539.99999999994,0.8130934532733634)
(145157.99999999977,0.8120939530234883)
(145452.99999999983,0.8110944527736133)
(146832.99999999983,0.8100949525237382)
(147774.99999999988,0.809095452273863)
(147922.99999999974,0.808095952023988)
(148466.99999999968,0.8070964517741129)
(149589.99999999977,0.8060969515242379)
(150254.99999999965,0.8050974512743628)
(151516.99999999983,0.8040979510244878)
(152938.99999999994,0.8030984507746127)
(153374.9999999997,0.8020989505247377)
(153918.99999999994,0.8010994502748625)
(155876.9999999997,0.8000999500249875)
(157457.99999999997,0.7991004497751124)
(157595.99999999988,0.7981009495252374)
(158957.99999999977,0.7971014492753623)
(159093.99999999974,0.7961019490254873)
(160260.9999999998,0.7951024487756122)
(160306.99999999994,0.7941029485257372)
(161297.99999999997,0.7931034482758621)
(161794.99999999983,0.792103948025987)
(161854.99999999974,0.791104447776112)
(162944.99999999962,0.790104947526237)
(163775.99999999977,0.7891054472763619)
(166076.99999999988,0.7881059470264867)
(168959.9999999997,0.7871064467766117)
(169670.99999999997,0.7861069465267366)
(169942.99999999983,0.7851074462768616)
(171380.9999999998,0.7841079460269865)
(171526.99999999974,0.7831084457771115)
(173922.99999999985,0.7821089455272364)
(174830.9999999997,0.7811094452773613)
(175108.9999999997,0.7801099450274862)
(175691.9999999999,0.7791104447776112)
(176106.99999999968,0.7781109445277361)
(176502.9999999999,0.777111444277861)
(180137.99999999994,0.776111944027986)
(180559.99999999974,0.775112443778111)
(180751.99999999974,0.7741129435282359)
(182862.99999999974,0.7731134432783608)
(184663.99999999968,0.7721139430284858)
(185068.9999999998,0.7711144427786107)
(185446.99999999968,0.7701149425287357)
(186824.00000000003,0.7691154422788606)
(189210.99999999968,0.7681159420289855)
(189367.99999999968,0.7671164417791104)
(190591.9999999995,0.7661169415292354)
(192548.9999999996,0.7651174412793603)
(192779.99999999965,0.7641179410294853)
(194303.9999999997,0.7631184407796102)
(194568.99999999956,0.7621189405297352)
(194748.99999999962,0.7611194402798601)
(194834.99999999974,0.760119940029985)
(195123.99999999965,0.7591204397801099)
(195264.0000000001,0.7581209395302348)
(197488.99999999985,0.7571214392803598)
(198344.99999999965,0.7561219390304847)
(198436.99999999977,0.7551224387806097)
(199003.9999999998,0.7541229385307346)
(200077.99999999968,0.7531234382808596)
(200263.99999999994,0.7521239380309845)
(202152.99999999994,0.7511244377811095)
(202670.99999999997,0.7501249375312344)
(203765.9999999995,0.7491254372813594)
(203779.99999999968,0.7481259370314843)
(204698.99999999956,0.7471264367816093)
(205822.99999999974,0.7461269365317341)
(207141.9999999997,0.7451274362818591)
(208158.99999999962,0.744127936031984)
(212547.9999999998,0.743128435782109)
(214540.00000000012,0.7421289355322339)
(215824.9999999999,0.7411294352823588)
(216915.99999999948,0.7401299350324837)
(218130.99999999985,0.7391304347826086)
(218133.99999999962,0.7381309345327336)
(218892.,0.7371314342828585)
(219439.99999999994,0.7361319340329835)
(219937.99999999945,0.7351324337831084)
(220694.9999999994,0.7341329335332334)
(222158.99999999977,0.7331334332833583)
(223136.9999999996,0.7321339330334833)
(223387.99999999977,0.7311344327836082)
(226724.99999999994,0.7301349325337332)
(226896.99999999983,0.7291354322838581)
(227678.00000000003,0.7281359320339831)
(232283.99999999942,0.727136431784108)
(232411.99999999936,0.7261369315342329)
(234197.0000000001,0.7251374312843578)
(240562.9999999995,0.7241379310344828)
(241873.99999999968,0.7231384307846077)
(242918.99999999956,0.7221389305347327)
(245074.9999999995,0.7211394302848576)
(247457.99999999974,0.7201399300349824)
(251995.99999999962,0.7191404297851074)
(253032.99999999965,0.7181409295352323)
(253351.99999999974,0.7171414292853573)
(253634.99999999965,0.7161419290354822)
(253660.9999999998,0.7151424287856072)
(257142.9999999999,0.7141429285357321)
(257797.99999999948,0.7131434282858571)
(257818.99999999962,0.712143928035982)
(258761.9999999995,0.711144427786107)
(260153.9999999999,0.7101449275362319)
(260246.99999999945,0.7091454272863569)
(264562.99999999994,0.7081459270364818)
(267986.9999999995,0.7071464267866068)
(268352.9999999994,0.7061469265367317)
(271155.99999999965,0.7051474262868566)
(271949.9999999996,0.7041479260369815)
(272110.9999999999,0.7031484257871065)
(273597.9999999995,0.7021489255372314)
(274876.9999999999,0.7011494252873564)
(275770.99999999953,0.7001499250374812)
(277101.99999999924,0.6991504247876061)
(277830.99999999965,0.6981509245377311)
(278014.9999999998,0.697151424287856)
(279437.99999999924,0.696151924037981)
(282603.99999999977,0.6951524237881059)
(283008.9999999998,0.6941529235382309)
(287578.9999999999,0.6931534232883558)
(290591.,0.6921539230384808)
(290600.9999999997,0.6911544227886057)
(292289.0000000001,0.6901549225387307)
(296237.9999999995,0.6891554222888556)
(297043.99999999965,0.6881559220389806)
(298049.9999999994,0.6871564217891055)
(298891.9999999992,0.6861569215392305)
(299908.9999999994,0.6851574212893553)
(305294.99999999977,0.6841579210394803)
(310059.99999999924,0.6831584207896052)
(316629.,0.6821589205397302)
(318449.99999999977,0.6811594202898551)
(323064.99999999965,0.68015992003998)
(324662.99999999994,0.6791604197901049)
(325169.99999999907,0.6781609195402298)
(326209.9999999996,0.6771614192903548)
(326796.99999999965,0.6761619190404797)
(332707.9999999995,0.6751624187906047)
(335926.99999999965,0.6741629185407296)
(341949.00000000006,0.6731634182908546)
(342761.99999999965,0.6721639180409795)
(343036.99999999965,0.6711644177911045)
(343850.99999999953,0.6701649175412294)
(347496.9999999995,0.6691654172913544)
(347810.99999999977,0.6681659170414793)
(349797.9999999992,0.6671664167916043)
(351276.9999999992,0.6661669165417292)
(351479.99999999953,0.6651674162918542)
(352044.9999999996,0.664167916041979)
(352319.,0.663168415792104)
(353953.9999999994,0.6621689155422289)
(354870.9999999992,0.6611694152923538)
(357796.9999999998,0.6601699150424788)
(359184.9999999993,0.6591704147926036)
(360152.,0.6581709145427286)
(363597.9999999998,0.6571714142928535)
(367754.99999999936,0.6561719140429785)
(370663.9999999994,0.6551724137931034)
(372743.9999999993,0.6541729135432284)
(375552.9999999996,0.6531734132933533)
(378045.9999999997,0.6521739130434783)
(379384.9999999998,0.6511744127936032)
(379809.9999999997,0.6501749125437282)
(380964.9999999999,0.6491754122938531)
(385113.9999999995,0.6481759120439781)
(386097.999999999,0.647176411794103)
(386238.,0.646176911544228)
(389929.9999999993,0.6451774112943529)
(391215.9999999998,0.6441779110444777)
(396110.9999999996,0.6431784107946027)
(401289.9999999997,0.6421789105447276)
(404690.99999999953,0.6411794102948527)
(404880.99999999924,0.6401799100449775)
(406704.99999999936,0.6391804097951024)
(406949.9999999996,0.6381809095452273)
(406975.9999999998,0.6371814092953523)
(409353.,0.6361819090454772)
(410244.9999999993,0.6351824087956023)
(416187.9999999995,0.6341829085457271)
(420636.9999999996,0.6331834082958521)
(423767.99999999977,0.632183908045977)
(424125.9999999996,0.631184407796102)
(427218.9999999993,0.6301849075462269)
(429440.99999999965,0.6291854072963519)
(433529.9999999999,0.6281859070464768)
(435086.9999999998,0.6271864067966018)
(436071.99999999965,0.6261869065467267)
(442160.99999999953,0.6251874062968517)
(443598.9999999998,0.6241879060469766)
(443910.9999999995,0.6231884057971014)
(444133.99999999994,0.6221889055472264)
(446295.99999999936,0.6211894052973513)
(446530.9999999993,0.6201899050474763)
(449360.9999999987,0.6191904047976013)
(454235.9999999992,0.6181909045477261)
(455487.999999999,0.617191404297851)
(455963.99999999965,0.616191904047976)
(456088.9999999998,0.6151924037981009)
(460432.9999999993,0.6141929035482259)
(462466.99999999924,0.6131934032983508)
(464825.99999999994,0.6121939030484758)
(470820.99999999965,0.6111944027986007)
(473493.99999999907,0.6101949025487257)
(475167.9999999993,0.6091954022988506)
(476501.9999999994,0.6081959020489756)
(477041.9999999992,0.6071964017991005)
(481531.,0.6061969015492255)
(486147.99999999895,0.6051974012993504)
(486756.9999999993,0.6041979010494753)
(488363.,0.6031984007996002)
(489082.9999999996,0.6021989005497251)
(489170.9999999995,0.6011994002998501)
(494997.9999999999,0.600199900049975)
(495442.99999999854,0.5992003998001)
(498494.99999999884,0.5982008995502248)
(499844.99999999924,0.5972013993003498)
(500354.99999999965,0.5962018990504747)
(500435.9999999994,0.5952023988005997)
(503532.0000000002,0.5942028985507246)
(504033.0000000001,0.5932033983008496)
(504653.99999999895,0.5922038980509745)
(506976.9999999991,0.5912043978010995)
(507632.99999999994,0.5902048975512244)
(513525.9999999992,0.5892053973013494)
(513597.9999999996,0.5882058970514743)
(515098.99999999977,0.5872063968015993)
(515572.9999999985,0.5862068965517242)
(524844.9999999992,0.5852073963018491)
(525579.999999999,0.5842078960519742)
(526101.9999999992,0.583208395802099)
(526241.9999999987,0.5822088955522239)
(529792.9999999998,0.5812093953023489)
(534281.9999999999,0.5802098950524738)
(534474.9999999994,0.5792103948025987)
(535761.9999999991,0.5782108945527237)
(536016.9999999992,0.5772113943028485)
(539203.9999999988,0.5762118940529736)
(548810.9999999991,0.5752123938030984)
(555770.9999999993,0.5742128935532234)
(556907.9999999985,0.5732133933033483)
(557334.9999999994,0.5722138930534734)
(557555.9999999991,0.5712143928035982)
(558527.9999999998,0.5702148925537233)
(572394.9999999998,0.5692153923038481)
(575390.9999999993,0.568215892053973)
(575813.9999999986,0.567216391804098)
(577960.9999999993,0.5662168915542231)
(587047.9999999993,0.5652173913043479)
(594629.9999999985,0.5642178910544728)
(600859.9999999993,0.5632183908045978)
(601806.9999999985,0.5622188905547226)
(602897.999999999,0.5612193903048476)
(618848.9999999991,0.5602198900549725)
(618856.9999999998,0.5592203898050975)
(619109.9999999993,0.5582208895552224)
(623674.9999999994,0.5572213893053473)
(630726.9999999998,0.5562218890554722)
(630861.9999999992,0.5552223888055972)
(638269.9999999984,0.5542228885557221)
(640436.9999999993,0.553223388305847)
(645325.9999999992,0.5522238880559721)
(645694.9999999994,0.551224387806097)
(653364.9999999981,0.5502248875562219)
(660921.9999999992,0.5492253873063468)
(663508.,0.5482258870564719)
(663850.9999999992,0.5472263868065967)
(667682.9999999994,0.5462268865567218)
(669783.9999999995,0.5452273863068468)
(671649.,0.5442278860569716)
(672621.9999999985,0.5432283858070965)
(672687.9999999992,0.5422288855572215)
(673822.9999999999,0.5412293853073463)
(674411.9999999997,0.5402298850574713)
(678084.9999999986,0.5392303848075962)
(678874.9999999994,0.5382308845577212)
(681676.9999999994,0.5372313843078461)
(682323.9999999985,0.536231884057971)
(692305.999999999,0.5352323838080959)
(695002.9999999997,0.5342328835582209)
(696415.9999999994,0.5332333833083458)
(697109.9999999994,0.5322338830584707)
(700393.9999999987,0.5312343828085957)
(701192.9999999992,0.5302348825587206)
(704091.0000000001,0.5292353823088456)
(705853.9999999992,0.5282358820589705)
(707868.9999999995,0.5272363818090955)
(707987.999999999,0.5262368815592204)
(710564.9999999997,0.5252373813093454)
(725291.9999999992,0.5242378810594703)
(732444.9999999994,0.5232383808095953)
(734283.9999999988,0.5222388805597202)
(737003.9999999983,0.5212393803098451)
(741983.9999999988,0.52023988005997)
(747859.9999999988,0.519240379810095)
(755080.999999998,0.5182408795602199)
(758451.9999999993,0.5172413793103449)
(759621.9999999985,0.5162418790604697)
(761493.9999999993,0.5152423788105946)
(763868.9999999995,0.5142428785607196)
(768525.9999999994,0.5132433783108445)
(774270.9999999987,0.5122438780609695)
(776451.9999999981,0.5112443778110944)
(780880.9999999983,0.5102448775612194)
(786690.9999999984,0.5092453773113443)
(789912.999999999,0.5082458770614693)
(790671.9999999983,0.5072463768115942)
(799652.9999999988,0.5062468765617192)
(803463.9999999994,0.5052473763118441)
(805516.9999999977,0.5042478760619691)
(808115.9999999998,0.503248375812094)
(813327.,0.502248875562219)
(816195.9999999991,0.5012493753123439)
(820558.9999999998,0.5002498750624688)
(824940.999999999,0.4992503748125937)
(830339.9999999988,0.4982508745627187)
(831083.9999999997,0.4972513743128436)
(833976.9999999983,0.4962518740629686)
(839559.9999999988,0.4952523738130935)
(841659.9999999986,0.49425287356321845)
(841849.9999999986,0.4932533733133433)
(844749.9999999992,0.4922538730634683)
(847044.9999999988,0.49125437281359324)
(847252.9999999979,0.49025487256371814)
(860187.9999999985,0.4892553723138431)
(860916.9999999988,0.4882558720639681)
(868837.0000000003,0.487256371814093)
(868937.9999999998,0.48625687156421793)
(871977.9999999988,0.4852573713143429)
(883949.9999999985,0.4842578710644678)
(888601.9999999984,0.4832583708145928)
(907398.9999999973,0.48225887056471767)
(910043.9999999984,0.4812593703148426)
(913665.9999999985,0.48025987006496756)
(917669.9999999993,0.4792603698150925)
(921548.9999999987,0.4782608695652174)
(927503.9999999999,0.47726136931534235)
(944532.9999999985,0.47626186906546736)
(952240.9999999991,0.4752623688155923)
(956889.999999999,0.4742628685657172)
(958191.9999999998,0.4732633683158422)
(960607.999999999,0.47226386806596704)
(965742.999999997,0.471264367816092)
(967921.999999999,0.47026486756621694)
(977211.999999999,0.46926536731634183)
(993091.9999999984,0.4682658670664668)
(993454.9999999993,0.4672663668165917)
(1.004907999999999e6,0.4662668665667167)
(1.0217969999999976e6,0.4652673663168417)
(1.0377449999999981e6,0.46426786606696663)
(1.0437319999999987e6,0.4632683658170916)
(1.051602999999998e6,0.4622688655672164)
(1.0544609999999998e6,0.46126936531734136)
(1.0775469999999981e6,0.4602698650674663)
(1.0929219999999977e6,0.4592703648175912)
(1.0956310000000002e6,0.4582708645677162)
(1.1015199999999984e6,0.4572713643178411)
(1.1052909999999998e6,0.45627186406796605)
(1.1151160000000002e6,0.45527236381809105)
(1.1235319999999977e6,0.454272863568216)
(1.124311999999998e6,0.4532733633183409)
(1.1438859999999993e6,0.4522738630684658)
(1.1480299999999977e6,0.4512743628185907)
(1.1498739999999972e6,0.45027486256871563)
(1.157591999999999e6,0.4492753623188406)
(1.1637589999999988e6,0.4482758620689655)
(1.1701709999999981e6,0.44727636181909053)
(1.1766659999999988e6,0.4462768615692155)
(1.1930109999999984e6,0.4452773613193404)
(1.1977599999999993e6,0.4442778610694653)
(1.2085249999999977e6,0.44327836081959027)
(1.2228479999999981e6,0.4422788605697152)
(1.2270859999999977e6,0.4412793603198401)
(1.2309749999999977e6,0.440279860069965)
(1.2350389999999981e6,0.43928035982009)
(1.2375569999999986e6,0.4382808595702149)
(1.2432379999999972e6,0.43728135932033985)
(1.2578179999999974e6,0.43628185907046485)
(1.2617479999999986e6,0.4352823588205898)
(1.269991999999999e6,0.43428285857071475)
(1.2746549999999977e6,0.4332833583208397)
(1.276613e6,0.43228385807096464)
(1.2811279999999986e6,0.4312843578210895)
(1.2871789999999995e6,0.43028485757121443)
(1.2960869999999977e6,0.4292853573213393)
(1.297489999999998e6,0.42828585707146427)
(1.3120669999999993e6,0.4272863568215893)
(1.3147139999999998e6,0.42628685657171417)
(1.3352969999999988e6,0.4252873563218391)
(1.336494999999998e6,0.42428785607196406)
(1.3451819999999984e6,0.423288355822089)
(1.349535999999998e6,0.422288855572214)
(1.3508039999999986e6,0.4212893553223388)
(1.3526939999999977e6,0.42028985507246375)
(1.3776699999999963e6,0.41929035482258875)
(1.3936359999999974e6,0.4182908545727137)
(1.3961529999999995e6,0.41729135432283865)
(1.4048459999999981e6,0.4162918540729636)
(1.4112709999999984e6,0.41529235382308854)
(1.4131979999999986e6,0.4142928535732135)
(1.4660219999999986e6,0.41329335332333844)
(1.4741639999999988e6,0.4122938530734634)
(1.475728999999997e6,0.41129435282358817)
(1.500602999999998e6,0.4102948525737132)
(1.5146869999999965e6,0.40929535232383807)
(1.5306379999999993e6,0.4082958520739631)
(1.5427649999999984e6,0.407296351824088)
(1.554238999999999e6,0.4062968515742129)
(1.5558559999999984e6,0.40529735132433786)
(1.5633359999999977e6,0.40429785107446287)
(1.5977839999999977e6,0.40329835082458776)
(1.5988319999999972e6,0.4022988505747127)
(1.6198989999999981e6,0.4012993503248377)
(1.6250249999999981e6,0.4002998500749625)
(1.6316719999999998e6,0.39930034982508744)
(1.6411169999999974e6,0.3983008495752124)
(1.6419089999999949e6,0.3973013493253374)
(1.651090999999996e6,0.3963018490754623)
(1.6552349999999977e6,0.3953023488255873)
(1.6744179999999972e6,0.39430284857571224)
(1.6805469999999993e6,0.3933033483258372)
(1.681319999999997e6,0.39230384807596214)
(1.6902049999999974e6,0.3913043478260871)
(1.716818999999999e6,0.3903048475762119)
(1.7191859999999988e6,0.38930534732633687)
(1.7217759999999963e6,0.38830584707646176)
(1.7222329999999995e6,0.38730634682658677)
(1.753183999999999e6,0.3863068465767117)
(1.754233999999999e6,0.38530734632683666)
(1.757784999999996e6,0.3843078460769616)
(1.771357999999998e6,0.38330834582708656)
(1.7802350000000002e6,0.3823088455772115)
(1.7882099999999988e6,0.3813093453273364)
(1.7933649999999963e6,0.38030984507746124)
(1.9037599999999977e6,0.3793103448275862)
(1.9254619999999977e6,0.37831084457771114)
(1.9341869999999965e6,0.37731134432783614)
(1.9409439999999974e6,0.37631184407796103)
(1.9551479999999986e6,0.37531234382808604)
(1.9686269999999986e6,0.374312843578211)
(1.9697249999999956e6,0.37331334332833593)
(1.975813e6,0.3723138430784608)
(1.9774959999999958e6,0.3713143428285858)
(1.9778619999999984e6,0.37031484257871067)
(1.9794109999999993e6,0.36931534232883556)
(1.992923999999996e6,0.3683158420789605)
(2.0026469999999981e6,0.3673163418290855)
(2.0152429999999963e6,0.36631684157921046)
(2.0155379999999974e6,0.3653173413293354)
(2.0692639999999937e6,0.36431784107946036)
(2.0791849999999963e6,0.36331834082958525)
(2.099829000000001e6,0.36231884057971026)
(2.1140789999999995e6,0.3613193403298352)
(2.140877999999994e6,0.36031984007996015)
(2.1646609999999967e6,0.35932033983008493)
(2.2027859999999986e6,0.35832083958020994)
(2.203788999999997e6,0.3573213393303349)
(2.2323489999999963e6,0.35632183908045983)
(2.234648999999993e6,0.3553223388305847)
(2.2454759999999935e6,0.3543228385807097)
(2.2517439999999995e6,0.3533233383308347)
(2.2547959999999944e6,0.35232383808095963)
(2.265349e6,0.3513243378310845)
(2.291034999999994e6,0.3503248375812095)
(2.3011649999999977e6,0.34932533733133436)
(2.352931999999999e6,0.3483258370814593)
(2.3686790000000005e6,0.3473263368315842)
(2.371492999999999e6,0.3463268365817092)
(2.4061349999999953e6,0.34532733633183416)
(2.419436999999999e6,0.3443278360819591)
(2.4333499999999963e6,0.34332833583208405)
(2.4481249999999967e6,0.34232883558220895)
(2.4558249999999963e6,0.3413293353323339)
(2.456279e6,0.34032983508245884)
(2.4602809999999935e6,0.33933033483258374)
(2.4703989999999977e6,0.3383308345827087)
(2.4991429999999925e6,0.3373313343328336)
(2.532648999999998e6,0.3363318340829586)
(2.564992999999997e6,0.33533233383308353)
(2.602892999999996e6,0.3343328335832084)
(2.6448179999999944e6,0.3333333333333334)
(2.6531779999999925e6,0.3323338330834583)
(2.6552549999999925e6,0.3313343328335833)
(2.6636059999999963e6,0.33033483258370827)
(2.678860999999999e6,0.3293353323338331)
(2.7551049999999935e6,0.32833583208395806)
(2.7938879999999967e6,0.327336331834083)
(2.802205999999999e6,0.32633683158420795)
(2.8253439999999925e6,0.3253373313343329)
(2.8257269999999977e6,0.3243378310844578)
(2.834562999999995e6,0.3233383308345828)
(2.8404559999999953e6,0.32233883058470775)
(2.8457869999999944e6,0.3213393303348327)
(2.9124249999999953e6,0.32033983008495764)
(2.949424999999995e6,0.3193403298350824)
(2.9592239999999953e6,0.31834082958520743)
(2.984652999999995e6,0.3173413293353323)
(3.0437579999999935e6,0.3163418290854573)
(3.0752919999999963e6,0.3153423288355823)
(3.076345999999996e6,0.31434282858570717)
(3.0916979999999967e6,0.3133433283358321)
(3.0956819999999967e6,0.31234382808595706)
(3.1753459999999977e6,0.311344327836082)
(3.2182989999999935e6,0.3103448275862071)
(3.2764209999999977e6,0.30934532733633197)
(3.2954979999999944e6,0.30834582708645675)
(3.345080999999995e6,0.30734632683658175)
(3.349992999999994e6,0.30634682658670664)
(3.3502079999999963e6,0.30534732633683165)
(3.355082999999995e6,0.3043478260869566)
(3.355164999999991e6,0.30334832583708154)
(3.444655999999995e6,0.3023488255872065)
(3.4967789999999953e6,0.3013493253373314)
(3.5087739999999944e6,0.30034982508745633)
(3.5146109999999944e6,0.2993503248375813)
(3.5804289999999916e6,0.2983508245877061)
(3.580454999999989e6,0.29735132433783107)
(3.624902999999995e6,0.296351824087956)
(3.6367779999999925e6,0.295352323838081)
(3.7071079999999925e6,0.29435282358820597)
(3.717866999999991e6,0.29335332333833086)
(3.7453350000000005e6,0.29235382308845587)
(3.786114999999992e6,0.29135432283858076)
(3.8152339999999963e6,0.29035482258870576)
(3.830302999999996e6,0.2893553223388307)
(3.883358999999996e6,0.28835582208895555)
(3.9217879999999935e6,0.28735632183908044)
(3.9759549999999935e6,0.28635682158920545)
(4.021626999999993e6,0.2853573213393304)
(4.0385779999999977e6,0.2843578210894553)
(4.0688309999999963e6,0.28335832083958024)
(4.096193999999998e6,0.28235882058970524)
(4.1283779999999977e6,0.28135932033983013)
(4.149115999999994e6,0.2803598200899551)
(4.155859999999996e6,0.2793603198400801)
(4.1679599999999925e6,0.27836081959020487)
(4.2350309999999935e6,0.2773613193403298)
(4.277209999999995e6,0.2763618190904548)
(4.284567999999995e6,0.2753623188405797)
(4.404741999999993e6,0.2743628185907047)
(4.633485999999987e6,0.27336331834082966)
(4.636751999999995e6,0.2723638180909546)
(4.655620999999988e6,0.27136431784107956)
(4.720859999999992e6,0.27036481759120445)
(4.729641999999989e6,0.26936531734132946)
(4.815590999999993e6,0.2683658170914544)
(5.188509999999997e6,0.26736631684157924)
(5.1935989999999935e6,0.26636681659170414)
(5.353603999999986e6,0.2653673163418291)
(5.396075999999988e6,0.26436781609195403)
(5.527397999999994e6,0.26336831584207904)
(5.674935999999989e6,0.262368815592204)
(5.680528999999993e6,0.26136931534232893)
(5.695036999999988e6,0.2603698150924539)
(5.73064199999999e6,0.2593703148425788)
(5.825371999999998e6,0.2583708145927037)
(5.863830999999992e6,0.25737131434282856)
(5.876079999999993e6,0.25637181409295356)
(5.905915999999997e6,0.2553723138430785)
(5.912344999999989e6,0.25437281359320346)
(5.974245999999989e6,0.25337331334332835)
(6.01627699999999e6,0.25237381309345336)
(6.018733999999998e6,0.2513743128435783)
(6.031592999999988e6,0.25037481259370326)
(6.037319999999987e6,0.24937531234382818)
(6.079840999999994e6,0.2483758120939531)
(6.08073699999999e6,0.2473763118440779)
(6.085001999999983e6,0.24637681159420294)
(6.090247999999982e6,0.24537731134432786)
(6.1082169999999935e6,0.24437781109445283)
(6.155927999999983e6,0.24337831084457778)
(6.265252999999986e6,0.24237881059470273)
(6.331437999999997e6,0.2413793103448277)
(6.395399999999998e6,0.2403798100949526)
(6.400269999999997e6,0.23938030984507752)
(6.517857999999992e6,0.23838080959520253)
(6.537516999999987e6,0.23738130934532733)
(6.576026999999996e6,0.23638180909545226)
(6.588163999999986e6,0.23538230884557726)
(6.737745999999983e6,0.2343828085957022)
(6.862944999999989e6,0.23338330834582713)
(6.877664999999991e6,0.23238380809595205)
(7.13692599999998e6,0.231384307846077)
(7.315237999999986e6,0.23038480759620197)
(7.378819999999987e6,0.2293853073463269)
(7.445781999999993e6,0.22838580709645187)
(7.583313999999995e6,0.22738630684657682)
(7.756195999999991e6,0.22638680659670163)
(7.868771999999986e6,0.2253873063468266)
(7.891669999999982e6,0.22438780609695155)
(7.97436499999999e6,0.22338830584707647)
(8.041126999999992e6,0.22238880559720148)
(8.183531e6,0.22138930534732637)
(8.207717999999985e6,0.22038980509745137)
(8.298207999999975e6,0.2193903048475763)
(8.346498999999983e6,0.21839080459770124)
(8.387844999999996e6,0.2173913043478262)
(8.39407199999999e6,0.21639180409795103)
(8.587273999999985e6,0.21539230384807598)
(8.641933999999989e6,0.21439280359820095)
(8.904309999999998e6,0.21339330334832587)
(8.995120999999974e6,0.21239380309845085)
(8.998007999999994e6,0.21139430284857574)
(9.07982599999998e6,0.21039480259870075)
(9.261249999999993e6,0.20939530234882567)
(9.426702999999983e6,0.2083958020989506)
(9.81051199999999e6,0.20739630184907556)
(9.882379999999998e6,0.2063968015992004)
(9.964854999999989e6,0.20539730134932532)
(9.978675000000007e6,0.2043978010994503)
(9.992065999999981e6,0.20339830084957525)
(1.0029174999999987e7,0.20239880059970022)
(1.0045430999999972e7,0.20139930034982514)
(1.0076436999999966e7,0.20039980009995012)
(1.0137789e7,0.19940029985007504)
(1.0143633e7,0.1984007996002)
(1.0175188999999998e7,0.19740129935032494)
(1.0454779999999963e7,0.19640179910044978)
(1.071901899999998e7,0.19540229885057472)
(1.076303099999998e7,0.1944027986006997)
(1.1243580999999983e7,0.1934032983508246)
(1.1594320999999989e7,0.19240379810094954)
(1.1748248999999978e7,0.19140429785107452)
(1.1756308999999994e7,0.1904047976011995)
(1.1920980999999996e7,0.18940529735132441)
(1.1948078999999998e7,0.1884057971014494)
(1.2118584999999978e7,0.1874062968515743)
(1.2231845999999998e7,0.18640679660169923)
(1.2578750999999972e7,0.18540729635182407)
(1.2780560999999974e7,0.18440779610194905)
(1.320800699999999e7,0.183408295852074)
(1.3589051999999994e7,0.18240879560219891)
(1.369592400000001e7,0.1814092953523239)
(1.3852999999999996e7,0.18040979510244887)
(1.3863756999999987e7,0.1794102948525738)
(1.410824699999997e7,0.17841079460269874)
(1.4409785999999981e7,0.17741129435282368)
(1.4615583999999966e7,0.1764117941029486)
(1.4654248999999944e7,0.17541229385307347)
(1.472394699999996e7,0.1744127936031984)
(1.5014420999999974e7,0.17341329335332337)
(1.5351995999999957e7,0.1724137931034483)
(1.5563758999999978e7,0.17141429285357324)
(1.5839751999999987e7,0.1704147926036982)
(1.5980540999999953e7,0.1694152923538232)
(1.6412977999999948e7,0.1684157921039481)
(1.6476577999999963e7,0.16741629185407308)
(1.6872998999999974e7,0.166416791604198)
(1.711231199999998e7,0.16541729135432284)
(1.741673099999997e7,0.1644177911044478)
(1.7525246999999966e7,0.16341829085457274)
(1.7897230999999985e7,0.16241879060469772)
(1.8257698000000007e7,0.16141929035482266)
(1.929761699999995e7,0.16041979010494758)
(1.9524128999999978e7,0.15942028985507253)
(2.104443699999999e7,0.1584207896051975)
(2.1058148999999955e7,0.15742128935532243)
(2.1404122999999918e7,0.15642178910544738)
(2.1451175e7,0.15542228885557222)
(2.164609399999999e7,0.15442278860569716)
(2.178996199999996e7,0.1534232883558221)
(2.1826086999999918e7,0.1524237881059471)
(2.188246199999999e7,0.151424287856072)
(2.2184905999999974e7,0.15042478760619693)
(2.2366047000000004e7,0.14942528735632193)
(2.2661335999999966e7,0.14842578710644685)
(2.283772999999999e7,0.14742628685657183)
(2.3399701999999985e7,0.14642678660669672)
(2.345791599999996e7,0.14542728635682167)
(2.362478299999994e7,0.14442778610694654)
(2.3889347999999925e7,0.14342828585707149)
(2.4050713999999955e7,0.14242878560719643)
(2.4864057999999993e7,0.14142928535732135)
(2.5497693999999948e7,0.14042978510744633)
(2.556583599999997e7,0.13943028485757128)
(2.578440999999996e7,0.1384307846076962)
(2.5867358999999948e7,0.13743128435782118)
(2.6167046999999978e7,0.13643178410794612)
(2.626696399999992e7,0.13543228385807107)
(2.630944099999999e7,0.1344327836081959)
(2.6338772999999985e7,0.1334332833583209)
(2.6615845999999993e7,0.13243378310844578)
(2.6652119999999944e7,0.13143428285857076)
(2.7864287999999974e7,0.1304347826086957)
(2.8055895999999985e7,0.1294352823588206)
(2.874778199999998e7,0.12843578210894557)
(2.957130499999992e7,0.12743628185907055)
(2.9795160999999914e7,0.12643678160919553)
(3.0713271999999955e7,0.12543728135932042)
(3.0878734999999925e7,0.12443778110944527)
(3.144368999999989e7,0.12343828085957023)
(3.2535855000000015e7,0.12243878060969518)
(3.2744693999999944e7,0.12143928035982013)
(3.3614468999999925e7,0.12043978010994508)
(3.401236999999994e7,0.11944027986007004)
(3.4157632999999985e7,0.11844077961019496)
(3.439782799999992e7,0.11744127936031992)
(3.4414032999999925e7,0.11644177911044487)
(3.56485429999999e7,0.1154422788605698)
(3.596599199999985e7,0.11444277861069467)
(3.726910199999996e7,0.11344327836081959)
(3.762144699999997e7,0.11244377811094455)
(3.796968799999995e7,0.11144427786106949)
(3.888929599999996e7,0.11044477761119444)
(3.920307199999988e7,0.10944527736131937)
(3.926053099999998e7,0.10844577711144432)
(3.991025799999998e7,0.10744627686156931)
(3.991070999999996e7,0.1064467766116942)
(4.040062599999994e7,0.10544727636181918)
(4.142677899999997e7,0.10444777611194406)
(4.176978200000001e7,0.10344827586206895)
(4.184328799999996e7,0.1024487756121939)
(4.290222599999991e7,0.10144927536231886)
(4.297997399999985e7,0.1004497751124438)
(4.3510303999999955e7,0.09945027486256877)
(4.358779600000004e7,0.09845077461269372)
(4.3818371999999896e7,0.09745127436281868)
(4.3840268999999985e7,0.09645177411294358)
(4.405351199999997e7,0.09545227386306857)
(4.570478399999991e7,0.0944527736131935)
(4.574806699999996e7,0.09345327336331832)
(4.893008999999985e7,0.09245377311344329)
};

\addplot [
color=black,
solid,
]
coordinates{
(2984.9999999999986,0.999000499750125)
(3943.000000000001,0.9980009995002499)
(4006.9999999999995,0.9970014992503748)
(4288.999999999995,0.9960019990004998)
(4473.999999999998,0.9950024987506247)
(4927.,0.9940029985007496)
(5225.9999999999945,0.9930034982508745)
(5533.999999999996,0.9920039980009995)
(5782.999999999998,0.9910044977511244)
(5830.9999999999945,0.9900049975012494)
(6052.999999999997,0.9890054972513743)
(6731.999999999994,0.9880059970014993)
(6788.9999999999945,0.9870064967516242)
(6878.999999999994,0.9860069965017492)
(6940.999999999998,0.9850074962518741)
(7067.999999999995,0.984007996001999)
(7105.999999999985,0.9830084957521239)
(7375.999999999994,0.9820089955022488)
(7575.999999999988,0.9810094952523738)
(7626.9999999999945,0.9800099950024987)
(7757.99999999999,0.9790104947526237)
(7940.999999999994,0.9780109945027486)
(8092.999999999998,0.9770114942528736)
(8267.999999999995,0.9760119940029985)
(8498.999999999993,0.9750124937531235)
(8574.,0.9740129935032483)
(8580.999999999993,0.9730134932533733)
(8599.999999999995,0.9720139930034982)
(8670.000000000002,0.9710144927536232)
(8871.999999999987,0.9700149925037481)
(9121.999999999993,0.9690154922538731)
(9142.999999999989,0.968015992003998)
(9187.999999999989,0.967016491754123)
(9364.999999999987,0.9660169915042479)
(9585.999999999995,0.9650174912543729)
(9728.999999999984,0.9640179910044977)
(9786.99999999999,0.9630184907546226)
(9788.,0.9620189905047476)
(9890.999999999996,0.9610194902548725)
(9951.999999999985,0.9600199900049975)
(10094.999999999985,0.9590204897551224)
(10119.999999999995,0.9580209895052474)
(10124.99999999999,0.9570214892553723)
(10191.999999999993,0.9560219890054973)
(10384.999999999998,0.9550224887556222)
(10789.999999999978,0.9540229885057472)
(11028.999999999989,0.953023488255872)
(11043.999999999996,0.952023988005997)
(11239.000000000011,0.9510244877561219)
(11346.999999999984,0.9500249875062469)
(11455.999999999989,0.9490254872563718)
(11472.999999999987,0.9480259870064968)
(11635.999999999985,0.9470264867566217)
(11720.999999999989,0.9460269865067467)
(11734.999999999995,0.9450274862568716)
(11776.999999999989,0.9440279860069964)
(11777.999999999995,0.9430284857571214)
(11801.999999999982,0.9420289855072463)
(11918.000000000004,0.9410294852573713)
(11934.,0.9400299850074962)
(11965.99999999999,0.9390304847576212)
(12046.99999999998,0.9380309845077461)
(12148.999999999993,0.9370314842578711)
(12232.999999999982,0.936031984007996)
(12310.999999999995,0.935032483758121)
(12340.999999999993,0.9340329835082459)
(12535.999999999985,0.9330334832583709)
(12671.000000000004,0.9320339830084957)
(12723.999999999985,0.9310344827586207)
(12723.999999999985,0.9300349825087456)
(12765.999999999985,0.9290354822588706)
(12812.,0.9280359820089955)
(12962.00000000001,0.9270364817591205)
(12967.999999999984,0.9260369815092454)
(12976.999999999989,0.9250374812593704)
(13043.999999999987,0.9240379810094953)
(13115.999999999996,0.9230384807596201)
(13266.999999999987,0.9220389805097451)
(13305.999999999976,0.92103948025987)
(13390.,0.920039980009995)
(13390.,0.9190404797601199)
(13490.999999999982,0.9180409795102449)
(13499.999999999985,0.9170414792603698)
(13744.999999999976,0.9160419790104948)
(13809.99999999998,0.9150424787606197)
(14055.,0.9140429785107447)
(14059.999999999998,0.9130434782608696)
(14128.999999999996,0.9120439780109945)
(14176.000000000007,0.9110444777611194)
(14278.999999999982,0.9100449775112444)
(14343.999999999967,0.9090454772613693)
(14648.,0.9080459770114943)
(14739.999999999998,0.9070464767616192)
(14745.999999999989,0.9060469765117442)
(14759.999999999984,0.9050474762618691)
(14971.999999999984,0.904047976011994)
(15009.99999999998,0.9030484757621189)
(15037.999999999995,0.9020489755122438)
(15092.999999999982,0.9010494752623688)
(15318.999999999985,0.9000499750124937)
(15457.999999999995,0.8990504747626187)
(15518.999999999985,0.8980509745127436)
(15545.99999999998,0.8970514742628686)
(15558.999999999987,0.8960519740129935)
(15580.999999999967,0.8950524737631185)
(15624.000000000004,0.8940529735132434)
(15661.000000000004,0.8930534732633684)
(15856.999999999996,0.8920539730134933)
(15868.00000000001,0.8910544727636182)
(15990.999999999989,0.8900549725137431)
(16003.99999999998,0.889055472263868)
(16085.999999999984,0.888055972013993)
(16286.999999999995,0.887056471764118)
(16497.999999999978,0.8860569715142429)
(16550.000000000004,0.8850574712643678)
(16658.999999999964,0.8840579710144928)
(16706.99999999997,0.8830584707646177)
(16711.999999999978,0.8820589705147426)
(16839.99999999997,0.8810594702648675)
(16865.999999999978,0.8800599700149925)
(17159.999999999996,0.8790604697651174)
(17162.999999999985,0.8780609695152424)
(17202.999999999964,0.8770614692653673)
(17244.999999999993,0.8760619690154923)
(17406.99999999997,0.8750624687656172)
(17486.999999999978,0.8740629685157422)
(17498.999999999985,0.8730634682658671)
(17536.999999999975,0.8720639680159921)
(17815.999999999985,0.871064467766117)
(17904.999999999975,0.8700649675162418)
(17934.999999999985,0.8690654672663668)
(17936.999999999978,0.8680659670164917)
(18012.999999999996,0.8670664667666167)
(18056.00000000001,0.8660669665167416)
(18114.999999999996,0.8650674662668666)
(18211.999999999996,0.8640679660169915)
(18262.99999999996,0.8630684657671164)
(18383.999999999985,0.8620689655172413)
(18452.999999999975,0.8610694652673663)
(18463.99999999999,0.8600699650174912)
(18501.999999999978,0.8590704647676162)
(18555.99999999998,0.8580709645177411)
(18668.999999999993,0.8570714642678661)
(18676.999999999985,0.856071964017991)
(18703.999999999978,0.855072463768116)
(18730.999999999975,0.8540729635182409)
(18855.99999999999,0.8530734632683659)
(18909.000000000015,0.8520739630184908)
(18945.999999999975,0.8510744627686158)
(18973.999999999975,0.8500749625187406)
(19054.99999999999,0.8490754622688655)
(19074.999999999967,0.8480759620189905)
(19121.999999999993,0.8470764617691154)
(19204.000000000015,0.8460769615192404)
(19219.99999999996,0.8450774612693653)
(19230.999999999993,0.8440779610194903)
(19302.999999999964,0.8430784607696152)
(19362.000000000007,0.8420789605197401)
(19523.99999999999,0.841079460269865)
(19704.99999999996,0.84007996001999)
(19756.999999999993,0.8390804597701149)
(19851.99999999995,0.8380809595202399)
(19862.999999999967,0.8370814592703648)
(19923.999999999996,0.8360819590204898)
(19967.999999999956,0.8350824587706147)
(19977.99999999997,0.8340829585207397)
(20139.00000000001,0.8330834582708646)
(20180.999999999967,0.8320839580209896)
(20335.999999999985,0.8310844577711145)
(20444.999999999967,0.8300849575212395)
(20511.000000000004,0.8290854572713643)
(20671.,0.8280859570214892)
(20799.999999999978,0.8270864567716142)
(21079.99999999999,0.8260869565217391)
(21102.00000000001,0.8250874562718641)
(21169.000000000004,0.824087956021989)
(21192.999999999985,0.823088455772114)
(21218.999999999975,0.8220889555222388)
(21274.99999999996,0.8210894552723638)
(21372.99999999997,0.8200899550224887)
(21436.999999999993,0.8190904547726137)
(21484.00000000001,0.8180909545227386)
(21491.99999999997,0.8170914542728636)
(21518.999999999975,0.8160919540229885)
(21533.999999999985,0.8150924537731135)
(21827.99999999998,0.8140929535232384)
(21902.99999999997,0.8130934532733634)
(21966.00000000001,0.8120939530234883)
(22056.,0.8110944527736133)
(22168.99999999997,0.8100949525237382)
(22194.999999999967,0.809095452273863)
(22210.999999999956,0.808095952023988)
(22367.999999999975,0.8070964517741129)
(22452.99999999999,0.8060969515242379)
(22706.,0.8050974512743628)
(22858.999999999975,0.8040979510244878)
(22951.99999999997,0.8030984507746127)
(23020.999999999964,0.8020989505247377)
(23024.99999999998,0.8010994502748625)
(23376.99999999997,0.8000999500249875)
(23429.99999999999,0.7991004497751124)
(23610.999999999953,0.7981009495252374)
(23629.999999999956,0.7971014492753623)
(23884.999999999953,0.7961019490254873)
(23892.99999999996,0.7951024487756122)
(23892.99999999996,0.7941029485257372)
(23913.999999999985,0.7931034482758621)
(24212.999999999985,0.792103948025987)
(24254.999999999993,0.791104447776112)
(24286.999999999967,0.790104947526237)
(24325.99999999996,0.7891054472763619)
(24394.99999999996,0.7881059470264867)
(24399.,0.7871064467766117)
(24595.999999999967,0.7861069465267366)
(24620.999999999956,0.7851074462768616)
(24903.,0.7841079460269865)
(24937.999999999945,0.7831084457771115)
(25161.99999999997,0.7821089455272364)
(25223.99999999999,0.7811094452773613)
(25331.999999999967,0.7801099450274862)
(25795.99999999998,0.7791104447776112)
(26015.000000000015,0.7781109445277361)
(26165.000000000015,0.777111444277861)
(26210.999999999967,0.776111944027986)
(26234.99999999999,0.775112443778111)
(26447.99999999999,0.7741129435282359)
(26474.999999999935,0.7731134432783608)
(26554.999999999985,0.7721139430284858)
(26584.999999999956,0.7711144427786107)
(26646.999999999993,0.7701149425287357)
(26792.999999999945,0.7691154422788606)
(26853.999999999985,0.7681159420289855)
(26910.99999999996,0.7671164417791104)
(27119.999999999978,0.7661169415292354)
(27306.99999999997,0.7651174412793603)
(27426.999999999975,0.7641179410294853)
(27495.99999999997,0.7631184407796102)
(27636.000000000004,0.7621189405297352)
(28102.99999999997,0.7611194402798601)
(28192.999999999978,0.760119940029985)
(28308.999999999953,0.7591204397801099)
(28313.999999999964,0.7581209395302348)
(28348.999999999967,0.7571214392803598)
(28409.999999999985,0.7561219390304847)
(28530.999999999964,0.7551224387806097)
(28812.99999999998,0.7541229385307346)
(28929.999999999975,0.7531234382808596)
(28943.99999999996,0.7521239380309845)
(29010.00000000001,0.7511244377811095)
(29157.99999999997,0.7501249375312344)
(29158.999999999964,0.7491254372813594)
(29532.999999999945,0.7481259370314843)
(29676.999999999967,0.7471264367816093)
(29834.999999999993,0.7461269365317341)
(29921.999999999985,0.7451274362818591)
(30033.000000000007,0.744127936031984)
(30211.999999999953,0.743128435782109)
(30321.000000000007,0.7421289355322339)
(30381.99999999998,0.7411294352823588)
(30495.999999999945,0.7401299350324837)
(30564.00000000001,0.7391304347826086)
(30727.999999999964,0.7381309345327336)
(30824.999999999945,0.7371314342828585)
(31027.00000000002,0.7361319340329835)
(31039.99999999998,0.7351324337831084)
(31202.99999999996,0.7341329335332334)
(31214.99999999995,0.7331334332833583)
(31267.99999999997,0.7321339330334833)
(31268.99999999997,0.7311344327836082)
(31384.99999999998,0.7301349325337332)
(31723.99999999996,0.7291354322838581)
(31883.999999999964,0.7281359320339831)
(31999.999999999956,0.727136431784108)
(32071.99999999997,0.7261369315342329)
(32384.99999999998,0.7251374312843578)
(32555.999999999978,0.7241379310344828)
(33044.00000000001,0.7231384307846077)
(33121.99999999998,0.7221389305347327)
(33239.99999999999,0.7211394302848576)
(33370.99999999998,0.7201399300349824)
(33457.,0.7191404297851074)
(33586.99999999996,0.7181409295352323)
(33617.999999999956,0.7171414292853573)
(33737.99999999995,0.7161419290354822)
(33873.00000000002,0.7151424287856072)
(34141.999999999985,0.7141429285357321)
(34715.99999999999,0.7131434282858571)
(35228.99999999997,0.712143928035982)
(35344.99999999995,0.711144427786107)
(35637.999999999956,0.7101449275362319)
(35876.999999999905,0.7091454272863569)
(36080.99999999998,0.7081459270364818)
(36417.999999999935,0.7071464267866068)
(36470.999999999956,0.7061469265367317)
(36525.99999999993,0.7051474262868566)
(36749.99999999994,0.7041479260369815)
(36927.999999999985,0.7031484257871065)
(37014.999999999956,0.7021489255372314)
(37805.999999999956,0.7011494252873564)
(38041.99999999998,0.7001499250374812)
(38095.9999999999,0.6991504247876061)
(38185.99999999992,0.6981509245377311)
(38239.99999999996,0.697151424287856)
(38405.999999999985,0.696151924037981)
(38459.99999999996,0.6951524237881059)
(38756.99999999997,0.6941529235382309)
(38786.,0.6931534232883558)
(38841.,0.6921539230384808)
(39467.99999999993,0.6911544227886057)
(39499.99999999995,0.6901549225387307)
(39556.999999999956,0.6891554222888556)
(39583.00000000002,0.6881559220389806)
(39990.99999999993,0.6871564217891055)
(40129.99999999995,0.6861569215392305)
(40203.999999999956,0.6851574212893553)
(40352.99999999996,0.6841579210394803)
(40487.999999999956,0.6831584207896052)
(40763.99999999995,0.6821589205397302)
(40853.,0.6811594202898551)
(40997.99999999997,0.68015992003998)
(41017.999999999985,0.6791604197901049)
(41483.99999999993,0.6781609195402298)
(41660.000000000015,0.6771614192903548)
(41773.99999999996,0.6761619190404797)
(41917.999999999985,0.6751624187906047)
(42279.99999999996,0.6741629185407296)
(42318.99999999994,0.6731634182908546)
(43025.99999999991,0.6721639180409795)
(43115.,0.6711644177911045)
(43375.99999999999,0.6701649175412294)
(43745.99999999992,0.6691654172913544)
(44084.,0.6681659170414793)
(44102.999999999935,0.6671664167916043)
(44218.99999999999,0.6661669165417292)
(44246.99999999992,0.6651674162918542)
(44546.00000000001,0.664167916041979)
(44793.99999999992,0.663168415792104)
(44861.9999999999,0.6621689155422289)
(44926.99999999993,0.6611694152923538)
(45035.99999999988,0.6601699150424788)
(45211.99999999991,0.6591704147926036)
(45719.99999999999,0.6581709145427286)
(46196.99999999996,0.6571714142928535)
(46589.999999999935,0.6561719140429785)
(46672.99999999992,0.6551724137931034)
(46791.99999999997,0.6541729135432284)
(46945.99999999991,0.6531734132933533)
(46976.99999999995,0.6521739130434783)
(46993.99999999988,0.6511744127936032)
(47004.99999999997,0.6501749125437282)
(47031.99999999998,0.6491754122938531)
(47556.999999999956,0.6481759120439781)
(47770.99999999992,0.647176411794103)
(48358.99999999988,0.646176911544228)
(48827.999999999935,0.6451774112943529)
(48995.99999999997,0.6441779110444777)
(49221.99999999994,0.6431784107946027)
(49534.00000000002,0.6421789105447276)
(49560.99999999987,0.6411794102948527)
(49655.999999999956,0.6401799100449775)
(49864.99999999993,0.6391804097951024)
(50422.99999999999,0.6381809095452273)
(50431.00000000001,0.6371814092953523)
(50564.999999999935,0.6361819090454772)
(50602.00000000003,0.6351824087956023)
(50867.99999999991,0.6341829085457271)
(51783.999999999935,0.6331834082958521)
(52160.99999999992,0.632183908045977)
(52329.000000000015,0.631184407796102)
(52335.000000000044,0.6301849075462269)
(52340.99999999995,0.6291854072963519)
(52500.99999999993,0.6281859070464768)
(52658.999999999935,0.6271864067966018)
(53042.99999999994,0.6261869065467267)
(53187.99999999994,0.6251874062968517)
(53341.99999999991,0.6241879060469766)
(53783.99999999997,0.6231884057971014)
(53971.999999999905,0.6221889055472264)
(54059.,0.6211894052973513)
(54227.,0.6201899050474763)
(54273.99999999995,0.6191904047976013)
(54425.99999999999,0.6181909045477261)
(54795.99999999999,0.617191404297851)
(54917.99999999991,0.616191904047976)
(54951.999999999935,0.6151924037981009)
(55274.99999999999,0.6141929035482259)
(55553.99999999992,0.6131934032983508)
(56005.99999999997,0.6121939030484758)
(56209.999999999935,0.6111944027986007)
(56365.99999999996,0.6101949025487257)
(56642.99999999999,0.6091954022988506)
(57312.99999999992,0.6081959020489756)
(57492.99999999991,0.6071964017991005)
(57522.99999999991,0.6061969015492255)
(57681.99999999988,0.6051974012993504)
(57752.99999999993,0.6041979010494753)
(57758.999999999935,0.6031984007996002)
(58388.9999999999,0.6021989005497251)
(58674.99999999996,0.6011994002998501)
(58864.9999999999,0.600199900049975)
(59556.,0.5992003998001)
(59662.99999999994,0.5982008995502248)
(60604.999999999854,0.5972013993003498)
(60876.99999999994,0.5962018990504747)
(61995.999999999935,0.5952023988005997)
(62545.99999999989,0.5942028985507246)
(62641.,0.5932033983008496)
(62687.99999999993,0.5922038980509745)
(62886.999999999985,0.5912043978010995)
(62908.99999999987,0.5902048975512244)
(64612.999999999935,0.5892053973013494)
(64909.99999999996,0.5882058970514743)
(65065.999999999935,0.5872063968015993)
(65173.99999999985,0.5862068965517242)
(65922.99999999991,0.5852073963018491)
(65996.99999999983,0.5842078960519742)
(66562.99999999996,0.583208395802099)
(66605.99999999991,0.5822088955522239)
(66643.99999999999,0.5812093953023489)
(66733.99999999991,0.5802098950524738)
(66815.99999999991,0.5792103948025987)
(67069.99999999996,0.5782108945527237)
(67129.00000000003,0.5772113943028485)
(67226.99999999997,0.5762118940529736)
(67289.99999999991,0.5752123938030984)
(67329.99999999994,0.5742128935532234)
(67496.99999999993,0.5732133933033483)
(67866.99999999997,0.5722138930534734)
(67937.99999999988,0.5712143928035982)
(68078.99999999987,0.5702148925537233)
(68345.99999999991,0.5692153923038481)
(68679.99999999984,0.568215892053973)
(69053.,0.567216391804098)
(69475.99999999996,0.5662168915542231)
(69486.99999999988,0.5652173913043479)
(69534.99999999993,0.5642178910544728)
(69678.99999999987,0.5632183908045978)
(70116.99999999984,0.5622188905547226)
(70224.99999999987,0.5612193903048476)
(70268.00000000001,0.5602198900549725)
(70809.99999999991,0.5592203898050975)
(71596.99999999996,0.5582208895552224)
(71601.99999999994,0.5572213893053473)
(71638.00000000001,0.5562218890554722)
(71960.99999999991,0.5552223888055972)
(72527.99999999984,0.5542228885557221)
(72729.99999999999,0.553223388305847)
(72848.00000000001,0.5522238880559721)
(72887.99999999993,0.551224387806097)
(72943.99999999988,0.5502248875562219)
(73034.99999999988,0.5492253873063468)
(73070.9999999999,0.5482258870564719)
(73112.00000000004,0.5472263868065967)
(73358.99999999985,0.5462268865567218)
(74869.99999999993,0.5452273863068468)
(74932.99999999997,0.5442278860569716)
(75170.00000000001,0.5432283858070965)
(75773.99999999997,0.5422288855572215)
(76178.99999999993,0.5412293853073463)
(76267.99999999987,0.5402298850574713)
(76301.9999999999,0.5392303848075962)
(76314.99999999991,0.5382308845577212)
(76858.00000000001,0.5372313843078461)
(76957.00000000003,0.536231884057971)
(76995.99999999997,0.5352323838080959)
(77014.9999999999,0.5342328835582209)
(77493.99999999988,0.5332333833083458)
(78192.99999999985,0.5322338830584707)
(78243.99999999994,0.5312343828085957)
(78723.99999999994,0.5302348825587206)
(79061.99999999983,0.5292353823088456)
(79213.99999999988,0.5282358820589705)
(79508.99999999994,0.5272363818090955)
(79571.99999999983,0.5262368815592204)
(79742.00000000001,0.5252373813093454)
(80178.99999999997,0.5242378810594703)
(80187.9999999999,0.5232383808095953)
(80213.99999999993,0.5222388805597202)
(80223.99999999996,0.5212393803098451)
(80401.99999999983,0.52023988005997)
(80413.99999999993,0.519240379810095)
(80886.99999999994,0.5182408795602199)
(81047.99999999988,0.5172413793103449)
(81155.99999999983,0.5162418790604697)
(81241.99999999984,0.5152423788105946)
(81283.99999999985,0.5142428785607196)
(81401.99999999984,0.5132433783108445)
(81531.99999999981,0.5122438780609695)
(82010.99999999999,0.5112443778110944)
(82375.99999999999,0.5102448775612194)
(82652.99999999993,0.5092453773113443)
(83561.9999999999,0.5082458770614693)
(83691.99999999993,0.5072463768115942)
(83778.99999999994,0.5062468765617192)
(83924.99999999991,0.5052473763118441)
(83972.99999999994,0.5042478760619691)
(84469.99999999996,0.503248375812094)
(84527.99999999984,0.502248875562219)
(84579.9999999999,0.5012493753123439)
(85256.99999999994,0.5002498750624688)
(85307.9999999998,0.4992503748125937)
(85816.99999999985,0.4982508745627187)
(85840.99999999984,0.4972513743128436)
(86034.99999999983,0.4962518740629686)
(86118.99999999994,0.4952523738130935)
(86440.99999999985,0.49425287356321845)
(86590.99999999993,0.4932533733133433)
(86818.99999999996,0.4922538730634683)
(86882.99999999994,0.49125437281359324)
(86976.00000000001,0.49025487256371814)
(87266.99999999988,0.4892553723138431)
(87387.99999999993,0.4882558720639681)
(87705.99999999993,0.487256371814093)
(88088.99999999983,0.48625687156421793)
(89441.99999999978,0.4852573713143429)
(89608.99999999993,0.4842578710644678)
(89629.99999999983,0.4832583708145928)
(89720.9999999998,0.48225887056471767)
(89799.99999999984,0.4812593703148426)
(90713.99999999991,0.48025987006496756)
(91248.,0.4792603698150925)
(92291.99999999981,0.4782608695652174)
(92428.99999999999,0.47726136931534235)
(92463.9999999999,0.47626186906546736)
(92867.99999999994,0.4752623688155923)
(93048.99999999994,0.4742628685657172)
(93384.99999999993,0.4732633683158422)
(93407.9999999999,0.47226386806596704)
(93944.99999999988,0.471264367816092)
(93961.99999999993,0.47026486756621694)
(93969.99999999981,0.46926536731634183)
(94346.99999999991,0.4682658670664668)
(94400.9999999998,0.4672663668165917)
(95306.00000000006,0.4662668665667167)
(96092.00000000001,0.4652673663168417)
(96260.9999999999,0.46426786606696663)
(96801.99999999985,0.4632683658170916)
(96923.99999999996,0.4622688655672164)
(96995.,0.46126936531734136)
(97376.99999999994,0.4602698650674663)
(97491.99999999987,0.4592703648175912)
(97647.99999999984,0.4582708645677162)
(98417.00000000001,0.4572713643178411)
(98848.00000000003,0.45627186406796605)
(98925.,0.45527236381809105)
(99523.99999999983,0.454272863568216)
(100936.99999999981,0.4532733633183409)
(101229.00000000003,0.4522738630684658)
(102004.99999999988,0.4512743628185907)
(102291.9999999999,0.45027486256871563)
(102479.99999999991,0.4492753623188406)
(103290.99999999983,0.4482758620689655)
(103407.99999999987,0.44727636181909053)
(104211.99999999991,0.4462768615692155)
(104548.99999999991,0.4452773613193404)
(104579.99999999987,0.4442778610694653)
(104620.99999999997,0.44327836081959027)
(104663.99999999981,0.4422788605697152)
(104706.9999999999,0.4412793603198401)
(105875.99999999984,0.440279860069965)
(107925.00000000001,0.43928035982009)
(108053.9999999999,0.4382808595702149)
(108515.00000000001,0.43728135932033985)
(108671.9999999998,0.43628185907046485)
(109165.99999999981,0.4352823588205898)
(109267.99999999975,0.43428285857071475)
(109458.99999999978,0.4332833583208397)
(109660.99999999978,0.43228385807096464)
(111980.99999999977,0.4312843578210895)
(112920.9999999998,0.43028485757121443)
(113659.99999999968,0.4292853573213393)
(114013.99999999981,0.42828585707146427)
(114220.99999999981,0.4272863568215893)
(114610.99999999975,0.42628685657171417)
(114880.99999999975,0.4252873563218391)
(114896.99999999993,0.42428785607196406)
(114991.99999999997,0.423288355822089)
(115069.99999999988,0.422288855572214)
(115564.99999999984,0.4212893553223388)
(116520.99999999977,0.42028985507246375)
(117578.9999999998,0.41929035482258875)
(118957.99999999983,0.4182908545727137)
(119128.99999999984,0.41729135432283865)
(119589.9999999999,0.4162918540729636)
(120405.00000000001,0.41529235382308854)
(120890.99999999987,0.4142928535732135)
(122246.99999999984,0.41329335332333844)
(122950.99999999983,0.4122938530734634)
(123202.99999999974,0.41129435282358817)
(124188.99999999975,0.4102948525737132)
(124927.99999999996,0.40929535232383807)
(125284.99999999967,0.4082958520739631)
(126193.99999999981,0.407296351824088)
(126412.00000000003,0.4062968515742129)
(127390.99999999978,0.40529735132433786)
(128029.99999999977,0.40429785107446287)
(128113.99999999988,0.40329835082458776)
(129903.9999999998,0.4022988505747127)
(130451.99999999988,0.4012993503248377)
(131660.9999999997,0.4002998500749625)
(132798.99999999983,0.39930034982508744)
(132841.00000000003,0.3983008495752124)
(132921.9999999998,0.3973013493253374)
(133142.99999999985,0.3963018490754623)
(134567.99999999983,0.3953023488255873)
(136698.9999999997,0.39430284857571224)
(136781.99999999994,0.3933033483258372)
(137744.99999999974,0.39230384807596214)
(138615.9999999998,0.3913043478260871)
(138960.99999999994,0.3903048475762119)
(139369.99999999985,0.38930534732633687)
(139515.99999999983,0.38830584707646176)
(140608.9999999997,0.38730634682658677)
(140643.,0.3863068465767117)
(141126.99999999977,0.38530734632683666)
(141487.99999999988,0.3843078460769616)
(141634.99999999997,0.38330834582708656)
(142039.99999999994,0.3823088455772115)
(142687.99999999994,0.3813093453273364)
(143105.99999999994,0.38030984507746124)
(145033.99999999988,0.3793103448275862)
(145052.9999999998,0.37831084457771114)
(145823.99999999977,0.37731134432783614)
(146372.99999999985,0.37631184407796103)
(148114.99999999983,0.37531234382808604)
(149356.99999999965,0.374312843578211)
(149388.9999999997,0.37331334332833593)
(149641.99999999988,0.3723138430784608)
(150491.99999999997,0.3713143428285858)
(151297.99999999994,0.37031484257871067)
(152228.00000000006,0.36931534232883556)
(152539.9999999996,0.3683158420789605)
(152971.99999999988,0.3673163418290855)
(153186.9999999997,0.36631684157921046)
(153463.99999999965,0.3653173413293354)
(154003.99999999968,0.36431784107946036)
(154546.,0.36331834082958525)
(155007.99999999974,0.36231884057971026)
(156160.99999999988,0.3613193403298352)
(157329.99999999983,0.36031984007996015)
(158319.99999999965,0.35932033983008493)
(159091.99999999965,0.35832083958020994)
(160736.99999999983,0.3573213393303349)
(160761.99999999988,0.35632183908045983)
(161353.99999999965,0.3553223388305847)
(162705.9999999998,0.3543228385807097)
(163282.99999999983,0.3533233383308347)
(165672.99999999977,0.35232383808095963)
(166773.99999999988,0.3513243378310845)
(167676.00000000006,0.3503248375812095)
(171005.9999999999,0.34932533733133436)
(172026.99999999965,0.3483258370814593)
(172705.99999999997,0.3473263368315842)
(173676.,0.3463268365817092)
(173809.99999999997,0.34532733633183416)
(174597.9999999999,0.3443278360819591)
(176459.99999999965,0.34332833583208405)
(177054.9999999997,0.34232883558220895)
(177140.99999999965,0.3413293353323339)
(178561.99999999977,0.34032983508245884)
(180649.99999999968,0.33933033483258374)
(180965.99999999977,0.3383308345827087)
(181547.99999999985,0.3373313343328336)
(182337.99999999962,0.3363318340829586)
(188205.99999999994,0.33533233383308353)
(189395.99999999962,0.3343328335832084)
(190079.99999999974,0.3333333333333334)
(193243.99999999968,0.3323338330834583)
(194221.99999999974,0.3313343328335833)
(196434.9999999997,0.33033483258370827)
(196692.99999999956,0.3293353323338331)
(197028.99999999962,0.32833583208395806)
(198300.99999999956,0.327336331834083)
(198357.9999999998,0.32633683158420795)
(198812.99999999953,0.3253373313343329)
(199632.00000000012,0.3243378310844578)
(200149.00000000015,0.3233383308345828)
(200686.00000000003,0.32233883058470775)
(201454.99999999977,0.3213393303348327)
(202985.99999999962,0.32033983008495764)
(203554.99999999985,0.3193403298350824)
(204569.99999999977,0.31834082958520743)
(206844.99999999965,0.3173413293353323)
(207128.99999999965,0.3163418290854573)
(207382.00000000006,0.3153423288355823)
(207528.9999999997,0.31434282858570717)
(208544.99999999985,0.3133433283358321)
(209381.00000000003,0.31234382808595706)
(209616.99999999997,0.311344327836082)
(214340.99999999974,0.3103448275862071)
(217216.99999999965,0.30934532733633197)
(218754.9999999997,0.30834582708645675)
(220119.99999999968,0.30734632683658175)
(220810.99999999953,0.30634682658670664)
(220811.99999999953,0.30534732633683165)
(223205.9999999997,0.3043478260869566)
(229575.9999999997,0.30334832583708154)
(230128.99999999968,0.3023488255872065)
(234270.9999999994,0.3013493253373314)
(234810.99999999968,0.30034982508745633)
(236400.9999999997,0.2993503248375813)
(239337.99999999983,0.2983508245877061)
(239831.9999999996,0.29735132433783107)
(240901.9999999995,0.296351824087956)
(244545.99999999953,0.295352323838081)
(245148.99999999933,0.29435282358820597)
(246005.99999999974,0.29335332333833086)
(246857.99999999985,0.29235382308845587)
(246923.9999999996,0.29135432283858076)
(247131.9999999993,0.29035482258870576)
(247631.9999999997,0.2893553223388307)
(247662.99999999962,0.28835582208895555)
(252281.99999999985,0.28735632183908044)
(254429.99999999965,0.28635682158920545)
(256207.,0.2853573213393304)
(256580.00000000003,0.2843578210894553)
(257944.99999999965,0.28335832083958024)
(263585.9999999998,0.28235882058970524)
(264049.99999999965,0.28135932033983013)
(264114.9999999997,0.2803598200899551)
(266322.99999999953,0.2793603198400801)
(269917.9999999997,0.27836081959020487)
(270326.9999999996,0.2773613193403298)
(271076.9999999998,0.2763618190904548)
(272102.99999999936,0.2753623188405797)
(275724.99999999965,0.2743628185907047)
(279201.,0.27336331834082966)
(281411.99999999994,0.2723638180909546)
(283031.99999999924,0.27136431784107956)
(284527.9999999999,0.27036481759120445)
(284693.99999999936,0.26936531734132946)
(286307.9999999994,0.2683658170914544)
(286810.9999999996,0.26736631684157924)
(287577.9999999997,0.26636681659170414)
(291527.9999999995,0.2653673163418291)
(297695.99999999977,0.26436781609195403)
(299491.0000000002,0.26336831584207904)
(300274.9999999993,0.262368815592204)
(300368.,0.26136931534232893)
(301487.99999999936,0.2603698150924539)
(302282.9999999999,0.2593703148425788)
(311253.99999999965,0.2583708145927037)
(312771.,0.25737131434282856)
(314033.99999999936,0.25637181409295356)
(321104.00000000006,0.2553723138430785)
(322973.99999999965,0.25437281359320346)
(323154.9999999994,0.25337331334332835)
(324590.9999999998,0.25237381309345336)
(324994.99999999977,0.2513743128435783)
(325514.,0.25037481259370326)
(328755.9999999994,0.24937531234382818)
(329707.99999999965,0.2483758120939531)
(330583.9999999998,0.2473763118440779)
(336759.9999999994,0.24637681159420294)
(337969.99999999965,0.24537731134432786)
(340051.9999999996,0.24437781109445283)
(340153.99999999953,0.24337831084457778)
(340892.99999999977,0.24237881059470273)
(341062.9999999997,0.2413793103448277)
(341152.9999999994,0.2403798100949526)
(348217.9999999997,0.23938030984507752)
(348738.9999999997,0.23838080959520253)
(352263.9999999997,0.23738130934532733)
(352871.9999999996,0.23638180909545226)
(354172.99999999907,0.23538230884557726)
(355077.99999999953,0.2343828085957022)
(357457.99999999907,0.23338330834582713)
(359390.99999999965,0.23238380809595205)
(364175.00000000006,0.231384307846077)
(365623.9999999997,0.23038480759620197)
(371749.9999999995,0.2293853073463269)
(375534.,0.22838580709645187)
(378379.99999999907,0.22738630684657682)
(379775.9999999996,0.22638680659670163)
(380940.9999999998,0.2253873063468266)
(382116.99999999936,0.22438780609695155)
(382243.99999999936,0.22338830584707647)
(384978.9999999998,0.22238880559720148)
(385008.,0.22138930534732637)
(387158.9999999991,0.22038980509745137)
(388949.9999999991,0.2193903048475763)
(389814.99999999977,0.21839080459770124)
(391905.9999999992,0.2173913043478262)
(392443.99999999953,0.21639180409795103)
(397548.9999999993,0.21539230384807598)
(401833.99999999924,0.21439280359820095)
(404333.9999999997,0.21339330334832587)
(405608.00000000006,0.21239380309845085)
(406951.9999999994,0.21139430284857574)
(408049.99999999924,0.21039480259870075)
(409088.9999999994,0.20939530234882567)
(418730.9999999998,0.2083958020989506)
(420618.99999999953,0.20739630184907556)
(425660.9999999996,0.2063968015992004)
(426119.99999999907,0.20539730134932532)
(427468.99999999965,0.2043978010994503)
(429569.9999999993,0.20339830084957525)
(431807.9999999994,0.20239880059970022)
(433527.99999999924,0.20139930034982514)
(438036.9999999992,0.20039980009995012)
(442302.99999999936,0.19940029985007504)
(449717.9999999997,0.1984007996002)
(461565.99999999953,0.19740129935032494)
(464950.9999999997,0.19640179910044978)
(465076.99999999965,0.19540229885057472)
(467498.99999999953,0.1944027986006997)
(471006.9999999995,0.1934032983508246)
(492147.9999999996,0.19240379810094954)
(493778.999999999,0.19140429785107452)
(499204.9999999989,0.1904047976011995)
(502458.99999999936,0.18940529735132441)
(509962.9999999992,0.1884057971014494)
(514976.00000000006,0.1874062968515743)
(524330.9999999998,0.18640679660169923)
(526440.9999999991,0.18540729635182407)
(529006.9999999994,0.18440779610194905)
(531065.9999999994,0.183408295852074)
(531836.999999999,0.18240879560219891)
(554396.9999999995,0.1814092953523239)
(562825.9999999994,0.18040979510244887)
(563390.9999999991,0.1794102948525738)
(567891.9999999991,0.17841079460269874)
(570609.,0.17741129435282368)
(573247.9999999999,0.1764117941029486)
(573383.9999999997,0.17541229385307347)
(579132.999999999,0.1744127936031984)
(592341.9999999988,0.17341329335332337)
(614899.999999999,0.1724137931034483)
(617118.9999999984,0.17141429285357324)
(617304.9999999994,0.1704147926036982)
(617381.9999999994,0.1694152923538232)
(620551.9999999992,0.1684157921039481)
(624818.9999999993,0.16741629185407308)
(631284.9999999991,0.166416791604198)
(645068.9999999991,0.16541729135432284)
(661260.9999999998,0.1644177911044478)
(665315.9999999993,0.16341829085457274)
(677890.9999999993,0.16241879060469772)
(692600.9999999995,0.16141929035482266)
(698214.9999999994,0.16041979010494758)
(701411.9999999985,0.15942028985507253)
(704845.9999999981,0.1584207896051975)
(707135.9999999993,0.15742128935532243)
(711606.9999999988,0.15642178910544738)
(728665.9999999986,0.15542228885557222)
(758712.9999999987,0.15442278860569716)
(760291.9999999991,0.1534232883558221)
(773030.9999999991,0.1524237881059471)
(773152.9999999997,0.151424287856072)
(779296.9999999986,0.15042478760619693)
(793467.999999999,0.14942528735632193)
(795710.9999999992,0.14842578710644685)
(813204.9999999994,0.14742628685657183)
(818921.9999999997,0.14642678660669672)
(833942.9999999987,0.14542728635682167)
(848395.9999999994,0.14442778610694654)
(877700.999999999,0.14342828585707149)
(884857.9999999983,0.14242878560719643)
(904931.9999999985,0.14142928535732135)
(909988.9999999993,0.14042978510744633)
(910510.999999999,0.13943028485757128)
(920158.999999998,0.1384307846076962)
(923032.9999999981,0.13743128435782118)
(924057.9999999985,0.13643178410794612)
(949999.9999999997,0.13543228385807107)
(954812.9999999991,0.1344327836081959)
(955233.9999999986,0.1334332833583209)
(965565.9999999983,0.13243378310844578)
(984431.9999999984,0.13143428285857076)
(995900.9999999979,0.1304347826086957)
(1.0015949999999986e6,0.1294352823588206)
(1.015953999999998e6,0.12843578210894557)
(1.0336529999999978e6,0.12743628185907055)
(1.0346309999999976e6,0.12643678160919553)
(1.0450809999999971e6,0.12543728135932042)
(1.0793039999999993e6,0.12443778110944527)
(1.1366339999999981e6,0.12343828085957023)
(1.1415899999999993e6,0.12243878060969518)
(1.1875699999999993e6,0.12143928035982013)
(1.1920189999999984e6,0.12043978010994508)
(1.204972e6,0.11944027986007004)
(1.2268239999999993e6,0.11844077961019496)
(1.2397449999999972e6,0.11744127936031992)
(1.2402139999999977e6,0.11644177911044487)
(1.253544999999998e6,0.1154422788605698)
(1.276579999999998e6,0.11444277861069467)
(1.2860369999999986e6,0.11344327836081959)
(1.3040299999999981e6,0.11244377811094455)
(1.3131409999999981e6,0.11144427786106949)
(1.3141359999999998e6,0.11044477761119444)
(1.3321059999999998e6,0.10944527736131937)
(1.3564149999999972e6,0.10844577711144432)
(1.3600739999999995e6,0.10744627686156931)
(1.4496669999999977e6,0.1064467766116942)
(1.4906529999999977e6,0.10544727636181918)
(1.5281289999999977e6,0.10444777611194406)
(1.5454239999999988e6,0.10344827586206895)
(1.5560339999999974e6,0.1024487756121939)
(1.5949159999999998e6,0.10144927536231886)
(1.6252679999999986e6,0.1004497751124438)
(1.6374019999999993e6,0.09945027486256877)
(1.6400359999999967e6,0.09845077461269372)
(1.6783000000000007e6,0.09745127436281868)
(1.7080699999999984e6,0.09645177411294358)
(1.7626659999999944e6,0.09545227386306857)
(1.789095999999995e6,0.0944527736131935)
(1.8303109999999953e6,0.09345327336331832)
(1.9496169999999972e6,0.09245377311344329)
(1.9550799999999967e6,0.09145427286356825)
(2.0491519999999984e6,0.09045477261369322)
(2.0770669999999949e6,0.08945527236381814)
(2.1591219999999944e6,0.08845577211394309)
(2.176106999999996e6,0.08745627186406803)
(2.1918599999999967e6,0.08645677161419298)
(2.2525779999999977e6,0.08545727136431795)
(2.2665789999999977e6,0.08445777111444286)
(2.354927999999994e6,0.08345827086456774)
(2.373808999999996e6,0.08245877061469267)
(2.374456999999995e6,0.08145927036481762)
(2.440937999999998e6,0.08045977011494256)
(2.4743529999999953e6,0.07946026986506753)
(2.477137999999999e6,0.07846076961519247)
(2.480759999999992e6,0.07746126936531741)
(2.507680999999995e6,0.07646176911544235)
(2.5441259999999944e6,0.07546226886556733)
(2.666857999999994e6,0.07446276861569225)
(2.7530399999999916e6,0.0734632683658171)
(2.873957999999996e6,0.07246376811594203)
(3.0405549999999944e6,0.071464267866067)
(3.1244869999999935e6,0.07046476761619191)
(3.158365999999995e6,0.06946526736631688)
(3.1674809999999944e6,0.06846576711644185)
(3.1805779999999953e6,0.06746626686656676)
(3.2674569999999986e6,0.06646676661669174)
(3.2871539999999944e6,0.06546726636681667)
(3.328907999999996e6,0.06446776611694162)
(3.469080999999993e6,0.06346826586706644)
(3.523765999999996e6,0.062468765617191425)
(3.5615189999999995e6,0.061469265367316374)
(3.6558639999999925e6,0.06046976511744132)
(3.7226659999999967e6,0.059470264867566236)
(3.758704999999995e6,0.058470764617691205)
(3.8764389999999898e6,0.057471264367816154)
(4.05841e6,0.056471764117941074)
(4.113432999999989e6,0.05547226386806606)
(4.117065999999997e6,0.05447276361819099)
(4.22786199999999e6,0.05347326336831592)
(4.252347999999993e6,0.05247376311844079)
(4.314564999999994e6,0.05147426286856573)
(4.359530999999997e6,0.050474762618690674)
(4.66372399999999e6,0.04947526236881563)
(4.665497999999987e6,0.04847576211894056)
(4.8773169999999935e6,0.04747626186906551)
(5.368802999999996e6,0.046476761619190475)
(5.381539000000002e6,0.04547726136931543)
(5.706439999999991e6,0.04447776111944036)
(5.853378999999988e6,0.04347826086956531)
(5.914581999999988e6,0.04247876061969013)
(5.939046999999995e6,0.041479260369815106)
(5.958716999999989e6,0.04047976011994004)
(6.164391999999986e6,0.039480259870064996)
(6.341924999999996e6,0.03848075962018995)
(6.345603999999992e6,0.03748125937031489)
(6.722481999999996e6,0.03648175912043984)
(7.020878999999995e6,0.035482258870564796)
(7.049300999999985e6,0.034482758620689745)
(7.239005999999989e6,0.033483258370814686)
(7.975749999999982e6,0.03248375812093951)
(8.05033899999999e6,0.03148425787106447)
(8.376608999999984e6,0.03048475762118942)
(8.818846999999993e6,0.02948525737131437)
(9.171266999999987e6,0.028485757121439307)
(9.297162999999966e6,0.027486256871564255)
(9.57165099999998e6,0.02648675662168921)
(9.655042999999989e6,0.02548725637181416)
(9.920425000000002e6,0.024487756121939097)
(9.93558199999997e6,0.02348825587206406)
(1.184860999999999e7,0.02248875562218889)
(1.2004264999999978e7,0.02148925537231384)
(1.2163155999999993e7,0.020489755122438794)
(1.4011793999999959e7,0.019490254872563728)
(2.020534599999998e7,0.018490754622688687)
(2.3740230999999974e7,0.017491254372813635)
(2.4797138999999944e7,0.016491754122938577)
(2.619556099999995e7,0.015492253873063534)
(2.739744399999994e7,0.014492753623188468)
(2.9821308999999937e7,0.013493253373313424)
(3.362835599999993e7,0.01249375312343837)
(3.9834194999999896e7,0.011494252873563215)
(4.314303099999991e7,0.010494752623688154)
(4.949344899999997e7,0.009495252373813103)
};

\addplot [
color=black,
solid,
]
coordinates{
(29485.999999999975,0.999000499750125)
(33963.00000000001,0.9980009995002499)
(39817.99999999991,0.9970014992503748)
(42728.999999999956,0.9960019990004998)
(44067.999999999985,0.9950024987506247)
(51302.99999999991,0.9940029985007496)
(52794.99999999993,0.9930034982508745)
(54316.99999999988,0.9920039980009995)
(61399.99999999995,0.9910044977511244)
(61423.99999999992,0.9900049975012494)
(64072.99999999999,0.9890054972513743)
(65859.99999999994,0.9880059970014993)
(71008.99999999996,0.9870064967516242)
(71373.,0.9860069965017492)
(71643.99999999988,0.9850074962518741)
(71681.99999999987,0.984007996001999)
(74701.,0.9830084957521239)
(74998.99999999993,0.9820089955022488)
(75234.9999999999,0.9810094952523738)
(76612.99999999997,0.9800099950024987)
(76891.99999999997,0.9790104947526237)
(84066.99999999985,0.9780109945027486)
(84790.99999999991,0.9770114942528736)
(87315.99999999984,0.9760119940029985)
(93054.99999999978,0.9750124937531235)
(93363.00000000006,0.9740129935032483)
(94094.99999999993,0.9730134932533733)
(95858.00000000003,0.9720139930034982)
(100309.99999999981,0.9710144927536232)
(103431.99999999984,0.9700149925037481)
(104888.99999999991,0.9690154922538731)
(105583.9999999999,0.968015992003998)
(106193.99999999985,0.967016491754123)
(107666.99999999994,0.9660169915042479)
(113724.99999999991,0.9650174912543729)
(114632.,0.9640179910044977)
(116308.99999999984,0.9630184907546226)
(117211.00000000001,0.9620189905047476)
(124918.99999999983,0.9610194902548725)
(125184.99999999987,0.9600199900049975)
(126645.99999999978,0.9590204897551224)
(128353.99999999977,0.9580209895052474)
(129100.99999999968,0.9570214892553723)
(136402.0000000001,0.9560219890054973)
(137745.99999999985,0.9550224887556222)
(138439.0000000001,0.9540229885057472)
(139649.99999999977,0.953023488255872)
(140111.99999999988,0.952023988005997)
(146810.99999999988,0.9510244877561219)
(148551.99999999994,0.9500249875062469)
(151213.9999999997,0.9490254872563718)
(152103.99999999994,0.9480259870064968)
(153238.99999999985,0.9470264867566217)
(154175.99999999965,0.9460269865067467)
(158183.,0.9450274862568716)
(160984.99999999994,0.9440279860069964)
(161015.99999999997,0.9430284857571214)
(161653.99999999988,0.9420289855072463)
(164106.99999999997,0.9410294852573713)
(165220.9999999999,0.9400299850074962)
(168257.9999999999,0.9390304847576212)
(168735.9999999997,0.9380309845077461)
(169146.9999999999,0.9370314842578711)
(187798.99999999988,0.936031984007996)
(188956.9999999999,0.935032483758121)
(189420.9999999998,0.9340329835082459)
(189889.9999999998,0.9330334832583709)
(194566.99999999988,0.9320339830084957)
(195419.99999999974,0.9310344827586207)
(195942.99999999988,0.9300349825087456)
(203602.99999999983,0.9290354822588706)
(203899.9999999996,0.9280359820089955)
(206554.99999999953,0.9270364817591205)
(212569.99999999948,0.9260369815092454)
(214872.9999999996,0.9250374812593704)
(217445.99999999983,0.9240379810094953)
(221720.99999999948,0.9230384807596201)
(221753.99999999962,0.9220389805097451)
(226061.99999999942,0.92103948025987)
(227217.99999999965,0.920039980009995)
(234802.99999999994,0.9190404797601199)
(234982.00000000006,0.9180409795102449)
(235602.99999999977,0.9170414792603698)
(240435.99999999965,0.9160419790104948)
(241765.9999999997,0.9150424787606197)
(243498.99999999974,0.9140429785107447)
(245158.99999999965,0.9130434782608696)
(247806.9999999996,0.9120439780109945)
(253097.9999999997,0.9110444777611194)
(255995.9999999994,0.9100449775112444)
(261225.9999999994,0.9090454772613693)
(263742.99999999994,0.9080459770114943)
(265112.99999999965,0.9070464767616192)
(267964.99999999965,0.9060469765117442)
(268747.99999999965,0.9050474762618691)
(268790.9999999995,0.904047976011994)
(270375.9999999998,0.9030484757621189)
(270395.9999999995,0.9020489755122438)
(271161.00000000006,0.9010494752623688)
(273041.99999999965,0.9000499750124937)
(273969.99999999994,0.8990504747626187)
(280029.9999999998,0.8980509745127436)
(282751.99999999977,0.8970514742628686)
(288010.99999999994,0.8960519740129935)
(288794.99999999965,0.8950524737631185)
(288889.99999999953,0.8940529735132434)
(294583.9999999994,0.8930534732633684)
(294865.9999999993,0.8920539730134933)
(295655.99999999953,0.8910544727636182)
(296236.9999999998,0.8900549725137431)
(300016.9999999995,0.889055472263868)
(304234.9999999997,0.888055972013993)
(305629.9999999992,0.887056471764118)
(307723.9999999997,0.8860569715142429)
(310129.99999999965,0.8850574712643678)
(320197.9999999995,0.8840579710144928)
(327490.99999999953,0.8830584707646177)
(331224.9999999997,0.8820589705147426)
(339846.,0.8810594702648675)
(339892.9999999997,0.8800599700149925)
(353218.99999999977,0.8790604697651174)
(356981.9999999995,0.8780609695152424)
(360055.0000000001,0.8770614692653673)
(366353.9999999992,0.8760619690154923)
(366955.99999999895,0.8750624687656172)
(375154.9999999992,0.8740629685157422)
(379901.9999999995,0.8730634682658671)
(381532.9999999991,0.8720639680159921)
(381841.00000000006,0.871064467766117)
(387206.99999999953,0.8700649675162418)
(387429.99999999994,0.8690654672663668)
(389510.999999999,0.8680659670164917)
(389556.99999999924,0.8670664667666167)
(390728.99999999994,0.8660669665167416)
(391984.9999999998,0.8650674662668666)
(393769.9999999994,0.8640679660169915)
(402357.0000000003,0.8630684657671164)
(407339.9999999999,0.8620689655172413)
(409142.99999999953,0.8610694652673663)
(409591.9999999997,0.8600699650174912)
(411855.99999999977,0.8590704647676162)
(412828.0000000001,0.8580709645177411)
(417158.999999999,0.8570714642678661)
(419317.99999999895,0.856071964017991)
(435741.9999999996,0.855072463768116)
(437282.99999999895,0.8540729635182409)
(439675.99999999953,0.8530734632683659)
(452568.0000000001,0.8520739630184908)
(455334.99999999907,0.8510744627686158)
(463570.99999999895,0.8500749625187406)
(474019.99999999953,0.8490754622688655)
(474252.9999999995,0.8480759620189905)
(492137.,0.8470764617691154)
(495949.9999999994,0.8460769615192404)
(497691.9999999985,0.8450774612693653)
(509975.9999999991,0.8440779610194903)
(510390.99999999977,0.8430784607696152)
(512026.9999999989,0.8420789605197401)
(515565.00000000006,0.841079460269865)
(519874.9999999996,0.84007996001999)
(521436.99999999965,0.8390804597701149)
(525589.9999999988,0.8380809595202399)
(532129.9999999992,0.8370814592703648)
(533966.9999999997,0.8360819590204898)
(536872.9999999997,0.8350824587706147)
(546802.9999999998,0.8340829585207397)
(556902.9999999999,0.8330834582708646)
(559550.9999999995,0.8320839580209896)
(562186.9999999991,0.8310844577711145)
(576902.9999999987,0.8300849575212395)
(601469.,0.8290854572713643)
(622934.9999999986,0.8280859570214892)
(623065.999999999,0.8270864567716142)
(630751.9999999986,0.8260869565217391)
(635109.999999999,0.8250874562718641)
(635755.9999999986,0.824087956021989)
(637448.9999999984,0.823088455772114)
(638985.9999999991,0.8220889555222388)
(655912.9999999993,0.8210894552723638)
(656672.9999999992,0.8200899550224887)
(660992.9999999984,0.8190904547726137)
(664885.9999999998,0.8180909545227386)
(665866.9999999991,0.8170914542728636)
(666201.999999999,0.8160919540229885)
(686663.9999999993,0.8150924537731135)
(690703.,0.8140929535232384)
(693787.9999999992,0.8130934532733634)
(696562.9999999988,0.8120939530234883)
(704172.9999999999,0.8110944527736133)
(706777.9999999998,0.8100949525237382)
(707137.9999999992,0.809095452273863)
(712509.9999999997,0.808095952023988)
(712746.9999999987,0.8070964517741129)
(718404.9999999999,0.8060969515242379)
(719415.9999999998,0.8050974512743628)
(723437.9999999993,0.8040979510244878)
(735005.9999999977,0.8030984507746127)
(736112.9999999987,0.8020989505247377)
(742052.9999999988,0.8010994502748625)
(742934.9999999985,0.8000999500249875)
(749265.9999999993,0.7991004497751124)
(752563.9999999981,0.7981009495252374)
(753183.9999999991,0.7971014492753623)
(754559.9999999984,0.7961019490254873)
(762041.9999999983,0.7951024487756122)
(767215.9999999992,0.7941029485257372)
(784823.9999999981,0.7931034482758621)
(791516.9999999987,0.792103948025987)
(798964.9999999981,0.791104447776112)
(799674.0000000001,0.790104947526237)
(810450.9999999994,0.7891054472763619)
(818670.9999999987,0.7881059470264867)
(824578.9999999987,0.7871064467766117)
(845990.999999999,0.7861069465267366)
(847747.9999999986,0.7851074462768616)
(858471.999999998,0.7841079460269865)
(859738.9999999991,0.7831084457771115)
(865724.9999999995,0.7821089455272364)
(877541.999999998,0.7811094452773613)
(886646.,0.7801099450274862)
(901570.9999999985,0.7791104447776112)
(928355.9999999993,0.7781109445277361)
(930440.9999999985,0.777111444277861)
(931784.0000000002,0.776111944027986)
(935786.9999999978,0.775112443778111)
(940783.9999999995,0.7741129435282359)
(949488.9999999981,0.7731134432783608)
(957102.9999999991,0.7721139430284858)
(963752.999999999,0.7711144427786107)
(972026.9999999991,0.7701149425287357)
(982578.9999999976,0.7691154422788606)
(998660.9999999981,0.7681159420289855)
(1.0068549999999972e6,0.7671164417791104)
(1.0093249999999981e6,0.7661169415292354)
(1.0242239999999976e6,0.7651174412793603)
(1.0267639999999972e6,0.7641179410294853)
(1.0326189999999973e6,0.7631184407796102)
(1.0706269999999984e6,0.7621189405297352)
(1.0882369999999998e6,0.7611194402798601)
(1.0969279999999995e6,0.760119940029985)
(1.1044850000000002e6,0.7591204397801099)
(1.1053549999999984e6,0.7581209395302348)
(1.1153289999999977e6,0.7571214392803598)
(1.118355999999999e6,0.7561219390304847)
(1.1189479999999981e6,0.7551224387806097)
(1.120024999999998e6,0.7541229385307346)
(1.1291019999999993e6,0.7531234382808596)
(1.1434350000000002e6,0.7521239380309845)
(1.1457069999999984e6,0.7511244377811095)
(1.1522869999999984e6,0.7501249375312344)
(1.1589499999999988e6,0.7491254372813594)
(1.166125999999998e6,0.7481259370314843)
(1.1663579999999988e6,0.7471264367816093)
(1.1783409999999977e6,0.7461269365317341)
(1.1863429999999981e6,0.7451274362818591)
(1.1886029999999981e6,0.744127936031984)
(1.1891769999999984e6,0.743128435782109)
(1.1932849999999986e6,0.7421289355322339)
(1.2056099999999977e6,0.7411294352823588)
(1.2059759999999984e6,0.7401299350324837)
(1.224695999999998e6,0.7391304347826086)
(1.2303279999999984e6,0.7381309345327336)
(1.2342359999999967e6,0.7371314342828585)
(1.2385599999999974e6,0.7361319340329835)
(1.245216e6,0.7351324337831084)
(1.248405999999999e6,0.7341329335332334)
(1.2876369999999995e6,0.7331334332833583)
(1.3006959999999967e6,0.7321339330334833)
(1.3053379999999995e6,0.7311344327836082)
(1.3112169999999995e6,0.7301349325337332)
(1.3363099999999977e6,0.7291354322838581)
(1.339022999999998e6,0.7281359320339831)
(1.3452509999999981e6,0.727136431784108)
(1.3549979999999993e6,0.7261369315342329)
(1.3612609999999988e6,0.7251374312843578)
(1.378477999999997e6,0.7241379310344828)
(1.3845699999999995e6,0.7231384307846077)
(1.394906999999998e6,0.7221389305347327)
(1.4085849999999986e6,0.7211394302848576)
(1.4655119999999993e6,0.7201399300349824)
(1.4720469999999965e6,0.7191404297851074)
(1.4780409999999974e6,0.7181409295352323)
(1.478823999999999e6,0.7171414292853573)
(1.4951229999999972e6,0.7161419290354822)
(1.5046589999999981e6,0.7151424287856072)
(1.510535999999998e6,0.7141429285357321)
(1.5167019999999967e6,0.7131434282858571)
(1.5325269999999988e6,0.712143928035982)
(1.5372369999999972e6,0.711144427786107)
(1.5382270000000002e6,0.7101449275362319)
(1.5427309999999988e6,0.7091454272863569)
(1.547653999999996e6,0.7081459270364818)
(1.5542519999999984e6,0.7071464267866068)
(1.5607709999999974e6,0.7061469265367317)
(1.5673589999999981e6,0.7051474262868566)
(1.5675559999999972e6,0.7041479260369815)
(1.570106999999997e6,0.7031484257871065)
(1.6115399999999986e6,0.7021489255372314)
(1.6119789999999993e6,0.7011494252873564)
(1.6164779999999988e6,0.7001499250374812)
(1.6281119999999974e6,0.6991504247876061)
(1.6360229999999972e6,0.6981509245377311)
(1.643048999999997e6,0.697151424287856)
(1.652461999999996e6,0.696151924037981)
(1.6629199999999958e6,0.6951524237881059)
(1.6712039999999967e6,0.6941529235382309)
(1.6993329999999956e6,0.6931534232883558)
(1.7059390000000005e6,0.6921539230384808)
(1.723733999999998e6,0.6911544227886057)
(1.7277669999999963e6,0.6901549225387307)
(1.7407449999999967e6,0.6891554222888556)
(1.7604429999999981e6,0.6881559220389806)
(1.7834519999999988e6,0.6871564217891055)
(1.8239959999999988e6,0.6861569215392305)
(1.833807e6,0.6851574212893553)
(1.8722639999999974e6,0.6841579210394803)
(1.894420999999996e6,0.6831584207896052)
(1.909207999999997e6,0.6821589205397302)
(1.9201689999999953e6,0.6811594202898551)
(1.939238999999997e6,0.68015992003998)
(1.9486949999999974e6,0.6791604197901049)
(1.9558759999999956e6,0.6781609195402298)
(1.9761109999999977e6,0.6771614192903548)
(1.9820529999999995e6,0.6761619190404797)
(2.0066389999999984e6,0.6751624187906047)
(2.0231089999999984e6,0.6741629185407296)
(2.027015999999997e6,0.6731634182908546)
(2.0856119999999953e6,0.6721639180409795)
(2.101785e6,0.6711644177911045)
(2.1084089999999995e6,0.6701649175412294)
(2.122732999999997e6,0.6691654172913544)
(2.1325489999999963e6,0.6681659170414793)
(2.1489019999999977e6,0.6671664167916043)
(2.153544999999995e6,0.6661669165417292)
(2.1598819999999963e6,0.6651674162918542)
(2.179641999999995e6,0.664167916041979)
(2.179970999999995e6,0.663168415792104)
(2.188028e6,0.6621689155422289)
(2.1963199999999977e6,0.6611694152923538)
(2.2302669999999963e6,0.6601699150424788)
(2.237777e6,0.6591704147926036)
(2.2552719999999953e6,0.6581709145427286)
(2.2583899999999977e6,0.6571714142928535)
(2.2806239999999963e6,0.6561719140429785)
(2.2809779999999963e6,0.6551724137931034)
(2.2934879999999963e6,0.6541729135432284)
(2.320994999999994e6,0.6531734132933533)
(2.322396999999993e6,0.6521739130434783)
(2.323985999999997e6,0.6511744127936032)
(2.3666219999999977e6,0.6501749125437282)
(2.3713089999999953e6,0.6491754122938531)
(2.3837509999999977e6,0.6481759120439781)
(2.396664999999997e6,0.647176411794103)
(2.452500999999996e6,0.646176911544228)
(2.4682789999999953e6,0.6451774112943529)
(2.4802279999999995e6,0.6441779110444777)
(2.5162909999999944e6,0.6431784107946027)
(2.5206049999999995e6,0.6421789105447276)
(2.539243999999994e6,0.6411794102948527)
(2.540218999999996e6,0.6401799100449775)
(2.5413299999999963e6,0.6391804097951024)
(2.5908009999999977e6,0.6381809095452273)
(2.6377239999999986e6,0.6371814092953523)
(2.6886279999999995e6,0.6361819090454772)
(2.6934059999999953e6,0.6351824087956023)
(2.7195549999999963e6,0.6341829085457271)
(2.7256639999999953e6,0.6331834082958521)
(2.727492999999997e6,0.632183908045977)
(2.731563999999994e6,0.631184407796102)
(2.7468149999999935e6,0.6301849075462269)
(2.7601839999999967e6,0.6291854072963519)
(2.773407999999999e6,0.6281859070464768)
(2.7762469999999953e6,0.6271864067966018)
(2.787453999999999e6,0.6261869065467267)
(2.806372999999997e6,0.6251874062968517)
(2.818650999999996e6,0.6241879060469766)
(2.825010999999997e6,0.6231884057971014)
(2.840366999999995e6,0.6221889055472264)
(2.8441899999999977e6,0.6211894052973513)
(2.8787689999999963e6,0.6201899050474763)
(2.9208439999999953e6,0.6191904047976013)
(2.922607999999992e6,0.6181909045477261)
(2.9332499999999935e6,0.617191404297851)
(2.9465519999999986e6,0.616191904047976)
(2.9487919999999953e6,0.6151924037981009)
(2.9643839999999967e6,0.6141929035482259)
(2.9864799999999916e6,0.6131934032983508)
(3.0477019999999995e6,0.6121939030484758)
(3.0893189999999953e6,0.6111944027986007)
(3.1006439999999953e6,0.6101949025487257)
(3.1042029999999925e6,0.6091954022988506)
(3.1162769999999963e6,0.6081959020489756)
(3.2197599999999944e6,0.6071964017991005)
(3.240307999999992e6,0.6061969015492255)
(3.2811049999999967e6,0.6051974012993504)
(3.288067999999997e6,0.6041979010494753)
(3.305144999999995e6,0.6031984007996002)
(3.3286419999999953e6,0.6021989005497251)
(3.3608579999999995e6,0.6011994002998501)
(3.3891349999999925e6,0.600199900049975)
(3.4053949999999995e6,0.5992003998001)
(3.414553999999997e6,0.5982008995502248)
(3.4355439999999898e6,0.5972013993003498)
(3.4430989999999916e6,0.5962018990504747)
(3.466527999999993e6,0.5952023988005997)
(3.4876839999999944e6,0.5942028985507246)
(3.4885209999999916e6,0.5932033983008496)
(3.4927759999999967e6,0.5922038980509745)
(3.547338999999993e6,0.5912043978010995)
(3.5602719999999963e6,0.5902048975512244)
(3.5687119999999986e6,0.5892053973013494)
(3.579394999999993e6,0.5882058970514743)
(3.595984999999997e6,0.5872063968015993)
(3.598119999999994e6,0.5862068965517242)
(3.6186599999999986e6,0.5852073963018491)
(3.7089369999999935e6,0.5842078960519742)
(3.7106269999999944e6,0.583208395802099)
(3.772763999999991e6,0.5822088955522239)
(3.7880469999999963e6,0.5812093953023489)
(3.794501999999989e6,0.5802098950524738)
(3.8095569999999944e6,0.5792103948025987)
(3.8570319999999935e6,0.5782108945527237)
(3.860542999999994e6,0.5772113943028485)
(3.8710269999999995e6,0.5762118940529736)
(3.8748209999999916e6,0.5752123938030984)
(3.9169729999999907e6,0.5742128935532234)
(3.9421159999999916e6,0.5732133933033483)
(3.9896089999999893e6,0.5722138930534734)
(4.0642239999999995e6,0.5712143928035982)
(4.070319999999992e6,0.5702148925537233)
(4.0775129999999977e6,0.5692153923038481)
(4.078013999999995e6,0.568215892053973)
(4.1843539999999935e6,0.567216391804098)
(4.2271239999999935e6,0.5662168915542231)
(4.238012999999988e6,0.5652173913043479)
(4.255612999999995e6,0.5642178910544728)
(4.3639439999999935e6,0.5632183908045978)
(4.364182999999993e6,0.5622188905547226)
(4.3816629999999935e6,0.5612193903048476)
(4.442005999999987e6,0.5602198900549725)
(4.577096999999997e6,0.5592203898050975)
(4.58011299999999e6,0.5582208895552224)
(4.640297999999986e6,0.5572213893053473)
(4.681999999999992e6,0.5562218890554722)
(4.7146659999999935e6,0.5552223888055972)
(4.840004999999995e6,0.5542228885557221)
(4.845439999999992e6,0.553223388305847)
(4.885476999999997e6,0.5522238880559721)
(4.90807899999999e6,0.551224387806097)
(5.006764e6,0.5502248875562219)
(5.012485999999995e6,0.5492253873063468)
(5.013318999999992e6,0.5482258870564719)
(5.019194999999988e6,0.5472263868065967)
(5.027711999999989e6,0.5462268865567218)
(5.041572e6,0.5452273863068468)
(5.067355999999992e6,0.5442278860569716)
(5.183378999999989e6,0.5432283858070965)
(5.183623999999995e6,0.5422288855572215)
(5.196770999999997e6,0.5412293853073463)
(5.308289999999994e6,0.5402298850574713)
(5.368544999999999e6,0.5392303848075962)
(5.394904999999985e6,0.5382308845577212)
(5.490498999999986e6,0.5372313843078461)
(5.490514999999987e6,0.536231884057971)
(5.495516999999993e6,0.5352323838080959)
(5.564216000000001e6,0.5342328835582209)
(5.568719999999996e6,0.5332333833083458)
(5.581871999999994e6,0.5322338830584707)
(5.59166399999999e6,0.5312343828085957)
(5.713782999999996e6,0.5302348825587206)
(5.880114999999993e6,0.5292353823088456)
(5.9127589999999935e6,0.5282358820589705)
(5.980614999999987e6,0.5272363818090955)
(6.024938999999982e6,0.5262368815592204)
(6.0299889999999935e6,0.5252373813093454)
(6.076256999999988e6,0.5242378810594703)
(6.163832999999993e6,0.5232383808095953)
(6.178315999999996e6,0.5222388805597202)
(6.187032999999981e6,0.5212393803098451)
(6.302607999999986e6,0.52023988005997)
(6.324426999999995e6,0.519240379810095)
(6.329673999999984e6,0.5182408795602199)
(6.349406999999994e6,0.5172413793103449)
(6.388006999999988e6,0.5162418790604697)
(6.410309999999982e6,0.5152423788105946)
(6.445391999999992e6,0.5142428785607196)
(6.509284999999984e6,0.5132433783108445)
(6.537640999999988e6,0.5122438780609695)
(6.541005999999999e6,0.5112443778110944)
(6.563136999999995e6,0.5102448775612194)
(6.605903999999983e6,0.5092453773113443)
(6.661141999999995e6,0.5082458770614693)
(6.709174999999985e6,0.5072463768115942)
(6.737915999999985e6,0.5062468765617192)
(6.794718999999989e6,0.5052473763118441)
(6.875463999999989e6,0.5042478760619691)
(6.922552999999996e6,0.503248375812094)
(6.988374999999989e6,0.502248875562219)
(6.992465999999984e6,0.5012493753123439)
(6.999535999999983e6,0.5002498750624688)
(7.066897999999994e6,0.4992503748125937)
(7.076083999999985e6,0.4982508745627187)
(7.1318209999999935e6,0.4972513743128436)
(7.171588e6,0.4962518740629686)
(7.192543999999994e6,0.4952523738130935)
(7.241636999999978e6,0.49425287356321845)
(7.293738e6,0.4932533733133433)
(7.377457999999988e6,0.4922538730634683)
(7.413053999999988e6,0.49125437281359324)
(7.508765999999982e6,0.49025487256371814)
(7.571473999999987e6,0.4892553723138431)
(7.650733999999983e6,0.4882558720639681)
(7.737235999999989e6,0.487256371814093)
(7.760454999999995e6,0.48625687156421793)
(7.768439999999987e6,0.4852573713143429)
(7.801856999999979e6,0.4842578710644678)
(7.891931999999988e6,0.4832583708145928)
(7.894568999999998e6,0.48225887056471767)
(8.007816999999988e6,0.4812593703148426)
(8.105931999999987e6,0.48025987006496756)
(8.152093999999993e6,0.4792603698150925)
(8.168973999999991e6,0.4782608695652174)
(8.22886099999999e6,0.47726136931534235)
(8.304452999999991e6,0.47626186906546736)
(8.308352999999979e6,0.4752623688155923)
(8.589690999999987e6,0.4742628685657172)
(8.680267999999985e6,0.4732633683158422)
(8.746561999999989e6,0.47226386806596704)
(8.746794999999989e6,0.471264367816092)
(8.755931999999989e6,0.47026486756621694)
(8.770621999999974e6,0.46926536731634183)
(8.799877999999972e6,0.4682658670664668)
(8.913701000000004e6,0.4672663668165917)
(9.018243999999978e6,0.4662668665667167)
(9.064112999999989e6,0.4652673663168417)
(9.282452999999994e6,0.46426786606696663)
(9.387182999999983e6,0.4632683658170916)
(9.424008000000006e6,0.4622688655672164)
(9.50961199999999e6,0.46126936531734136)
(9.550515999999972e6,0.4602698650674663)
(9.573927999999983e6,0.4592703648175912)
(9.609033999999998e6,0.4582708645677162)
(9.679783999999989e6,0.4572713643178411)
(9.704661999999976e6,0.45627186406796605)
(9.724322999999974e6,0.45527236381809105)
(9.825180999999968e6,0.454272863568216)
(9.862542999999983e6,0.4532733633183409)
(9.92328799999998e6,0.4522738630684658)
(1.000641299999999e7,0.4512743628185907)
(1.0148829e7,0.45027486256871563)
(1.0249185999999972e7,0.4492753623188406)
(1.0258983999999996e7,0.4482758620689655)
(1.0360325999999959e7,0.44727636181909053)
(1.0388993999999993e7,0.4462768615692155)
(1.0468945999999993e7,0.4452773613193404)
(1.0791156999999974e7,0.4442778610694653)
(1.0936330999999965e7,0.44327836081959027)
(1.0995692999999987e7,0.4422788605697152)
(1.1005463999999974e7,0.4412793603198401)
(1.1152527999999965e7,0.440279860069965)
(1.1171231999999963e7,0.43928035982009)
(1.1288983999999978e7,0.4382808595702149)
(1.1661367999999953e7,0.43728135932033985)
(1.1670768999999989e7,0.43628185907046485)
(1.176219599999997e7,0.4352823588205898)
(1.1855097999999983e7,0.43428285857071475)
(1.2011285999999976e7,0.4332833583208397)
(1.2165100999999966e7,0.43228385807096464)
(1.2358113999999968e7,0.4312843578210895)
(1.2416263000000002e7,0.43028485757121443)
(1.2642290999999959e7,0.4292853573213393)
(1.2657087999999966e7,0.42828585707146427)
(1.2680456999999981e7,0.4272863568215893)
(1.2794117999999989e7,0.42628685657171417)
(1.2870901999999972e7,0.4252873563218391)
(1.2932444999999966e7,0.42428785607196406)
(1.303083499999999e7,0.423288355822089)
(1.347107699999996e7,0.422288855572214)
(1.3664010999999974e7,0.4212893553223388)
(1.3666075999999983e7,0.42028985507246375)
(1.3855387999999968e7,0.41929035482258875)
(1.4044486999999994e7,0.4182908545727137)
(1.4061828999999987e7,0.41729135432283865)
(1.408411999999998e7,0.4162918540729636)
(1.4086317999999957e7,0.41529235382308854)
(1.423096699999997e7,0.4142928535732135)
(1.4303509999999994e7,0.41329335332333844)
(1.4314293999999996e7,0.4122938530734634)
(1.4421181999999963e7,0.41129435282358817)
(1.4439399999999996e7,0.4102948525737132)
(1.449514999999996e7,0.40929535232383807)
(1.4619862999999989e7,0.4082958520739631)
(1.4879119999999952e7,0.407296351824088)
(1.5113450999999957e7,0.4062968515742129)
(1.5134149999999966e7,0.40529735132433786)
(1.5250489999999966e7,0.40429785107446287)
(1.5342868999999998e7,0.40329835082458776)
(1.5377940999999978e7,0.4022988505747127)
(1.5476379999999963e7,0.4012993503248377)
(1.5534092999999987e7,0.4002998500749625)
(1.5697630999999965e7,0.39930034982508744)
(1.6007913999999965e7,0.3983008495752124)
(1.6345037999999987e7,0.3973013493253374)
(1.6511266000000004e7,0.3963018490754623)
(1.665305099999999e7,0.3953023488255873)
(1.6683307999999981e7,0.39430284857571224)
(1.6917924999999974e7,0.3933033483258372)
(1.6940582999999955e7,0.39230384807596214)
(1.6969314999999948e7,0.3913043478260871)
(1.7042279999999948e7,0.3903048475762119)
(1.7147731999999996e7,0.38930534732633687)
(1.740307499999997e7,0.38830584707646176)
(1.7507597000000007e7,0.38730634682658677)
(1.756139300000001e7,0.3863068465767117)
(1.776252499999998e7,0.38530734632683666)
(1.7855408999999948e7,0.3843078460769616)
(1.8247575999999974e7,0.38330834582708656)
(1.827773999999995e7,0.3823088455772115)
(1.841483599999997e7,0.3813093453273364)
(1.846418199999999e7,0.38030984507746124)
(1.865770299999997e7,0.3793103448275862)
(1.8689239999999978e7,0.37831084457771114)
(1.8779595999999963e7,0.37731134432783614)
(1.8923531999999966e7,0.37631184407796103)
(1.9161589999999948e7,0.37531234382808604)
(1.922432399999997e7,0.374312843578211)
(1.9327147000000004e7,0.37331334332833593)
(1.936963099999995e7,0.3723138430784608)
(1.940285699999999e7,0.3713143428285858)
(1.952796799999996e7,0.37031484257871067)
(1.968988899999999e7,0.36931534232883556)
(1.983172799999996e7,0.3683158420789605)
(1.9881181999999978e7,0.3673163418290855)
(1.9943933000000007e7,0.36631684157921046)
(2.0111642999999996e7,0.3653173413293354)
(2.0169131000000004e7,0.36431784107946036)
(2.0657717999999948e7,0.36331834082958525)
(2.1068390999999993e7,0.36231884057971026)
(2.107463499999997e7,0.3613193403298352)
(2.1262203000000007e7,0.36031984007996015)
(2.1606678000000004e7,0.35932033983008493)
(2.163395299999998e7,0.35832083958020994)
(2.169029399999995e7,0.3573213393303349)
(2.1709554000000004e7,0.35632183908045983)
(2.1970986999999963e7,0.3553223388305847)
(2.2060521999999966e7,0.3543228385807097)
(2.2158636999999996e7,0.3533233383308347)
(2.2337057999999963e7,0.35232383808095963)
(2.272129399999995e7,0.3513243378310845)
(2.310358499999996e7,0.3503248375812095)
(2.3200187999999993e7,0.34932533733133436)
(2.3297288999999948e7,0.3483258370814593)
(2.342128699999998e7,0.3473263368315842)
(2.3423711999999978e7,0.3463268365817092)
(2.3716879999999993e7,0.34532733633183416)
(2.396459499999998e7,0.3443278360819591)
(2.4053739999999993e7,0.34332833583208405)
(2.4347758999999985e7,0.34232883558220895)
(2.470173599999995e7,0.3413293353323339)
(2.479763599999993e7,0.34032983508245884)
(2.537726099999997e7,0.33933033483258374)
(2.5590484999999955e7,0.3383308345827087)
(2.6556394999999985e7,0.3373313343328336)
(2.6816434999999966e7,0.3363318340829586)
(2.7076690999999918e7,0.33533233383308353)
(2.7127715999999925e7,0.3343328335832084)
(2.7204791999999925e7,0.3333333333333334)
(2.722703199999989e7,0.3323338330834583)
(2.7276086999999914e7,0.3313343328335833)
(2.7608191999999955e7,0.33033483258370827)
(2.7668573999999937e7,0.3293353323338331)
(2.844670299999994e7,0.32833583208395806)
(2.8737642999999948e7,0.327336331834083)
(2.880752399999995e7,0.32633683158420795)
(2.8832604999999933e7,0.3253373313343329)
(2.9402203999999918e7,0.3243378310844578)
(2.9930449999999963e7,0.3233383308345828)
(2.9946475999999993e7,0.32233883058470775)
(3.0229012e7,0.3213393303348327)
(3.0229249999999918e7,0.32033983008495764)
(3.0273291000000004e7,0.3193403298350824)
(3.059253999999999e7,0.31834082958520743)
(3.0844541999999955e7,0.3173413293353323)
(3.0984114999999974e7,0.3163418290854573)
(3.136619699999995e7,0.3153423288355823)
(3.157775199999993e7,0.31434282858570717)
(3.1964986999999918e7,0.3133433283358321)
(3.231949799999992e7,0.31234382808595706)
(3.2320311000000004e7,0.311344327836082)
(3.2325063999999925e7,0.3103448275862071)
(3.258559399999993e7,0.30934532733633197)
(3.317018799999998e7,0.30834582708645675)
(3.448771199999989e7,0.30734632683658175)
(3.449439000000003e7,0.30634682658670664)
(3.4649103999999985e7,0.30534732633683165)
(3.4846321999999925e7,0.3043478260869566)
(3.487945299999998e7,0.30334832583708154)
(3.568959599999989e7,0.3023488255872065)
(3.573852199999997e7,0.3013493253373314)
(3.581131699999992e7,0.30034982508745633)
(3.59619199999999e7,0.2993503248375813)
(3.780118299999994e7,0.2983508245877061)
(3.796731699999986e7,0.29735132433783107)
(3.864522499999989e7,0.296351824087956)
(3.951903000000002e7,0.295352323838081)
(4.025358799999995e7,0.29435282358820597)
(4.10440499999999e7,0.29335332333833086)
(4.116657299999995e7,0.29235382308845587)
(4.126983599999998e7,0.29135432283858076)
(4.220253200000001e7,0.29035482258870576)
(4.2896116999999836e7,0.2893553223388307)
(4.319344799999995e7,0.28835582208895555)
(4.3281672999999985e7,0.28735632183908044)
(4.38055019999999e7,0.28635682158920545)
(4.397710899999993e7,0.2853573213393304)
(4.4471693999999955e7,0.2843578210894553)
(4.537012699999985e7,0.28335832083958024)
(4.604749399999996e7,0.28235882058970524)
(4.6410499999999985e7,0.28135932033983013)
(4.692702899999992e7,0.2803598200899551)
(4.73442639999999e7,0.2793603198400801)
(4.7395755000000015e7,0.27836081959020487)
(4.755358399999995e7,0.2773613193403298)
(4.7589621999999836e7,0.2763618190904548)
(4.785453799999992e7,0.2753623188405797)
(4.896686499999992e7,0.2743628185907047)
(4.900833699999992e7,0.27336331834082966)
};

\addplot [
color=black,
solid,
]
coordinates{
(767.9999999999995,0.999000499750125)
(820.999999999999,0.9980009995002499)
(883.9999999999991,0.9970014992503748)
(967.9999999999989,0.9960019990004998)
(1015.9999999999992,0.9950024987506247)
(1103.9999999999993,0.9940029985007496)
(1108.999999999999,0.9930034982508745)
(1200.9999999999986,0.9920039980009995)
(1221.9999999999995,0.9910044977511244)
(1281.9999999999995,0.9900049975012494)
(1294.9999999999986,0.9890054972513743)
(1302.9999999999989,0.9880059970014993)
(1319.999999999999,0.9870064967516242)
(1331.0000000000002,0.9860069965017492)
(1365.9999999999993,0.9850074962518741)
(1394.9999999999993,0.984007996001999)
(1407.9999999999995,0.9830084957521239)
(1418.999999999999,0.9820089955022488)
(1467.9999999999989,0.9810094952523738)
(1468.9999999999984,0.9800099950024987)
(1491.999999999998,0.9790104947526237)
(1509.9999999999993,0.9780109945027486)
(1553.9999999999995,0.9770114942528736)
(1605.9999999999998,0.9760119940029985)
(1622.,0.9750124937531235)
(1648.9999999999986,0.9740129935032483)
(1727.999999999998,0.9730134932533733)
(1797.9999999999982,0.9720139930034982)
(1816.9999999999986,0.9710144927536232)
(1822.999999999998,0.9700149925037481)
(1824.9999999999995,0.9690154922538731)
(1885.9999999999989,0.968015992003998)
(1901.9999999999998,0.967016491754123)
(1905.0000000000002,0.9660169915042479)
(1944.9999999999977,0.9650174912543729)
(1945.9999999999982,0.9640179910044977)
(1954.9999999999993,0.9630184907546226)
(1965.9999999999993,0.9620189905047476)
(1984.9999999999982,0.9610194902548725)
(1994.9999999999984,0.9600199900049975)
(1994.9999999999984,0.9590204897551224)
(2005.9999999999993,0.9580209895052474)
(2008.9999999999986,0.9570214892553723)
(2012.9999999999986,0.9560219890054973)
(2020.9999999999989,0.9550224887556222)
(2025.9999999999982,0.9540229885057472)
(2034.999999999997,0.953023488255872)
(2038.999999999998,0.952023988005997)
(2058.9999999999986,0.9510244877561219)
(2075.9999999999973,0.9500249875062469)
(2099.999999999999,0.9490254872563718)
(2102.,0.9480259870064968)
(2104.9999999999973,0.9470264867566217)
(2128.999999999998,0.9460269865067467)
(2162.999999999998,0.9450274862568716)
(2168.999999999999,0.9440279860069964)
(2191.9999999999986,0.9430284857571214)
(2201.9999999999986,0.9420289855072463)
(2209.9999999999973,0.9410294852573713)
(2215.999999999999,0.9400299850074962)
(2215.999999999999,0.9390304847576212)
(2216.9999999999973,0.9380309845077461)
(2223.999999999998,0.9370314842578711)
(2237.9999999999977,0.936031984007996)
(2258.9999999999986,0.935032483758121)
(2282.999999999998,0.9340329835082459)
(2292.9999999999973,0.9330334832583709)
(2300.9999999999995,0.9320339830084957)
(2324.9999999999977,0.9310344827586207)
(2329.9999999999973,0.9300349825087456)
(2339.999999999998,0.9290354822588706)
(2353.9999999999977,0.9280359820089955)
(2354.9999999999973,0.9270364817591205)
(2362.9999999999977,0.9260369815092454)
(2376.9999999999986,0.9250374812593704)
(2391.999999999998,0.9240379810094953)
(2417.999999999997,0.9230384807596201)
(2453.999999999999,0.9220389805097451)
(2465.999999999999,0.92103948025987)
(2476.9999999999964,0.920039980009995)
(2477.999999999997,0.9190404797601199)
(2478.9999999999973,0.9180409795102449)
(2481.9999999999986,0.9170414792603698)
(2517.999999999998,0.9160419790104948)
(2534.9999999999973,0.9150424787606197)
(2535.999999999997,0.9140429785107447)
(2579.9999999999995,0.9130434782608696)
(2581.9999999999977,0.9120439780109945)
(2593.999999999998,0.9110444777611194)
(2609.999999999997,0.9100449775112444)
(2635.9999999999995,0.9090454772613693)
(2638.999999999999,0.9080459770114943)
(2674.9999999999973,0.9070464767616192)
(2678.999999999998,0.9060469765117442)
(2695.9999999999977,0.9050474762618691)
(2697.999999999998,0.904047976011994)
(2710.999999999998,0.9030484757621189)
(2713.999999999999,0.9020489755122438)
(2713.999999999999,0.9010494752623688)
(2720.9999999999973,0.9000499750124937)
(2728.,0.8990504747626187)
(2728.999999999999,0.8980509745127436)
(2748.9999999999955,0.8970514742628686)
(2750.9999999999973,0.8960519740129935)
(2756.999999999999,0.8950524737631185)
(2772.,0.8940529735132434)
(2813.999999999999,0.8930534732633684)
(2879.999999999998,0.8920539730134933)
(2881.9999999999977,0.8910544727636182)
(2886.999999999997,0.8900549725137431)
(2889.9999999999995,0.889055472263868)
(2916.9999999999995,0.888055972013993)
(2928.9999999999973,0.887056471764118)
(2931.9999999999964,0.8860569715142429)
(2931.9999999999964,0.8850574712643678)
(2950.999999999997,0.8840579710144928)
(2988.999999999996,0.8830584707646177)
(3003.9999999999986,0.8820589705147426)
(3013.999999999996,0.8810594702648675)
(3015.999999999999,0.8800599700149925)
(3029.9999999999986,0.8790604697651174)
(3039.9999999999945,0.8780609695152424)
(3050.9999999999986,0.8770614692653673)
(3050.9999999999986,0.8760619690154923)
(3055.999999999999,0.8750624687656172)
(3068.999999999998,0.8740629685157422)
(3090.,0.8730634682658671)
(3094.9999999999973,0.8720639680159921)
(3095.999999999998,0.871064467766117)
(3099.9999999999964,0.8700649675162418)
(3126.9999999999977,0.8690654672663668)
(3153.9999999999986,0.8680659670164917)
(3168.999999999997,0.8670664667666167)
(3178.9999999999986,0.8660669665167416)
(3197.9999999999995,0.8650674662668666)
(3202.000000000001,0.8640679660169915)
(3210.9999999999986,0.8630684657671164)
(3248.9999999999977,0.8620689655172413)
(3250.9999999999986,0.8610694652673663)
(3256.9999999999973,0.8600699650174912)
(3257.9999999999964,0.8590704647676162)
(3257.9999999999964,0.8580709645177411)
(3265.9999999999964,0.8570714642678661)
(3284.9999999999955,0.856071964017991)
(3309.999999999994,0.855072463768116)
(3312.9999999999977,0.8540729635182409)
(3316.999999999997,0.8530734632683659)
(3352.9999999999973,0.8520739630184908)
(3354.9999999999995,0.8510744627686158)
(3356.9999999999973,0.8500749625187406)
(3366.999999999995,0.8490754622688655)
(3367.9999999999977,0.8480759620189905)
(3372.999999999996,0.8470764617691154)
(3375.9999999999945,0.8460769615192404)
(3404.999999999996,0.8450774612693653)
(3424.999999999995,0.8440779610194903)
(3431.999999999996,0.8430784607696152)
(3443.999999999999,0.8420789605197401)
(3443.999999999999,0.841079460269865)
(3451.9999999999986,0.84007996001999)
(3460.999999999998,0.8390804597701149)
(3474.999999999998,0.8380809595202399)
(3479.999999999995,0.8370814592703648)
(3492.999999999996,0.8360819590204898)
(3493.999999999999,0.8350824587706147)
(3505.9999999999964,0.8340829585207397)
(3509.0000000000014,0.8330834582708646)
(3513.9999999999964,0.8320839580209896)
(3527.999999999995,0.8310844577711145)
(3536.0000000000014,0.8300849575212395)
(3536.9999999999945,0.8290854572713643)
(3547.999999999996,0.8280859570214892)
(3548.9999999999977,0.8270864567716142)
(3549.9999999999936,0.8260869565217391)
(3550.9999999999936,0.8250874562718641)
(3554.0000000000014,0.824087956021989)
(3568.999999999996,0.823088455772114)
(3576.9999999999977,0.8220889555222388)
(3576.9999999999977,0.8210894552723638)
(3586.9999999999973,0.8200899550224887)
(3599.9999999999964,0.8190904547726137)
(3635.0000000000023,0.8180909545227386)
(3641.9999999999973,0.8170914542728636)
(3653.9999999999964,0.8160919540229885)
(3655.9999999999995,0.8150924537731135)
(3661.9999999999955,0.8140929535232384)
(3666.9999999999964,0.8130934532733634)
(3678.9999999999973,0.8120939530234883)
(3695.0000000000014,0.8110944527736133)
(3735.9999999999986,0.8100949525237382)
(3739.9999999999973,0.809095452273863)
(3741.9999999999964,0.808095952023988)
(3780.999999999997,0.8070964517741129)
(3789.9999999999986,0.8060969515242379)
(3859.9999999999936,0.8050974512743628)
(3860.999999999997,0.8040979510244878)
(3869.999999999996,0.8030984507746127)
(3889.999999999996,0.8020989505247377)
(3909.999999999999,0.8010994502748625)
(3946.9999999999973,0.8000999500249875)
(3957.9999999999945,0.7991004497751124)
(3967.9999999999955,0.7981009495252374)
(3987.9999999999986,0.7971014492753623)
(3990.9999999999936,0.7961019490254873)
(3992.999999999998,0.7951024487756122)
(4011.999999999999,0.7941029485257372)
(4014.999999999994,0.7931034482758621)
(4036.9999999999945,0.792103948025987)
(4058.9999999999973,0.791104447776112)
(4062.999999999996,0.790104947526237)
(4075.999999999993,0.7891054472763619)
(4078.999999999994,0.7881059470264867)
(4127.999999999993,0.7871064467766117)
(4145.9999999999945,0.7861069465267366)
(4167.9999999999945,0.7851074462768616)
(4189.999999999998,0.7841079460269865)
(4201.999999999996,0.7831084457771115)
(4213.9999999999945,0.7821089455272364)
(4253.999999999998,0.7811094452773613)
(4278.999999999999,0.7801099450274862)
(4280.999999999994,0.7791104447776112)
(4311.999999999998,0.7781109445277361)
(4311.999999999998,0.777111444277861)
(4318.999999999995,0.776111944027986)
(4338.999999999996,0.775112443778111)
(4341.999999999998,0.7741129435282359)
(4356.999999999995,0.7731134432783608)
(4363.999999999995,0.7721139430284858)
(4380.999999999992,0.7711144427786107)
(4382.,0.7701149425287357)
(4389.9999999999945,0.7691154422788606)
(4390.999999999991,0.7681159420289855)
(4397.999999999992,0.7671164417791104)
(4412.999999999994,0.7661169415292354)
(4425.999999999992,0.7651174412793603)
(4433.,0.7641179410294853)
(4435.999999999994,0.7631184407796102)
(4469.000000000001,0.7621189405297352)
(4480.999999999993,0.7611194402798601)
(4522.999999999998,0.760119940029985)
(4540.999999999997,0.7591204397801099)
(4615.999999999996,0.7581209395302348)
(4616.999999999998,0.7571214392803598)
(4621.999999999997,0.7561219390304847)
(4652.999999999994,0.7551224387806097)
(4655.999999999994,0.7541229385307346)
(4661.999999999995,0.7531234382808596)
(4682.999999999993,0.7521239380309845)
(4685.999999999998,0.7511244377811095)
(4699.999999999991,0.7501249375312344)
(4702.000000000001,0.7491254372813594)
(4702.000000000001,0.7481259370314843)
(4743.999999999996,0.7471264367816093)
(4750.999999999991,0.7461269365317341)
(4763.9999999999945,0.7451274362818591)
(4771.000000000002,0.744127936031984)
(4771.999999999998,0.743128435782109)
(4785.999999999999,0.7421289355322339)
(4802.,0.7411294352823588)
(4842.999999999995,0.7401299350324837)
(4848.999999999999,0.7391304347826086)
(4851.999999999993,0.7381309345327336)
(4863.999999999999,0.7371314342828585)
(4874.999999999997,0.7361319340329835)
(4910.999999999996,0.7351324337831084)
(4928.999999999993,0.7341329335332334)
(4939.999999999996,0.7331334332833583)
(4956.999999999998,0.7321339330334833)
(4958.999999999993,0.7311344327836082)
(4966.9999999999945,0.7301349325337332)
(4975.999999999993,0.7291354322838581)
(4982.999999999998,0.7281359320339831)
(5013.9999999999945,0.727136431784108)
(5033.9999999999945,0.7261369315342329)
(5034.9999999999945,0.7251374312843578)
(5045.999999999997,0.7241379310344828)
(5048.000000000002,0.7231384307846077)
(5062.9999999999945,0.7221389305347327)
(5084.999999999995,0.7211394302848576)
(5100.999999999997,0.7201399300349824)
(5156.999999999996,0.7191404297851074)
(5174.999999999999,0.7181409295352323)
(5183.999999999996,0.7171414292853573)
(5209.999999999997,0.7161419290354822)
(5214.000000000001,0.7151424287856072)
(5216.999999999992,0.7141429285357321)
(5232.999999999993,0.7131434282858571)
(5264.999999999998,0.712143928035982)
(5279.999999999993,0.711144427786107)
(5284.999999999998,0.7101449275362319)
(5286.999999999996,0.7091454272863569)
(5294.,0.7081459270364818)
(5303.999999999997,0.7071464267866068)
(5328.9999999999945,0.7061469265367317)
(5329.999999999996,0.7051474262868566)
(5335.999999999999,0.7041479260369815)
(5341.999999999996,0.7031484257871065)
(5351.999999999993,0.7021489255372314)
(5352.999999999996,0.7011494252873564)
(5364.999999999994,0.7001499250374812)
(5380.999999999995,0.6991504247876061)
(5383.999999999993,0.6981509245377311)
(5416.999999999991,0.697151424287856)
(5425.999999999999,0.696151924037981)
(5432.999999999993,0.6951524237881059)
(5432.999999999993,0.6941529235382309)
(5442.9999999999945,0.6931534232883558)
(5446.9999999999945,0.6921539230384808)
(5455.999999999995,0.6911544227886057)
(5476.000000000001,0.6901549225387307)
(5490.999999999997,0.6891554222888556)
(5513.,0.6881559220389806)
(5514.999999999998,0.6871564217891055)
(5523.,0.6861569215392305)
(5529.9999999999945,0.6851574212893553)
(5549.99999999999,0.6841579210394803)
(5589.000000000002,0.6831584207896052)
(5605.999999999996,0.6821589205397302)
(5642.999999999998,0.6811594202898551)
(5643.999999999996,0.68015992003998)
(5644.999999999994,0.6791604197901049)
(5649.999999999996,0.6781609195402298)
(5656.999999999999,0.6771614192903548)
(5673.999999999993,0.6761619190404797)
(5677.999999999997,0.6751624187906047)
(5703.999999999993,0.6741629185407296)
(5704.999999999999,0.6731634182908546)
(5704.999999999999,0.6721639180409795)
(5709.999999999995,0.6711644177911045)
(5710.999999999998,0.6701649175412294)
(5718.99999999999,0.6691654172913544)
(5776.999999999998,0.6681659170414793)
(5793.999999999992,0.6671664167916043)
(5795.999999999992,0.6661669165417292)
(5799.999999999989,0.6651674162918542)
(5814.9999999999945,0.664167916041979)
(5820.999999999999,0.663168415792104)
(5832.999999999994,0.6621689155422289)
(5833.999999999994,0.6611694152923538)
(5839.99999999999,0.6601699150424788)
(5864.9999999999945,0.6591704147926036)
(5869.999999999994,0.6581709145427286)
(5888.999999999996,0.6571714142928535)
(5895.999999999989,0.6561719140429785)
(5902.9999999999945,0.6551724137931034)
(5919.999999999991,0.6541729135432284)
(5920.999999999989,0.6531734132933533)
(5922.999999999998,0.6521739130434783)
(5935.999999999994,0.6511744127936032)
(5937.999999999997,0.6501749125437282)
(5958.000000000001,0.6491754122938531)
(5960.999999999995,0.6481759120439781)
(5967.999999999994,0.647176411794103)
(5982.999999999989,0.646176911544228)
(5989.999999999995,0.6451774112943529)
(6004.,0.6441779110444777)
(6004.,0.6431784107946027)
(6015.,0.6421789105447276)
(6028.999999999997,0.6411794102948527)
(6048.,0.6401799100449775)
(6060.999999999996,0.6391804097951024)
(6081.999999999999,0.6381809095452273)
(6112.999999999991,0.6371814092953523)
(6114.999999999994,0.6361819090454772)
(6122.999999999996,0.6351824087956023)
(6168.,0.6341829085457271)
(6183.999999999991,0.6331834082958521)
(6184.999999999998,0.632183908045977)
(6220.9999999999945,0.631184407796102)
(6232.999999999998,0.6301849075462269)
(6240.999999999993,0.6291854072963519)
(6246.999999999991,0.6281859070464768)
(6260.999999999993,0.6271864067966018)
(6274.999999999995,0.6261869065467267)
(6278.99999999999,0.6251874062968517)
(6283.999999999997,0.6241879060469766)
(6320.999999999987,0.6231884057971014)
(6340.999999999999,0.6221889055472264)
(6340.999999999999,0.6211894052973513)
(6346.999999999991,0.6201899050474763)
(6382.999999999999,0.6191904047976013)
(6395.999999999993,0.6181909045477261)
(6405.999999999993,0.617191404297851)
(6410.999999999991,0.616191904047976)
(6432.,0.6151924037981009)
(6453.999999999993,0.6141929035482259)
(6457.9999999999945,0.6131934032983508)
(6457.9999999999945,0.6121939030484758)
(6469.999999999996,0.6111944027986007)
(6487.,0.6101949025487257)
(6490.999999999996,0.6091954022988506)
(6509.999999999996,0.6081959020489756)
(6526.999999999989,0.6071964017991005)
(6574.999999999994,0.6061969015492255)
(6578.999999999989,0.6051974012993504)
(6619.999999999989,0.6041979010494753)
(6626.999999999991,0.6031984007996002)
(6683.999999999991,0.6021989005497251)
(6710.,0.6011994002998501)
(6722.999999999994,0.600199900049975)
(6742.999999999992,0.5992003998001)
(6744.999999999994,0.5982008995502248)
(6776.999999999991,0.5972013993003498)
(6813.999999999992,0.5962018990504747)
(6831.999999999993,0.5952023988005997)
(6840.999999999996,0.5942028985507246)
(6862.999999999995,0.5932033983008496)
(6868.999999999996,0.5922038980509745)
(6901.999999999991,0.5912043978010995)
(6934.999999999997,0.5902048975512244)
(6935.99999999999,0.5892053973013494)
(6939.999999999998,0.5882058970514743)
(6965.999999999999,0.5872063968015993)
(6974.999999999995,0.5862068965517242)
(6991.999999999998,0.5852073963018491)
(7009.999999999992,0.5842078960519742)
(7032.999999999993,0.583208395802099)
(7042.999999999992,0.5822088955522239)
(7043.999999999997,0.5812093953023489)
(7046.999999999992,0.5802098950524738)
(7118.999999999989,0.5792103948025987)
(7127.99999999999,0.5782108945527237)
(7163.999999999995,0.5772113943028485)
(7163.999999999995,0.5762118940529736)
(7202.9999999999945,0.5752123938030984)
(7222.999999999991,0.5742128935532234)
(7256.000000000001,0.5732133933033483)
(7263.9999999999945,0.5722138930534734)
(7272.999999999991,0.5712143928035982)
(7318.,0.5702148925537233)
(7335.000000000003,0.5692153923038481)
(7480.99999999999,0.568215892053973)
(7514.99999999999,0.567216391804098)
(7515.999999999998,0.5662168915542231)
(7536.999999999989,0.5652173913043479)
(7546.999999999994,0.5642178910544728)
(7613.999999999998,0.5632183908045978)
(7626.9999999999945,0.5622188905547226)
(7664.999999999995,0.5612193903048476)
(7699.999999999999,0.5602198900549725)
(7702.000000000001,0.5592203898050975)
(7716.999999999988,0.5582208895552224)
(7718.999999999999,0.5572213893053473)
(7734.999999999991,0.5562218890554722)
(7740.999999999988,0.5552223888055972)
(7790.999999999993,0.5542228885557221)
(7803.999999999989,0.553223388305847)
(7822.999999999988,0.5522238880559721)
(7833.999999999987,0.551224387806097)
(7836.999999999992,0.5502248875562219)
(7841.9999999999845,0.5492253873063468)
(7862.999999999989,0.5482258870564719)
(7903.000000000003,0.5472263868065967)
(7916.999999999992,0.5462268865567218)
(7917.9999999999945,0.5452273863068468)
(7939.999999999995,0.5442278860569716)
(7983.999999999993,0.5432283858070965)
(7987.999999999991,0.5422288855572215)
(7999.999999999995,0.5412293853073463)
(8039.999999999989,0.5402298850574713)
(8048.999999999987,0.5392303848075962)
(8063.999999999991,0.5382308845577212)
(8087.999999999988,0.5372313843078461)
(8094.999999999988,0.536231884057971)
(8112.999999999985,0.5352323838080959)
(8113.999999999988,0.5342328835582209)
(8115.999999999993,0.5332333833083458)
(8116.999999999986,0.5322338830584707)
(8123.999999999995,0.5312343828085957)
(8185.999999999992,0.5302348825587206)
(8219.999999999995,0.5292353823088456)
(8220.999999999996,0.5282358820589705)
(8277.999999999985,0.5272363818090955)
(8282.999999999989,0.5262368815592204)
(8350.999999999996,0.5252373813093454)
(8358.999999999984,0.5242378810594703)
(8416.999999999989,0.5232383808095953)
(8422.999999999996,0.5222388805597202)
(8432.999999999996,0.5212393803098451)
(8466.999999999993,0.52023988005997)
(8472.999999999998,0.519240379810095)
(8507.999999999998,0.5182408795602199)
(8527.999999999989,0.5172413793103449)
(8592.999999999993,0.5162418790604697)
(8629.999999999985,0.5152423788105946)
(8759.000000000004,0.5142428785607196)
(8813.999999999985,0.5132433783108445)
(8818.999999999989,0.5122438780609695)
(8868.999999999987,0.5112443778110944)
(8957.999999999993,0.5102448775612194)
(8994.999999999993,0.5092453773113443)
(8997.99999999999,0.5082458770614693)
(9007.999999999996,0.5072463768115942)
(9058.999999999995,0.5062468765617192)
(9071.000000000004,0.5052473763118441)
(9095.999999999995,0.5042478760619691)
(9145.999999999998,0.503248375812094)
(9150.999999999998,0.502248875562219)
(9173.99999999999,0.5012493753123439)
(9255.999999999989,0.5002498750624688)
(9363.000000000002,0.4992503748125937)
(9379.999999999995,0.4982508745627187)
(9386.999999999989,0.4972513743128436)
(9408.999999999996,0.4962518740629686)
(9443.000000000004,0.4952523738130935)
(9481.999999999996,0.49425287356321845)
(9486.000000000002,0.4932533733133433)
(9512.999999999985,0.4922538730634683)
(9531.999999999989,0.49125437281359324)
(9537.999999999985,0.49025487256371814)
(9566.999999999996,0.4892553723138431)
(9572.99999999999,0.4882558720639681)
(9597.999999999996,0.487256371814093)
(9622.999999999989,0.48625687156421793)
(9637.,0.4852573713143429)
(9691.999999999989,0.4842578710644678)
(9734.99999999999,0.4832583708145928)
(9756.999999999995,0.48225887056471767)
(9844.999999999989,0.4812593703148426)
(9845.99999999999,0.48025987006496756)
(9881.999999999998,0.4792603698150925)
(9885.999999999984,0.4782608695652174)
(9911.99999999998,0.47726136931534235)
(9935.99999999999,0.47626186906546736)
(9974.000000000002,0.4752623688155923)
(9990.,0.4742628685657172)
(10006.999999999982,0.4732633683158422)
(10007.999999999989,0.47226386806596704)
(10017.999999999996,0.471264367816092)
(10046.999999999976,0.47026486756621694)
(10074.99999999999,0.46926536731634183)
(10090.000000000005,0.4682658670664668)
(10125.99999999998,0.4672663668165917)
(10150.999999999985,0.4662668665667167)
(10158.000000000005,0.4652673663168417)
(10164.999999999978,0.46426786606696663)
(10208.999999999998,0.4632683658170916)
(10218.999999999998,0.4622688655672164)
(10251.000000000002,0.46126936531734136)
(10255.99999999999,0.4602698650674663)
(10281.99999999999,0.4592703648175912)
(10303.000000000002,0.4582708645677162)
(10312.999999999987,0.4572713643178411)
(10343.999999999985,0.45627186406796605)
(10352.999999999978,0.45527236381809105)
(10369.999999999985,0.454272863568216)
(10420.999999999984,0.4532733633183409)
(10423.999999999984,0.4522738630684658)
(10468.999999999984,0.4512743628185907)
(10552.999999999993,0.45027486256871563)
(10572.99999999999,0.4492753623188406)
(10616.999999999982,0.4482758620689655)
(10625.999999999998,0.44727636181909053)
(10726.000000000002,0.4462768615692155)
(10791.999999999984,0.4452773613193404)
(10807.999999999987,0.4442778610694653)
(10815.999999999995,0.44327836081959027)
(10836.000000000005,0.4422788605697152)
(10903.999999999984,0.4412793603198401)
(10918.,0.440279860069965)
(10957.99999999998,0.43928035982009)
(10969.999999999993,0.4382808595702149)
(10972.999999999985,0.43728135932033985)
(10990.999999999984,0.43628185907046485)
(11017.999999999987,0.4352823588205898)
(11074.999999999996,0.43428285857071475)
(11091.999999999984,0.4332833583208397)
(11104.999999999987,0.43228385807096464)
(11136.000000000004,0.4312843578210895)
(11193.999999999993,0.43028485757121443)
(11206.999999999993,0.4292853573213393)
(11243.999999999982,0.42828585707146427)
(11260.999999999993,0.4272863568215893)
(11263.999999999978,0.42628685657171417)
(11386.000000000007,0.4252873563218391)
(11423.000000000002,0.42428785607196406)
(11427.999999999987,0.423288355822089)
(11508.000000000007,0.422288855572214)
(11539.999999999987,0.4212893553223388)
(11542.999999999993,0.42028985507246375)
(11552.999999999993,0.41929035482258875)
(11712.999999999989,0.4182908545727137)
(11715.99999999998,0.41729135432283865)
(11868.999999999985,0.4162918540729636)
(11891.999999999995,0.41529235382308854)
(11895.99999999999,0.4142928535732135)
(11921.99999999998,0.41329335332333844)
(12010.999999999975,0.4122938530734634)
(12016.99999999999,0.41129435282358817)
(12017.999999999985,0.4102948525737132)
(12046.99999999998,0.40929535232383807)
(12058.999999999975,0.4082958520739631)
(12063.000000000002,0.407296351824088)
(12148.999999999993,0.4062968515742129)
(12200.99999999998,0.40529735132433786)
(12216.999999999995,0.40429785107446287)
(12244.99999999997,0.40329835082458776)
(12254.99999999999,0.4022988505747127)
(12292.999999999978,0.4012993503248377)
(12315.,0.4002998500749625)
(12388.00000000001,0.39930034982508744)
(12392.999999999982,0.3983008495752124)
(12459.999999999993,0.3973013493253374)
(12492.999999999976,0.3963018490754623)
(12504.999999999975,0.3953023488255873)
(12527.999999999982,0.39430284857571224)
(12633.999999999998,0.3933033483258372)
(12690.999999999982,0.39230384807596214)
(12821.999999999984,0.3913043478260871)
(12823.999999999993,0.3903048475762119)
(12953.999999999996,0.38930534732633687)
(13007.999999999975,0.38830584707646176)
(13040.999999999975,0.38730634682658677)
(13064.999999999996,0.3863068465767117)
(13106.000000000007,0.38530734632683666)
(13112.999999999984,0.3843078460769616)
(13147.,0.38330834582708656)
(13212.,0.3823088455772115)
(13269.,0.3813093453273364)
(13282.,0.38030984507746124)
(13360.000000000005,0.3793103448275862)
(13396.99999999997,0.37831084457771114)
(13495.99999999998,0.37731134432783614)
(13556.000000000011,0.37631184407796103)
(13626.999999999965,0.37531234382808604)
(13691.999999999993,0.374312843578211)
(13694.99999999998,0.37331334332833593)
(13716.999999999985,0.3723138430784608)
(13726.000000000007,0.3713143428285858)
(13781.000000000002,0.37031484257871067)
(13796.99999999999,0.36931534232883556)
(13848.999999999984,0.3683158420789605)
(13865.999999999982,0.3673163418290855)
(13869.999999999996,0.36631684157921046)
(13909.000000000002,0.3653173413293354)
(13971.999999999987,0.36431784107946036)
(14029.99999999998,0.36331834082958525)
(14105.999999999995,0.36231884057971026)
(14108.99999999997,0.3613193403298352)
(14118.999999999984,0.36031984007996015)
(14139.,0.35932033983008493)
(14171.999999999967,0.35832083958020994)
(14173.999999999976,0.3573213393303349)
(14222.999999999984,0.35632183908045983)
(14261.999999999998,0.3553223388305847)
(14291.999999999989,0.3543228385807097)
(14398.99999999997,0.3533233383308347)
(14424.999999999978,0.35232383808095963)
(14424.999999999978,0.3513243378310845)
(14486.999999999969,0.3503248375812095)
(14528.99999999999,0.34932533733133436)
(14588.999999999987,0.3483258370814593)
(14627.999999999989,0.3473263368315842)
(14645.999999999969,0.3463268365817092)
(14679.999999999989,0.34532733633183416)
(14680.99999999999,0.3443278360819591)
(14687.999999999973,0.34332833583208405)
(14698.99999999999,0.34232883558220895)
(14720.99999999999,0.3413293353323339)
(14744.999999999996,0.34032983508245884)
(14745.999999999989,0.33933033483258374)
(14767.999999999989,0.3383308345827087)
(14926.999999999973,0.3373313343328336)
(14997.999999999978,0.3363318340829586)
(15050.999999999976,0.33533233383308353)
(15114.999999999993,0.3343328335832084)
(15150.99999999997,0.3333333333333334)
(15344.999999999973,0.3323338330834583)
(15383.999999999989,0.3313343328335833)
(15399.999999999985,0.33033483258370827)
(15512.99999999998,0.3293353323338331)
(15618.999999999965,0.32833583208395806)
(15678.000000000005,0.327336331834083)
(15731.999999999987,0.32633683158420795)
(15772.999999999978,0.3253373313343329)
(15807.999999999984,0.3243378310844578)
(15982.000000000013,0.3233383308345828)
(15989.999999999978,0.32233883058470775)
(16037.999999999985,0.3213393303348327)
(16051.999999999984,0.32033983008495764)
(16065.999999999973,0.3193403298350824)
(16108.999999999985,0.31834082958520743)
(16191.999999999998,0.3173413293353323)
(16245.999999999973,0.3163418290854573)
(16269.999999999982,0.3153423288355823)
(16316.999999999985,0.31434282858570717)
(16360.99999999999,0.3133433283358321)
(16364.999999999984,0.31234382808595706)
(16490.99999999999,0.311344327836082)
(16557.99999999998,0.3103448275862071)
(16602.999999999996,0.30934532733633197)
(16610.99999999999,0.30834582708645675)
(16632.999999999978,0.30734632683658175)
(16796.999999999967,0.30634682658670664)
(16824.999999999967,0.30534732633683165)
(16834.999999999975,0.3043478260869566)
(16906.999999999964,0.30334832583708154)
(17028.999999999993,0.3023488255872065)
(17044.99999999997,0.3013493253373314)
(17050.999999999964,0.30034982508745633)
(17180.999999999978,0.2993503248375813)
(17192.999999999975,0.2983508245877061)
(17226.999999999978,0.29735132433783107)
(17284.999999999956,0.296351824087956)
(17285.999999999978,0.295352323838081)
(17287.99999999999,0.29435282358820597)
(17333.999999999996,0.29335332333833086)
(17336.999999999978,0.29235382308845587)
(17543.99999999997,0.29135432283858076)
(17671.999999999975,0.29035482258870576)
(17754.000000000007,0.2893553223388307)
(17955.99999999997,0.28835582208895555)
(17991.999999999964,0.28735632183908044)
(18136.000000000007,0.28635682158920545)
(18246.999999999993,0.2853573213393304)
(18255.99999999999,0.2843578210894553)
(18279.999999999975,0.28335832083958024)
(18289.999999999964,0.28235882058970524)
(18313.999999999975,0.28135932033983013)
(18340.999999999978,0.2803598200899551)
(18454.999999999985,0.2793603198400801)
(18501.999999999978,0.27836081959020487)
(18677.999999999964,0.2773613193403298)
(18995.999999999975,0.2763618190904548)
(19002.999999999978,0.2753623188405797)
(19008.00000000001,0.2743628185907047)
(19137.999999999985,0.27336331834082966)
(19175.999999999967,0.2723638180909546)
(19186.99999999998,0.27136431784107956)
(19283.999999999967,0.27036481759120445)
(19346.,0.26936531734132946)
(19384.999999999993,0.2683658170914544)
(19442.999999999978,0.26736631684157924)
(19575.99999999998,0.26636681659170414)
(19738.000000000007,0.2653673163418291)
(19789.99999999999,0.26436781609195403)
(19811.999999999996,0.26336831584207904)
(19859.999999999975,0.262368815592204)
(20062.999999999975,0.26136931534232893)
(20073.999999999964,0.2603698150924539)
(20198.99999999999,0.2593703148425788)
(20352.999999999978,0.2583708145927037)
(20459.99999999996,0.25737131434282856)
(20475.99999999998,0.25637181409295356)
(20596.999999999964,0.2553723138430785)
(20896.00000000001,0.25437281359320346)
(21153.99999999998,0.25337331334332835)
(21226.99999999994,0.25237381309345336)
(21246.99999999998,0.2513743128435783)
(21449.999999999985,0.25037481259370326)
(21537.99999999997,0.24937531234382818)
(21682.99999999996,0.2483758120939531)
(21854.00000000001,0.2473763118440779)
(21875.999999999967,0.24637681159420294)
(21989.999999999978,0.24537731134432786)
(22180.99999999999,0.24437781109445283)
(22377.99999999998,0.24337831084457778)
(22409.99999999997,0.24237881059470273)
(22479.000000000007,0.2413793103448277)
(22577.99999999998,0.2403798100949526)
(22600.999999999967,0.23938030984507752)
(22916.999999999985,0.23838080959520253)
(23118.999999999996,0.23738130934532733)
(23150.000000000007,0.23638180909545226)
(23258.999999999945,0.23538230884557726)
(23270.999999999953,0.2343828085957022)
(23397.999999999975,0.23338330834582713)
(23575.999999999967,0.23238380809595205)
(23640.999999999975,0.231384307846077)
(23759.999999999956,0.23038480759620197)
(23864.999999999985,0.2293853073463269)
(23876.999999999964,0.22838580709645187)
(23972.000000000007,0.22738630684657682)
(24001.999999999993,0.22638680659670163)
(24255.99999999996,0.2253873063468266)
(24425.99999999996,0.22438780609695155)
(24451.999999999996,0.22338830584707647)
(24485.000000000015,0.22238880559720148)
(24757.999999999956,0.22138930534732637)
(25070.000000000022,0.22038980509745137)
(25232.999999999978,0.2193903048475763)
(25463.999999999978,0.21839080459770124)
(25546.000000000007,0.2173913043478262)
(25550.,0.21639180409795103)
(25574.000000000004,0.21539230384807598)
(25681.000000000007,0.21439280359820095)
(25735.99999999998,0.21339330334832587)
(25952.000000000015,0.21239380309845085)
(26048.999999999964,0.21139430284857574)
(26173.999999999996,0.21039480259870075)
(26184.99999999998,0.20939530234882567)
(26199.99999999996,0.2083958020989506)
(26339.99999999998,0.20739630184907556)
(26609.999999999975,0.2063968015992004)
(27295.99999999995,0.20539730134932532)
(27316.000000000007,0.2043978010994503)
(27530.000000000004,0.20339830084957525)
(27535.999999999964,0.20239880059970022)
(27697.99999999997,0.20139930034982514)
(27807.999999999953,0.20039980009995012)
(27887.999999999964,0.19940029985007504)
(28170.00000000001,0.1984007996002)
(28190.999999999956,0.19740129935032494)
(28449.999999999978,0.19640179910044978)
(28783.999999999996,0.19540229885057472)
(29106.00000000001,0.1944027986006997)
(29142.999999999967,0.1934032983508246)
(29224.99999999994,0.19240379810094954)
(29373.99999999994,0.19140429785107452)
(29616.999999999993,0.1904047976011995)
(29665.99999999998,0.18940529735132441)
(29874.999999999945,0.1884057971014494)
(30010.999999999953,0.1874062968515743)
(30104.999999999967,0.18640679660169923)
(30117.999999999964,0.18540729635182407)
(30242.999999999993,0.18440779610194905)
(30405.99999999998,0.183408295852074)
(30497.999999999993,0.18240879560219891)
(30695.999999999964,0.1814092953523239)
(30910.999999999967,0.18040979510244887)
(30933.999999999967,0.1794102948525738)
(31100.99999999996,0.17841079460269874)
(31331.999999999978,0.17741129435282368)
(31497.99999999994,0.1764117941029486)
(31769.999999999945,0.17541229385307347)
(32576.999999999967,0.1744127936031984)
(32914.99999999995,0.17341329335332337)
(33338.,0.1724137931034483)
(33839.99999999994,0.17141429285357324)
(33878.99999999997,0.1704147926036982)
(33915.99999999994,0.1694152923538232)
(34292.99999999998,0.1684157921039481)
(34779.99999999997,0.16741629185407308)
(35175.99999999997,0.166416791604198)
(35226.99999999999,0.16541729135432284)
(35326.,0.1644177911044478)
(35406.99999999997,0.16341829085457274)
(35861.99999999998,0.16241879060469772)
(35877.99999999999,0.16141929035482266)
(36063.99999999998,0.16041979010494758)
(36315.00000000001,0.15942028985507253)
(36486.99999999992,0.1584207896051975)
(36798.99999999999,0.15742128935532243)
(36819.99999999995,0.15642178910544738)
(37472.999999999905,0.15542228885557222)
(37591.99999999997,0.15442278860569716)
(37633.00000000001,0.1534232883558221)
(37822.00000000001,0.1524237881059471)
(37996.99999999995,0.151424287856072)
(38017.99999999992,0.15042478760619693)
(38594.99999999995,0.14942528735632193)
(39023.99999999994,0.14842578710644685)
(39088.999999999956,0.14742628685657183)
(39294.99999999992,0.14642678660669672)
(40146.99999999999,0.14542728635682167)
(40200.99999999991,0.14442778610694654)
(40340.99999999998,0.14342828585707149)
(40460.99999999999,0.14242878560719643)
(40792.,0.14142928535732135)
(41090.99999999994,0.14042978510744633)
(41115.999999999985,0.13943028485757128)
(41795.,0.1384307846076962)
(41848.99999999995,0.13743128435782118)
(41850.99999999993,0.13643178410794612)
(41904.999999999985,0.13543228385807107)
(42528.99999999994,0.1344327836081959)
(43304.99999999992,0.1334332833583209)
(43364.999999999985,0.13243378310844578)
(43823.99999999996,0.13143428285857076)
(44183.999999999876,0.1304347826086957)
(44305.99999999996,0.1294352823588206)
(44668.,0.12843578210894557)
(44698.,0.12743628185907055)
(45872.99999999993,0.12643678160919553)
(45936.99999999994,0.12543728135932042)
(46782.99999999997,0.12443778110944527)
(48034.99999999994,0.12343828085957023)
(48735.999999999956,0.12243878060969518)
(49117.99999999991,0.12143928035982013)
(49188.99999999994,0.12043978010994508)
(49382.999999999956,0.11944027986007004)
(49506.999999999905,0.11844077961019496)
(49645.99999999998,0.11744127936031992)
(49873.99999999994,0.11644177911044487)
(50399.99999999996,0.1154422788605698)
(50431.00000000001,0.11444277861069467)
(50632.99999999991,0.11344327836081959)
(51244.99999999995,0.11244377811094455)
(51810.99999999996,0.11144427786106949)
(52453.99999999986,0.11044477761119444)
(52574.00000000001,0.10944527736131937)
(53187.99999999994,0.10844577711144432)
(54445.99999999992,0.10744627686156931)
(55099.000000000015,0.1064467766116942)
(55308.99999999989,0.10544727636181918)
(55797.999999999876,0.10444777611194406)
(56041.99999999991,0.10344827586206895)
(56549.99999999998,0.1024487756121939)
(56699.999999999985,0.10144927536231886)
(57497.99999999992,0.1004497751124438)
(57596.99999999993,0.09945027486256877)
(57869.999999999905,0.09845077461269372)
(58226.999999999905,0.09745127436281868)
(58821.99999999987,0.09645177411294358)
(58899.99999999992,0.09545227386306857)
(59020.00000000001,0.0944527736131935)
(60006.99999999988,0.09345327336331832)
(60637.99999999983,0.09245377311344329)
(60671.9999999999,0.09145427286356825)
(60776.99999999995,0.09045477261369322)
(60910.99999999995,0.08945527236381814)
(61052.999999999985,0.08845577211394309)
(62880.99999999993,0.08745627186406803)
(62983.99999999996,0.08645677161419298)
(63079.99999999985,0.08545727136431795)
(63678.999999999985,0.08445777111444286)
(64273.999999999985,0.08345827086456774)
(64561.999999999956,0.08245877061469267)
(64881.99999999988,0.08145927036481762)
(68134.99999999996,0.08045977011494256)
(69503.99999999996,0.07946026986506753)
(69557.,0.07846076961519247)
(70983.00000000003,0.07746126936531741)
(74493.99999999988,0.07646176911544235)
(74979.99999999994,0.07546226886556733)
(76306.99999999999,0.07446276861569225)
(78225.00000000003,0.0734632683658171)
(80133.9999999999,0.07246376811594203)
(86039.99999999997,0.071464267866067)
(86376.99999999999,0.07046476761619191)
(87402.99999999988,0.06946526736631688)
(87611.99999999991,0.06846576711644185)
(87659.99999999993,0.06746626686656676)
(89264.99999999987,0.06646676661669174)
(89350.99999999977,0.06546726636681667)
(89752.99999999985,0.06446776611694162)
(90425.99999999983,0.06346826586706644)
(90613.99999999987,0.062468765617191425)
(91048.99999999984,0.061469265367316374)
(94316.99999999993,0.06046976511744132)
(96558.99999999983,0.059470264867566236)
(98434.99999999983,0.058470764617691205)
(99951.9999999998,0.057471264367816154)
(100282.99999999974,0.056471764117941074)
(103611.99999999987,0.05547226386806606)
(104900.99999999993,0.05447276361819099)
(104968.99999999985,0.05347326336831592)
(107037.99999999988,0.05247376311844079)
(108675.99999999984,0.05147426286856573)
(109761.99999999987,0.050474762618690674)
(111775.99999999994,0.04947526236881563)
(113541.99999999994,0.04847576211894056)
(113665.9999999998,0.04747626186906551)
(119465.00000000003,0.046476761619190475)
(121965.99999999975,0.04547726136931543)
(123500.99999999999,0.04447776111944036)
(125893.99999999977,0.04347826086956531)
(127052.99999999999,0.04247876061969013)
(128175.99999999968,0.041479260369815106)
(137127.9999999998,0.04047976011994004)
(138259.99999999985,0.039480259870064996)
(150347.99999999983,0.03848075962018995)
(157903.9999999998,0.03748125937031489)
(159249.99999999977,0.03648175912043984)
(160390.99999999985,0.035482258870564796)
(169719.99999999962,0.034482758620689745)
(170113.99999999983,0.033483258370814686)
(187536.99999999983,0.03248375812093951)
(190825.00000000006,0.03148425787106447)
(209950.0000000001,0.03048475762118942)
(223409.99999999977,0.02948525737131437)
(261582.9999999993,0.028485757121439307)
(263965.9999999999,0.027486256871564255)
(283846.99999999965,0.02648675662168921)
(293389.99999999977,0.02548725637181416)
(312095.9999999999,0.024487756121939097)
(329900.99999999977,0.02348825587206406)
(337360.9999999997,0.02248875562218889)
(366936.99999999936,0.02148925537231384)
(387516.9999999994,0.020489755122438794)
(411708.99999999924,0.019490254872563728)
(450201.99999999936,0.018490754622688687)
(464314.9999999994,0.017491254372813635)
(485317.99999999895,0.016491754122938577)
(621952.9999999998,0.015492253873063534)
(667844.999999999,0.014492753623188468)
(769929.9999999992,0.013493253373313424)
(935156.9999999992,0.01249375312343837)
(989006.0000000001,0.011494252873563215)
(1.0381089999999984e6,0.010494752623688154)
(1.2247869999999988e6,0.009495252373813103)
(1.32071e6,0.008495752123938053)
(1.375913999999998e6,0.007496251874063003)
(1.8993769999999953e6,0.00649675162418795)
(1.927665999999995e6,0.005497251374312894)
(2.1512989999999967e6,0.004497751124437845)
(2.388366999999993e6,0.0034982508745627916)
(2.682890999999995e6,0.0024987506246877435)
(3.488117999999996e6,0.0014992503748125778)
(4.840441999999997e6,0.0004997501249375262)
};

\addplot [
color=black,
solid,
]
coordinates{
(620.,0.999000499750125)
(717.9999999999997,0.9980009995002499)
(778.9999999999998,0.9970014992503748)
(857.9999999999997,0.9960019990004998)
(870.9999999999994,0.9950024987506247)
(893.9999999999986,0.9940029985007496)
(908.999999999999,0.9930034982508745)
(945.9999999999991,0.9920039980009995)
(950.9999999999998,0.9910044977511244)
(957.9999999999992,0.9900049975012494)
(978.0000000000002,0.9890054972513743)
(981.9999999999995,0.9880059970014993)
(1004.9999999999992,0.9870064967516242)
(1009.9999999999991,0.9860069965017492)
(1024.9999999999995,0.9850074962518741)
(1064.9999999999984,0.984007996001999)
(1075.9999999999993,0.9830084957521239)
(1076.9999999999998,0.9820089955022488)
(1090.9999999999986,0.9810094952523738)
(1096.0000000000002,0.9800099950024987)
(1096.0000000000002,0.9790104947526237)
(1100.9999999999993,0.9780109945027486)
(1116.9999999999995,0.9770114942528736)
(1124.9999999999993,0.9760119940029985)
(1126.9999999999998,0.9750124937531235)
(1130.9999999999998,0.9740129935032483)
(1142.9999999999984,0.9730134932533733)
(1147.9999999999993,0.9720139930034982)
(1148.9999999999995,0.9710144927536232)
(1149.999999999999,0.9700149925037481)
(1150.9999999999995,0.9690154922538731)
(1152.9999999999986,0.968015992003998)
(1208.,0.967016491754123)
(1231.9999999999993,0.9660169915042479)
(1266.999999999999,0.9650174912543729)
(1325.999999999999,0.9640179910044977)
(1331.0000000000002,0.9630184907546226)
(1336.9999999999993,0.9620189905047476)
(1351.9999999999989,0.9610194902548725)
(1370.9999999999984,0.9600199900049975)
(1375.9999999999984,0.9590204897551224)
(1385.9999999999998,0.9580209895052474)
(1385.9999999999998,0.9570214892553723)
(1391.9999999999998,0.9560219890054973)
(1423.9999999999993,0.9550224887556222)
(1430.999999999999,0.9540229885057472)
(1447.9999999999993,0.953023488255872)
(1455.9999999999986,0.952023988005997)
(1484.9999999999995,0.9510244877561219)
(1485.9999999999993,0.9500249875062469)
(1505.9999999999986,0.9490254872563718)
(1520.9999999999993,0.9480259870064968)
(1532.9999999999993,0.9470264867566217)
(1543.9999999999995,0.9460269865067467)
(1560.9999999999986,0.9450274862568716)
(1564.9999999999993,0.9440279860069964)
(1591.9999999999995,0.9430284857571214)
(1600.9999999999986,0.9420289855072463)
(1604.999999999999,0.9410294852573713)
(1606.999999999998,0.9400299850074962)
(1608.999999999999,0.9390304847576212)
(1613.9999999999995,0.9380309845077461)
(1617.9999999999984,0.9370314842578711)
(1641.9999999999982,0.936031984007996)
(1658.9999999999975,0.935032483758121)
(1677.999999999999,0.9340329835082459)
(1700.9999999999984,0.9330334832583709)
(1717.9999999999989,0.9320339830084957)
(1758.9999999999977,0.9310344827586207)
(1764.9999999999989,0.9300349825087456)
(1797.9999999999982,0.9290354822588706)
(1805.9999999999982,0.9280359820089955)
(1826.999999999998,0.9270364817591205)
(1840.999999999999,0.9260369815092454)
(1841.9999999999993,0.9250374812593704)
(1845.999999999998,0.9240379810094953)
(1863.9999999999984,0.9230384807596201)
(1886.9999999999975,0.9220389805097451)
(1894.999999999999,0.92103948025987)
(1909.,0.920039980009995)
(1914.9999999999982,0.9190404797601199)
(1931.9999999999986,0.9180409795102449)
(1935.999999999998,0.9170414792603698)
(1939.9999999999998,0.9160419790104948)
(1943.9999999999984,0.9150424787606197)
(1945.9999999999982,0.9140429785107447)
(1947.999999999999,0.9130434782608696)
(1947.999999999999,0.9120439780109945)
(1961.9999999999984,0.9110444777611194)
(1964.9999999999993,0.9100449775112444)
(1970.9999999999982,0.9090454772613693)
(1974.9999999999993,0.9080459770114943)
(1976.9999999999998,0.9070464767616192)
(1985.9999999999995,0.9060469765117442)
(1999.9999999999982,0.9050474762618691)
(2051.999999999998,0.904047976011994)
(2074.9999999999986,0.9030484757621189)
(2103.9999999999995,0.9020489755122438)
(2120.9999999999973,0.9010494752623688)
(2122.9999999999977,0.9000499750124937)
(2124.9999999999977,0.8990504747626187)
(2144.9999999999986,0.8980509745127436)
(2156.9999999999977,0.8970514742628686)
(2157.999999999998,0.8960519740129935)
(2165.9999999999977,0.8950524737631185)
(2172.999999999998,0.8940529735132434)
(2174.999999999998,0.8930534732633684)
(2185.999999999998,0.8920539730134933)
(2186.999999999999,0.8910544727636182)
(2188.999999999998,0.8900549725137431)
(2191.9999999999986,0.889055472263868)
(2195.999999999998,0.888055972013993)
(2203.9999999999977,0.887056471764118)
(2204.9999999999977,0.8860569715142429)
(2210.999999999998,0.8850574712643678)
(2210.999999999998,0.8840579710144928)
(2222.,0.8830584707646177)
(2226.9999999999973,0.8820589705147426)
(2233.999999999999,0.8810594702648675)
(2238.999999999998,0.8800599700149925)
(2247.999999999998,0.8790604697651174)
(2255.9999999999977,0.8780609695152424)
(2264.9999999999995,0.8770614692653673)
(2272.999999999998,0.8760619690154923)
(2272.999999999998,0.8750624687656172)
(2278.999999999999,0.8740629685157422)
(2283.9999999999964,0.8730634682658671)
(2285.999999999997,0.8720639680159921)
(2293.9999999999977,0.871064467766117)
(2308.999999999998,0.8700649675162418)
(2312.0000000000005,0.8690654672663668)
(2319.9999999999986,0.8680659670164917)
(2320.999999999999,0.8670664667666167)
(2322.999999999999,0.8660669665167416)
(2331.,0.8650674662668666)
(2331.999999999998,0.8640679660169915)
(2341.999999999997,0.8630684657671164)
(2342.9999999999964,0.8620689655172413)
(2349.9999999999977,0.8610694652673663)
(2354.9999999999973,0.8600699650174912)
(2362.9999999999977,0.8590704647676162)
(2379.999999999997,0.8580709645177411)
(2411.9999999999977,0.8570714642678661)
(2437.999999999997,0.856071964017991)
(2438.9999999999973,0.855072463768116)
(2439.9999999999964,0.8540729635182409)
(2448.9999999999995,0.8530734632683659)
(2451.999999999998,0.8520739630184908)
(2459.9999999999986,0.8510744627686158)
(2459.9999999999986,0.8500749625187406)
(2463.999999999999,0.8490754622688655)
(2484.9999999999986,0.8480759620189905)
(2490.9999999999986,0.8470764617691154)
(2492.9999999999973,0.8460769615192404)
(2500.9999999999977,0.8450774612693653)
(2501.9999999999964,0.8440779610194903)
(2504.999999999998,0.8430784607696152)
(2517.999999999998,0.8420789605197401)
(2530.9999999999977,0.841079460269865)
(2531.9999999999986,0.84007996001999)
(2531.9999999999986,0.8390804597701149)
(2542.999999999998,0.8380809595202399)
(2542.999999999998,0.8370814592703648)
(2543.9999999999977,0.8360819590204898)
(2549.9999999999964,0.8350824587706147)
(2565.9999999999995,0.8340829585207397)
(2583.999999999999,0.8330834582708646)
(2611.9999999999977,0.8320839580209896)
(2626.999999999998,0.8310844577711145)
(2658.9999999999973,0.8300849575212395)
(2668.9999999999973,0.8290854572713643)
(2672.9999999999986,0.8280859570214892)
(2677.9999999999973,0.8270864567716142)
(2681.999999999997,0.8260869565217391)
(2690.9999999999986,0.8250874562718641)
(2697.999999999998,0.824087956021989)
(2709.9999999999977,0.823088455772114)
(2722.9999999999977,0.8220889555222388)
(2731.999999999999,0.8210894552723638)
(2735.9999999999973,0.8200899550224887)
(2736.9999999999973,0.8190904547726137)
(2747.9999999999986,0.8180909545227386)
(2751.9999999999973,0.8170914542728636)
(2767.9999999999964,0.8160919540229885)
(2768.9999999999977,0.8150924537731135)
(2779.999999999997,0.8140929535232384)
(2781.999999999999,0.8130934532733634)
(2785.999999999999,0.8120939530234883)
(2789.999999999999,0.8110944527736133)
(2807.999999999997,0.8100949525237382)
(2827.999999999996,0.809095452273863)
(2842.9999999999986,0.808095952023988)
(2850.9999999999964,0.8070964517741129)
(2861.9999999999986,0.8060969515242379)
(2863.9999999999995,0.8050974512743628)
(2878.9999999999995,0.8040979510244878)
(2879.999999999998,0.8030984507746127)
(2881.9999999999977,0.8020989505247377)
(2884.,0.8010994502748625)
(2900.999999999998,0.8000999500249875)
(2901.999999999998,0.7991004497751124)
(2906.999999999997,0.7981009495252374)
(2909.9999999999977,0.7971014492753623)
(2913.9999999999977,0.7961019490254873)
(2920.9999999999977,0.7951024487756122)
(2951.9999999999973,0.7941029485257372)
(2972.9999999999977,0.7931034482758621)
(2977.9999999999986,0.792103948025987)
(2978.999999999997,0.791104447776112)
(2991.999999999996,0.790104947526237)
(2995.999999999999,0.7891054472763619)
(3001.9999999999995,0.7881059470264867)
(3011.9999999999945,0.7871064467766117)
(3027.9999999999977,0.7861069465267366)
(3034.,0.7851074462768616)
(3039.9999999999945,0.7841079460269865)
(3048.9999999999977,0.7831084457771115)
(3054.999999999995,0.7821089455272364)
(3067.999999999999,0.7811094452773613)
(3070.0000000000005,0.7801099450274862)
(3075.9999999999973,0.7791104447776112)
(3080.999999999996,0.7781109445277361)
(3081.9999999999986,0.777111444277861)
(3088.9999999999986,0.776111944027986)
(3106.0000000000014,0.775112443778111)
(3115.999999999997,0.7741129435282359)
(3126.,0.7731134432783608)
(3133.9999999999955,0.7721139430284858)
(3141.999999999998,0.7711144427786107)
(3142.9999999999945,0.7701149425287357)
(3156.,0.7691154422788606)
(3160.9999999999977,0.7681159420289855)
(3167.9999999999973,0.7671164417791104)
(3168.999999999997,0.7661169415292354)
(3175.999999999999,0.7651174412793603)
(3182.0000000000014,0.7641179410294853)
(3190.999999999999,0.7631184407796102)
(3191.999999999996,0.7621189405297352)
(3195.,0.7611194402798601)
(3197.9999999999995,0.760119940029985)
(3224.9999999999945,0.7591204397801099)
(3229.9999999999973,0.7581209395302348)
(3229.9999999999973,0.7571214392803598)
(3231.999999999996,0.7561219390304847)
(3250.9999999999986,0.7551224387806097)
(3263.999999999995,0.7541229385307346)
(3283.999999999997,0.7531234382808596)
(3296.999999999994,0.7521239380309845)
(3301.9999999999945,0.7511244377811095)
(3303.9999999999955,0.7501249375312344)
(3307.0000000000005,0.7491254372813594)
(3312.9999999999977,0.7481259370314843)
(3336.9999999999986,0.7471264367816093)
(3365.9999999999964,0.7461269365317341)
(3366.999999999995,0.7451274362818591)
(3370.999999999995,0.744127936031984)
(3371.9999999999945,0.743128435782109)
(3371.9999999999945,0.7421289355322339)
(3371.9999999999945,0.7411294352823588)
(3381.9999999999964,0.7401299350324837)
(3404.999999999996,0.7391304347826086)
(3405.9999999999964,0.7381309345327336)
(3409.9999999999986,0.7371314342828585)
(3418.999999999999,0.7361319340329835)
(3423.999999999996,0.7351324337831084)
(3426.9999999999945,0.7341329335332334)
(3438.0000000000005,0.7331334332833583)
(3467.999999999998,0.7321339330334833)
(3481.0000000000005,0.7311344327836082)
(3489.9999999999945,0.7301349325337332)
(3516.9999999999964,0.7291354322838581)
(3524.9999999999973,0.7281359320339831)
(3527.999999999995,0.727136431784108)
(3546.9999999999973,0.7261369315342329)
(3555.9999999999977,0.7251374312843578)
(3557.999999999998,0.7241379310344828)
(3567.999999999998,0.7231384307846077)
(3586.9999999999973,0.7221389305347327)
(3600.9999999999986,0.7211394302848576)
(3607.000000000001,0.7201399300349824)
(3630.9999999999955,0.7191404297851074)
(3656.9999999999964,0.7181409295352323)
(3672.999999999995,0.7171414292853573)
(3690.9999999999973,0.7161419290354822)
(3695.9999999999955,0.7151424287856072)
(3717.999999999995,0.7141429285357321)
(3724.999999999995,0.7131434282858571)
(3743.999999999999,0.712143928035982)
(3765.999999999994,0.711144427786107)
(3770.9999999999936,0.7101449275362319)
(3770.9999999999936,0.7091454272863569)
(3785.999999999998,0.7081459270364818)
(3786.999999999999,0.7071464267866068)
(3795.9999999999945,0.7061469265367317)
(3796.9999999999955,0.7051474262868566)
(3798.9999999999977,0.7041479260369815)
(3814.999999999994,0.7031484257871065)
(3816.9999999999936,0.7021489255372314)
(3818.999999999997,0.7011494252873564)
(3821.999999999993,0.7001499250374812)
(3834.9999999999973,0.6991504247876061)
(3841.9999999999964,0.6981509245377311)
(3842.999999999997,0.697151424287856)
(3842.999999999997,0.696151924037981)
(3842.999999999997,0.6951524237881059)
(3843.9999999999964,0.6941529235382309)
(3845.9999999999964,0.6931534232883558)
(3860.999999999997,0.6921539230384808)
(3867.999999999997,0.6911544227886057)
(3872.9999999999977,0.6901549225387307)
(3878.999999999994,0.6891554222888556)
(3891.999999999997,0.6881559220389806)
(3897.9999999999964,0.6871564217891055)
(3898.999999999997,0.6861569215392305)
(3908.000000000001,0.6851574212893553)
(3913.9999999999977,0.6841579210394803)
(3916.999999999993,0.6831584207896052)
(3944.9999999999945,0.6821589205397302)
(3950.999999999998,0.6811594202898551)
(3951.9999999999945,0.68015992003998)
(3965.9999999999973,0.6791604197901049)
(4001.9999999999955,0.6781609195402298)
(4013.9999999999995,0.6771614192903548)
(4025.9999999999977,0.6761619190404797)
(4059.9999999999973,0.6751624187906047)
(4081.9999999999923,0.6741629185407296)
(4082.9999999999986,0.6731634182908546)
(4102.999999999996,0.6721639180409795)
(4110.999999999997,0.6711644177911045)
(4113.999999999995,0.6701649175412294)
(4123.,0.6691654172913544)
(4154.999999999994,0.6681659170414793)
(4172.999999999995,0.6671664167916043)
(4184.999999999999,0.6661669165417292)
(4187.999999999996,0.6651674162918542)
(4190.999999999995,0.664167916041979)
(4192.999999999994,0.663168415792104)
(4199.999999999999,0.6621689155422289)
(4203.999999999996,0.6611694152923538)
(4203.999999999996,0.6601699150424788)
(4220.,0.6591704147926036)
(4224.999999999994,0.6581709145427286)
(4233.000000000002,0.6571714142928535)
(4247.999999999996,0.6561719140429785)
(4264.999999999997,0.6551724137931034)
(4282.999999999995,0.6541729135432284)
(4283.999999999998,0.6531734132933533)
(4284.999999999999,0.6521739130434783)
(4285.999999999995,0.6511744127936032)
(4290.999999999993,0.6501749125437282)
(4291.999999999996,0.6491754122938531)
(4305.999999999994,0.6481759120439781)
(4325.999999999996,0.647176411794103)
(4330.999999999998,0.646176911544228)
(4339.999999999996,0.6451774112943529)
(4350.999999999994,0.6441779110444777)
(4352.999999999998,0.6431784107946027)
(4357.999999999998,0.6421789105447276)
(4375.999999999994,0.6411794102948527)
(4380.999999999992,0.6401799100449775)
(4389.9999999999945,0.6391804097951024)
(4397.999999999992,0.6381809095452273)
(4444.999999999995,0.6371814092953523)
(4447.999999999997,0.6361819090454772)
(4455.999999999997,0.6351824087956023)
(4466.9999999999945,0.6341829085457271)
(4478.999999999995,0.6331834082958521)
(4481.999999999999,0.632183908045977)
(4486.999999999999,0.631184407796102)
(4498.9999999999945,0.6301849075462269)
(4506.999999999995,0.6291854072963519)
(4513.999999999997,0.6281859070464768)
(4519.000000000001,0.6271864067966018)
(4521.999999999993,0.6261869065467267)
(4531.999999999998,0.6251874062968517)
(4545.999999999996,0.6241879060469766)
(4552.999999999998,0.6231884057971014)
(4571.999999999999,0.6221889055472264)
(4575.000000000002,0.6211894052973513)
(4614.000000000002,0.6201899050474763)
(4623.999999999997,0.6191904047976013)
(4636.999999999999,0.6181909045477261)
(4642.999999999998,0.617191404297851)
(4645.999999999994,0.616191904047976)
(4677.999999999993,0.6151924037981009)
(4683.9999999999945,0.6141929035482259)
(4691.999999999997,0.6131934032983508)
(4693.999999999999,0.6121939030484758)
(4696.999999999996,0.6111944027986007)
(4699.999999999991,0.6101949025487257)
(4699.999999999991,0.6091954022988506)
(4702.000000000001,0.6081959020489756)
(4705.999999999998,0.6071964017991005)
(4708.000000000001,0.6061969015492255)
(4713.999999999996,0.6051974012993504)
(4719.999999999997,0.6041979010494753)
(4744.999999999996,0.6031984007996002)
(4784.9999999999945,0.6021989005497251)
(4785.999999999999,0.6011994002998501)
(4790.999999999993,0.600199900049975)
(4803.999999999991,0.5992003998001)
(4803.999999999991,0.5982008995502248)
(4809.000000000002,0.5972013993003498)
(4823.999999999995,0.5962018990504747)
(4825.,0.5952023988005997)
(4884.999999999994,0.5942028985507246)
(4886.999999999996,0.5932033983008496)
(4923.9999999999945,0.5922038980509745)
(4924.999999999994,0.5912043978010995)
(4933.,0.5902048975512244)
(4933.,0.5892053973013494)
(4939.999999999996,0.5882058970514743)
(4989.999999999998,0.5872063968015993)
(4997.000000000001,0.5862068965517242)
(5030.999999999997,0.5852073963018491)
(5057.999999999998,0.5842078960519742)
(5073.000000000001,0.583208395802099)
(5090.,0.5822088955522239)
(5093.999999999999,0.5812093953023489)
(5103.999999999991,0.5802098950524738)
(5119.999999999995,0.5792103948025987)
(5127.999999999989,0.5782108945527237)
(5128.999999999996,0.5772113943028485)
(5141.,0.5762118940529736)
(5150.9999999999945,0.5752123938030984)
(5152.999999999994,0.5742128935532234)
(5175.999999999994,0.5732133933033483)
(5215.999999999991,0.5722138930534734)
(5217.999999999994,0.5712143928035982)
(5221.999999999994,0.5702148925537233)
(5234.000000000001,0.5692153923038481)
(5286.999999999996,0.568215892053973)
(5289.999999999994,0.567216391804098)
(5320.9999999999945,0.5662168915542231)
(5343.999999999993,0.5652173913043479)
(5346.999999999991,0.5642178910544728)
(5348.999999999995,0.5632183908045978)
(5356.9999999999945,0.5622188905547226)
(5371.000000000002,0.5612193903048476)
(5376.999999999993,0.5602198900549725)
(5400.000000000001,0.5592203898050975)
(5406.999999999993,0.5582208895552224)
(5413.999999999994,0.5572213893053473)
(5420.999999999997,0.5562218890554722)
(5429.000000000002,0.5552223888055972)
(5434.999999999991,0.5542228885557221)
(5440.,0.553223388305847)
(5456.999999999988,0.5522238880559721)
(5457.999999999998,0.551224387806097)
(5470.999999999998,0.5502248875562219)
(5482.999999999994,0.5492253873063468)
(5505.999999999995,0.5482258870564719)
(5508.999999999998,0.5472263868065967)
(5564.999999999993,0.5462268865567218)
(5572.999999999996,0.5452273863068468)
(5589.999999999998,0.5442278860569716)
(5611.,0.5432283858070965)
(5624.99999999999,0.5422288855572215)
(5636.999999999994,0.5412293853073463)
(5685.999999999992,0.5402298850574713)
(5691.999999999993,0.5392303848075962)
(5698.999999999998,0.5382308845577212)
(5768.99999999999,0.5372313843078461)
(5778.999999999996,0.536231884057971)
(5786.999999999997,0.5352323838080959)
(5848.999999999994,0.5342328835582209)
(5867.999999999992,0.5332333833083458)
(5879.999999999988,0.5322338830584707)
(5884.999999999993,0.5312343828085957)
(5889.999999999998,0.5302348825587206)
(5902.9999999999945,0.5292353823088456)
(5903.999999999995,0.5282358820589705)
(5917.999999999988,0.5272363818090955)
(5923.999999999996,0.5262368815592204)
(5928.,0.5252373813093454)
(5944.999999999998,0.5242378810594703)
(6026.999999999998,0.5232383808095953)
(6037.999999999997,0.5222388805597202)
(6063.999999999988,0.5212393803098451)
(6065.999999999998,0.52023988005997)
(6072.999999999992,0.519240379810095)
(6114.999999999994,0.5182408795602199)
(6174.999999999993,0.5172413793103449)
(6180.,0.5162418790604697)
(6189.999999999995,0.5152423788105946)
(6194.999999999997,0.5142428785607196)
(6219.9999999999945,0.5132433783108445)
(6223.999999999997,0.5122438780609695)
(6247.999999999991,0.5112443778110944)
(6278.99999999999,0.5102448775612194)
(6285.99999999999,0.5092453773113443)
(6292.9999999999945,0.5082458770614693)
(6375.9999999999945,0.5072463768115942)
(6377.99999999999,0.5062468765617192)
(6378.999999999997,0.5052473763118441)
(6402.999999999991,0.5042478760619691)
(6410.999999999991,0.503248375812094)
(6420.999999999997,0.502248875562219)
(6421.999999999998,0.5012493753123439)
(6433.000000000003,0.5002498750624688)
(6436.999999999997,0.4992503748125937)
(6445.999999999994,0.4982508745627187)
(6489.000000000004,0.4972513743128436)
(6494.999999999996,0.4962518740629686)
(6496.999999999994,0.4952523738130935)
(6498.999999999999,0.49425287356321845)
(6563.000000000002,0.4932533733133433)
(6563.999999999999,0.4922538730634683)
(6629.999999999987,0.49125437281359324)
(6633.9999999999945,0.49025487256371814)
(6664.999999999994,0.4892553723138431)
(6670.999999999998,0.4882558720639681)
(6692.99999999999,0.487256371814093)
(6697.,0.48625687156421793)
(6828.,0.4852573713143429)
(6831.999999999993,0.4842578710644678)
(6843.999999999995,0.4832583708145928)
(6843.999999999995,0.48225887056471767)
(6849.999999999991,0.4812593703148426)
(6859.999999999991,0.48025987006496756)
(6866.999999999995,0.4792603698150925)
(6871.999999999997,0.4782608695652174)
(6873.000000000002,0.47726136931534235)
(6897.999999999999,0.47626186906546736)
(6919.000000000001,0.4752623688155923)
(6934.999999999997,0.4742628685657172)
(6942.999999999997,0.4732633683158422)
(6943.999999999991,0.47226386806596704)
(6948.000000000002,0.471264367816092)
(6961.999999999995,0.47026486756621694)
(6971.999999999996,0.46926536731634183)
(6998.999999999989,0.4682658670664668)
(7009.,0.4672663668165917)
(7014.999999999996,0.4662668665667167)
(7038.999999999986,0.4652673663168417)
(7109.999999999997,0.46426786606696663)
(7120.9999999999945,0.4632683658170916)
(7130.999999999991,0.4622688655672164)
(7140.999999999987,0.46126936531734136)
(7152.999999999995,0.4602698650674663)
(7154.9999999999945,0.4592703648175912)
(7175.999999999989,0.4582708645677162)
(7195.99999999999,0.4572713643178411)
(7199.999999999994,0.45627186406796605)
(7202.9999999999945,0.45527236381809105)
(7233.999999999991,0.454272863568216)
(7293.999999999991,0.4532733633183409)
(7303.999999999998,0.4522738630684658)
(7315.9999999999945,0.4512743628185907)
(7331.999999999994,0.45027486256871563)
(7378.999999999998,0.4492753623188406)
(7399.999999999994,0.4482758620689655)
(7401.999999999991,0.44727636181909053)
(7476.9999999999945,0.4462768615692155)
(7481.99999999999,0.4452773613193404)
(7515.999999999998,0.4442778610694653)
(7527.999999999996,0.44327836081959027)
(7539.999999999988,0.4422788605697152)
(7547.999999999993,0.4412793603198401)
(7548.999999999992,0.440279860069965)
(7561.9999999999945,0.43928035982009)
(7581.999999999988,0.4382808595702149)
(7592.999999999996,0.43728135932033985)
(7606.999999999999,0.43628185907046485)
(7636.999999999992,0.4352823588205898)
(7646.,0.43428285857071475)
(7678.999999999996,0.4332833583208397)
(7688.999999999991,0.43228385807096464)
(7688.999999999991,0.4312843578210895)
(7730.000000000001,0.43028485757121443)
(7841.9999999999845,0.4292853573213393)
(7844.999999999993,0.42828585707146427)
(7863.999999999991,0.4272863568215893)
(7878.9999999999945,0.42628685657171417)
(7885.9999999999945,0.4252873563218391)
(7909.99999999999,0.42428785607196406)
(7954.999999999993,0.423288355822089)
(7977.9999999999945,0.422288855572214)
(7983.999999999993,0.4212893553223388)
(8001.999999999997,0.42028985507246375)
(8011.,0.41929035482258875)
(8057.99999999999,0.4182908545727137)
(8076.999999999991,0.41729135432283865)
(8145.999999999996,0.4162918540729636)
(8178.999999999988,0.41529235382308854)
(8186.999999999992,0.4142928535732135)
(8257.999999999987,0.41329335332333844)
(8290.999999999985,0.4122938530734634)
(8293.000000000002,0.41129435282358817)
(8317.999999999989,0.4102948525737132)
(8346.999999999989,0.40929535232383807)
(8350.999999999996,0.4082958520739631)
(8452.000000000002,0.407296351824088)
(8452.999999999993,0.4062968515742129)
(8453.999999999995,0.40529735132433786)
(8455.999999999985,0.40429785107446287)
(8485.,0.40329835082458776)
(8514.999999999996,0.4022988505747127)
(8520.99999999999,0.4012993503248377)
(8526.,0.4002998500749625)
(8540.999999999993,0.39930034982508744)
(8546.999999999985,0.3983008495752124)
(8551.99999999999,0.3973013493253374)
(8552.999999999993,0.3963018490754623)
(8570.99999999999,0.3953023488255873)
(8609.999999999996,0.39430284857571224)
(8611.999999999987,0.3933033483258372)
(8659.999999999985,0.39230384807596214)
(8682.999999999993,0.3913043478260871)
(8709.000000000002,0.3903048475762119)
(8723.999999999985,0.38930534732633687)
(8732.999999999989,0.38830584707646176)
(8732.999999999989,0.38730634682658677)
(8761.999999999985,0.3863068465767117)
(8798.999999999993,0.38530734632683666)
(8809.999999999987,0.3843078460769616)
(8830.999999999998,0.38330834582708656)
(8855.999999999985,0.3823088455772115)
(8945.999999999995,0.3813093453273364)
(8947.999999999996,0.38030984507746124)
(8961.999999999985,0.3793103448275862)
(8969.000000000004,0.37831084457771114)
(9003.999999999985,0.37731134432783614)
(9035.999999999996,0.37631184407796103)
(9066.999999999989,0.37531234382808604)
(9075.999999999993,0.374312843578211)
(9091.999999999995,0.37331334332833593)
(9145.999999999998,0.3723138430784608)
(9153.999999999989,0.3713143428285858)
(9183.,0.37031484257871067)
(9233.999999999998,0.36931534232883556)
(9257.99999999999,0.3683158420789605)
(9296.000000000004,0.3673163418290855)
(9318.999999999987,0.36631684157921046)
(9353.999999999989,0.3653173413293354)
(9369.999999999989,0.36431784107946036)
(9382.999999999984,0.36331834082958525)
(9382.999999999984,0.36231884057971026)
(9388.,0.3613193403298352)
(9388.,0.36031984007996015)
(9431.999999999996,0.35932033983008493)
(9432.999999999998,0.35832083958020994)
(9481.000000000004,0.3573213393303349)
(9557.999999999996,0.35632183908045983)
(9568.99999999999,0.3553223388305847)
(9590.999999999985,0.3543228385807097)
(9607.999999999984,0.3533233383308347)
(9620.999999999995,0.35232383808095963)
(9667.999999999993,0.3513243378310845)
(9677.999999999996,0.3503248375812095)
(9714.999999999998,0.34932533733133436)
(9785.999999999995,0.3483258370814593)
(9793.999999999989,0.3473263368315842)
(9856.999999999996,0.3463268365817092)
(9863.000000000002,0.34532733633183416)
(9874.999999999995,0.3443278360819591)
(9918.999999999989,0.34332833583208405)
(9949.000000000002,0.34232883558220895)
(9951.000000000005,0.3413293353323339)
(9958.999999999987,0.34032983508245884)
(9980.999999999989,0.33933033483258374)
(9993.999999999982,0.3383308345827087)
(10009.999999999993,0.3373313343328336)
(10026.999999999993,0.3363318340829586)
(10118.999999999982,0.33533233383308353)
(10150.999999999985,0.3343328335832084)
(10152.999999999995,0.3333333333333334)
(10162.99999999999,0.3323338330834583)
(10263.999999999989,0.3313343328335833)
(10264.999999999987,0.33033483258370827)
(10324.000000000004,0.3293353323338331)
(10340.,0.32833583208395806)
(10343.999999999985,0.327336331834083)
(10408.000000000007,0.32633683158420795)
(10544.999999999978,0.3253373313343329)
(10573.999999999995,0.3243378310844578)
(10624.999999999976,0.3233383308345828)
(10646.999999999996,0.32233883058470775)
(10668.999999999985,0.3213393303348327)
(10670.999999999976,0.32033983008495764)
(10726.999999999982,0.3193403298350824)
(10738.999999999984,0.31834082958520743)
(10751.999999999998,0.3173413293353323)
(10772.999999999995,0.3163418290854573)
(10798.999999999984,0.3153423288355823)
(10933.999999999995,0.31434282858570717)
(11019.999999999987,0.3133433283358321)
(11068.999999999984,0.31234382808595706)
(11138.999999999982,0.311344327836082)
(11206.999999999993,0.3103448275862071)
(11247.99999999998,0.30934532733633197)
(11282.,0.30834582708645675)
(11362.999999999989,0.30734632683658175)
(11457.99999999998,0.30634682658670664)
(11460.999999999984,0.30534732633683165)
(11503.999999999978,0.3043478260869566)
(11534.999999999978,0.30334832583708154)
(11623.99999999999,0.3023488255872065)
(11687.999999999989,0.3013493253373314)
(11801.999999999982,0.30034982508745633)
(11858.,0.2993503248375813)
(11960.999999999987,0.2983508245877061)
(11979.99999999998,0.29735132433783107)
(11984.999999999996,0.296351824087956)
(12089.99999999997,0.295352323838081)
(12104.999999999998,0.29435282358820597)
(12108.999999999982,0.29335332333833086)
(12113.00000000001,0.29235382308845587)
(12118.999999999978,0.29135432283858076)
(12132.999999999995,0.29035482258870576)
(12136.000000000004,0.2893553223388307)
(12149.99999999997,0.28835582208895555)
(12191.999999999998,0.28735632183908044)
(12416.999999999993,0.28635682158920545)
(12424.999999999978,0.2853573213393304)
(12537.000000000004,0.2843578210894553)
(12627.999999999989,0.28335832083958024)
(12698.999999999984,0.28235882058970524)
(12718.999999999967,0.28135932033983013)
(12766.999999999996,0.2803598200899551)
(12798.000000000007,0.2793603198400801)
(12805.999999999996,0.27836081959020487)
(12846.999999999985,0.2773613193403298)
(12937.99999999999,0.2763618190904548)
(13086.999999999996,0.2753623188405797)
(13103.999999999998,0.2743628185907047)
(13129.999999999995,0.27336331834082966)
(13154.999999999995,0.2723638180909546)
(13155.999999999996,0.27136431784107956)
(13201.999999999982,0.27036481759120445)
(13415.,0.26936531734132946)
(13429.99999999999,0.2683658170914544)
(13490.000000000002,0.26736631684157924)
(13586.999999999985,0.26636681659170414)
(13639.999999999998,0.2653673163418291)
(13656.999999999995,0.26436781609195403)
(13676.999999999976,0.26336831584207904)
(13678.999999999995,0.262368815592204)
(13719.999999999984,0.26136931534232893)
(13753.99999999999,0.2603698150924539)
(13805.999999999976,0.2593703148425788)
(13814.999999999967,0.2583708145927037)
(13814.999999999967,0.25737131434282856)
(13904.99999999998,0.25637181409295356)
(13933.999999999973,0.2553723138430785)
(13939.999999999978,0.25437281359320346)
(14041.999999999998,0.25337331334332835)
(14104.99999999999,0.25237381309345336)
(14173.999999999976,0.2513743128435783)
(14209.99999999999,0.25037481259370326)
(14259.999999999993,0.24937531234382818)
(14290.999999999978,0.2483758120939531)
(14302.000000000005,0.2473763118440779)
(14312.999999999996,0.24637681159420294)
(14314.000000000007,0.24537731134432786)
(14336.999999999984,0.24437781109445283)
(14357.999999999987,0.24337831084457778)
(14394.999999999996,0.24237881059470273)
(14412.999999999995,0.2413793103448277)
(14448.999999999984,0.2403798100949526)
(14458.999999999995,0.23938030984507752)
(14466.999999999982,0.23838080959520253)
(14536.99999999997,0.23738130934532733)
(14602.999999999995,0.23638180909545226)
(14724.999999999976,0.23538230884557726)
(14747.999999999973,0.2343828085957022)
(14856.,0.23338330834582713)
(14927.999999999998,0.23238380809595205)
(14951.999999999969,0.231384307846077)
(15043.999999999998,0.23038480759620197)
(15112.000000000004,0.2293853073463269)
(15119.999999999996,0.22838580709645187)
(15135.999999999978,0.22738630684657682)
(15155.999999999984,0.22638680659670163)
(15161.999999999973,0.2253873063468266)
(15210.999999999975,0.22438780609695155)
(15286.999999999984,0.22338830584707647)
(15335.999999999967,0.22238880559720148)
(15467.999999999978,0.22138930534732637)
(15513.999999999996,0.22038980509745137)
(15595.99999999999,0.2193903048475763)
(15595.99999999999,0.21839080459770124)
(15688.999999999976,0.2173913043478262)
(15736.99999999997,0.21639180409795103)
(15746.99999999999,0.21539230384807598)
(15858.999999999965,0.21439280359820095)
(16011.,0.21339330334832587)
(16199.999999999993,0.21239380309845085)
(16377.999999999995,0.21139430284857574)
(16403.99999999996,0.21039480259870075)
(16552.999999999993,0.20939530234882567)
(16575.99999999998,0.2083958020989506)
(16687.00000000001,0.20739630184907556)
(16719.99999999998,0.2063968015992004)
(16783.99999999998,0.20539730134932532)
(16831.999999999985,0.2043978010994503)
(16833.999999999996,0.20339830084957525)
(17141.,0.20239880059970022)
(17262.999999999985,0.20139930034982514)
(17345.999999999964,0.20039980009995012)
(17368.999999999985,0.19940029985007504)
(17714.99999999999,0.1984007996002)
(17958.999999999953,0.19740129935032494)
(18163.999999999975,0.19640179910044978)
(18175.99999999999,0.19540229885057472)
(18304.,0.1944027986006997)
(18337.999999999993,0.1934032983508246)
(18520.999999999993,0.19240379810094954)
(18621.999999999978,0.19140429785107452)
(18642.999999999956,0.1904047976011995)
(18653.000000000004,0.18940529735132441)
(18678.999999999967,0.1884057971014494)
(18999.999999999956,0.1874062968515743)
(19026.999999999956,0.18640679660169923)
(19120.99999999999,0.18540729635182407)
(19122.999999999993,0.18440779610194905)
(19514.99999999997,0.183408295852074)
(19531.999999999985,0.18240879560219891)
(19879.999999999978,0.1814092953523239)
(20129.999999999985,0.18040979510244887)
(20208.999999999964,0.1794102948525738)
(20308.000000000007,0.17841079460269874)
(20331.000000000004,0.17741129435282368)
(20358.999999999978,0.1764117941029486)
(20360.999999999996,0.17541229385307347)
(20381.99999999997,0.1744127936031984)
(20400.99999999998,0.17341329335332337)
(20435.99999999999,0.1724137931034483)
(20526.999999999975,0.17141429285357324)
(20648.99999999998,0.1704147926036982)
(20680.000000000004,0.1694152923538232)
(20864.999999999975,0.1684157921039481)
(20940.,0.16741629185407308)
(21110.,0.166416791604198)
(21170.999999999964,0.16541729135432284)
(21442.999999999993,0.1644177911044478)
(21450.999999999996,0.16341829085457274)
(21586.999999999985,0.16241879060469772)
(21600.999999999953,0.16141929035482266)
(21755.999999999978,0.16041979010494758)
(21758.999999999993,0.15942028985507253)
(21770.99999999995,0.1584207896051975)
(21778.999999999964,0.15742128935532243)
(21795.99999999999,0.15642178910544738)
(21963.999999999975,0.15542228885557222)
(22121.999999999964,0.15442278860569716)
(22152.999999999978,0.1534232883558221)
(22527.999999999956,0.1524237881059471)
(22540.999999999975,0.151424287856072)
(22569.99999999996,0.15042478760619693)
(22675.999999999967,0.14942528735632193)
(22788.999999999956,0.14842578710644685)
(22830.999999999945,0.14742628685657183)
(23345.999999999975,0.14642678660669672)
(23569.999999999978,0.14542728635682167)
(23969.999999999996,0.14442778610694654)
(24174.000000000004,0.14342828585707149)
(24257.99999999995,0.14242878560719643)
(24340.999999999978,0.14142928535732135)
(24582.99999999999,0.14042978510744633)
(24618.999999999956,0.13943028485757128)
(24634.999999999945,0.1384307846076962)
(24726.999999999964,0.13743128435782118)
(25175.999999999978,0.13643178410794612)
(25229.999999999956,0.13543228385807107)
(25331.999999999967,0.1344327836081959)
(25756.999999999985,0.1334332833583209)
(25869.999999999993,0.13243378310844578)
(25889.999999999964,0.13143428285857076)
(27169.99999999997,0.1304347826086957)
(27231.999999999975,0.1294352823588206)
(27560.999999999967,0.12843578210894557)
(28147.999999999964,0.12743628185907055)
(28302.999999999978,0.12643678160919553)
(28348.999999999967,0.12543728135932042)
(28617.999999999927,0.12443778110944527)
(28755.999999999993,0.12343828085957023)
(28959.99999999996,0.12243878060969518)
(29040.99999999999,0.12143928035982013)
(29721.999999999978,0.12043978010994508)
(29821.99999999998,0.11944027986007004)
(29826.99999999997,0.11844077961019496)
(29842.99999999998,0.11744127936031992)
(30120.999999999967,0.11644177911044487)
(30133.999999999956,0.1154422788605698)
(30318.999999999975,0.11444277861069467)
(30504.999999999964,0.11344327836081959)
(30760.999999999985,0.11244377811094455)
(30948.99999999994,0.11144427786106949)
(31062.999999999935,0.11044477761119444)
(31073.999999999953,0.10944527736131937)
(31093.99999999998,0.10844577711144432)
(31432.000000000007,0.10744627686156931)
(31599.999999999975,0.1064467766116942)
(31837.999999999927,0.10544727636181918)
(31972.999999999953,0.10444777611194406)
(32480.99999999997,0.10344827586206895)
(32497.000000000004,0.1024487756121939)
(33121.99999999998,0.10144927536231886)
(34010.,0.1004497751124438)
(34506.99999999999,0.09945027486256877)
(35304.99999999998,0.09845077461269372)
(35758.999999999905,0.09745127436281868)
(35779.99999999995,0.09645177411294358)
(36751.99999999993,0.09545227386306857)
(37014.999999999956,0.0944527736131935)
(37637.999999999985,0.09345327336331832)
(38266.,0.09245377311344329)
(38457.99999999997,0.09145427286356825)
(39298.00000000001,0.09045477261369322)
(39736.99999999995,0.08945527236381814)
(39823.99999999995,0.08845577211394309)
(40376.99999999997,0.08745627186406803)
(40572.99999999996,0.08645677161419298)
(40952.99999999998,0.08545727136431795)
(42049.999999999905,0.08445777111444286)
(42136.999999999905,0.08345827086456774)
(42642.99999999993,0.08245877061469267)
(42829.999999999956,0.08145927036481762)
(43765.99999999992,0.08045977011494256)
(44389.00000000001,0.07946026986506753)
(44584.999999999985,0.07846076961519247)
(44715.00000000001,0.07746126936531741)
(45444.99999999991,0.07646176911544235)
(45508.999999999985,0.07546226886556733)
(46111.00000000003,0.07446276861569225)
(46709.000000000015,0.0734632683658171)
(47403.,0.07246376811594203)
(48236.999999999905,0.071464267866067)
(48465.99999999996,0.07046476761619191)
(49636.00000000002,0.06946526736631688)
(49637.99999999992,0.06846576711644185)
(50568.99999999999,0.06746626686656676)
(51955.999999999935,0.06646676661669174)
(52115.99999999995,0.06546726636681667)
(52588.000000000015,0.06446776611694162)
(53448.99999999992,0.06346826586706644)
(53863.99999999997,0.062468765617191425)
(55720.999999999935,0.061469265367316374)
(55767.999999999876,0.06046976511744132)
(56856.99999999996,0.059470264867566236)
(57404.99999999991,0.058470764617691205)
(57481.999999999935,0.057471264367816154)
(58577.99999999989,0.056471764117941074)
(60444.99999999984,0.05547226386806606)
(61092.999999999905,0.05447276361819099)
(61255.99999999996,0.05347326336831592)
(62412.99999999992,0.05247376311844079)
(62515.999999999935,0.05147426286856573)
(64480.99999999996,0.050474762618690674)
(64975.999999999854,0.04947526236881563)
(65714.9999999999,0.04847576211894056)
(66631.99999999983,0.04747626186906551)
(66758.99999999987,0.046476761619190475)
(68016.99999999993,0.04547726136931543)
(69180.99999999997,0.04447776111944036)
(69657.99999999993,0.04347826086956531)
(74347.99999999981,0.04247876061969013)
(74367.99999999991,0.041479260369815106)
(74525.99999999993,0.04047976011994004)
(75380.99999999988,0.039480259870064996)
(78585.,0.03848075962018995)
(78610.99999999985,0.03748125937031489)
(82818.00000000003,0.03648175912043984)
(83164.99999999988,0.035482258870564796)
(84086.99999999994,0.034482758620689745)
(84616.99999999981,0.033483258370814686)
(96672.99999999987,0.03248375812093951)
(100376.99999999994,0.03148425787106447)
(106376.99999999985,0.03048475762118942)
(108932.99999999999,0.02948525737131437)
(113241.99999999984,0.028485757121439307)
(117838.9999999998,0.027486256871564255)
(118932.99999999985,0.02648675662168921)
(120740.9999999998,0.02548725637181416)
(122195.00000000006,0.024487756121939097)
(133762.9999999997,0.02348825587206406)
(144238.99999999994,0.02248875562218889)
(144733.99999999974,0.02148925537231384)
(153433.99999999974,0.020489755122438794)
(156372.99999999965,0.019490254872563728)
(169617.99999999994,0.018490754622688687)
(187305.99999999985,0.017491254372813635)
(191936.99999999988,0.016491754122938577)
(192883.9999999998,0.015492253873063534)
(204915.99999999985,0.014492753623188468)
(210612.99999999965,0.013493253373313424)
(234467.99999999948,0.01249375312343837)
(236016.9999999998,0.011494252873563215)
(257121.99999999968,0.010494752623688154)
(269295.99999999994,0.009495252373813103)
(298458.99999999994,0.008495752123938053)
(312204.99999999936,0.007496251874063003)
(333534.99999999953,0.00649675162418795)
(419710.,0.005497251374312894)
(530348.999999999,0.004497751124437845)
(888211.9999999985,0.0034982508745627916)
(928345.9999999977,0.0024987506246877435)
(1.3030679999999993e6,0.0014992503748125778)
(1.4837069999999998e6,0.0004997501249375262)
};

\addplot [
color=black,
solid,
]
coordinates{
(1107.9999999999993,0.999000499750125)
(1526.999999999999,0.9980009995002499)
(1594.,0.9970014992503748)
(1789.9999999999989,0.9960019990004998)
(1792.9999999999989,0.9950024987506247)
(1881.9999999999986,0.9940029985007496)
(2037.9999999999984,0.9930034982508745)
(2223.999999999998,0.9920039980009995)
(2343.999999999997,0.9910044977511244)
(2422.999999999999,0.9900049975012494)
(2511.9999999999977,0.9890054972513743)
(2529.9999999999977,0.9880059970014993)
(2602.999999999999,0.9870064967516242)
(2651.9999999999986,0.9860069965017492)
(2657.999999999998,0.9850074962518741)
(2666.9999999999986,0.984007996001999)
(2730.,0.9830084957521239)
(2828.999999999999,0.9820089955022488)
(2942.9999999999986,0.9810094952523738)
(2944.9999999999986,0.9800099950024987)
(2966.9999999999973,0.9790104947526237)
(2968.999999999998,0.9780109945027486)
(3003.9999999999986,0.9770114942528736)
(3026.000000000002,0.9760119940029985)
(3040.999999999999,0.9750124937531235)
(3077.999999999995,0.9740129935032483)
(3102.999999999994,0.9730134932533733)
(3113.999999999997,0.9720139930034982)
(3127.9999999999973,0.9710144927536232)
(3148.9999999999973,0.9700149925037481)
(3213.9999999999964,0.9690154922538731)
(3274.9999999999973,0.968015992003998)
(3283.0000000000014,0.967016491754123)
(3303.9999999999955,0.9660169915042479)
(3309.999999999994,0.9650174912543729)
(3327.999999999998,0.9640179910044977)
(3331.999999999997,0.9630184907546226)
(3352.9999999999973,0.9620189905047476)
(3362.,0.9610194902548725)
(3362.9999999999973,0.9600199900049975)
(3408.999999999998,0.9590204897551224)
(3411.999999999996,0.9580209895052474)
(3436.9999999999986,0.9570214892553723)
(3463.000000000001,0.9560219890054973)
(3527.000000000001,0.9550224887556222)
(3531.9999999999973,0.9540229885057472)
(3572.9999999999927,0.953023488255872)
(3609.999999999998,0.952023988005997)
(3630.9999999999955,0.9510244877561219)
(3643.9999999999973,0.9500249875062469)
(3667.999999999996,0.9490254872563718)
(3734.9999999999973,0.9480259870064968)
(3757.9999999999986,0.9470264867566217)
(3762.999999999995,0.9460269865067467)
(3772.9999999999973,0.9450274862568716)
(3799.9999999999995,0.9440279860069964)
(3849.999999999999,0.9430284857571214)
(3861.9999999999945,0.9420289855072463)
(3949.999999999995,0.9410294852573713)
(3953.999999999996,0.9400299850074962)
(4056.9999999999936,0.9390304847576212)
(4102.999999999996,0.9380309845077461)
(4110.999999999997,0.9370314842578711)
(4183.999999999996,0.936031984007996)
(4216.999999999993,0.935032483758121)
(4242.999999999994,0.9340329835082459)
(4262.999999999999,0.9330334832583709)
(4281.999999999997,0.9320339830084957)
(4338.999999999996,0.9310344827586207)
(4402.999999999998,0.9300349825087456)
(4421.999999999996,0.9290354822588706)
(4421.999999999996,0.9280359820089955)
(4439.999999999998,0.9270364817591205)
(4543.999999999996,0.9260369815092454)
(4570.999999999995,0.9250374812593704)
(4607.9999999999945,0.9240379810094953)
(4627.,0.9230384807596201)
(4659.9999999999945,0.9220389805097451)
(4710.999999999993,0.92103948025987)
(4780.999999999994,0.920039980009995)
(4786.999999999995,0.9190404797601199)
(4804.999999999994,0.9180409795102449)
(4841.999999999995,0.9170414792603698)
(4921.999999999998,0.9160419790104948)
(5083.999999999995,0.9150424787606197)
(5088.9999999999945,0.9140429785107447)
(5183.000000000002,0.9130434782608696)
(5226.999999999998,0.9120439780109945)
(5234.000000000001,0.9110444777611194)
(5327.999999999995,0.9100449775112444)
(5346.999999999991,0.9090454772613693)
(5360.999999999995,0.9080459770114943)
(5378.000000000002,0.9070464767616192)
(5417.999999999996,0.9060469765117442)
(5446.9999999999945,0.9050474762618691)
(5467.999999999995,0.904047976011994)
(5488.000000000001,0.9030484757621189)
(5489.999999999989,0.9020489755122438)
(5533.999999999996,0.9010494752623688)
(5601.999999999995,0.9000499750124937)
(5715.999999999993,0.8990504747626187)
(5737.,0.8980509745127436)
(5752.999999999992,0.8970514742628686)
(5829.999999999994,0.8960519740129935)
(5837.999999999991,0.8950524737631185)
(5859.999999999996,0.8940529735132434)
(5860.999999999991,0.8930534732633684)
(5863.,0.8920539730134933)
(5866.,0.8910544727636182)
(5872.999999999997,0.8900549725137431)
(5945.999999999996,0.889055472263868)
(6021.999999999996,0.888055972013993)
(6034.999999999992,0.887056471764118)
(6119.99999999999,0.8860569715142429)
(6158.999999999995,0.8850574712643678)
(6160.999999999996,0.8840579710144928)
(6202.999999999999,0.8830584707646177)
(6249.999999999996,0.8820589705147426)
(6266.999999999997,0.8810594702648675)
(6269.999999999999,0.8800599700149925)
(6331.999999999996,0.8790604697651174)
(6345.999999999994,0.8780609695152424)
(6370.999999999991,0.8770614692653673)
(6445.999999999994,0.8760619690154923)
(6449.99999999999,0.8750624687656172)
(6476.999999999997,0.8740629685157422)
(6481.999999999998,0.8730634682658671)
(6482.999999999996,0.8720639680159921)
(6505.999999999996,0.871064467766117)
(6544.9999999999945,0.8700649675162418)
(6575.999999999998,0.8690654672663668)
(6601.999999999993,0.8680659670164917)
(6607.999999999992,0.8670664667666167)
(6620.999999999993,0.8660669665167416)
(6632.99999999999,0.8650674662668666)
(6646.9999999999945,0.8640679660169915)
(6670.999999999998,0.8630684657671164)
(6693.999999999996,0.8620689655172413)
(6706.999999999988,0.8610694652673663)
(6715.999999999997,0.8600699650174912)
(6765.999999999985,0.8590704647676162)
(6802.999999999994,0.8580709645177411)
(6890.999999999999,0.8570714642678661)
(6901.999999999991,0.856071964017991)
(6912.000000000001,0.855072463768116)
(6973.9999999999945,0.8540729635182409)
(6977.999999999997,0.8530734632683659)
(7048.9999999999945,0.8520739630184908)
(7058.999999999999,0.8510744627686158)
(7097.999999999996,0.8500749625187406)
(7118.999999999989,0.8490754622688655)
(7130.999999999991,0.8480759620189905)
(7163.999999999995,0.8470764617691154)
(7179.999999999997,0.8460769615192404)
(7217.999999999996,0.8450774612693653)
(7258.999999999999,0.8440779610194903)
(7278.999999999997,0.8430784607696152)
(7326.9999999999945,0.8420789605197401)
(7374.,0.841079460269865)
(7384.000000000002,0.84007996001999)
(7426.99999999999,0.8390804597701149)
(7475.999999999992,0.8380809595202399)
(7491.999999999985,0.8370814592703648)
(7561.9999999999945,0.8360819590204898)
(7594.999999999994,0.8350824587706147)
(7596.999999999989,0.8340829585207397)
(7611.999999999994,0.8330834582708646)
(7635.9999999999945,0.8320839580209896)
(7652.999999999995,0.8310844577711145)
(7662.99999999999,0.8300849575212395)
(7695.999999999991,0.8290854572713643)
(7781.999999999997,0.8280859570214892)
(7794.999999999986,0.8270864567716142)
(7796.9999999999945,0.8260869565217391)
(7811.999999999993,0.8250874562718641)
(7841.9999999999845,0.824087956021989)
(7884.999999999986,0.823088455772114)
(7949.,0.8220889555222388)
(8031.999999999994,0.8210894552723638)
(8056.99999999999,0.8200899550224887)
(8098.999999999989,0.8190904547726137)
(8115.999999999993,0.8180909545227386)
(8132.999999999989,0.8170914542728636)
(8142.,0.8160919540229885)
(8153.99999999999,0.8150924537731135)
(8161.999999999986,0.8140929535232384)
(8162.999999999987,0.8130934532733634)
(8219.999999999995,0.8120939530234883)
(8220.999999999996,0.8110944527736133)
(8224.999999999984,0.8100949525237382)
(8224.999999999984,0.809095452273863)
(8236.999999999987,0.808095952023988)
(8253.999999999995,0.8070964517741129)
(8262.999999999998,0.8060969515242379)
(8267.999999999995,0.8050974512743628)
(8367.999999999995,0.8040979510244878)
(8379.999999999989,0.8030984507746127)
(8389.999999999995,0.8020989505247377)
(8391.999999999989,0.8010994502748625)
(8415.99999999999,0.8000999500249875)
(8437.999999999993,0.7991004497751124)
(8485.999999999989,0.7981009495252374)
(8524.999999999985,0.7971014492753623)
(8529.999999999996,0.7961019490254873)
(8544.999999999995,0.7951024487756122)
(8628.000000000004,0.7941029485257372)
(8722.999999999995,0.7931034482758621)
(8771.999999999995,0.792103948025987)
(8774.999999999993,0.791104447776112)
(8792.999999999989,0.790104947526237)
(8861.999999999996,0.7891054472763619)
(8973.999999999982,0.7881059470264867)
(8983.999999999996,0.7871064467766117)
(9075.999999999993,0.7861069465267366)
(9122.99999999999,0.7851074462768616)
(9133.,0.7841079460269865)
(9226.999999999987,0.7831084457771115)
(9249.999999999996,0.7821089455272364)
(9256.999999999989,0.7811094452773613)
(9267.999999999998,0.7801099450274862)
(9278.99999999999,0.7791104447776112)
(9311.999999999989,0.7781109445277361)
(9317.999999999998,0.777111444277861)
(9357.99999999999,0.776111944027986)
(9441.99999999999,0.775112443778111)
(9472.999999999996,0.7741129435282359)
(9481.000000000004,0.7731134432783608)
(9517.,0.7721139430284858)
(9576.000000000002,0.7711144427786107)
(9587.999999999993,0.7701149425287357)
(9588.999999999993,0.7691154422788606)
(9590.999999999985,0.7681159420289855)
(9669.000000000004,0.7671164417791104)
(9686.999999999993,0.7661169415292354)
(9689.,0.7651174412793603)
(9722.999999999989,0.7641179410294853)
(9741.999999999989,0.7631184407796102)
(9767.999999999985,0.7621189405297352)
(9812.999999999996,0.7611194402798601)
(9813.99999999999,0.760119940029985)
(9859.999999999985,0.7591204397801099)
(9884.999999999998,0.7581209395302348)
(9933.999999999989,0.7571214392803598)
(10045.999999999996,0.7561219390304847)
(10137.999999999998,0.7551224387806097)
(10174.999999999984,0.7541229385307346)
(10230.999999999989,0.7531234382808596)
(10267.000000000005,0.7521239380309845)
(10315.00000000001,0.7511244377811095)
(10419.999999999995,0.7501249375312344)
(10435.999999999978,0.7491254372813594)
(10460.,0.7481259370314843)
(10469.999999999998,0.7471264367816093)
(10472.999999999989,0.7461269365317341)
(10501.999999999982,0.7451274362818591)
(10517.999999999982,0.744127936031984)
(10565.999999999976,0.743128435782109)
(10592.999999999975,0.7421289355322339)
(10601.999999999995,0.7411294352823588)
(10639.999999999982,0.7401299350324837)
(10684.99999999998,0.7391304347826086)
(10709.999999999993,0.7381309345327336)
(10800.999999999975,0.7371314342828585)
(11056.00000000001,0.7361319340329835)
(11076.999999999985,0.7351324337831084)
(11132.999999999984,0.7341329335332334)
(11206.999999999993,0.7331334332833583)
(11232.999999999975,0.7321339330334833)
(11252.,0.7311344327836082)
(11308.999999999996,0.7301349325337332)
(11318.999999999996,0.7291354322838581)
(11321.99999999999,0.7281359320339831)
(11415.999999999984,0.727136431784108)
(11418.999999999989,0.7261369315342329)
(11447.999999999975,0.7251374312843578)
(11459.999999999996,0.7241379310344828)
(11524.999999999993,0.7231384307846077)
(11549.99999999999,0.7221389305347327)
(11663.999999999985,0.7211394302848576)
(11719.999999999995,0.7201399300349824)
(11720.999999999989,0.7191404297851074)
(11731.000000000007,0.7181409295352323)
(11792.999999999985,0.7171414292853573)
(11871.999999999989,0.7161419290354822)
(11942.99999999998,0.7151424287856072)
(11998.999999999989,0.7141429285357321)
(12101.999999999989,0.7131434282858571)
(12160.99999999999,0.712143928035982)
(12173.99999999998,0.711144427786107)
(12304.99999999998,0.7101449275362319)
(12342.000000000004,0.7091454272863569)
(12349.999999999975,0.7081459270364818)
(12420.999999999982,0.7071464267866068)
(12435.999999999982,0.7061469265367317)
(12441.99999999999,0.7051474262868566)
(12533.999999999984,0.7041479260369815)
(12591.999999999987,0.7031484257871065)
(12626.999999999993,0.7021489255372314)
(12696.999999999998,0.7011494252873564)
(12718.999999999967,0.7001499250374812)
(12747.000000000004,0.6991504247876061)
(12771.999999999984,0.6981509245377311)
(12864.000000000002,0.697151424287856)
(12867.999999999989,0.696151924037981)
(12897.00000000001,0.6951524237881059)
(12899.999999999969,0.6941529235382309)
(12980.999999999982,0.6931534232883558)
(12981.999999999995,0.6921539230384808)
(13041.999999999985,0.6911544227886057)
(13166.999999999993,0.6901549225387307)
(13212.,0.6891554222888556)
(13232.999999999984,0.6881559220389806)
(13286.999999999989,0.6871564217891055)
(13320.999999999975,0.6861569215392305)
(13325.999999999995,0.6851574212893553)
(13390.999999999975,0.6841579210394803)
(13395.999999999995,0.6831584207896052)
(13412.999999999987,0.6821589205397302)
(13428.999999999982,0.6811594202898551)
(13442.000000000005,0.68015992003998)
(13540.,0.6791604197901049)
(13543.999999999978,0.6781609195402298)
(13546.999999999987,0.6771614192903548)
(13583.999999999998,0.6761619190404797)
(13593.999999999985,0.6751624187906047)
(13639.999999999998,0.6741629185407296)
(13804.999999999989,0.6731634182908546)
(13813.99999999999,0.6721639180409795)
(13854.000000000011,0.6711644177911045)
(13866.99999999999,0.6701649175412294)
(13881.999999999984,0.6691654172913544)
(13886.999999999976,0.6681659170414793)
(13891.999999999989,0.6671664167916043)
(13909.99999999998,0.6661669165417292)
(13930.999999999964,0.6651674162918542)
(13965.000000000005,0.664167916041979)
(13998.999999999998,0.663168415792104)
(14042.999999999969,0.6621689155422289)
(14058.,0.6611694152923538)
(14107.999999999995,0.6601699150424788)
(14117.999999999985,0.6591704147926036)
(14248.999999999985,0.6581709145427286)
(14283.,0.6571714142928535)
(14309.99999999999,0.6561719140429785)
(14407.999999999989,0.6551724137931034)
(14445.999999999984,0.6541729135432284)
(14617.999999999996,0.6531734132933533)
(14725.999999999993,0.6521739130434783)
(14742.999999999985,0.6511744127936032)
(14743.999999999984,0.6501749125437282)
(14770.99999999999,0.6491754122938531)
(14793.999999999998,0.6481759120439781)
(14832.999999999989,0.647176411794103)
(14875.000000000004,0.646176911544228)
(14913.999999999982,0.6451774112943529)
(14920.000000000011,0.6441779110444777)
(14996.999999999969,0.6431784107946027)
(15101.,0.6421789105447276)
(15196.99999999998,0.6411794102948527)
(15213.999999999984,0.6401799100449775)
(15259.99999999998,0.6391804097951024)
(15429.999999999993,0.6381809095452273)
(15452.999999999973,0.6371814092953523)
(15474.999999999984,0.6361819090454772)
(15479.999999999973,0.6351824087956023)
(15718.999999999987,0.6341829085457271)
(15841.99999999997,0.6331834082958521)
(15988.999999999973,0.632183908045977)
(16000.999999999978,0.631184407796102)
(16038.999999999996,0.6301849075462269)
(16108.000000000002,0.6291854072963519)
(16314.999999999982,0.6281859070464768)
(16377.999999999995,0.6271864067966018)
(16439.000000000007,0.6261869065467267)
(16494.999999999985,0.6251874062968517)
(16516.99999999998,0.6241879060469766)
(16815.99999999999,0.6231884057971014)
(16816.999999999993,0.6221889055472264)
(16839.99999999997,0.6211894052973513)
(16848.999999999978,0.6201899050474763)
(16866.999999999985,0.6191904047976013)
(16883.99999999997,0.6181909045477261)
(16951.000000000004,0.617191404297851)
(16967.999999999967,0.616191904047976)
(16996.99999999998,0.6151924037981009)
(17028.999999999993,0.6141929035482259)
(17074.999999999985,0.6131934032983508)
(17082.99999999998,0.6121939030484758)
(17113.999999999978,0.6111944027986007)
(17172.999999999975,0.6101949025487257)
(17210.000000000004,0.6091954022988506)
(17235.99999999998,0.6081959020489756)
(17251.999999999956,0.6071964017991005)
(17344.999999999996,0.6061969015492255)
(17363.999999999975,0.6051974012993504)
(17577.99999999997,0.6041979010494753)
(17608.999999999985,0.6031984007996002)
(17619.,0.6021989005497251)
(17689.,0.6011994002998501)
(17720.999999999996,0.600199900049975)
(17760.99999999996,0.5992003998001)
(17789.00000000001,0.5982008995502248)
(17813.99999999998,0.5972013993003498)
(18029.999999999993,0.5962018990504747)
(18073.99999999997,0.5952023988005997)
(18143.99999999997,0.5942028985507246)
(18184.999999999975,0.5932033983008496)
(18210.999999999964,0.5922038980509745)
(18225.99999999999,0.5912043978010995)
(18278.000000000004,0.5902048975512244)
(18302.99999999999,0.5892053973013494)
(18533.999999999964,0.5882058970514743)
(18543.99999999997,0.5872063968015993)
(18919.999999999967,0.5862068965517242)
(18927.,0.5852073963018491)
(19091.999999999996,0.5842078960519742)
(19135.999999999993,0.583208395802099)
(19223.99999999997,0.5822088955522239)
(19494.99999999998,0.5812093953023489)
(19499.99999999997,0.5802098950524738)
(19556.999999999978,0.5792103948025987)
(19561.999999999975,0.5782108945527237)
(19646.999999999956,0.5772113943028485)
(19722.999999999964,0.5762118940529736)
(19760.00000000001,0.5752123938030984)
(19817.999999999964,0.5742128935532234)
(19844.999999999996,0.5732133933033483)
(19991.99999999995,0.5722138930534734)
(20014.99999999996,0.5712143928035982)
(20014.99999999996,0.5702148925537233)
(20029.000000000004,0.5692153923038481)
(20165.99999999995,0.568215892053973)
(20171.999999999967,0.567216391804098)
(20188.000000000004,0.5662168915542231)
(20281.99999999999,0.5652173913043479)
(20400.99999999998,0.5642178910544728)
(20512.999999999953,0.5632183908045978)
(20561.999999999978,0.5622188905547226)
(20693.999999999964,0.5612193903048476)
(20703.99999999998,0.5602198900549725)
(20838.999999999945,0.5592203898050975)
(20982.999999999985,0.5582208895552224)
(21181.999999999953,0.5572213893053473)
(21294.99999999998,0.5562218890554722)
(21349.999999999964,0.5552223888055972)
(21371.999999999975,0.5542228885557221)
(21402.999999999967,0.553223388305847)
(21414.999999999975,0.5522238880559721)
(21523.999999999967,0.551224387806097)
(21537.99999999997,0.5502248875562219)
(21628.999999999978,0.5492253873063468)
(21633.99999999999,0.5482258870564719)
(21693.999999999993,0.5472263868065967)
(21757.999999999967,0.5462268865567218)
(21893.99999999999,0.5452273863068468)
(21915.999999999964,0.5442278860569716)
(21940.999999999975,0.5432283858070965)
(22028.999999999975,0.5422288855572215)
(22082.999999999978,0.5412293853073463)
(22113.99999999996,0.5402298850574713)
(22254.99999999999,0.5392303848075962)
(22330.999999999967,0.5382308845577212)
(22461.99999999998,0.5372313843078461)
(22475.99999999999,0.536231884057971)
(22524.999999999964,0.5352323838080959)
(22704.99999999996,0.5342328835582209)
(22710.999999999978,0.5332333833083458)
(22762.000000000004,0.5322338830584707)
(22824.00000000001,0.5312343828085957)
(22989.99999999998,0.5302348825587206)
(23023.999999999967,0.5292353823088456)
(23045.999999999975,0.5282358820589705)
(23266.999999999978,0.5272363818090955)
(23348.999999999993,0.5262368815592204)
(23420.99999999998,0.5252373813093454)
(23547.999999999964,0.5242378810594703)
(23559.999999999975,0.5232383808095953)
(23853.000000000015,0.5222388805597202)
(23980.999999999985,0.5212393803098451)
(24110.000000000007,0.52023988005997)
(24149.99999999997,0.519240379810095)
(24285.999999999945,0.5182408795602199)
(24612.99999999998,0.5172413793103449)
(24706.,0.5162418790604697)
(24712.,0.5152423788105946)
(24971.99999999997,0.5142428785607196)
(25029.99999999998,0.5132433783108445)
(25047.000000000015,0.5122438780609695)
(25049.999999999956,0.5112443778110944)
(25254.999999999978,0.5102448775612194)
(25451.999999999956,0.5092453773113443)
(25465.99999999997,0.5082458770614693)
(25530.999999999956,0.5072463768115942)
(25596.999999999985,0.5062468765617192)
(25632.99999999994,0.5052473763118441)
(25643.99999999997,0.5042478760619691)
(25912.999999999938,0.503248375812094)
(26012.999999999953,0.502248875562219)
(26079.999999999978,0.5012493753123439)
(26083.999999999975,0.5002498750624688)
(26128.99999999999,0.4992503748125937)
(26161.99999999996,0.4982508745627187)
(26352.999999999935,0.4972513743128436)
(26523.99999999999,0.4962518740629686)
(26676.999999999993,0.4952523738130935)
(26682.99999999996,0.49425287356321845)
(26822.99999999998,0.4932533733133433)
(26974.999999999993,0.4922538730634683)
(27031.999999999935,0.49125437281359324)
(27257.99999999996,0.49025487256371814)
(27369.999999999975,0.4892553723138431)
(27401.999999999967,0.4882558720639681)
(27427.999999999996,0.487256371814093)
(27431.999999999953,0.48625687156421793)
(27479.999999999985,0.4852573713143429)
(27500.000000000015,0.4842578710644678)
(27585.99999999997,0.4832583708145928)
(27810.99999999997,0.48225887056471767)
(27837.999999999978,0.4812593703148426)
(27846.99999999997,0.48025987006496756)
(27915.999999999967,0.4792603698150925)
(28158.000000000015,0.4782608695652174)
(28476.999999999964,0.47726136931534235)
(28574.99999999998,0.47626186906546736)
(28711.999999999975,0.4752623688155923)
(28893.99999999999,0.4742628685657172)
(28923.999999999964,0.4732633683158422)
(28935.99999999997,0.47226386806596704)
(28981.999999999978,0.471264367816092)
(29108.000000000007,0.47026486756621694)
(29194.99999999994,0.46926536731634183)
(29268.999999999924,0.4682658670664668)
(29283.999999999967,0.4672663668165917)
(29375.99999999995,0.4662668665667167)
(29382.99999999996,0.4652673663168417)
(29421.999999999967,0.46426786606696663)
(29524.999999999967,0.4632683658170916)
(29552.999999999985,0.4622688655672164)
(29574.,0.46126936531734136)
(29643.000000000007,0.4602698650674663)
(29649.999999999964,0.4592703648175912)
(30107.999999999916,0.4582708645677162)
(30130.999999999953,0.4572713643178411)
(30297.999999999938,0.45627186406796605)
(30343.99999999992,0.45527236381809105)
(30467.99999999999,0.454272863568216)
(30554.99999999999,0.4532733633183409)
(30674.999999999945,0.4522738630684658)
(30875.999999999975,0.4512743628185907)
(30966.99999999992,0.45027486256871563)
(31108.99999999997,0.4492753623188406)
(31251.99999999993,0.4482758620689655)
(31255.99999999997,0.44727636181909053)
(31299.999999999924,0.4462768615692155)
(31315.99999999996,0.4452773613193404)
(31739.999999999978,0.4442778610694653)
(31768.99999999994,0.44327836081959027)
(32115.999999999978,0.4422788605697152)
(32534.999999999964,0.4412793603198401)
(32605.999999999953,0.440279860069965)
(32935.00000000001,0.43928035982009)
(33030.99999999995,0.4382808595702149)
(33053.99999999997,0.43728135932033985)
(33073.99999999994,0.43628185907046485)
(33199.99999999993,0.4352823588205898)
(33525.999999999985,0.43428285857071475)
(33661.99999999998,0.4332833583208397)
(33768.99999999997,0.43228385807096464)
(33792.000000000015,0.4312843578210895)
(33837.99999999998,0.43028485757121443)
(34040.00000000002,0.4292853573213393)
(34107.00000000001,0.42828585707146427)
(34136.99999999992,0.4272863568215893)
(34270.99999999997,0.42628685657171417)
(34341.99999999996,0.4252873563218391)
(34361.00000000001,0.42428785607196406)
(34525.00000000001,0.423288355822089)
(34926.99999999999,0.422288855572214)
(35508.00000000002,0.4212893553223388)
(35550.999999999935,0.42028985507246375)
(35580.99999999998,0.41929035482258875)
(35780.99999999999,0.4182908545727137)
(36027.99999999992,0.41729135432283865)
(36490.999999999935,0.4162918540729636)
(36541.999999999935,0.41529235382308854)
(36702.999999999985,0.4142928535732135)
(37203.99999999996,0.41329335332333844)
(37633.99999999995,0.4122938530734634)
(37976.99999999997,0.41129435282358817)
(38022.,0.4102948525737132)
(38050.999999999985,0.40929535232383807)
(38120.999999999985,0.4082958520739631)
(38169.00000000001,0.407296351824088)
(38413.999999999956,0.4062968515742129)
(38503.99999999994,0.40529735132433786)
(38668.999999999956,0.40429785107446287)
(38870.999999999985,0.40329835082458776)
(38911.99999999997,0.4022988505747127)
(38929.99999999997,0.4012993503248377)
(39137.99999999993,0.4002998500749625)
(39487.99999999998,0.39930034982508744)
(39615.99999999992,0.3983008495752124)
(39764.999999999956,0.3973013493253374)
(39945.99999999995,0.3963018490754623)
(40124.000000000015,0.3953023488255873)
(40272.999999999935,0.39430284857571224)
(40449.99999999995,0.3933033483258372)
(40519.99999999997,0.39230384807596214)
(40835.99999999993,0.3913043478260871)
(41052.999999999935,0.3903048475762119)
(41143.99999999992,0.38930534732633687)
(41352.999999999956,0.38830584707646176)
(41374.99999999991,0.38730634682658677)
(41610.999999999935,0.3863068465767117)
(42450.99999999993,0.38530734632683666)
(42799.999999999935,0.3843078460769616)
(42889.99999999995,0.38330834582708656)
(42938.,0.3823088455772115)
(43329.99999999998,0.3813093453273364)
(43377.99999999995,0.38030984507746124)
(43544.99999999991,0.3793103448275862)
(43568.99999999998,0.37831084457771114)
(43751.99999999994,0.37731134432783614)
(44051.9999999999,0.37631184407796103)
(44100.99999999996,0.37531234382808604)
(44368.99999999994,0.374312843578211)
(44421.99999999992,0.37331334332833593)
(44446.99999999996,0.3723138430784608)
(44676.99999999994,0.3713143428285858)
(45020.99999999996,0.37031484257871067)
(45144.,0.36931534232883556)
(45144.99999999991,0.3683158420789605)
(45508.00000000001,0.3673163418290855)
(45564.999999999956,0.36631684157921046)
(45668.99999999993,0.3653173413293354)
(45917.999999999905,0.36431784107946036)
(46220.9999999999,0.36331834082958525)
(46286.000000000015,0.36231884057971026)
(46511.99999999997,0.3613193403298352)
(46569.99999999989,0.36031984007996015)
(46764.99999999992,0.35932033983008493)
(46822.000000000015,0.35832083958020994)
(46958.000000000015,0.3573213393303349)
(47338.99999999988,0.35632183908045983)
(47510.99999999991,0.3553223388305847)
(47588.99999999998,0.3543228385807097)
(47712.99999999994,0.3533233383308347)
(47874.99999999999,0.35232383808095963)
(48112.999999999956,0.3513243378310845)
(48418.99999999992,0.3503248375812095)
(48510.99999999996,0.34932533733133436)
(48516.99999999989,0.3483258370814593)
(48899.999999999956,0.3473263368315842)
(49203.99999999996,0.3463268365817092)
(49917.99999999999,0.34532733633183416)
(50213.99999999995,0.3443278360819591)
(50740.99999999994,0.34332833583208405)
(50982.999999999956,0.34232883558220895)
(51184.99999999991,0.3413293353323339)
(51214.,0.34032983508245884)
(51315.999999999905,0.33933033483258374)
(51332.999999999935,0.3383308345827087)
(51842.99999999991,0.3373313343328336)
(51965.999999999935,0.3363318340829586)
(52218.999999999876,0.33533233383308353)
(52640.999999999985,0.3343328335832084)
(52682.99999999995,0.3333333333333334)
(52959.999999999935,0.3323338330834583)
(53022.9999999999,0.3313343328335833)
(53334.999999999956,0.33033483258370827)
(53687.999999999956,0.3293353323338331)
(53727.99999999995,0.32833583208395806)
(53844.999999999905,0.327336331834083)
(54101.000000000015,0.32633683158420795)
(54134.,0.3253373313343329)
(54236.99999999999,0.3243378310844578)
(54310.99999999998,0.3233383308345828)
(54338.99999999992,0.32233883058470775)
(54873.00000000002,0.3213393303348327)
(55121.99999999994,0.32033983008495764)
(55671.99999999992,0.3193403298350824)
(56230.999999999905,0.31834082958520743)
(57411.999999999854,0.3173413293353323)
(57477.99999999988,0.3163418290854573)
(57513.999999999905,0.3153423288355823)
(57738.999999999985,0.31434282858570717)
(57755.99999999993,0.3133433283358321)
(57820.99999999996,0.31234382808595706)
(58224.000000000015,0.311344327836082)
(58832.99999999992,0.3103448275862071)
(58952.99999999988,0.30934532733633197)
(58991.999999999905,0.30834582708645675)
(59024.99999999991,0.30734632683658175)
(59657.99999999996,0.30634682658670664)
(59867.99999999989,0.30534732633683165)
(60347.,0.3043478260869566)
(60470.99999999991,0.30334832583708154)
(60629.99999999992,0.3023488255872065)
(60819.99999999987,0.3013493253373314)
(60943.99999999988,0.30034982508745633)
(61257.9999999999,0.2993503248375813)
(61494.999999999935,0.2983508245877061)
(61528.99999999987,0.29735132433783107)
(61812.99999999988,0.296351824087956)
(62122.9999999999,0.295352323838081)
(62826.999999999854,0.29435282358820597)
(62827.999999999905,0.29335332333833086)
(62850.99999999992,0.29235382308845587)
(62959.99999999993,0.29135432283858076)
(63043.99999999993,0.29035482258870576)
(63138.99999999985,0.2893553223388307)
(64500.99999999992,0.28835582208895555)
(64936.99999999992,0.28735632183908044)
(65319.99999999994,0.28635682158920545)
(65371.999999999905,0.2853573213393304)
(65427.99999999999,0.2843578210894553)
(65548.99999999993,0.28335832083958024)
(65666.99999999985,0.28235882058970524)
(65968.99999999996,0.28135932033983013)
(66119.99999999983,0.2803598200899551)
(67028.99999999999,0.2793603198400801)
(67306.99999999997,0.27836081959020487)
(67408.99999999996,0.2773613193403298)
(67534.99999999984,0.2763618190904548)
(69174.99999999993,0.2753623188405797)
(69176.99999999991,0.2743628185907047)
(69997.99999999994,0.27336331834082966)
(70098.99999999993,0.2723638180909546)
(70173.99999999991,0.27136431784107956)
(70405.99999999997,0.27036481759120445)
(70711.99999999988,0.26936531734132946)
(70742.,0.2683658170914544)
(70815.99999999984,0.26736631684157924)
(71087.99999999993,0.26636681659170414)
(71431.9999999999,0.2653673163418291)
(71465.99999999993,0.26436781609195403)
(71638.00000000001,0.26336831584207904)
(71963.99999999988,0.262368815592204)
(72226.99999999996,0.26136931534232893)
(72314.99999999988,0.2603698150924539)
(73500.99999999987,0.2593703148425788)
(73983.99999999999,0.2583708145927037)
(74376.99999999993,0.25737131434282856)
(74616.99999999997,0.25637181409295356)
(74829.99999999984,0.2553723138430785)
(75147.99999999994,0.25437281359320346)
(75148.99999999991,0.25337331334332835)
(75194.99999999984,0.25237381309345336)
(75218.9999999999,0.2513743128435783)
(75552.99999999988,0.25037481259370326)
(75707.99999999985,0.24937531234382818)
(76388.99999999988,0.2483758120939531)
(77034.99999999996,0.2473763118440779)
(77809.99999999996,0.24637681159420294)
(77978.99999999994,0.24537731134432786)
(78686.99999999994,0.24437781109445283)
(78902.00000000001,0.24337831084457778)
(79059.99999999985,0.24237881059470273)
(79721.99999999997,0.2413793103448277)
(80218.99999999997,0.2403798100949526)
(81928.99999999994,0.23938030984507752)
(82139.99999999987,0.23838080959520253)
(84833.99999999987,0.23738130934532733)
(86329.99999999981,0.23638180909545226)
(87085.99999999988,0.23538230884557726)
(87250.9999999999,0.2343828085957022)
(87551.9999999998,0.23338330834582713)
(88697.99999999974,0.23238380809595205)
(89916.99999999996,0.231384307846077)
(90135.99999999991,0.23038480759620197)
(91467.99999999994,0.2293853073463269)
(92957.99999999993,0.22838580709645187)
(93201.00000000003,0.22738630684657682)
(93750.99999999988,0.22638680659670163)
(93781.99999999999,0.2253873063468266)
(94531.9999999998,0.22438780609695155)
(96152.99999999997,0.22338830584707647)
(96682.9999999999,0.22238880559720148)
(96691.99999999975,0.22138930534732637)
(96927.99999999988,0.22038980509745137)
(97547.99999999978,0.2193903048475763)
(97734.99999999999,0.21839080459770124)
(97835.9999999998,0.2173913043478262)
(98471.00000000006,0.21639180409795103)
(99681.99999999981,0.21539230384807598)
(100273.,0.21439280359820095)
(100855.99999999994,0.21339330334832587)
(101008.99999999981,0.21239380309845085)
(102039.99999999993,0.21139430284857574)
(102465.99999999987,0.21039480259870075)
(103377.99999999975,0.20939530234882567)
(104098.99999999988,0.2083958020989506)
(106130.99999999988,0.20739630184907556)
(106719.99999999999,0.2063968015992004)
(107689.,0.20539730134932532)
(107901.99999999999,0.2043978010994503)
(110269.99999999971,0.20339830084957525)
(112133.99999999984,0.20239880059970022)
(112805.99999999971,0.20139930034982514)
(113444.99999999987,0.20039980009995012)
(114138.99999999993,0.19940029985007504)
(115109.00000000006,0.1984007996002)
(119948.99999999987,0.19740129935032494)
(120796.00000000003,0.19640179910044978)
(122259.99999999972,0.19540229885057472)
(122945.99999999978,0.1944027986006997)
(123004.00000000001,0.1934032983508246)
(124374.99999999985,0.19240379810094954)
(125128.9999999998,0.19140429785107452)
(126540.99999999996,0.1904047976011995)
(126740.99999999987,0.18940529735132441)
(127631.99999999972,0.1884057971014494)
(127680.9999999999,0.1874062968515743)
(129907.99999999968,0.18640679660169923)
(130333.99999999975,0.18540729635182407)
(130736.99999999971,0.18440779610194905)
(131528.9999999997,0.183408295852074)
(133031.99999999988,0.18240879560219891)
(134181.00000000006,0.1814092953523239)
(134601.99999999994,0.18040979510244887)
(135324.,0.1794102948525738)
(135496.99999999983,0.17841079460269874)
(136093.99999999985,0.17741129435282368)
(137381.99999999985,0.1764117941029486)
(139810.99999999983,0.17541229385307347)
(139928.9999999998,0.1744127936031984)
(140849.99999999974,0.17341329335332337)
(141630.99999999983,0.1724137931034483)
(141936.9999999998,0.17141429285357324)
(142810.9999999998,0.1704147926036982)
(143235.99999999977,0.1694152923538232)
(145450.00000000006,0.1684157921039481)
(145527.99999999985,0.16741629185407308)
(146027.00000000006,0.166416791604198)
(146300.9999999997,0.16541729135432284)
(148476.9999999998,0.1644177911044478)
(148739.9999999999,0.16341829085457274)
(148964.99999999988,0.16241879060469772)
(153064.00000000003,0.16141929035482266)
(153108.99999999997,0.16041979010494758)
(154054.9999999998,0.15942028985507253)
(154291.99999999994,0.1584207896051975)
(155952.99999999983,0.15742128935532243)
(156528.99999999985,0.15642178910544738)
(159819.9999999998,0.15542228885557222)
(160606.99999999983,0.15442278860569716)
(160973.99999999985,0.1534232883558221)
(162614.99999999956,0.1524237881059471)
(166707.9999999996,0.151424287856072)
(167486.99999999977,0.15042478760619693)
(168272.99999999953,0.14942528735632193)
(168353.99999999988,0.14842578710644685)
(172449.99999999994,0.14742628685657183)
(174379.9999999999,0.14642678660669672)
(174403.99999999962,0.14542728635682167)
(174980.99999999962,0.14442778610694654)
(176297.99999999983,0.14342828585707149)
(177027.9999999998,0.14242878560719643)
(186729.99999999977,0.14142928535732135)
(187987.,0.14042978510744633)
(188464.00000000006,0.13943028485757128)
(190484.9999999998,0.1384307846076962)
(192126.99999999997,0.13743128435782118)
(192729.,0.13643178410794612)
(193100.9999999995,0.13543228385807107)
(194023.00000000015,0.1344327836081959)
(195314.99999999988,0.1334332833583209)
(198529.9999999999,0.13243378310844578)
(200943.99999999983,0.13143428285857076)
(203010.9999999997,0.1304347826086957)
(211857.99999999974,0.1294352823588206)
(212093.00000000015,0.12843578210894557)
(214160.99999999983,0.12743628185907055)
(215341.99999999985,0.12643678160919553)
(218739.99999999965,0.12543728135932042)
(223886.99999999977,0.12443778110944527)
(224024.99999999968,0.12343828085957023)
(224974.99999999956,0.12243878060969518)
(225912.99999999977,0.12143928035982013)
(232031.99999999953,0.12043978010994508)
(232699.99999999968,0.11944027986007004)
(235093.9999999994,0.11844077961019496)
(239587.99999999942,0.11744127936031992)
(245723.99999999942,0.11644177911044487)
(246277.9999999996,0.1154422788605698)
(247658.9999999997,0.11444277861069467)
(248014.99999999962,0.11344327836081959)
(249570.9999999997,0.11244377811094455)
(251688.9999999997,0.11144427786106949)
(255990.99999999968,0.11044477761119444)
(259216.99999999974,0.10944527736131937)
(259925.99999999997,0.10844577711144432)
(260897.99999999983,0.10744627686156931)
(261815.99999999942,0.1064467766116942)
(265154.99999999965,0.10544727636181918)
(267038.,0.10444777611194406)
(268098.9999999995,0.10344827586206895)
(271628.9999999996,0.1024487756121939)
(274358.99999999953,0.10144927536231886)
(279348.99999999965,0.1004497751124438)
(282971.9999999999,0.09945027486256877)
(285139.9999999999,0.09845077461269372)
(286243.99999999953,0.09745127436281868)
(289437.,0.09645177411294358)
(292131.9999999996,0.09545227386306857)
(294789.9999999999,0.0944527736131935)
(297842.99999999994,0.09345327336331832)
(308149.,0.09245377311344329)
(313616.9999999998,0.09145427286356825)
(313634.,0.09045477261369322)
(321123.9999999991,0.08945527236381814)
(323851.9999999993,0.08845577211394309)
(325308.9999999996,0.08745627186406803)
(325824.99999999965,0.08645677161419298)
(335024.99999999965,0.08545727136431795)
(338433.9999999996,0.08445777111444286)
(338969.99999999994,0.08345827086456774)
(346025.99999999924,0.08245877061469267)
(347003.9999999997,0.08145927036481762)
(351727.9999999992,0.08045977011494256)
(364483.99999999936,0.07946026986506753)
(367920.99999999994,0.07846076961519247)
(387256.99999999924,0.07746126936531741)
(388821.99999999924,0.07646176911544235)
(400143.99999999977,0.07546226886556733)
(401351.99999999924,0.07446276861569225)
(401676.99999999994,0.0734632683658171)
(414054.9999999996,0.07246376811594203)
(414532.99999999965,0.071464267866067)
(423231.9999999992,0.07046476761619191)
(430376.99999999924,0.06946526736631688)
(431696.9999999994,0.06846576711644185)
(439714.9999999988,0.06746626686656676)
(444784.99999999977,0.06646676661669174)
(445448.9999999999,0.06546726636681667)
(480896.9999999997,0.06446776611694162)
(483388.,0.06346826586706644)
(492199.99999999936,0.062468765617191425)
(496965.9999999986,0.061469265367316374)
(499742.99999999936,0.06046976511744132)
(500404.9999999996,0.059470264867566236)
(505321.99999999965,0.058470764617691205)
(526980.,0.057471264367816154)
(530650.9999999998,0.056471764117941074)
(533396.9999999995,0.05547226386806606)
(543532.9999999985,0.05447276361819099)
(545776.9999999987,0.05347326336831592)
(573353.9999999991,0.05247376311844079)
(587172.9999999994,0.05147426286856573)
(605489.9999999992,0.050474762618690674)
(605980.9999999991,0.04947526236881563)
(638828.9999999999,0.04847576211894056)
(640040.9999999988,0.04747626186906551)
(654361.9999999992,0.046476761619190475)
(657348.9999999998,0.04547726136931543)
(664899.9999999991,0.04447776111944036)
(669484.999999999,0.04347826086956531)
(686916.9999999997,0.04247876061969013)
(705995.9999999995,0.041479260369815106)
(722683.9999999994,0.04047976011994004)
(793572.9999999986,0.039480259870064996)
(802325.9999999988,0.03848075962018995)
(805798.9999999988,0.03748125937031489)
(821914.9999999991,0.03648175912043984)
(849671.0000000001,0.035482258870564796)
(902685.9999999986,0.034482758620689745)
(921885.9999999992,0.033483258370814686)
(929290.9999999981,0.03248375812093951)
(929463.9999999979,0.03148425787106447)
(1.0184929999999997e6,0.03048475762118942)
(1.3123389999999984e6,0.02948525737131437)
(1.3790489999999988e6,0.028485757121439307)
(1.510788999999999e6,0.027486256871564255)
(1.591398999999998e6,0.02648675662168921)
(1.7959159999999965e6,0.02548725637181416)
(1.8468709999999977e6,0.024487756121939097)
(1.9105099999999993e6,0.02348825587206406)
(2.3233189999999935e6,0.02248875562218889)
(2.687352999999995e6,0.02148925537231384)
(2.696662999999996e6,0.020489755122438794)
(2.9035259999999916e6,0.019490254872563728)
(2.9081039999999986e6,0.018490754622688687)
(2.915649999999996e6,0.017491254372813635)
(3.005519999999992e6,0.016491754122938577)
(3.1956639999999898e6,0.015492253873063534)
(3.477813999999994e6,0.014492753623188468)
(4.144587999999998e6,0.013493253373313424)
(4.168540999999991e6,0.01249375312343837)
(4.298453999999992e6,0.011494252873563215)
(4.744296999999993e6,0.010494752623688154)
(5.968929999999996e6,0.009495252373813103)
(7.7306879999999795e6,0.008495752123938053)
(7.976824999999981e6,0.007496251874063003)
(9.13826499999998e6,0.00649675162418795)
(1.2489809999999972e7,0.005497251374312894)
(1.306386799999997e7,0.004497751124437845)
(1.6977766999999963e7,0.0034982508745627916)
(1.8472758999999985e7,0.0024987506246877435)
(3.4359454e7,0.0014992503748125778)
};

\addplot [
color=black,
dashed,
]
coordinates{
(3058.4642612585035,0.9639341138243335)
(8313.76782437041,0.8169349950860706)
(22599.164003013557,0.5371854314088854)
(61430.89684775755,0.2986165927326837)
(166986.4906072014,0.14853123276372207)
(453916.34301570273,0.06863723001283353)
(1.2338725468601654e6,0.030209612951471117)
(3.3540133227644702e6,0.01287438245427186)
(9.117153467680205e6,0.0053707862104842375)
(2.4782992598467477e7,0.002209089792272464)
};

\addplot [
color=black,
solid,
]
coordinates{
(4058.9999999999973,0.999000499750125)
(4304.999999999997,0.9980009995002499)
(4599.999999999998,0.9970014992503748)
(4709.999999999995,0.9960019990004998)
(5527.999999999998,0.9950024987506247)
(5645.999999999992,0.9940029985007496)
(5977.999999999993,0.9930034982508745)
(6210.999999999996,0.9920039980009995)
(6578.999999999989,0.9910044977511244)
(7045.999999999991,0.9900049975012494)
(7341.9999999999945,0.9890054972513743)
(7421.,0.9880059970014993)
(7487.999999999999,0.9870064967516242)
(7645.000000000003,0.9860069965017492)
(7886.99999999999,0.9850074962518741)
(7981.999999999989,0.984007996001999)
(8504.99999999999,0.9830084957521239)
(10005.99999999999,0.9820089955022488)
(10019.999999999985,0.9810094952523738)
(10496.999999999982,0.9800099950024987)
(10500.999999999987,0.9790104947526237)
(10698.999999999984,0.9780109945027486)
(10763.,0.9770114942528736)
(11280.999999999976,0.9760119940029985)
(11343.999999999973,0.9750124937531235)
(11737.000000000004,0.9740129935032483)
(11849.999999999989,0.9730134932533733)
(12093.999999999975,0.9720139930034982)
(12426.00000000001,0.9710144927536232)
(12615.999999999998,0.9700149925037481)
(12753.99999999999,0.9690154922538731)
(12768.999999999987,0.968015992003998)
(12853.,0.967016491754123)
(12881.000000000004,0.9660169915042479)
(12894.999999999987,0.9650174912543729)
(12931.999999999984,0.9640179910044977)
(13088.999999999975,0.9630184907546226)
(13144.999999999989,0.9620189905047476)
(13175.999999999969,0.9610194902548725)
(13265.999999999982,0.9600199900049975)
(13403.999999999989,0.9590204897551224)
(13738.999999999987,0.9580209895052474)
(14066.999999999978,0.9570214892553723)
(14223.999999999995,0.9560219890054973)
(14243.00000000001,0.9550224887556222)
(14407.999999999989,0.9540229885057472)
(14484.999999999976,0.953023488255872)
(14775.999999999975,0.952023988005997)
(14831.999999999982,0.9510244877561219)
(14926.999999999973,0.9500249875062469)
(15018.999999999973,0.9490254872563718)
(15060.999999999978,0.9480259870064968)
(15189.000000000004,0.9470264867566217)
(15551.999999999978,0.9460269865067467)
(15671.999999999976,0.9450274862568716)
(16033.999999999987,0.9440279860069964)
(16063.99999999999,0.9430284857571214)
(16125.99999999999,0.9420289855072463)
(16163.999999999985,0.9410294852573713)
(16194.999999999978,0.9400299850074962)
(16264.000000000005,0.9390304847576212)
(16377.000000000004,0.9380309845077461)
(16414.,0.9370314842578711)
(16560.999999999985,0.936031984007996)
(16680.000000000007,0.935032483758121)
(17317.999999999967,0.9340329835082459)
(17455.99999999999,0.9330334832583709)
(17804.99999999998,0.9320339830084957)
(17825.999999999964,0.9310344827586207)
(17831.999999999967,0.9300349825087456)
(17895.999999999978,0.9290354822588706)
(17913.999999999985,0.9280359820089955)
(18658.000000000007,0.9270364817591205)
(18665.999999999953,0.9260369815092454)
(18920.999999999985,0.9250374812593704)
(19217.999999999967,0.9240379810094953)
(19321.999999999996,0.9230384807596201)
(19537.999999999964,0.9220389805097451)
(19584.99999999998,0.92103948025987)
(19861.99999999998,0.920039980009995)
(19967.999999999956,0.9190404797601199)
(20247.99999999999,0.9180409795102449)
(20465.999999999975,0.9170414792603698)
(20558.999999999964,0.9160419790104948)
(21083.999999999945,0.9150424787606197)
(21174.999999999985,0.9140429785107447)
(21244.999999999996,0.9130434782608696)
(21567.99999999997,0.9120439780109945)
(22014.999999999964,0.9110444777611194)
(22070.999999999985,0.9100449775112444)
(22243.999999999975,0.9090454772613693)
(22675.999999999967,0.9080459770114943)
(22885.999999999964,0.9070464767616192)
(23087.99999999998,0.9060469765117442)
(23246.99999999999,0.9050474762618691)
(23250.999999999993,0.904047976011994)
(23276.99999999999,0.9030484757621189)
(23357.999999999996,0.9020489755122438)
(23808.99999999997,0.9010494752623688)
(23893.999999999993,0.9000499750124937)
(23978.999999999953,0.8990504747626187)
(24007.99999999997,0.8980509745127436)
(24047.99999999998,0.8970514742628686)
(24289.99999999997,0.8960519740129935)
(24493.99999999996,0.8950524737631185)
(24494.999999999975,0.8940529735132434)
(24717.99999999998,0.8930534732633684)
(25102.99999999997,0.8920539730134933)
(25168.99999999994,0.8910544727636182)
(25593.000000000007,0.8900549725137431)
(25788.999999999956,0.889055472263868)
(25989.99999999997,0.888055972013993)
(26056.99999999998,0.887056471764118)
(26065.,0.8860569715142429)
(26088.99999999999,0.8850574712643678)
(26144.99999999996,0.8840579710144928)
(26343.999999999985,0.8830584707646177)
(26662.99999999994,0.8820589705147426)
(26869.99999999995,0.8810594702648675)
(26928.99999999995,0.8800599700149925)
(26954.999999999967,0.8790604697651174)
(27270.999999999985,0.8780609695152424)
(27276.999999999978,0.8770614692653673)
(27509.99999999997,0.8760619690154923)
(27528.999999999935,0.8750624687656172)
(27844.999999999938,0.8740629685157422)
(28012.99999999993,0.8730634682658671)
(28018.99999999997,0.8720639680159921)
(28409.999999999985,0.871064467766117)
(28838.999999999985,0.8700649675162418)
(28983.999999999953,0.8690654672663668)
(29056.99999999998,0.8680659670164917)
(29060.999999999964,0.8670664667666167)
(29330.999999999953,0.8660669665167416)
(29891.999999999938,0.8650674662668666)
(30153.999999999927,0.8640679660169915)
(30167.99999999996,0.8630684657671164)
(30479.99999999999,0.8620689655172413)
(30641.999999999985,0.8610694652673663)
(30756.99999999996,0.8600699650174912)
(30877.99999999999,0.8590704647676162)
(31572.99999999996,0.8580709645177411)
(31698.000000000007,0.8570714642678661)
(31702.999999999964,0.856071964017991)
(31990.99999999994,0.855072463768116)
(32101.999999999938,0.8540729635182409)
(32261.999999999975,0.8530734632683659)
(32398.99999999995,0.8520739630184908)
(33002.999999999956,0.8510744627686158)
(33247.99999999994,0.8500749625187406)
(33466.,0.8490754622688655)
(33697.99999999996,0.8480759620189905)
(34163.99999999998,0.8470764617691154)
(34802.99999999997,0.8460769615192404)
(34830.99999999994,0.8450774612693653)
(34930.99999999995,0.8440779610194903)
(34944.999999999956,0.8430784607696152)
(35302.99999999996,0.8420789605197401)
(35866.99999999994,0.841079460269865)
(36297.999999999935,0.84007996001999)
(36565.999999999935,0.8390804597701149)
(36843.99999999996,0.8380809595202399)
(37201.00000000001,0.8370814592703648)
(37365.99999999998,0.8360819590204898)
(37429.99999999995,0.8350824587706147)
(37846.999999999956,0.8340829585207397)
(38023.999999999985,0.8330834582708646)
(38073.99999999997,0.8320839580209896)
(38402.99999999991,0.8310844577711145)
(38546.999999999985,0.8300849575212395)
(38591.99999999994,0.8290854572713643)
(38762.99999999999,0.8280859570214892)
(39102.999999999935,0.8270864567716142)
(39238.99999999997,0.8260869565217391)
(39259.99999999996,0.8250874562718641)
(39275.99999999999,0.824087956021989)
(39514.99999999993,0.823088455772114)
(39537.999999999956,0.8220889555222388)
(39597.000000000015,0.8210894552723638)
(39917.99999999994,0.8200899550224887)
(40092.999999999956,0.8190904547726137)
(40103.99999999992,0.8180909545227386)
(40254.99999999993,0.8170914542728636)
(40426.999999999956,0.8160919540229885)
(40514.99999999993,0.8150924537731135)
(40529.99999999995,0.8140929535232384)
(40552.00000000001,0.8130934532733634)
(40748.00000000002,0.8120939530234883)
(40864.99999999991,0.8110944527736133)
(40905.99999999995,0.8100949525237382)
(41034.99999999999,0.809095452273863)
(41047.99999999996,0.808095952023988)
(41084.00000000002,0.8070964517741129)
(41147.99999999994,0.8060969515242379)
(41178.999999999956,0.8050974512743628)
(41568.99999999991,0.8040979510244878)
(41849.99999999991,0.8030984507746127)
(41891.99999999996,0.8020989505247377)
(42563.99999999995,0.8010994502748625)
(42648.,0.8000999500249875)
(43108.99999999988,0.7991004497751124)
(43137.9999999999,0.7981009495252374)
(44080.99999999991,0.7971014492753623)
(44134.000000000015,0.7961019490254873)
(44450.999999999985,0.7951024487756122)
(44589.999999999956,0.7941029485257372)
(44613.99999999991,0.7931034482758621)
(44817.99999999988,0.792103948025987)
(44880.99999999996,0.791104447776112)
(45182.99999999995,0.790104947526237)
(45423.999999999956,0.7891054472763619)
(45510.999999999956,0.7881059470264867)
(45569.999999999985,0.7871064467766117)
(45629.99999999999,0.7861069465267366)
(45808.99999999991,0.7851074462768616)
(45928.99999999996,0.7841079460269865)
(45975.99999999993,0.7831084457771115)
(46552.999999999956,0.7821089455272364)
(46915.00000000001,0.7811094452773613)
(46976.99999999995,0.7801099450274862)
(47031.99999999998,0.7791104447776112)
(47796.99999999991,0.7781109445277361)
(48096.99999999994,0.777111444277861)
(48225.9999999999,0.776111944027986)
(48317.99999999986,0.775112443778111)
(48462.99999999996,0.7741129435282359)
(48494.00000000003,0.7731134432783608)
(48554.00000000002,0.7721139430284858)
(48848.00000000001,0.7711144427786107)
(49182.000000000015,0.7701149425287357)
(49279.999999999985,0.7691154422788606)
(49959.999999999935,0.7681159420289855)
(50004.999999999985,0.7671164417791104)
(50176.99999999996,0.7661169415292354)
(50305.999999999956,0.7651174412793603)
(50409.99999999994,0.7641179410294853)
(50662.999999999876,0.7631184407796102)
(50723.99999999995,0.7621189405297352)
(51169.99999999999,0.7611194402798601)
(51398.99999999992,0.760119940029985)
(51399.99999999996,0.7591204397801099)
(52191.99999999993,0.7581209395302348)
(52658.00000000002,0.7571214392803598)
(52758.00000000001,0.7561219390304847)
(53462.99999999996,0.7551224387806097)
(53790.99999999998,0.7541229385307346)
(53990.999999999985,0.7531234382808596)
(54423.99999999991,0.7521239380309845)
(55074.9999999999,0.7511244377811095)
(55078.99999999995,0.7501249375312344)
(55687.999999999854,0.7491254372813594)
(55708.99999999999,0.7481259370314843)
(55851.99999999992,0.7471264367816093)
(55886.99999999993,0.7461269365317341)
(55984.99999999988,0.7451274362818591)
(56051.000000000015,0.744127936031984)
(56365.99999999996,0.743128435782109)
(56689.999999999905,0.7421289355322339)
(56715.99999999994,0.7411294352823588)
(56887.000000000015,0.7401299350324837)
(57165.9999999999,0.7391304347826086)
(57414.99999999993,0.7381309345327336)
(58129.999999999985,0.7371314342828585)
(58166.99999999994,0.7361319340329835)
(58684.99999999988,0.7351324337831084)
(58897.,0.7341329335332334)
(58965.999999999956,0.7331334332833583)
(59203.999999999985,0.7321339330334833)
(59236.99999999995,0.7311344327836082)
(59279.999999999935,0.7301349325337332)
(59630.99999999995,0.7291354322838581)
(59867.99999999989,0.7281359320339831)
(60098.00000000001,0.727136431784108)
(60126.9999999999,0.7261369315342329)
(60631.999999999985,0.7251374312843578)
(60652.00000000003,0.7241379310344828)
(60816.99999999991,0.7231384307846077)
(61192.999999999935,0.7221389305347327)
(61251.999999999825,0.7211394302848576)
(61537.99999999997,0.7201399300349824)
(62709.99999999997,0.7191404297851074)
(63325.99999999996,0.7181409295352323)
(63411.,0.7171414292853573)
(63482.99999999989,0.7161419290354822)
(63981.99999999989,0.7151424287856072)
(64289.99999999988,0.7141429285357321)
(64954.99999999985,0.7131434282858571)
(65555.99999999994,0.712143928035982)
(65631.99999999987,0.711144427786107)
(65870.99999999994,0.7101449275362319)
(66024.99999999996,0.7091454272863569)
(66665.99999999997,0.7081459270364818)
(67263.99999999997,0.7071464267866068)
(67602.99999999997,0.7061469265367317)
(67706.99999999996,0.7051474262868566)
(67736.99999999994,0.7041479260369815)
(67943.9999999999,0.7031484257871065)
(68005.,0.7021489255372314)
(68493.99999999993,0.7011494252873564)
(69079.99999999983,0.7001499250374812)
(69122.99999999993,0.6991504247876061)
(69366.,0.6981509245377311)
(69426.99999999987,0.697151424287856)
(70332.99999999993,0.696151924037981)
(70541.99999999997,0.6951524237881059)
(70906.99999999988,0.6941529235382309)
(71444.00000000003,0.6931534232883558)
(71526.99999999996,0.6921539230384808)
(71756.,0.6911544227886057)
(72041.99999999997,0.6901549225387307)
(72513.99999999991,0.6891554222888556)
(73115.99999999994,0.6881559220389806)
(73869.00000000001,0.6871564217891055)
(73997.99999999994,0.6861569215392305)
(74043.99999999997,0.6851574212893553)
(74207.99999999994,0.6841579210394803)
(74520.99999999985,0.6831584207896052)
(74547.99999999996,0.6821589205397302)
(74798.99999999999,0.6811594202898551)
(75307.99999999993,0.68015992003998)
(75436.99999999994,0.6791604197901049)
(76779.99999999987,0.6781609195402298)
(76859.99999999994,0.6771614192903548)
(76940.99999999984,0.6761619190404797)
(77764.00000000001,0.6751624187906047)
(78068.99999999993,0.6741629185407296)
(78586.99999999984,0.6731634182908546)
(78812.9999999998,0.6721639180409795)
(79042.00000000003,0.6711644177911045)
(79134.99999999987,0.6701649175412294)
(79354.99999999985,0.6691654172913544)
(79373.99999999987,0.6681659170414793)
(79400.00000000003,0.6671664167916043)
(80429.,0.6661669165417292)
(81002.9999999999,0.6651674162918542)
(81092.99999999988,0.664167916041979)
(81274.99999999987,0.663168415792104)
(81841.99999999983,0.6621689155422289)
(82276.99999999984,0.6611694152923538)
(83021.99999999996,0.6601699150424788)
(83607.99999999985,0.6591704147926036)
(84466.,0.6581709145427286)
(84699.00000000001,0.6571714142928535)
(85270.99999999985,0.6561719140429785)
(85993.9999999999,0.6551724137931034)
(86270.99999999987,0.6541729135432284)
(87085.99999999988,0.6531734132933533)
(87614.9999999999,0.6521739130434783)
(88063.99999999988,0.6511744127936032)
(88486.99999999994,0.6501749125437282)
(88753.99999999996,0.6491754122938531)
(88951.99999999991,0.6481759120439781)
(89147.99999999993,0.647176411794103)
(89767.99999999997,0.646176911544228)
(90713.99999999991,0.6451774112943529)
(90846.99999999996,0.6441779110444777)
(90868.99999999994,0.6431784107946027)
(91010.99999999988,0.6421789105447276)
(91547.99999999984,0.6411794102948527)
(91823.9999999999,0.6401799100449775)
(92241.99999999993,0.6391804097951024)
(92604.99999999996,0.6381809095452273)
(92705.9999999999,0.6371814092953523)
(92809.99999999988,0.6361819090454772)
(93885.99999999977,0.6351824087956023)
(94766.99999999994,0.6341829085457271)
(94986.99999999977,0.6331834082958521)
(95258.99999999987,0.632183908045977)
(96267.99999999991,0.631184407796102)
(96314.99999999988,0.6301849075462269)
(96406.00000000003,0.6291854072963519)
(96992.99999999987,0.6281859070464768)
(97679.99999999994,0.6271864067966018)
(97992.99999999981,0.6261869065467267)
(98240.99999999984,0.6251874062968517)
(98826.99999999983,0.6241879060469766)
(98981.99999999991,0.6231884057971014)
(99726.99999999978,0.6221889055472264)
(101531.99999999988,0.6211894052973513)
(101579.99999999985,0.6201899050474763)
(101716.9999999999,0.6191904047976013)
(102182.99999999985,0.6181909045477261)
(102318.99999999983,0.617191404297851)
(102769.99999999978,0.616191904047976)
(103068.99999999993,0.6151924037981009)
(103577.99999999997,0.6141929035482259)
(103901.99999999977,0.6131934032983508)
(104046.99999999984,0.6121939030484758)
(104656.00000000003,0.6111944027986007)
(104822.99999999984,0.6101949025487257)
(105022.9999999999,0.6091954022988506)
(105887.99999999977,0.6081959020489756)
(106878.99999999996,0.6071964017991005)
(106928.99999999994,0.6061969015492255)
(107291.99999999996,0.6051974012993504)
(107584.00000000007,0.6041979010494753)
(108018.99999999993,0.6031984007996002)
(108706.99999999988,0.6021989005497251)
(110301.,0.6011994002998501)
(110693.99999999988,0.600199900049975)
(111383.99999999978,0.5992003998001)
(112392.99999999983,0.5982008995502248)
(112509.99999999972,0.5972013993003498)
(112930.99999999988,0.5962018990504747)
(113142.99999999984,0.5952023988005997)
(113576.99999999972,0.5942028985507246)
(113584.99999999972,0.5932033983008496)
(113966.9999999999,0.5922038980509745)
(114254.99999999996,0.5912043978010995)
(114534.99999999978,0.5902048975512244)
(114558.99999999968,0.5892053973013494)
(115417.99999999993,0.5882058970514743)
(115433.99999999983,0.5872063968015993)
(116109.99999999974,0.5862068965517242)
(116832.99999999985,0.5852073963018491)
(117962.00000000006,0.5842078960519742)
(118681.9999999998,0.583208395802099)
(118963.99999999983,0.5822088955522239)
(119285.99999999994,0.5812093953023489)
(119882.99999999994,0.5802098950524738)
(120544.99999999991,0.5792103948025987)
(121062.99999999977,0.5782108945527237)
(122105.99999999999,0.5772113943028485)
(122740.99999999987,0.5762118940529736)
(122787.99999999983,0.5752123938030984)
(123646.99999999991,0.5742128935532234)
(123747.99999999988,0.5732133933033483)
(124852.99999999975,0.5722138930534734)
(124879.99999999983,0.5712143928035982)
(125455.99999999975,0.5702148925537233)
(125747.99999999999,0.5692153923038481)
(126077.99999999994,0.568215892053973)
(126132.99999999981,0.567216391804098)
(126754.99999999996,0.5662168915542231)
(127265.99999999985,0.5652173913043479)
(127566.9999999999,0.5642178910544728)
(128022.99999999996,0.5632183908045978)
(128033.99999999983,0.5622188905547226)
(128356.99999999987,0.5612193903048476)
(128537.,0.5602198900549725)
(128554.99999999997,0.5592203898050975)
(129326.99999999997,0.5582208895552224)
(129401.99999999978,0.5572213893053473)
(129932.99999999999,0.5562218890554722)
(130024.99999999991,0.5552223888055972)
(130773.9999999999,0.5542228885557221)
(131147.99999999988,0.553223388305847)
(131473.9999999999,0.5522238880559721)
(131726.,0.551224387806097)
(131940.99999999985,0.5502248875562219)
(132595.99999999977,0.5492253873063468)
(132935.99999999985,0.5482258870564719)
(133528.99999999977,0.5472263868065967)
(135219.99999999994,0.5462268865567218)
(135668.00000000003,0.5452273863068468)
(135998.9999999997,0.5442278860569716)
(136090.99999999965,0.5432283858070965)
(136126.99999999988,0.5422288855572215)
(137121.99999999985,0.5412293853073463)
(137208.9999999998,0.5402298850574713)
(138305.99999999997,0.5392303848075962)
(138807.00000000003,0.5382308845577212)
(139702.0000000001,0.5372313843078461)
(140938.99999999974,0.536231884057971)
(141912.00000000003,0.5352323838080959)
(141933.99999999977,0.5342328835582209)
(142035.99999999983,0.5332333833083458)
(143887.,0.5322338830584707)
(144101.99999999997,0.5312343828085957)
(144317.99999999985,0.5302348825587206)
(144383.99999999983,0.5292353823088456)
(144405.99999999977,0.5282358820589705)
(144492.99999999988,0.5272363818090955)
(144588.9999999997,0.5262368815592204)
(145477.99999999985,0.5252373813093454)
(145547.99999999977,0.5242378810594703)
(145888.99999999965,0.5232383808095953)
(145959.99999999988,0.5222388805597202)
(147322.,0.5212393803098451)
(147371.9999999996,0.52023988005997)
(149841.99999999985,0.519240379810095)
(152525.9999999999,0.5182408795602199)
(152799.99999999994,0.5172413793103449)
(152990.99999999985,0.5162418790604697)
(154384.,0.5152423788105946)
(155301.9999999996,0.5142428785607196)
(156131.9999999997,0.5132433783108445)
(156902.99999999985,0.5122438780609695)
(157298.9999999998,0.5112443778110944)
(157353.99999999965,0.5102448775612194)
(158430.9999999999,0.5092453773113443)
(158859.99999999968,0.5082458770614693)
(159614.,0.5072463768115942)
(159671.99999999983,0.5062468765617192)
(159979.99999999997,0.5052473763118441)
(160993.99999999985,0.5042478760619691)
(162782.99999999977,0.503248375812094)
(163380.99999999983,0.502248875562219)
(165542.99999999994,0.5012493753123439)
(166628.99999999983,0.5002498750624688)
(167330.9999999999,0.4992503748125937)
(169305.99999999983,0.4982508745627187)
(169451.99999999994,0.4972513743128436)
(169737.9999999997,0.4962518740629686)
(170712.99999999985,0.4952523738130935)
(171141.99999999983,0.49425287356321845)
(171832.99999999985,0.4932533733133433)
(172538.99999999983,0.4922538730634683)
(173108.9999999997,0.49125437281359324)
(174423.99999999968,0.49025487256371814)
(174977.99999999956,0.4892553723138431)
(175807.99999999994,0.4882558720639681)
(176747.9999999995,0.487256371814093)
(177115.00000000003,0.48625687156421793)
(177253.99999999956,0.4852573713143429)
(178922.99999999988,0.4842578710644678)
(180234.99999999965,0.4832583708145928)
(180973.99999999956,0.48225887056471767)
(181238.99999999985,0.4812593703148426)
(181558.99999999983,0.48025987006496756)
(181738.9999999996,0.4792603698150925)
(182993.9999999996,0.4782608695652174)
(183878.99999999968,0.47726136931534235)
(184550.99999999983,0.47626186906546736)
(184788.9999999999,0.4752623688155923)
(185838.99999999968,0.4742628685657172)
(186686.99999999968,0.4732633683158422)
(186768.99999999977,0.47226386806596704)
(187263.99999999994,0.471264367816092)
(188163.99999999962,0.47026486756621694)
(189748.99999999974,0.46926536731634183)
(190058.9999999997,0.4682658670664668)
(194290.,0.4672663668165917)
(194493.99999999965,0.4662668665667167)
(195787.99999999968,0.4652673663168417)
(197404.99999999968,0.46426786606696663)
(198828.99999999974,0.4632683658170916)
(200460.9999999997,0.4622688655672164)
(201112.99999999977,0.46126936531734136)
(201988.9999999998,0.4602698650674663)
(202449.9999999998,0.4592703648175912)
(203994.9999999996,0.4582708645677162)
(204115.99999999997,0.4572713643178411)
(204319.9999999997,0.45627186406796605)
(205040.99999999962,0.45527236381809105)
(205454.99999999968,0.454272863568216)
(205683.99999999953,0.4532733633183409)
(206689.99999999985,0.4522738630684658)
(207660.99999999997,0.4512743628185907)
(208424.9999999997,0.45027486256871563)
(213111.99999999983,0.4492753623188406)
(213163.99999999983,0.4482758620689655)
(213851.9999999999,0.44727636181909053)
(218984.00000000006,0.4462768615692155)
(221415.00000000006,0.4452773613193404)
(221976.99999999942,0.4442778610694653)
(223190.99999999942,0.44327836081959027)
(223389.9999999999,0.4422788605697152)
(226391.99999999965,0.4412793603198401)
(226427.99999999968,0.440279860069965)
(231080.99999999956,0.43928035982009)
(231692.9999999997,0.4382808595702149)
(231736.99999999948,0.43728135932033985)
(232694.99999999974,0.43628185907046485)
(233799.99999999962,0.4352823588205898)
(235884.99999999983,0.43428285857071475)
(239303.99999999968,0.4332833583208397)
(240017.99999999997,0.43228385807096464)
(240351.99999999997,0.4312843578210895)
(240802.00000000006,0.43028485757121443)
(242740.99999999977,0.4292853573213393)
(243806.99999999965,0.42828585707146427)
(244256.99999999983,0.4272863568215893)
(246134.9999999999,0.42628685657171417)
(246735.9999999998,0.4252873563218391)
(247462.9999999998,0.42428785607196406)
(248391.9999999994,0.423288355822089)
(249548.9999999996,0.422288855572214)
(249817.99999999942,0.4212893553223388)
(250222.99999999994,0.42028985507246375)
(250454.99999999956,0.41929035482258875)
(250695.99999999974,0.4182908545727137)
(251622.99999999953,0.41729135432283865)
(255927.99999999965,0.4162918540729636)
(257072.99999999983,0.41529235382308854)
(257263.99999999953,0.4142928535732135)
(258583.99999999997,0.41329335332333844)
(260745.99999999953,0.4122938530734634)
(263485.9999999994,0.41129435282358817)
(265638.9999999998,0.4102948525737132)
(268588.9999999999,0.40929535232383807)
(269161.99999999977,0.4082958520739631)
(269676.9999999997,0.407296351824088)
(273485.99999999965,0.4062968515742129)
(274847.9999999998,0.40529735132433786)
(276449.,0.40429785107446287)
(278498.9999999997,0.40329835082458776)
(279934.9999999995,0.4022988505747127)
(280690.99999999965,0.4012993503248377)
(282182.0000000002,0.4002998500749625)
(284125.99999999977,0.39930034982508744)
(285017.9999999996,0.3983008495752124)
(286186.99999999965,0.3973013493253374)
(290237.99999999924,0.3963018490754623)
(291831.9999999998,0.3953023488255873)
(294093.9999999997,0.39430284857571224)
(294810.99999999994,0.3933033483258372)
(298249.99999999977,0.39230384807596214)
(299883.9999999999,0.3913043478260871)
(304853.9999999994,0.3903048475762119)
(305729.99999999965,0.38930534732633687)
(307417.9999999997,0.38830584707646176)
(308657.9999999994,0.38730634682658677)
(310347.99999999965,0.3863068465767117)
(312836.99999999965,0.38530734632683666)
(313916.99999999965,0.3843078460769616)
(314365.99999999977,0.38330834582708656)
(319402.00000000006,0.3823088455772115)
(321068.99999999994,0.3813093453273364)
(321311.9999999998,0.38030984507746124)
(322124.99999999907,0.3793103448275862)
(322784.9999999997,0.37831084457771114)
(327101.9999999993,0.37731134432783614)
(327271.99999999953,0.37631184407796103)
(327594.9999999996,0.37531234382808604)
(327750.0000000001,0.374312843578211)
(328673.0000000001,0.37331334332833593)
(329054.9999999994,0.3723138430784608)
(330625.9999999997,0.3713143428285858)
(331773.99999999907,0.37031484257871067)
(333231.9999999997,0.36931534232883556)
(336237.9999999992,0.3683158420789605)
(336965.,0.3673163418290855)
(340382.99999999965,0.36631684157921046)
(340685.9999999996,0.3653173413293354)
(340808.0000000001,0.36431784107946036)
(340809.99999999936,0.36331834082958525)
(342930.99999999953,0.36231884057971026)
(345161.9999999997,0.3613193403298352)
(345614.0000000001,0.36031984007996015)
(346722.99999999953,0.35932033983008493)
(349057.,0.35832083958020994)
(351159.99999999965,0.3573213393303349)
(351238.00000000006,0.35632183908045983)
(353253.9999999994,0.3553223388305847)
(355950.99999999977,0.3543228385807097)
(356650.99999999936,0.3533233383308347)
(358680.99999999965,0.35232383808095963)
(359989.99999999953,0.3513243378310845)
(360434.9999999992,0.3503248375812095)
(360761.99999999953,0.34932533733133436)
(363238.0000000001,0.3483258370814593)
(363948.99999999936,0.3473263368315842)
(364911.99999999965,0.3463268365817092)
(366267.9999999996,0.34532733633183416)
(366882.9999999992,0.3443278360819591)
(367198.99999999977,0.34332833583208405)
(369836.9999999994,0.34232883558220895)
(372369.9999999993,0.3413293353323339)
(379348.99999999977,0.34032983508245884)
(379767.9999999996,0.33933033483258374)
(383632.9999999999,0.3383308345827087)
(383714.00000000023,0.3373313343328336)
(384011.99999999936,0.3363318340829586)
(386572.9999999993,0.33533233383308353)
(394011.9999999999,0.3343328335832084)
(398754.999999999,0.3333333333333334)
(402270.9999999999,0.3323338330834583)
(404013.9999999992,0.3313343328335833)
(407319.99999999953,0.33033483258370827)
(409232.9999999994,0.3293353323338331)
(413989.99999999965,0.32833583208395806)
(414514.9999999991,0.327336331834083)
(416007.99999999907,0.32633683158420795)
(416204.9999999994,0.3253373313343329)
(416917.99999999977,0.3243378310844578)
(421731.99999999965,0.3233383308345828)
(422019.0000000002,0.32233883058470775)
(426449.999999999,0.3213393303348327)
(431334.9999999995,0.32033983008495764)
(431906.9999999998,0.3193403298350824)
(441432.99999999936,0.31834082958520743)
(447018.99999999907,0.3173413293353323)
(450005.9999999993,0.3163418290854573)
(451013.9999999992,0.3153423288355823)
(456287.9999999992,0.31434282858570717)
(456473.9999999991,0.3133433283358321)
(458278.00000000023,0.31234382808595706)
(463112.99999999936,0.311344327836082)
(470708.99999999977,0.3103448275862071)
(476211.9999999998,0.30934532733633197)
(477577.99999999953,0.30834582708645675)
(480131.9999999994,0.30734632683658175)
(481183.9999999992,0.30634682658670664)
(484202.9999999992,0.30534732633683165)
(492266.999999999,0.3043478260869566)
(492437.99999999907,0.30334832583708154)
(498068.99999999994,0.3023488255872065)
(500801.99999999895,0.3013493253373314)
(502022.999999999,0.30034982508745633)
(502045.99999999977,0.2993503248375813)
(502620.9999999989,0.2983508245877061)
(502939.9999999998,0.29735132433783107)
(503557.0000000003,0.296351824087956)
(507037.9999999996,0.295352323838081)
(535673.9999999998,0.29435282358820597)
(540084.,0.29335332333833086)
(542399.9999999997,0.29235382308845587)
(549133.9999999994,0.29135432283858076)
(556477.9999999994,0.29035482258870576)
(557491.9999999987,0.2893553223388307)
(561881.9999999998,0.28835582208895555)
(572786.9999999991,0.28735632183908044)
(573593.999999999,0.28635682158920545)
(582475.9999999988,0.2853573213393304)
(583393.999999999,0.2843578210894553)
(584811.0000000002,0.28335832083958024)
(590987.9999999998,0.28235882058970524)
(595966.9999999991,0.28135932033983013)
(597220.,0.2803598200899551)
(597686.9999999995,0.2793603198400801)
(600748.999999999,0.27836081959020487)
(606166.9999999991,0.2773613193403298)
(609538.9999999995,0.2763618190904548)
(612626.9999999988,0.2753623188405797)
(615437.9999999994,0.2743628185907047)
(617688.,0.27336331834082966)
(625415.9999999997,0.2723638180909546)
(630961.9999999994,0.27136431784107956)
(636864.9999999992,0.27036481759120445)
(639389.9999999991,0.26936531734132946)
(641111.9999999991,0.2683658170914544)
(641772.9999999987,0.26736631684157924)
(643750.9999999985,0.26636681659170414)
(643908.9999999993,0.2653673163418291)
(645496.9999999997,0.26436781609195403)
(650943.9999999985,0.26336831584207904)
(657464.9999999995,0.262368815592204)
(666985.9999999993,0.26136931534232893)
(671403.9999999993,0.2603698150924539)
(672989.0000000003,0.2593703148425788)
(678496.9999999994,0.2583708145927037)
(681909.0000000002,0.25737131434282856)
(687296.9999999984,0.25637181409295356)
(689811.9999999995,0.2553723138430785)
(695240.9999999992,0.25437281359320346)
(696077.9999999991,0.25337331334332835)
(698736.999999999,0.25237381309345336)
(712273.9999999983,0.2513743128435783)
(719090.9999999993,0.25037481259370326)
(725026.9999999997,0.24937531234382818)
(745760.9999999986,0.2483758120939531)
(747328.9999999988,0.2473763118440779)
(752805.9999999999,0.24637681159420294)
(774021.9999999986,0.24537731134432786)
(782287.9999999988,0.24437781109445283)
(796036.999999999,0.24337831084457778)
(811281.9999999995,0.24237881059470273)
(827739.9999999979,0.2413793103448277)
(833250.9999999992,0.2403798100949526)
(834052.9999999985,0.23938030984507752)
(850094.9999999998,0.23838080959520253)
(852877.9999999995,0.23738130934532733)
(857040.9999999985,0.23638180909545226)
(857377.9999999993,0.23538230884557726)
(860478.,0.2343828085957022)
(862780.9999999992,0.23338330834582713)
(884762.999999999,0.23238380809595205)
(885439.999999998,0.231384307846077)
(898962.9999999997,0.23038480759620197)
(900914.9999999995,0.2293853073463269)
(906772.9999999986,0.22838580709645187)
(909623.9999999981,0.22738630684657682)
(921096.9999999993,0.22638680659670163)
(922616.9999999988,0.2253873063468266)
(938285.999999999,0.22438780609695155)
(941462.9999999976,0.22338830584707647)
(963979.9999999999,0.22238880559720148)
(974504.9999999992,0.22138930534732637)
(975553.9999999988,0.22038980509745137)
(979770.9999999993,0.2193903048475763)
(981239.,0.21839080459770124)
(986882.9999999983,0.2173913043478262)
(999778.9999999993,0.21639180409795103)
(1.0157499999999987e6,0.21539230384807598)
(1.0203589999999977e6,0.21439280359820095)
(1.0345659999999991e6,0.21339330334832587)
(1.044128e6,0.21239380309845085)
(1.0503439999999986e6,0.21139430284857574)
(1.050393999999999e6,0.21039480259870075)
(1.060567999999999e6,0.20939530234882567)
(1.0630009999999977e6,0.2083958020989506)
(1.064098999999997e6,0.20739630184907556)
(1.0699289999999984e6,0.2063968015992004)
(1.0751169999999981e6,0.20539730134932532)
(1.082650999999999e6,0.2043978010994503)
(1.0834859999999972e6,0.20339830084957525)
(1.0845939999999995e6,0.20239880059970022)
(1.1396639999999986e6,0.20139930034982514)
(1.1416969999999974e6,0.20039980009995012)
(1.142101999999998e6,0.19940029985007504)
(1.1433369999999974e6,0.1984007996002)
(1.197358e6,0.19740129935032494)
(1.1986759999999972e6,0.19640179910044978)
(1.2032719999999974e6,0.19540229885057472)
(1.2071219999999993e6,0.1944027986006997)
(1.2309569999999977e6,0.1934032983508246)
(1.2334569999999988e6,0.19240379810094954)
(1.2659009999999972e6,0.19140429785107452)
(1.2702409999999981e6,0.1904047976011995)
(1.2734320000000002e6,0.18940529735132441)
(1.2738829999999984e6,0.1884057971014494)
(1.2771329999999984e6,0.1874062968515743)
(1.3085359999999972e6,0.18640679660169923)
(1.3144509999999981e6,0.18540729635182407)
(1.3218059999999977e6,0.18440779610194905)
(1.327221e6,0.183408295852074)
(1.3395909999999974e6,0.18240879560219891)
(1.3599659999999963e6,0.1814092953523239)
(1.3839919999999972e6,0.18040979510244887)
(1.3864079999999974e6,0.1794102948525738)
(1.400350999999997e6,0.17841079460269874)
(1.410753999999998e6,0.17741129435282368)
(1.4154989999999974e6,0.1764117941029486)
(1.4208129999999981e6,0.17541229385307347)
(1.4270909999999986e6,0.1744127936031984)
(1.4478059999999986e6,0.17341329335332337)
(1.4783079999999984e6,0.1724137931034483)
(1.5004729999999988e6,0.17141429285357324)
(1.5207929999999986e6,0.1704147926036982)
(1.5335959999999993e6,0.1694152923538232)
(1.5589279999999998e6,0.1684157921039481)
(1.6269439999999995e6,0.16741629185407308)
(1.639999999999997e6,0.166416791604198)
(1.6833479999999972e6,0.16541729135432284)
(1.7230129999999963e6,0.1644177911044478)
(1.735025999999998e6,0.16341829085457274)
(1.7407239999999967e6,0.16241879060469772)
(1.7626199999999972e6,0.16141929035482266)
(1.7809079999999974e6,0.16041979010494758)
(1.8264709999999967e6,0.15942028985507253)
(1.8270839999999963e6,0.1584207896051975)
(1.875621999999996e6,0.15742128935532243)
(1.9534079999999965e6,0.15642178910544738)
(2.007922999999999e6,0.15542228885557222)
(2.008106999999997e6,0.15442278860569716)
(2.0325129999999998e6,0.1534232883558221)
(2.0723069999999967e6,0.1524237881059471)
(2.0893309999999988e6,0.151424287856072)
(2.159858999999999e6,0.15042478760619693)
(2.216849999999995e6,0.14942528735632193)
(2.2396909999999944e6,0.14842578710644685)
(2.2739479999999995e6,0.14742628685657183)
(2.2783459999999986e6,0.14642678660669672)
(2.314901999999994e6,0.14542728635682167)
(2.3237909999999967e6,0.14442778610694654)
(2.399476999999997e6,0.14342828585707149)
(2.4224259999999935e6,0.14242878560719643)
(2.437716e6,0.14142928535732135)
(2.446005999999999e6,0.14042978510744633)
(2.480162999999998e6,0.13943028485757128)
(2.497068999999996e6,0.1384307846076962)
(2.5129129999999986e6,0.13743128435782118)
(2.537171000000001e6,0.13643178410794612)
(2.549165999999996e6,0.13543228385807107)
(2.558852999999992e6,0.1344327836081959)
(2.5611149999999953e6,0.1334332833583209)
(2.5668579999999953e6,0.13243378310844578)
(2.600903999999993e6,0.13143428285857076)
(2.6484339999999986e6,0.1304347826086957)
(2.6551569999999953e6,0.1294352823588206)
(2.6677169999999953e6,0.12843578210894557)
(2.719224999999996e6,0.12743628185907055)
(2.7476349999999935e6,0.12643678160919553)
(2.8348979999999967e6,0.12543728135932042)
(2.897289999999992e6,0.12443778110944527)
(3.103029999999998e6,0.12343828085957023)
(3.1226399999999944e6,0.12243878060969518)
(3.173764999999993e6,0.12143928035982013)
(3.1772880000000005e6,0.12043978010994508)
(3.1872339999999963e6,0.11944027986007004)
(3.2178959999999963e6,0.11844077961019496)
(3.268017999999998e6,0.11744127936031992)
(3.328887999999998e6,0.11644177911044487)
(3.4521359999999967e6,0.1154422788605698)
(3.4643449999999944e6,0.11444277861069467)
(3.4828889999999977e6,0.11344327836081959)
(3.508475999999997e6,0.11244377811094455)
(3.6650849999999986e6,0.11144427786106949)
(3.6795219999999977e6,0.11044477761119444)
(3.69044199999999e6,0.10944527736131937)
(3.7211169999999986e6,0.10844577711144432)
(3.7844549999999944e6,0.10744627686156931)
(3.78889899999999e6,0.1064467766116942)
(3.9248159999999935e6,0.10544727636181918)
(3.982917999999998e6,0.10444777611194406)
(4.047396999999992e6,0.10344827586206895)
(4.1217539999999916e6,0.1024487756121939)
(4.206973e6,0.10144927536231886)
(4.3027149999999935e6,0.1004497751124438)
(4.313440999999996e6,0.09945027486256877)
(4.4672159999999935e6,0.09845077461269372)
(4.48972899999999e6,0.09745127436281868)
(4.621024999999992e6,0.09645177411294358)
(4.654071999999991e6,0.09545227386306857)
(4.655904999999995e6,0.0944527736131935)
(4.7843309999999935e6,0.09345327336331832)
(4.855724999999992e6,0.09245377311344329)
(5.046954999999997e6,0.09145427286356825)
(5.130644999999988e6,0.09045477261369322)
(5.298675999999995e6,0.08945527236381814)
(5.429710999999996e6,0.08845577211394309)
(5.672780999999992e6,0.08745627186406803)
(5.724580999999999e6,0.08645677161419298)
(5.740455999999985e6,0.08545727136431795)
(5.88296799999999e6,0.08445777111444286)
(6.035603999999994e6,0.08345827086456774)
(6.26670199999998e6,0.08245877061469267)
(6.274191999999986e6,0.08145927036481762)
(6.419934999999991e6,0.08045977011494256)
(6.4281449999999935e6,0.07946026986506753)
(6.587468999999984e6,0.07846076961519247)
(6.634801999999989e6,0.07746126936531741)
(7.031345999999996e6,0.07646176911544235)
(7.449901999999987e6,0.07546226886556733)
(7.459629000000001e6,0.07446276861569225)
(7.489996999999991e6,0.0734632683658171)
(7.631927999999991e6,0.07246376811594203)
(7.660185999999992e6,0.071464267866067)
(7.6952039999999795e6,0.07046476761619191)
(7.93100899999999e6,0.06946526736631688)
(8.241719999999983e6,0.06846576711644185)
(8.301174999999985e6,0.06746626686656676)
(8.867002999999983e6,0.06646676661669174)
(8.881193999999978e6,0.06546726636681667)
(9.518114999999978e6,0.06446776611694162)
(9.625944999999987e6,0.06346826586706644)
(9.67540399999999e6,0.062468765617191425)
(9.737935999999985e6,0.061469265367316374)
(1.0415295999999998e7,0.06046976511744132)
(1.041643299999997e7,0.059470264867566236)
(1.0927562999999993e7,0.058470764617691205)
(1.1076682999999981e7,0.057471264367816154)
(1.1173665999999996e7,0.056471764117941074)
(1.167387399999998e7,0.05547226386806606)
(1.285319599999998e7,0.05447276361819099)
(1.2969354999999981e7,0.05347326336831592)
(1.3032968000000007e7,0.05247376311844079)
(1.3301700999999985e7,0.05147426286856573)
(1.3711356999999955e7,0.050474762618690674)
(1.4128501999999952e7,0.04947526236881563)
(1.4236572000000006e7,0.04847576211894056)
(1.4733503999999953e7,0.04747626186906551)
(1.585697799999999e7,0.046476761619190475)
(1.5899337999999952e7,0.04547726136931543)
(1.6222533999999953e7,0.04447776111944036)
(1.6485753999999965e7,0.04347826086956531)
(1.7193357999999966e7,0.04247876061969013)
(1.8045960999999963e7,0.041479260369815106)
(1.9685219999999993e7,0.04047976011994004)
(2.2122366000000015e7,0.039480259870064996)
(2.2624316999999966e7,0.03848075962018995)
(2.291499099999996e7,0.03748125937031489)
(2.4879518e7,0.03648175912043984)
(2.5290705999999933e7,0.035482258870564796)
(2.899932499999994e7,0.034482758620689745)
(3.4834328999999985e7,0.033483258370814686)
(3.5812630999999925e7,0.03248375812093951)
(3.8029890999999985e7,0.03148425787106447)
(3.929784799999989e7,0.03048475762118942)
(4.3918787999999925e7,0.02948525737131437)
(4.398916499999998e7,0.028485757121439307)
(4.533406499999993e7,0.027486256871564255)
(4.590136099999985e7,0.02648675662168921)
(4.8469788000000015e7,0.02548725637181416)
};

\addplot [
color=black,
solid,
]
coordinates{
(332.9999999999999,0.999000499750125)
(492.9999999999997,0.9980009995002499)
(494.99999999999966,0.9970014992503748)
(505.,0.9960019990004998)
(512.9999999999994,0.9950024987506247)
(528.9999999999999,0.9940029985007496)
(582.0000000000002,0.9930034982508745)
(594.9999999999997,0.9920039980009995)
(599.9999999999997,0.9910044977511244)
(614.9999999999994,0.9900049975012494)
(620.,0.9890054972513743)
(621.9999999999994,0.9880059970014993)
(657.9999999999997,0.9870064967516242)
(666.9999999999995,0.9860069965017492)
(667.9999999999995,0.9850074962518741)
(667.9999999999995,0.984007996001999)
(689.9999999999991,0.9830084957521239)
(690.9999999999994,0.9820089955022488)
(691.9999999999995,0.9810094952523738)
(696.9999999999995,0.9800099950024987)
(696.9999999999995,0.9790104947526237)
(723.9999999999995,0.9780109945027486)
(727.9999999999992,0.9770114942528736)
(746.9999999999995,0.9760119940029985)
(746.9999999999995,0.9750124937531235)
(748.9999999999995,0.9740129935032483)
(750.9999999999994,0.9730134932533733)
(754.9999999999995,0.9720139930034982)
(766.9999999999995,0.9710144927536232)
(774.9999999999998,0.9700149925037481)
(779.9999999999999,0.9690154922538731)
(782.9999999999993,0.968015992003998)
(783.9999999999992,0.967016491754123)
(794.9999999999995,0.9660169915042479)
(803.9999999999998,0.9650174912543729)
(808.9999999999991,0.9640179910044977)
(809.9999999999995,0.9630184907546226)
(812.9999999999989,0.9620189905047476)
(818.9999999999994,0.9610194902548725)
(820.999999999999,0.9600199900049975)
(822.9999999999992,0.9590204897551224)
(825.9999999999995,0.9580209895052474)
(834.9999999999991,0.9570214892553723)
(835.9999999999998,0.9560219890054973)
(836.9999999999992,0.9550224887556222)
(857.9999999999997,0.9540229885057472)
(858.9999999999993,0.953023488255872)
(860.9999999999995,0.952023988005997)
(864.9999999999991,0.9510244877561219)
(864.9999999999991,0.9500249875062469)
(866.9999999999993,0.9490254872563718)
(872.9999999999995,0.9480259870064968)
(874.999999999999,0.9470264867566217)
(875.9999999999997,0.9460269865067467)
(878.,0.9450274862568716)
(880.9999999999995,0.9440279860069964)
(886.9999999999987,0.9430284857571214)
(887.9999999999998,0.9420289855072463)
(890.9999999999993,0.9410294852573713)
(894.9999999999992,0.9400299850074962)
(901.9999999999998,0.9390304847576212)
(907.9999999999998,0.9380309845077461)
(917.9999999999997,0.9370314842578711)
(924.9999999999987,0.936031984007996)
(926.9999999999993,0.935032483758121)
(933.9999999999994,0.9340329835082459)
(939.9999999999993,0.9330334832583709)
(945.9999999999991,0.9320339830084957)
(954.9999999999991,0.9310344827586207)
(956.9999999999991,0.9300349825087456)
(957.9999999999992,0.9290354822588706)
(959.9999999999991,0.9280359820089955)
(959.9999999999991,0.9270364817591205)
(962.9999999999999,0.9260369815092454)
(963.9999999999992,0.9250374812593704)
(966.999999999999,0.9240379810094953)
(966.999999999999,0.9230384807596201)
(978.0000000000002,0.9220389805097451)
(978.0000000000002,0.92103948025987)
(983.9999999999997,0.920039980009995)
(988.9999999999997,0.9190404797601199)
(993.9999999999998,0.9180409795102449)
(1000.9999999999993,0.9170414792603698)
(1001.9999999999995,0.9160419790104948)
(1001.9999999999995,0.9150424787606197)
(1003.9999999999989,0.9140429785107447)
(1007.,0.9130434782608696)
(1012.9999999999989,0.9120439780109945)
(1014.999999999999,0.9110444777611194)
(1028.9999999999989,0.9100449775112444)
(1028.9999999999989,0.9090454772613693)
(1031.9999999999989,0.9080459770114943)
(1036.9999999999995,0.9070464767616192)
(1037.9999999999995,0.9060469765117442)
(1037.9999999999995,0.9050474762618691)
(1037.9999999999995,0.904047976011994)
(1041.9999999999995,0.9030484757621189)
(1042.999999999999,0.9020489755122438)
(1046.9999999999998,0.9010494752623688)
(1054.9999999999998,0.9000499750124937)
(1057.9999999999989,0.8990504747626187)
(1061.9999999999989,0.8980509745127436)
(1066.9999999999995,0.8970514742628686)
(1068.9999999999995,0.8960519740129935)
(1071.9999999999995,0.8950524737631185)
(1071.9999999999995,0.8940529735132434)
(1079.9999999999993,0.8930534732633684)
(1088.999999999999,0.8920539730134933)
(1093.9999999999993,0.8910544727636182)
(1093.9999999999993,0.8900549725137431)
(1097.999999999999,0.889055472263868)
(1098.9999999999986,0.888055972013993)
(1101.9999999999989,0.887056471764118)
(1101.9999999999989,0.8860569715142429)
(1103.9999999999993,0.8850574712643678)
(1103.9999999999993,0.8840579710144928)
(1103.9999999999993,0.8830584707646177)
(1105.999999999999,0.8820589705147426)
(1107.,0.8810594702648675)
(1116.9999999999995,0.8800599700149925)
(1117.9999999999998,0.8790604697651174)
(1119.9999999999986,0.8780609695152424)
(1126.9999999999998,0.8770614692653673)
(1127.9999999999998,0.8760619690154923)
(1139.999999999999,0.8750624687656172)
(1141.,0.8740629685157422)
(1141.9999999999993,0.8730634682658671)
(1148.9999999999995,0.8720639680159921)
(1154.999999999999,0.871064467766117)
(1159.999999999999,0.8700649675162418)
(1165.9999999999989,0.8690654672663668)
(1174.,0.8680659670164917)
(1174.,0.8670664667666167)
(1183.,0.8660669665167416)
(1186.,0.8650674662668666)
(1188.0000000000002,0.8640679660169915)
(1188.9999999999986,0.8630684657671164)
(1193.9999999999998,0.8620689655172413)
(1196.9999999999984,0.8610694652673663)
(1198.9999999999989,0.8600699650174912)
(1200.9999999999986,0.8590704647676162)
(1206.9999999999998,0.8580709645177411)
(1206.9999999999998,0.8570714642678661)
(1209.9999999999982,0.856071964017991)
(1224.9999999999989,0.855072463768116)
(1224.9999999999989,0.8540729635182409)
(1225.9999999999989,0.8530734632683659)
(1226.9999999999993,0.8520739630184908)
(1227.999999999999,0.8510744627686158)
(1232.9999999999993,0.8500749625187406)
(1241.9999999999995,0.8490754622688655)
(1242.999999999999,0.8480759620189905)
(1242.999999999999,0.8470764617691154)
(1248.9999999999993,0.8460769615192404)
(1248.9999999999993,0.8450774612693653)
(1251.9999999999986,0.8440779610194903)
(1257.9999999999982,0.8430784607696152)
(1263.9999999999993,0.8420789605197401)
(1265.9999999999993,0.841079460269865)
(1269.9999999999998,0.84007996001999)
(1269.9999999999998,0.8390804597701149)
(1272.,0.8380809595202399)
(1280.9999999999984,0.8370814592703648)
(1281.9999999999995,0.8360819590204898)
(1285.,0.8350824587706147)
(1288.9999999999986,0.8340829585207397)
(1289.9999999999995,0.8330834582708646)
(1297.9999999999986,0.8320839580209896)
(1299.999999999999,0.8310844577711145)
(1303.9999999999989,0.8300849575212395)
(1304.9999999999995,0.8290854572713643)
(1305.9999999999986,0.8280859570214892)
(1311.9999999999982,0.8270864567716142)
(1315.9999999999995,0.8260869565217391)
(1317.9999999999995,0.8250874562718641)
(1319.999999999999,0.824087956021989)
(1342.0000000000002,0.823088455772114)
(1344.9999999999986,0.8220889555222388)
(1350.9999999999993,0.8210894552723638)
(1356.9999999999993,0.8200899550224887)
(1357.9999999999989,0.8190904547726137)
(1363.0000000000002,0.8180909545227386)
(1364.9999999999998,0.8170914542728636)
(1368.9999999999984,0.8160919540229885)
(1372.9999999999984,0.8150924537731135)
(1372.9999999999984,0.8140929535232384)
(1374.999999999999,0.8130934532733634)
(1374.999999999999,0.8120939530234883)
(1381.999999999999,0.8110944527736133)
(1384.9999999999986,0.8100949525237382)
(1388.9999999999998,0.809095452273863)
(1395.9999999999998,0.808095952023988)
(1407.9999999999995,0.8070964517741129)
(1409.9999999999993,0.8060969515242379)
(1411.,0.8050974512743628)
(1418.999999999999,0.8040979510244878)
(1421.9999999999982,0.8030984507746127)
(1422.9999999999993,0.8020989505247377)
(1424.9999999999998,0.8010994502748625)
(1435.9999999999995,0.8000999500249875)
(1436.999999999999,0.7991004497751124)
(1444.9999999999995,0.7981009495252374)
(1445.999999999999,0.7971014492753623)
(1446.9999999999986,0.7961019490254873)
(1453.9999999999982,0.7951024487756122)
(1455.,0.7941029485257372)
(1457.999999999999,0.7931034482758621)
(1460.9999999999995,0.792103948025987)
(1460.9999999999995,0.791104447776112)
(1462.9999999999995,0.790104947526237)
(1471.0000000000005,0.7891054472763619)
(1475.9999999999984,0.7881059470264867)
(1478.9999999999995,0.7871064467766117)
(1480.9999999999989,0.7861069465267366)
(1481.999999999998,0.7851074462768616)
(1481.999999999998,0.7841079460269865)
(1484.9999999999995,0.7831084457771115)
(1484.9999999999995,0.7821089455272364)
(1487.9999999999982,0.7811094452773613)
(1488.9999999999993,0.7801099450274862)
(1490.9999999999984,0.7791104447776112)
(1499.9999999999989,0.7781109445277361)
(1504.999999999999,0.777111444277861)
(1514.999999999999,0.776111944027986)
(1515.9999999999998,0.775112443778111)
(1517.999999999998,0.7741129435282359)
(1518.9999999999989,0.7731134432783608)
(1523.9999999999993,0.7721139430284858)
(1525.,0.7711144427786107)
(1528.999999999999,0.7701149425287357)
(1532.9999999999993,0.7691154422788606)
(1534.9999999999984,0.7681159420289855)
(1536.9999999999989,0.7671164417791104)
(1539.9999999999986,0.7661169415292354)
(1541.999999999998,0.7651174412793603)
(1547.9999999999989,0.7641179410294853)
(1547.9999999999989,0.7631184407796102)
(1550.9999999999989,0.7621189405297352)
(1558.999999999999,0.7611194402798601)
(1560.,0.760119940029985)
(1561.9999999999989,0.7591204397801099)
(1580.,0.7581209395302348)
(1580.,0.7571214392803598)
(1585.999999999998,0.7561219390304847)
(1590.9999999999989,0.7551224387806097)
(1590.9999999999989,0.7541229385307346)
(1592.9999999999986,0.7531234382808596)
(1598.9999999999995,0.7521239380309845)
(1599.9999999999993,0.7511244377811095)
(1604.,0.7501249375312344)
(1624.9999999999984,0.7491254372813594)
(1627.9999999999982,0.7481259370314843)
(1645.9999999999986,0.7471264367816093)
(1648.0000000000002,0.7461269365317341)
(1648.9999999999986,0.7451274362818591)
(1649.9999999999982,0.744127936031984)
(1656.9999999999989,0.743128435782109)
(1662.9999999999986,0.7421289355322339)
(1669.9999999999984,0.7411294352823588)
(1670.9999999999989,0.7401299350324837)
(1674.999999999998,0.7391304347826086)
(1675.999999999998,0.7381309345327336)
(1678.9999999999989,0.7371314342828585)
(1680.9999999999998,0.7361319340329835)
(1687.9999999999989,0.7351324337831084)
(1702.9999999999995,0.7341329335332334)
(1703.9999999999986,0.7331334332833583)
(1704.999999999999,0.7321339330334833)
(1705.9999999999993,0.7311344327836082)
(1709.999999999999,0.7301349325337332)
(1709.999999999999,0.7291354322838581)
(1710.9999999999984,0.7281359320339831)
(1723.9999999999984,0.727136431784108)
(1726.9999999999989,0.7261369315342329)
(1726.9999999999989,0.7251374312843578)
(1729.9999999999984,0.7241379310344828)
(1730.9999999999986,0.7231384307846077)
(1731.999999999999,0.7221389305347327)
(1737.9999999999995,0.7211394302848576)
(1742.9999999999986,0.7201399300349824)
(1760.9999999999986,0.7191404297851074)
(1762.9999999999984,0.7181409295352323)
(1765.9999999999984,0.7171414292853573)
(1768.9999999999986,0.7161419290354822)
(1770.9999999999989,0.7151424287856072)
(1776.9999999999986,0.7141429285357321)
(1783.9999999999989,0.7131434282858571)
(1786.9999999999977,0.712143928035982)
(1791.9999999999986,0.711144427786107)
(1794.9999999999989,0.7101449275362319)
(1797.9999999999982,0.7091454272863569)
(1799.9999999999998,0.7081459270364818)
(1800.999999999998,0.7071464267866068)
(1801.9999999999977,0.7061469265367317)
(1803.999999999998,0.7051474262868566)
(1803.999999999998,0.7041479260369815)
(1806.9999999999984,0.7031484257871065)
(1817.9999999999982,0.7021489255372314)
(1821.0000000000002,0.7011494252873564)
(1822.999999999998,0.7001499250374812)
(1826.999999999998,0.6991504247876061)
(1832.999999999998,0.6981509245377311)
(1846.999999999998,0.697151424287856)
(1851.9999999999993,0.696151924037981)
(1852.9999999999977,0.6951524237881059)
(1852.9999999999977,0.6941529235382309)
(1853.9999999999989,0.6931534232883558)
(1853.9999999999989,0.6921539230384808)
(1855.9999999999995,0.6911544227886057)
(1857.9999999999986,0.6901549225387307)
(1866.9999999999977,0.6891554222888556)
(1870.999999999998,0.6881559220389806)
(1871.9999999999975,0.6871564217891055)
(1874.9999999999977,0.6861569215392305)
(1878.9999999999973,0.6851574212893553)
(1880.9999999999986,0.6841579210394803)
(1882.9999999999989,0.6831584207896052)
(1887.9999999999975,0.6821589205397302)
(1900.9999999999982,0.6811594202898551)
(1905.0000000000002,0.68015992003998)
(1907.9999999999986,0.6791604197901049)
(1907.9999999999986,0.6781609195402298)
(1910.9999999999984,0.6771614192903548)
(1912.999999999998,0.6761619190404797)
(1921.999999999998,0.6751624187906047)
(1922.999999999998,0.6741629185407296)
(1926.9999999999982,0.6731634182908546)
(1926.9999999999982,0.6721639180409795)
(1934.9999999999998,0.6711644177911045)
(1938.9999999999989,0.6701649175412294)
(1941.9999999999995,0.6691654172913544)
(1965.9999999999993,0.6681659170414793)
(1971.9999999999993,0.6671664167916043)
(1980.9999999999982,0.6661669165417292)
(1992.9999999999982,0.6651674162918542)
(1995.9999999999998,0.664167916041979)
(2002.9999999999986,0.663168415792104)
(2002.9999999999986,0.6621689155422289)
(2004.999999999999,0.6611694152923538)
(2010.9999999999984,0.6601699150424788)
(2011.9999999999982,0.6591704147926036)
(2013.9999999999982,0.6581709145427286)
(2016.9999999999973,0.6571714142928535)
(2018.9999999999993,0.6561719140429785)
(2021.9999999999986,0.6551724137931034)
(2025.9999999999982,0.6541729135432284)
(2034.999999999997,0.6531734132933533)
(2035.9999999999984,0.6521739130434783)
(2042.9999999999984,0.6511744127936032)
(2045.9999999999982,0.6501749125437282)
(2053.9999999999986,0.6491754122938531)
(2053.9999999999986,0.6481759120439781)
(2054.999999999998,0.647176411794103)
(2060.999999999999,0.646176911544228)
(2065.9999999999986,0.6451774112943529)
(2071.0000000000005,0.6441779110444777)
(2071.999999999999,0.6431784107946027)
(2077.999999999999,0.6421789105447276)
(2077.999999999999,0.6411794102948527)
(2081.999999999998,0.6401799100449775)
(2089.999999999999,0.6391804097951024)
(2098.9999999999986,0.6381809095452273)
(2104.9999999999973,0.6371814092953523)
(2104.9999999999973,0.6361819090454772)
(2114.9999999999973,0.6351824087956023)
(2117.,0.6341829085457271)
(2117.,0.6331834082958521)
(2121.999999999999,0.632183908045977)
(2122.9999999999977,0.631184407796102)
(2125.999999999998,0.6301849075462269)
(2125.999999999998,0.6291854072963519)
(2129.9999999999973,0.6281859070464768)
(2130.9999999999977,0.6271864067966018)
(2131.999999999999,0.6261869065467267)
(2133.999999999999,0.6251874062968517)
(2135.9999999999995,0.6241879060469766)
(2138.9999999999995,0.6231884057971014)
(2152.9999999999986,0.6221889055472264)
(2155.9999999999986,0.6211894052973513)
(2159.999999999997,0.6201899050474763)
(2170.0000000000005,0.6191904047976013)
(2173.999999999999,0.6181909045477261)
(2176.999999999998,0.617191404297851)
(2176.999999999998,0.616191904047976)
(2179.999999999999,0.6151924037981009)
(2181.9999999999977,0.6141929035482259)
(2191.9999999999986,0.6131934032983508)
(2191.9999999999986,0.6121939030484758)
(2193.9999999999986,0.6111944027986007)
(2207.9999999999986,0.6101949025487257)
(2208.999999999998,0.6091954022988506)
(2210.999999999998,0.6081959020489756)
(2214.9999999999995,0.6071964017991005)
(2222.9999999999977,0.6061969015492255)
(2224.9999999999995,0.6051974012993504)
(2226.,0.6041979010494753)
(2226.9999999999973,0.6031984007996002)
(2231.9999999999977,0.6021989005497251)
(2232.9999999999977,0.6011994002998501)
(2237.9999999999977,0.600199900049975)
(2237.9999999999977,0.5992003998001)
(2245.,0.5982008995502248)
(2255.9999999999977,0.5972013993003498)
(2274.0000000000005,0.5962018990504747)
(2274.9999999999986,0.5952023988005997)
(2280.9999999999964,0.5942028985507246)
(2303.9999999999995,0.5932033983008496)
(2303.9999999999995,0.5922038980509745)
(2323.9999999999977,0.5912043978010995)
(2327.9999999999964,0.5902048975512244)
(2328.999999999998,0.5892053973013494)
(2332.999999999998,0.5882058970514743)
(2333.9999999999986,0.5872063968015993)
(2343.999999999997,0.5862068965517242)
(2345.999999999998,0.5852073963018491)
(2347.999999999998,0.5842078960519742)
(2350.9999999999977,0.583208395802099)
(2350.9999999999977,0.5822088955522239)
(2358.9999999999977,0.5812093953023489)
(2359.9999999999986,0.5802098950524738)
(2365.9999999999977,0.5792103948025987)
(2372.9999999999977,0.5782108945527237)
(2373.9999999999995,0.5772113943028485)
(2374.9999999999986,0.5762118940529736)
(2375.999999999998,0.5752123938030984)
(2380.9999999999973,0.5742128935532234)
(2380.9999999999973,0.5732133933033483)
(2381.999999999997,0.5722138930534734)
(2381.999999999997,0.5712143928035982)
(2383.9999999999986,0.5702148925537233)
(2393.9999999999973,0.5692153923038481)
(2398.9999999999986,0.568215892053973)
(2403.9999999999986,0.567216391804098)
(2403.9999999999986,0.5662168915542231)
(2409.9999999999973,0.5652173913043479)
(2414.,0.5642178910544728)
(2419.,0.5632183908045978)
(2424.9999999999986,0.5622188905547226)
(2428.9999999999995,0.5612193903048476)
(2431.999999999999,0.5602198900549725)
(2431.999999999999,0.5592203898050975)
(2432.999999999998,0.5582208895552224)
(2446.999999999997,0.5572213893053473)
(2453.999999999999,0.5562218890554722)
(2456.999999999997,0.5552223888055972)
(2461.9999999999995,0.5542228885557221)
(2462.999999999998,0.553223388305847)
(2464.999999999998,0.5522238880559721)
(2485.999999999998,0.551224387806097)
(2502.999999999998,0.5502248875562219)
(2505.999999999999,0.5492253873063468)
(2508.0000000000005,0.5482258870564719)
(2532.999999999998,0.5472263868065967)
(2537.999999999998,0.5462268865567218)
(2540.,0.5452273863068468)
(2546.9999999999964,0.5442278860569716)
(2548.9999999999986,0.5432283858070965)
(2551.9999999999977,0.5422288855572215)
(2551.9999999999977,0.5412293853073463)
(2552.999999999997,0.5402298850574713)
(2553.999999999998,0.5392303848075962)
(2558.9999999999973,0.5382308845577212)
(2560.999999999998,0.5372313843078461)
(2565.9999999999995,0.536231884057971)
(2566.9999999999973,0.5352323838080959)
(2584.999999999999,0.5342328835582209)
(2585.999999999998,0.5332333833083458)
(2603.999999999997,0.5322338830584707)
(2603.999999999997,0.5312343828085957)
(2607.,0.5302348825587206)
(2620.999999999998,0.5292353823088456)
(2623.9999999999964,0.5282358820589705)
(2628.999999999998,0.5272363818090955)
(2629.999999999998,0.5262368815592204)
(2634.9999999999977,0.5252373813093454)
(2642.999999999997,0.5242378810594703)
(2656.999999999998,0.5232383808095953)
(2668.9999999999973,0.5222388805597202)
(2672.9999999999986,0.5212393803098451)
(2676.999999999998,0.52023988005997)
(2680.9999999999986,0.519240379810095)
(2683.9999999999977,0.5182408795602199)
(2695.9999999999977,0.5172413793103449)
(2704.9999999999986,0.5162418790604697)
(2718.9999999999973,0.5152423788105946)
(2719.999999999997,0.5142428785607196)
(2721.9999999999986,0.5132433783108445)
(2724.9999999999977,0.5122438780609695)
(2728.999999999999,0.5112443778110944)
(2730.,0.5102448775612194)
(2732.999999999998,0.5092453773113443)
(2737.9999999999973,0.5082458770614693)
(2743.9999999999973,0.5072463768115942)
(2746.999999999997,0.5062468765617192)
(2753.9999999999973,0.5052473763118441)
(2756.999999999999,0.5042478760619691)
(2765.9999999999977,0.503248375812094)
(2773.999999999997,0.502248875562219)
(2789.999999999999,0.5012493753123439)
(2794.9999999999986,0.5002498750624688)
(2794.9999999999986,0.4992503748125937)
(2801.9999999999964,0.4982508745627187)
(2802.9999999999977,0.4972513743128436)
(2802.9999999999977,0.4962518740629686)
(2824.9999999999977,0.4952523738130935)
(2825.9999999999986,0.49425287356321845)
(2836.999999999999,0.4932533733133433)
(2861.9999999999986,0.4922538730634683)
(2866.999999999998,0.49125437281359324)
(2876.999999999998,0.49025487256371814)
(2886.999999999997,0.4892553723138431)
(2887.999999999997,0.4882558720639681)
(2891.9999999999986,0.487256371814093)
(2896.9999999999986,0.48625687156421793)
(2915.9999999999986,0.4852573713143429)
(2921.9999999999995,0.4842578710644678)
(2922.9999999999995,0.4832583708145928)
(2924.9999999999995,0.48225887056471767)
(2925.9999999999995,0.4812593703148426)
(2932.9999999999964,0.48025987006496756)
(2934.9999999999964,0.4792603698150925)
(2936.9999999999973,0.4782608695652174)
(2938.9999999999995,0.47726136931534235)
(2940.9999999999986,0.47626186906546736)
(2943.999999999998,0.4752623688155923)
(2944.9999999999986,0.4742628685657172)
(2952.9999999999995,0.4732633683158422)
(2959.999999999998,0.47226386806596704)
(2966.9999999999973,0.471264367816092)
(2967.9999999999995,0.47026486756621694)
(2973.999999999997,0.46926536731634183)
(2983.9999999999964,0.4682658670664668)
(2988.999999999996,0.4672663668165917)
(2990.9999999999964,0.4662668665667167)
(2992.9999999999995,0.4652673663168417)
(2997.999999999994,0.46426786606696663)
(3005.999999999997,0.4632683658170916)
(3010.9999999999977,0.4622688655672164)
(3015.999999999999,0.46126936531734136)
(3015.999999999999,0.4602698650674663)
(3017.9999999999977,0.4592703648175912)
(3023.9999999999995,0.4582708645677162)
(3035.9999999999964,0.4572713643178411)
(3044.999999999995,0.45627186406796605)
(3051.9999999999964,0.45527236381809105)
(3065.999999999996,0.454272863568216)
(3075.9999999999973,0.4532733633183409)
(3078.9999999999955,0.4522738630684658)
(3082.999999999999,0.4512743628185907)
(3088.9999999999986,0.45027486256871563)
(3094.0000000000005,0.4492753623188406)
(3096.999999999998,0.4482758620689655)
(3118.999999999999,0.44727636181909053)
(3162.9999999999973,0.4462768615692155)
(3168.999999999997,0.4452773613193404)
(3168.999999999997,0.4442778610694653)
(3170.0000000000014,0.44327836081959027)
(3170.0000000000014,0.4422788605697152)
(3173.9999999999945,0.4412793603198401)
(3173.9999999999945,0.440279860069965)
(3180.9999999999955,0.43928035982009)
(3184.999999999999,0.4382808595702149)
(3195.,0.43728135932033985)
(3195.9999999999995,0.43628185907046485)
(3195.9999999999995,0.4352823588205898)
(3214.9999999999986,0.43428285857071475)
(3217.9999999999986,0.4332833583208397)
(3223.999999999999,0.43228385807096464)
(3223.999999999999,0.4312843578210895)
(3224.9999999999945,0.43028485757121443)
(3234.9999999999977,0.4292853573213393)
(3235.9999999999973,0.42828585707146427)
(3236.9999999999945,0.4272863568215893)
(3254.9999999999977,0.42628685657171417)
(3270.9999999999977,0.4252873563218391)
(3277.999999999996,0.42428785607196406)
(3290.9999999999955,0.423288355822089)
(3293.999999999995,0.422288855572214)
(3293.999999999995,0.4212893553223388)
(3296.999999999994,0.42028985507246375)
(3299.000000000001,0.41929035482258875)
(3299.000000000001,0.4182908545727137)
(3301.9999999999945,0.41729135432283865)
(3316.999999999997,0.4162918540729636)
(3322.999999999999,0.41529235382308854)
(3329.9999999999955,0.4142928535732135)
(3329.9999999999955,0.41329335332333844)
(3333.000000000001,0.4122938530734634)
(3333.000000000001,0.41129435282358817)
(3340.9999999999986,0.4102948525737132)
(3341.999999999998,0.40929535232383807)
(3346.,0.4082958520739631)
(3359.9999999999936,0.407296351824088)
(3394.999999999996,0.4062968515742129)
(3406.9999999999955,0.40529735132433786)
(3421.9999999999973,0.40429785107446287)
(3421.9999999999973,0.40329835082458776)
(3451.9999999999986,0.4022988505747127)
(3454.999999999997,0.4012993503248377)
(3462.0000000000014,0.4002998500749625)
(3462.0000000000014,0.39930034982508744)
(3463.000000000001,0.3983008495752124)
(3479.999999999995,0.3973013493253374)
(3506.9999999999986,0.3963018490754623)
(3524.9999999999973,0.3953023488255873)
(3531.9999999999973,0.39430284857571224)
(3540.9999999999977,0.3933033483258372)
(3546.9999999999973,0.39230384807596214)
(3567.999999999998,0.3913043478260871)
(3569.9999999999964,0.3903048475762119)
(3574.999999999996,0.38930534732633687)
(3576.9999999999977,0.38830584707646176)
(3592.9999999999964,0.38730634682658677)
(3595.999999999997,0.3863068465767117)
(3618.000000000001,0.38530734632683666)
(3630.9999999999955,0.3843078460769616)
(3631.9999999999964,0.38330834582708656)
(3635.0000000000023,0.3823088455772115)
(3666.9999999999964,0.3813093453273364)
(3670.,0.38030984507746124)
(3680.999999999996,0.3793103448275862)
(3684.9999999999986,0.37831084457771114)
(3688.999999999998,0.37731134432783614)
(3695.0000000000014,0.37631184407796103)
(3700.999999999995,0.37531234382808604)
(3704.9999999999977,0.374312843578211)
(3706.999999999998,0.37331334332833593)
(3706.999999999998,0.3723138430784608)
(3711.999999999996,0.3713143428285858)
(3716.9999999999964,0.37031484257871067)
(3735.9999999999986,0.36931534232883556)
(3749.0000000000005,0.3683158420789605)
(3753.9999999999945,0.3673163418290855)
(3765.999999999994,0.36631684157921046)
(3775.9999999999955,0.3653173413293354)
(3778.,0.36431784107946036)
(3787.9999999999936,0.36331834082958525)
(3788.999999999999,0.36231884057971026)
(3806.9999999999986,0.3613193403298352)
(3826.999999999993,0.36031984007996015)
(3827.9999999999973,0.35932033983008493)
(3833.9999999999945,0.35832083958020994)
(3838.999999999997,0.3573213393303349)
(3838.999999999997,0.35632183908045983)
(3846.999999999996,0.3553223388305847)
(3853.999999999997,0.3543228385807097)
(3863.,0.3533233383308347)
(3863.9999999999977,0.35232383808095963)
(3865.9999999999973,0.3513243378310845)
(3867.999999999997,0.3503248375812095)
(3883.9999999999995,0.34932533733133436)
(3887.9999999999936,0.3483258370814593)
(3888.999999999997,0.3473263368315842)
(3889.999999999996,0.3463268365817092)
(3920.999999999992,0.34532733633183416)
(3922.9999999999955,0.3443278360819591)
(3943.999999999995,0.34332833583208405)
(3950.999999999998,0.34232883558220895)
(3959.999999999999,0.3413293353323339)
(3962.9999999999977,0.34032983508245884)
(3966.9999999999973,0.33933033483258374)
(3982.999999999994,0.3383308345827087)
(3991.999999999996,0.3373313343328336)
(4018.9999999999936,0.3363318340829586)
(4029.9999999999973,0.33533233383308353)
(4043.9999999999936,0.3343328335832084)
(4076.9999999999945,0.3333333333333334)
(4081.9999999999923,0.3323338330834583)
(4111.9999999999945,0.3313343328335833)
(4130.999999999997,0.33033483258370827)
(4138.999999999992,0.3293353323338331)
(4153.000000000001,0.32833583208395806)
(4154.999999999994,0.327336331834083)
(4162.999999999994,0.32633683158420795)
(4189.999999999998,0.3253373313343329)
(4198.999999999998,0.3243378310844578)
(4220.,0.3233383308345828)
(4222.999999999994,0.32233883058470775)
(4238.000000000001,0.3213393303348327)
(4241.999999999999,0.32033983008495764)
(4245.000000000001,0.3193403298350824)
(4246.999999999999,0.31834082958520743)
(4254.999999999996,0.3173413293353323)
(4254.999999999996,0.3163418290854573)
(4258.999999999992,0.3153423288355823)
(4284.999999999999,0.31434282858570717)
(4287.9999999999945,0.3133433283358321)
(4287.9999999999945,0.31234382808595706)
(4301.999999999994,0.311344327836082)
(4306.999999999992,0.3103448275862071)
(4318.999999999995,0.30934532733633197)
(4358.999999999996,0.30834582708645675)
(4389.9999999999945,0.30734632683658175)
(4393.999999999997,0.30634682658670664)
(4405.999999999998,0.30534732633683165)
(4405.999999999998,0.3043478260869566)
(4408.000000000001,0.30334832583708154)
(4434.999999999998,0.3023488255872065)
(4436.999999999996,0.3013493253373314)
(4443.999999999996,0.30034982508745633)
(4472.999999999997,0.2993503248375813)
(4479.999999999995,0.2983508245877061)
(4481.999999999999,0.29735132433783107)
(4494.999999999999,0.296351824087956)
(4499.999999999998,0.295352323838081)
(4509.999999999998,0.29435282358820597)
(4526.,0.29335332333833086)
(4560.999999999995,0.29235382308845587)
(4565.999999999997,0.29135432283858076)
(4593.,0.29035482258870576)
(4597.999999999997,0.2893553223388307)
(4633.999999999998,0.28835582208895555)
(4641.999999999994,0.28735632183908044)
(4723.000000000002,0.28635682158920545)
(4763.9999999999945,0.2853573213393304)
(4774.999999999995,0.2843578210894553)
(4778.999999999998,0.28335832083958024)
(4784.9999999999945,0.28235882058970524)
(4790.,0.28135932033983013)
(4812.999999999996,0.2803598200899551)
(4817.999999999991,0.2793603198400801)
(4825.,0.27836081959020487)
(4827.999999999995,0.2773613193403298)
(4828.999999999998,0.2763618190904548)
(4843.999999999994,0.2753623188405797)
(4896.999999999994,0.2743628185907047)
(4913.9999999999945,0.27336331834082966)
(4915.000000000002,0.2723638180909546)
(4919.999999999997,0.27136431784107956)
(4923.9999999999945,0.27036481759120445)
(4924.999999999994,0.26936531734132946)
(4926.000000000002,0.2683658170914544)
(4926.000000000002,0.26736631684157924)
(4927.,0.26636681659170414)
(4948.999999999993,0.2653673163418291)
(4957.999999999995,0.26436781609195403)
(5001.999999999996,0.26336831584207904)
(5016.999999999995,0.262368815592204)
(5039.999999999996,0.26136931534232893)
(5061.999999999991,0.2603698150924539)
(5078.999999999997,0.2593703148425788)
(5092.999999999995,0.2583708145927037)
(5130.999999999994,0.25737131434282856)
(5156.000000000002,0.25637181409295356)
(5166.9999999999945,0.2553723138430785)
(5174.999999999999,0.25437281359320346)
(5183.000000000002,0.25337331334332835)
(5191.999999999995,0.25237381309345336)
(5203.999999999997,0.2513743128435783)
(5204.9999999999945,0.25037481259370326)
(5205.999999999993,0.24937531234382818)
(5209.999999999997,0.2483758120939531)
(5214.000000000001,0.2473763118440779)
(5225.9999999999945,0.24637681159420294)
(5231.999999999991,0.24537731134432786)
(5252.999999999996,0.24437781109445283)
(5263.999999999994,0.24337831084457778)
(5272.999999999998,0.24237881059470273)
(5290.99999999999,0.2413793103448277)
(5303.999999999997,0.2403798100949526)
(5317.000000000003,0.23938030984507752)
(5317.000000000003,0.23838080959520253)
(5345.999999999993,0.23738130934532733)
(5346.999999999991,0.23638180909545226)
(5371.000000000002,0.23538230884557726)
(5382.9999999999945,0.2343828085957022)
(5390.9999999999945,0.23338330834582713)
(5420.999999999997,0.23238380809595205)
(5432.999999999993,0.231384307846077)
(5455.999999999995,0.23038480759620197)
(5460.999999999995,0.2293853073463269)
(5491.999999999989,0.22838580709645187)
(5492.999999999989,0.22738630684657682)
(5546.999999999999,0.22638680659670163)
(5598.999999999993,0.2253873063468266)
(5604.999999999998,0.22438780609695155)
(5605.999999999996,0.22338830584707647)
(5663.999999999989,0.22238880559720148)
(5690.999999999993,0.22138930534732637)
(5699.999999999995,0.22038980509745137)
(5705.999999999995,0.2193903048475763)
(5742.999999999998,0.21839080459770124)
(5743.999999999988,0.2173913043478262)
(5753.999999999997,0.21639180409795103)
(5756.999999999995,0.21539230384807598)
(5759.999999999997,0.21439280359820095)
(5765.99999999999,0.21339330334832587)
(5775.9999999999945,0.21239380309845085)
(5784.999999999995,0.21139430284857574)
(5785.999999999989,0.21039480259870075)
(5812.,0.20939530234882567)
(5826.999999999999,0.2083958020989506)
(5838.999999999995,0.20739630184907556)
(5860.999999999991,0.2063968015992004)
(5930.999999999995,0.20539730134932532)
(5995.999999999989,0.2043978010994503)
(6035.999999999996,0.20339830084957525)
(6070.999999999992,0.20239880059970022)
(6189.999999999995,0.20139930034982514)
(6217.999999999996,0.20039980009995012)
(6222.999999999995,0.19940029985007504)
(6243.999999999996,0.1984007996002)
(6244.999999999989,0.19740129935032494)
(6251.000000000001,0.19640179910044978)
(6268.999999999995,0.19540229885057472)
(6325.999999999989,0.1944027986006997)
(6377.99999999999,0.1934032983508246)
(6380.999999999993,0.19240379810094954)
(6436.999999999997,0.19140429785107452)
(6452.999999999998,0.1904047976011995)
(6465.999999999991,0.18940529735132441)
(6527.999999999991,0.1884057971014494)
(6552.999999999995,0.1874062968515743)
(6604.999999999994,0.18640679660169923)
(6608.999999999992,0.18540729635182407)
(6620.999999999993,0.18440779610194905)
(6714.999999999987,0.183408295852074)
(6761.999999999995,0.18240879560219891)
(6786.999999999989,0.1814092953523239)
(6796.999999999999,0.18040979510244887)
(6801.9999999999945,0.1794102948525738)
(6805.999999999991,0.17841079460269874)
(6829.999999999996,0.17741129435282368)
(6847.,0.1764117941029486)
(6951.999999999993,0.17541229385307347)
(6977.999999999997,0.1744127936031984)
(7042.999999999992,0.17341329335332337)
(7068.999999999991,0.1724137931034483)
(7073.99999999999,0.17141429285357324)
(7097.999999999996,0.1704147926036982)
(7127.,0.1694152923538232)
(7135.999999999997,0.1684157921039481)
(7151.999999999999,0.16741629185407308)
(7175.999999999989,0.166416791604198)
(7176.999999999996,0.16541729135432284)
(7193.99999999999,0.1644177911044478)
(7253.999999999986,0.16341829085457274)
(7293.999999999991,0.16241879060469772)
(7328.999999999994,0.16141929035482266)
(7332.999999999998,0.16041979010494758)
(7487.999999999999,0.15942028985507253)
(7508.999999999997,0.1584207896051975)
(7514.99999999999,0.15742128935532243)
(7525.999999999991,0.15642178910544738)
(7541.999999999988,0.15542228885557222)
(7718.999999999999,0.15442278860569716)
(7728.999999999996,0.1534232883558221)
(7737.9999999999945,0.1524237881059471)
(7773.999999999986,0.151424287856072)
(7846.9999999999845,0.15042478760619693)
(7863.999999999991,0.14942528735632193)
(7929.999999999989,0.14842578710644685)
(7936.999999999993,0.14742628685657183)
(7967.999999999997,0.14642678660669672)
(8006.999999999995,0.14542728635682167)
(8007.999999999997,0.14442778610694654)
(8202.999999999995,0.14342828585707149)
(8232.999999999987,0.14242878560719643)
(8261.,0.14142928535732135)
(8293.999999999993,0.14042978510744633)
(8296.,0.13943028485757128)
(8363.99999999999,0.1384307846076962)
(8485.999999999989,0.13743128435782118)
(8656.999999999993,0.13643178410794612)
(8739.999999999985,0.13543228385807107)
(8786.999999999987,0.1344327836081959)
(8800.000000000002,0.1334332833583209)
(8800.999999999993,0.13243378310844578)
(8849.999999999985,0.13143428285857076)
(8960.99999999999,0.1304347826086957)
(9023.000000000002,0.1294352823588206)
(9069.999999999987,0.12843578210894557)
(9087.999999999995,0.12743628185907055)
(9107.999999999982,0.12643678160919553)
(9275.999999999998,0.12543728135932042)
(9339.999999999984,0.12443778110944527)
(9339.999999999984,0.12343828085957023)
(9379.999999999995,0.12243878060969518)
(9425.999999999989,0.12143928035982013)
(9473.999999999989,0.12043978010994508)
(9525.99999999999,0.11944027986007004)
(9652.999999999984,0.11844077961019496)
(9655.999999999993,0.11744127936031992)
(9675.999999999993,0.11644177911044487)
(9934.999999999987,0.1154422788605698)
(9938.999999999987,0.11444277861069467)
(10025.999999999978,0.11344327836081959)
(10061.999999999985,0.11244377811094455)
(10179.99999999999,0.11144427786106949)
(10278.999999999993,0.11044477761119444)
(10398.999999999993,0.10944527736131937)
(10489.999999999982,0.10844577711144432)
(10589.999999999998,0.10744627686156931)
(10676.999999999995,0.1064467766116942)
(10679.999999999996,0.10544727636181918)
(10742.999999999989,0.10444777611194406)
(10787.999999999984,0.10344827586206895)
(10832.999999999993,0.1024487756121939)
(11623.99999999999,0.10144927536231886)
(11661.99999999999,0.1004497751124438)
(11680.99999999999,0.09945027486256877)
(11719.999999999995,0.09845077461269372)
(11840.999999999985,0.09745127436281868)
(11865.000000000011,0.09645177411294358)
(12087.99999999999,0.09545227386306857)
(12165.000000000002,0.0944527736131935)
(12228.999999999985,0.09345327336331832)
(12354.999999999969,0.09245377311344329)
(12402.999999999995,0.09145427286356825)
(12547.999999999993,0.09045477261369322)
(12595.99999999998,0.08945527236381814)
(12603.000000000004,0.08845577211394309)
(13002.000000000002,0.08745627186406803)
(13118.999999999984,0.08645677161419298)
(13345.99999999999,0.08545727136431795)
(13565.999999999985,0.08445777111444286)
(13954.999999999998,0.08345827086456774)
(14534.000000000002,0.08245877061469267)
(14608.000000000013,0.08145927036481762)
(14635.999999999987,0.08045977011494256)
(14646.99999999999,0.07946026986506753)
(14718.99999999999,0.07846076961519247)
(14927.999999999998,0.07746126936531741)
(15008.99999999999,0.07646176911544235)
(15042.999999999993,0.07546226886556733)
(15447.999999999982,0.07446276861569225)
(15584.999999999964,0.0734632683658171)
(15703.99999999999,0.07246376811594203)
(15999.999999999976,0.071464267866067)
(16362.999999999996,0.07046476761619191)
(16469.99999999999,0.06946526736631688)
(16481.999999999956,0.06846576711644185)
(16665.999999999985,0.06746626686656676)
(16682.99999999998,0.06646676661669174)
(16903.,0.06546726636681667)
(17290.999999999985,0.06446776611694162)
(17323.99999999998,0.06346826586706644)
(18171.999999999967,0.062468765617191425)
(18223.000000000007,0.061469265367316374)
(18597.999999999978,0.06046976511744132)
(18743.,0.059470264867566236)
(19738.000000000007,0.058470764617691205)
(20166.99999999997,0.057471264367816154)
(20209.999999999967,0.056471764117941074)
(20504.00000000002,0.05547226386806606)
(20718.999999999985,0.05447276361819099)
(20798.999999999978,0.05347326336831592)
(21426.,0.05247376311844079)
(21863.99999999995,0.05147426286856573)
(22194.999999999967,0.050474762618690674)
(22319.999999999956,0.04947526236881563)
(22531.999999999953,0.04847576211894056)
(22690.999999999964,0.04747626186906551)
(22727.999999999996,0.046476761619190475)
(22965.999999999978,0.04547726136931543)
(23134.999999999975,0.04447776111944036)
(23169.000000000007,0.04347826086956531)
(23298.999999999985,0.04247876061969013)
(23588.999999999978,0.041479260369815106)
(24051.999999999993,0.04047976011994004)
(24617.000000000004,0.039480259870064996)
(26112.999999999996,0.03848075962018995)
(26319.000000000007,0.03748125937031489)
(26345.999999999985,0.03648175912043984)
(27040.999999999978,0.035482258870564796)
(27690.999999999964,0.034482758620689745)
(28935.99999999997,0.033483258370814686)
(29565.999999999964,0.03248375812093951)
(30227.999999999945,0.03148425787106447)
(32243.999999999956,0.03048475762118942)
(32719.999999999953,0.02948525737131437)
(35995.99999999995,0.028485757121439307)
(36209.99999999997,0.027486256871564255)
(39346.99999999996,0.02648675662168921)
(40768.99999999997,0.02548725637181416)
(42733.999999999985,0.024487756121939097)
(48235.999999999905,0.02348825587206406)
(49340.999999999956,0.02248875562218889)
(49973.99999999998,0.02148925537231384)
(51268.00000000001,0.020489755122438794)
(54527.999999999876,0.019490254872563728)
(60803.99999999996,0.018490754622688687)
(62913.999999999956,0.017491254372813635)
(63523.99999999988,0.016491754122938577)
(65860.9999999999,0.015492253873063534)
(66945.99999999984,0.014492753623188468)
(70141.99999999997,0.013493253373313424)
(70953.99999999987,0.01249375312343837)
(72574.99999999997,0.011494252873563215)
(80382.99999999988,0.010494752623688154)
(81828.99999999993,0.009495252373813103)
(95698.99999999984,0.008495752123938053)
(99643.99999999985,0.007496251874063003)
(132493.99999999962,0.00649675162418795)
(159025.99999999956,0.005497251374312894)
(174589.99999999994,0.004497751124437845)
(229360.99999999985,0.0034982508745627916)
(388144.9999999989,0.0024987506246877435)
(416848.9999999992,0.0014992503748125778)
(1.098680999999998e6,0.0004997501249375262)
};

\addplot [
color=black,
solid,
]
coordinates{
(94.99999999999997,0.999000499750125)
(143.9999999999999,0.9980009995002499)
(158.99999999999994,0.9970014992503748)
(162.99999999999994,0.9960019990004998)
(173.99999999999991,0.9950024987506247)
(181.99999999999994,0.9940029985007496)
(188.99999999999986,0.9930034982508745)
(190.99999999999986,0.9920039980009995)
(211.9999999999999,0.9910044977511244)
(213.99999999999986,0.9900049975012494)
(223.,0.9890054972513743)
(223.99999999999974,0.9880059970014993)
(223.99999999999974,0.9870064967516242)
(223.99999999999974,0.9860069965017492)
(226.9999999999999,0.9850074962518741)
(229.99999999999986,0.984007996001999)
(232.99999999999972,0.9830084957521239)
(238.99999999999991,0.9820089955022488)
(240.99999999999974,0.9810094952523738)
(241.9999999999999,0.9800099950024987)
(243.9999999999999,0.9790104947526237)
(247.00000000000003,0.9780109945027486)
(247.00000000000003,0.9770114942528736)
(248.99999999999974,0.9760119940029985)
(251.9999999999998,0.9750124937531235)
(254.99999999999966,0.9740129935032483)
(258.9999999999998,0.9730134932533733)
(259.9999999999999,0.9720139930034982)
(259.9999999999999,0.9710144927536232)
(260.99999999999994,0.9700149925037481)
(262.99999999999983,0.9690154922538731)
(264.9999999999998,0.968015992003998)
(265.9999999999998,0.967016491754123)
(265.9999999999998,0.9660169915042479)
(270.9999999999998,0.9650174912543729)
(274.,0.9640179910044977)
(274.,0.9630184907546226)
(274.99999999999983,0.9620189905047476)
(275.9999999999997,0.9610194902548725)
(276.9999999999998,0.9600199900049975)
(277.99999999999966,0.9590204897551224)
(278.9999999999999,0.9580209895052474)
(280.99999999999966,0.9570214892553723)
(280.99999999999966,0.9560219890054973)
(281.9999999999999,0.9550224887556222)
(285.9999999999998,0.9540229885057472)
(285.9999999999998,0.953023488255872)
(287.00000000000006,0.952023988005997)
(288.99999999999994,0.9510244877561219)
(289.9999999999997,0.9500249875062469)
(291.9999999999998,0.9490254872563718)
(291.9999999999998,0.9480259870064968)
(293.00000000000006,0.9470264867566217)
(293.00000000000006,0.9460269865067467)
(293.99999999999966,0.9450274862568716)
(293.99999999999966,0.9440279860069964)
(295.99999999999983,0.9430284857571214)
(296.99999999999994,0.9420289855072463)
(296.99999999999994,0.9410294852573713)
(296.99999999999994,0.9400299850074962)
(298.99999999999994,0.9390304847576212)
(299.99999999999983,0.9380309845077461)
(301.99999999999994,0.9370314842578711)
(302.99999999999983,0.936031984007996)
(303.9999999999998,0.935032483758121)
(305.00000000000006,0.9340329835082459)
(309.,0.9330334832583709)
(310.99999999999966,0.9320339830084957)
(310.99999999999966,0.9310344827586207)
(313.9999999999996,0.9300349825087456)
(315.9999999999997,0.9290354822588706)
(316.9999999999998,0.9280359820089955)
(317.99999999999994,0.9270364817591205)
(320.99999999999983,0.9260369815092454)
(321.99999999999994,0.9250374812593704)
(321.99999999999994,0.9240379810094953)
(322.9999999999997,0.9230384807596201)
(322.9999999999997,0.9220389805097451)
(322.9999999999997,0.92103948025987)
(323.9999999999996,0.920039980009995)
(324.9999999999997,0.9190404797601199)
(325.99999999999994,0.9180409795102449)
(325.99999999999994,0.9170414792603698)
(325.99999999999994,0.9160419790104948)
(325.99999999999994,0.9150424787606197)
(326.99999999999994,0.9140429785107447)
(330.9999999999998,0.9130434782608696)
(335.9999999999997,0.9120439780109945)
(335.9999999999997,0.9110444777611194)
(335.9999999999997,0.9100449775112444)
(338.9999999999996,0.9090454772613693)
(339.99999999999983,0.9080459770114943)
(340.9999999999999,0.9070464767616192)
(344.9999999999999,0.9060469765117442)
(344.9999999999999,0.9050474762618691)
(346.9999999999999,0.904047976011994)
(349.99999999999966,0.9030484757621189)
(349.99999999999966,0.9020489755122438)
(350.99999999999983,0.9010494752623688)
(351.9999999999998,0.9000499750124937)
(353.99999999999983,0.8990504747626187)
(353.99999999999983,0.8980509745127436)
(353.99999999999983,0.8970514742628686)
(353.99999999999983,0.8960519740129935)
(354.9999999999997,0.8950524737631185)
(356.9999999999996,0.8940529735132434)
(360.,0.8930534732633684)
(360.,0.8920539730134933)
(360.,0.8910544727636182)
(360.99999999999983,0.8900549725137431)
(360.99999999999983,0.889055472263868)
(360.99999999999983,0.888055972013993)
(362.00000000000006,0.887056471764118)
(362.00000000000006,0.8860569715142429)
(362.99999999999955,0.8850574712643678)
(363.9999999999996,0.8840579710144928)
(365.99999999999955,0.8830584707646177)
(367.,0.8820589705147426)
(368.,0.8810594702648675)
(369.9999999999996,0.8800599700149925)
(369.9999999999996,0.8790604697651174)
(370.9999999999998,0.8780609695152424)
(370.9999999999998,0.8770614692653673)
(371.99999999999983,0.8760619690154923)
(371.99999999999983,0.8750624687656172)
(371.99999999999983,0.8740629685157422)
(374.9999999999996,0.8730634682658671)
(374.9999999999996,0.8720639680159921)
(375.99999999999983,0.871064467766117)
(376.9999999999998,0.8700649675162418)
(376.9999999999998,0.8690654672663668)
(376.9999999999998,0.8680659670164917)
(377.9999999999998,0.8670664667666167)
(378.99999999999983,0.8660669665167416)
(379.99999999999994,0.8650674662668666)
(381.9999999999998,0.8640679660169915)
(382.9999999999997,0.8630684657671164)
(382.9999999999997,0.8620689655172413)
(382.9999999999997,0.8610694652673663)
(382.9999999999997,0.8600699650174912)
(383.9999999999997,0.8590704647676162)
(384.99999999999994,0.8580709645177411)
(384.99999999999994,0.8570714642678661)
(385.9999999999998,0.856071964017991)
(388.,0.855072463768116)
(389.9999999999999,0.8540729635182409)
(390.99999999999994,0.8530734632683659)
(392.9999999999999,0.8520739630184908)
(404.9999999999997,0.8510744627686158)
(404.9999999999997,0.8500749625187406)
(405.9999999999997,0.8490754622688655)
(405.9999999999997,0.8480759620189905)
(406.99999999999943,0.8470764617691154)
(409.00000000000006,0.8460769615192404)
(409.99999999999994,0.8450774612693653)
(409.99999999999994,0.8440779610194903)
(410.99999999999966,0.8430784607696152)
(410.99999999999966,0.8420789605197401)
(410.99999999999966,0.841079460269865)
(413.9999999999997,0.84007996001999)
(414.9999999999998,0.8390804597701149)
(415.9999999999996,0.8380809595202399)
(416.9999999999996,0.8370814592703648)
(416.9999999999996,0.8360819590204898)
(417.99999999999983,0.8350824587706147)
(417.99999999999983,0.8340829585207397)
(418.99999999999983,0.8330834582708646)
(422.,0.8320839580209896)
(425.00000000000006,0.8310844577711145)
(425.99999999999994,0.8300849575212395)
(426.9999999999998,0.8290854572713643)
(426.9999999999998,0.8280859570214892)
(428.9999999999998,0.8270864567716142)
(430.9999999999995,0.8260869565217391)
(430.9999999999995,0.8250874562718641)
(431.99999999999983,0.824087956021989)
(432.99999999999966,0.823088455772114)
(432.99999999999966,0.8220889555222388)
(432.99999999999966,0.8210894552723638)
(433.99999999999966,0.8200899550224887)
(434.99999999999966,0.8190904547726137)
(434.99999999999966,0.8180909545227386)
(435.99999999999983,0.8170914542728636)
(435.99999999999983,0.8160919540229885)
(437.9999999999998,0.8150924537731135)
(437.9999999999998,0.8140929535232384)
(439.99999999999955,0.8130934532733634)
(439.99999999999955,0.8120939530234883)
(440.9999999999996,0.8110944527736133)
(441.9999999999995,0.8100949525237382)
(442.99999999999994,0.809095452273863)
(442.99999999999994,0.808095952023988)
(443.99999999999983,0.8070964517741129)
(444.9999999999995,0.8060969515242379)
(446.00000000000006,0.8050974512743628)
(446.00000000000006,0.8040979510244878)
(446.9999999999997,0.8030984507746127)
(446.9999999999997,0.8020989505247377)
(447.99999999999955,0.8010994502748625)
(449.00000000000006,0.8000999500249875)
(449.00000000000006,0.7991004497751124)
(451.9999999999999,0.7981009495252374)
(453.99999999999983,0.7971014492753623)
(453.99999999999983,0.7961019490254873)
(454.9999999999998,0.7951024487756122)
(456.9999999999997,0.7941029485257372)
(458.,0.7931034482758621)
(458.9999999999998,0.792103948025987)
(458.9999999999998,0.791104447776112)
(458.9999999999998,0.790104947526237)
(458.9999999999998,0.7891054472763619)
(459.9999999999998,0.7881059470264867)
(460.99999999999983,0.7871064467766117)
(461.9999999999997,0.7861069465267366)
(463.9999999999998,0.7851074462768616)
(463.9999999999998,0.7841079460269865)
(464.9999999999996,0.7831084457771115)
(465.9999999999995,0.7821089455272364)
(465.9999999999995,0.7811094452773613)
(466.99999999999966,0.7801099450274862)
(466.99999999999966,0.7791104447776112)
(470.99999999999955,0.7781109445277361)
(472.9999999999995,0.777111444277861)
(473.9999999999997,0.776111944027986)
(474.9999999999998,0.775112443778111)
(474.9999999999998,0.7741129435282359)
(475.99999999999994,0.7731134432783608)
(478.9999999999995,0.7721139430284858)
(478.9999999999995,0.7711144427786107)
(479.99999999999994,0.7701149425287357)
(479.99999999999994,0.7691154422788606)
(481.99999999999955,0.7681159420289855)
(481.99999999999955,0.7671164417791104)
(485.9999999999995,0.7661169415292354)
(485.9999999999995,0.7651174412793603)
(485.9999999999995,0.7641179410294853)
(486.99999999999966,0.7631184407796102)
(486.99999999999966,0.7621189405297352)
(489.9999999999997,0.7611194402798601)
(489.9999999999997,0.760119940029985)
(490.9999999999997,0.7591204397801099)
(495.9999999999997,0.7581209395302348)
(496.99999999999983,0.7571214392803598)
(496.99999999999983,0.7561219390304847)
(498.99999999999983,0.7551224387806097)
(498.99999999999983,0.7541229385307346)
(500.9999999999997,0.7531234382808596)
(500.9999999999997,0.7521239380309845)
(502.9999999999999,0.7511244377811095)
(502.9999999999999,0.7501249375312344)
(505.,0.7491254372813594)
(505.9999999999996,0.7481259370314843)
(507.00000000000006,0.7471264367816093)
(507.00000000000006,0.7461269365317341)
(507.99999999999955,0.7451274362818591)
(507.99999999999955,0.744127936031984)
(511.99999999999955,0.743128435782109)
(512.9999999999994,0.7421289355322339)
(512.9999999999994,0.7411294352823588)
(513.9999999999997,0.7401299350324837)
(513.9999999999997,0.7391304347826086)
(514.9999999999997,0.7381309345327336)
(516.,0.7371314342828585)
(516.,0.7361319340329835)
(516.9999999999999,0.7351324337831084)
(517.9999999999997,0.7341329335332334)
(519.9999999999998,0.7331334332833583)
(519.9999999999998,0.7321339330334833)
(520.9999999999997,0.7311344327836082)
(524.9999999999997,0.7301349325337332)
(525.9999999999998,0.7291354322838581)
(528.9999999999999,0.7281359320339831)
(529.9999999999995,0.727136431784108)
(530.9999999999999,0.7261369315342329)
(530.9999999999999,0.7251374312843578)
(530.9999999999999,0.7241379310344828)
(531.9999999999995,0.7231384307846077)
(533.9999999999998,0.7221389305347327)
(534.9999999999994,0.7211394302848576)
(536.9999999999999,0.7201399300349824)
(539.0000000000001,0.7191404297851074)
(540.0000000000001,0.7181409295352323)
(540.9999999999992,0.7171414292853573)
(540.9999999999992,0.7161419290354822)
(541.9999999999997,0.7151424287856072)
(541.9999999999997,0.7141429285357321)
(541.9999999999997,0.7131434282858571)
(542.9999999999997,0.712143928035982)
(543.9999999999994,0.711144427786107)
(543.9999999999994,0.7101449275362319)
(543.9999999999994,0.7091454272863569)
(545.9999999999995,0.7081459270364818)
(546.9999999999995,0.7071464267866068)
(549.9999999999992,0.7061469265367317)
(549.9999999999992,0.7051474262868566)
(550.9999999999999,0.7041479260369815)
(550.9999999999999,0.7031484257871065)
(552.9999999999995,0.7021489255372314)
(553.9999999999997,0.7011494252873564)
(553.9999999999997,0.7001499250374812)
(553.9999999999997,0.6991504247876061)
(554.9999999999995,0.6981509245377311)
(555.9999999999994,0.697151424287856)
(557.9999999999993,0.696151924037981)
(563.,0.6951524237881059)
(566.,0.6941529235382309)
(566.9999999999992,0.6931534232883558)
(566.9999999999992,0.6921539230384808)
(570.0000000000001,0.6911544227886057)
(570.0000000000001,0.6901549225387307)
(570.0000000000001,0.6891554222888556)
(570.9999999999995,0.6881559220389806)
(571.9999999999997,0.6871564217891055)
(580.9999999999993,0.6861569215392305)
(580.9999999999993,0.6851574212893553)
(582.0000000000002,0.6841579210394803)
(583.9999999999997,0.6831584207896052)
(583.9999999999997,0.6821589205397302)
(585.9999999999997,0.6811594202898551)
(587.9999999999994,0.68015992003998)
(587.9999999999994,0.6791604197901049)
(587.9999999999994,0.6781609195402298)
(589.9999999999994,0.6771614192903548)
(593.,0.6761619190404797)
(593.,0.6751624187906047)
(594.,0.6741629185407296)
(594.,0.6731634182908546)
(594.,0.6721639180409795)
(598.9999999999995,0.6711644177911045)
(602.9999999999999,0.6701649175412294)
(602.9999999999999,0.6691654172913544)
(604.9999999999995,0.6681659170414793)
(605.9999999999998,0.6671664167916043)
(607.9999999999997,0.6661669165417292)
(608.9999999999998,0.6651674162918542)
(608.9999999999998,0.664167916041979)
(610.9999999999997,0.663168415792104)
(613.9999999999995,0.6621689155422289)
(615.9999999999995,0.6611694152923538)
(618.9999999999995,0.6601699150424788)
(620.,0.6591704147926036)
(624.9999999999997,0.6581709145427286)
(625.9999999999992,0.6571714142928535)
(626.9999999999999,0.6561719140429785)
(630.,0.6551724137931034)
(630.9999999999993,0.6541729135432284)
(632.9999999999995,0.6531734132933533)
(635.9999999999999,0.6521739130434783)
(635.9999999999999,0.6511744127936032)
(635.9999999999999,0.6501749125437282)
(636.9999999999992,0.6491754122938531)
(637.9999999999992,0.6481759120439781)
(640.9999999999998,0.647176411794103)
(640.9999999999998,0.646176911544228)
(641.9999999999998,0.6451774112943529)
(641.9999999999998,0.6441779110444777)
(641.9999999999998,0.6431784107946027)
(642.9999999999992,0.6421789105447276)
(652.,0.6411794102948527)
(652.,0.6401799100449775)
(652.,0.6391804097951024)
(652.,0.6381809095452273)
(652.9999999999999,0.6371814092953523)
(654.9999999999995,0.6361819090454772)
(654.9999999999995,0.6351824087956023)
(654.9999999999995,0.6341829085457271)
(656.9999999999991,0.6331834082958521)
(656.9999999999991,0.632183908045977)
(656.9999999999991,0.631184407796102)
(657.9999999999997,0.6301849075462269)
(658.9999999999997,0.6291854072963519)
(659.9999999999994,0.6281859070464768)
(659.9999999999994,0.6271864067966018)
(659.9999999999994,0.6261869065467267)
(660.9999999999992,0.6251874062968517)
(660.9999999999992,0.6241879060469766)
(661.9999999999997,0.6231884057971014)
(661.9999999999997,0.6221889055472264)
(662.9999999999994,0.6211894052973513)
(662.9999999999994,0.6201899050474763)
(664.9999999999999,0.6191904047976013)
(665.9999999999999,0.6181909045477261)
(665.9999999999999,0.617191404297851)
(666.9999999999995,0.616191904047976)
(666.9999999999995,0.6151924037981009)
(667.9999999999995,0.6141929035482259)
(668.9999999999995,0.6131934032983508)
(671.,0.6121939030484758)
(671.,0.6111944027986007)
(671.,0.6101949025487257)
(673.9999999999993,0.6091954022988506)
(673.9999999999993,0.6081959020489756)
(674.9999999999999,0.6071964017991005)
(676.,0.6061969015492255)
(677.9999999999993,0.6051974012993504)
(679.,0.6041979010494753)
(679.9999999999991,0.6031984007996002)
(681.9999999999999,0.6021989005497251)
(684.9999999999998,0.6011994002998501)
(685.9999999999991,0.600199900049975)
(686.9999999999994,0.5992003998001)
(687.9999999999991,0.5982008995502248)
(695.9999999999998,0.5972013993003498)
(697.9999999999998,0.5962018990504747)
(698.9999999999994,0.5952023988005997)
(698.9999999999994,0.5942028985507246)
(700.9999999999999,0.5932033983008496)
(701.999999999999,0.5922038980509745)
(701.999999999999,0.5912043978010995)
(701.999999999999,0.5902048975512244)
(705.9999999999998,0.5892053973013494)
(706.9999999999995,0.5882058970514743)
(706.9999999999995,0.5872063968015993)
(707.9999999999998,0.5862068965517242)
(709.9999999999995,0.5852073963018491)
(713.9999999999993,0.5842078960519742)
(714.9999999999992,0.583208395802099)
(719.9999999999993,0.5822088955522239)
(720.9999999999999,0.5812093953023489)
(720.9999999999999,0.5802098950524738)
(721.999999999999,0.5792103948025987)
(723.9999999999995,0.5782108945527237)
(723.9999999999995,0.5772113943028485)
(724.9999999999998,0.5762118940529736)
(724.9999999999998,0.5752123938030984)
(725.9999999999992,0.5742128935532234)
(730.999999999999,0.5732133933033483)
(731.9999999999992,0.5722138930534734)
(733.9999999999993,0.5712143928035982)
(736.9999999999991,0.5702148925537233)
(736.9999999999991,0.5692153923038481)
(736.9999999999991,0.568215892053973)
(738.9999999999997,0.567216391804098)
(739.9999999999993,0.5662168915542231)
(740.9999999999997,0.5652173913043479)
(740.9999999999997,0.5642178910544728)
(740.9999999999997,0.5632183908045978)
(742.9999999999995,0.5622188905547226)
(744.9999999999999,0.5612193903048476)
(746.9999999999995,0.5602198900549725)
(748.9999999999995,0.5592203898050975)
(751.9999999999998,0.5582208895552224)
(754.9999999999995,0.5572213893053473)
(755.9999999999997,0.5562218890554722)
(758.9999999999997,0.5552223888055972)
(760.,0.5542228885557221)
(763.9999999999997,0.553223388305847)
(764.9999999999992,0.5522238880559721)
(764.9999999999992,0.551224387806097)
(765.9999999999995,0.5502248875562219)
(767.9999999999995,0.5492253873063468)
(768.9999999999999,0.5482258870564719)
(769.9999999999992,0.5472263868065967)
(773.0000000000001,0.5462268865567218)
(773.9999999999993,0.5452273863068468)
(775.9999999999993,0.5442278860569716)
(777.9999999999993,0.5432283858070965)
(778.9999999999998,0.5422288855572215)
(779.9999999999999,0.5412293853073463)
(779.9999999999999,0.5402298850574713)
(780.9999999999993,0.5392303848075962)
(780.9999999999993,0.5382308845577212)
(782.,0.5372313843078461)
(782.,0.536231884057971)
(784.9999999999995,0.5352323838080959)
(785.9999999999999,0.5342328835582209)
(786.9999999999995,0.5332333833083458)
(786.9999999999995,0.5322338830584707)
(787.9999999999993,0.5312343828085957)
(788.999999999999,0.5302348825587206)
(789.9999999999999,0.5292353823088456)
(789.9999999999999,0.5282358820589705)
(789.9999999999999,0.5272363818090955)
(790.9999999999998,0.5262368815592204)
(792.9999999999989,0.5252373813093454)
(795.9999999999997,0.5242378810594703)
(796.9999999999999,0.5232383808095953)
(797.9999999999995,0.5222388805597202)
(797.9999999999995,0.5212393803098451)
(798.9999999999997,0.52023988005997)
(799.9999999999995,0.519240379810095)
(800.9999999999998,0.5182408795602199)
(802.9999999999998,0.5172413793103449)
(803.9999999999998,0.5162418790604697)
(803.9999999999998,0.5152423788105946)
(804.9999999999995,0.5142428785607196)
(804.9999999999995,0.5132433783108445)
(804.9999999999995,0.5122438780609695)
(808.9999999999991,0.5112443778110944)
(810.9999999999999,0.5102448775612194)
(810.9999999999999,0.5092453773113443)
(811.9999999999995,0.5082458770614693)
(812.9999999999989,0.5072463768115942)
(812.9999999999989,0.5062468765617192)
(814.9999999999997,0.5052473763118441)
(817.,0.5042478760619691)
(818.9999999999994,0.503248375812094)
(818.9999999999994,0.502248875562219)
(821.9999999999994,0.5012493753123439)
(824.,0.5002498750624688)
(824.,0.4992503748125937)
(824.999999999999,0.4982508745627187)
(826.9999999999991,0.4972513743128436)
(829.9999999999989,0.4962518740629686)
(831.9999999999993,0.4952523738130935)
(832.9999999999999,0.49425287356321845)
(836.9999999999992,0.4932533733133433)
(837.9999999999989,0.4922538730634683)
(838.9999999999994,0.49125437281359324)
(839.9999999999999,0.49025487256371814)
(841.9999999999992,0.4892553723138431)
(841.9999999999992,0.4882558720639681)
(844.0000000000001,0.487256371814093)
(844.9999999999997,0.48625687156421793)
(847.9999999999998,0.4852573713143429)
(850.0000000000002,0.4842578710644678)
(851.9999999999992,0.4832583708145928)
(853.9999999999997,0.48225887056471767)
(854.9999999999994,0.4812593703148426)
(854.9999999999994,0.48025987006496756)
(855.9999999999997,0.4792603698150925)
(857.9999999999997,0.4782608695652174)
(858.9999999999993,0.47726136931534235)
(861.9999999999991,0.47626186906546736)
(861.9999999999991,0.4752623688155923)
(861.9999999999991,0.4742628685657172)
(863.9999999999989,0.4732633683158422)
(863.9999999999989,0.47226386806596704)
(867.9999999999994,0.471264367816092)
(878.,0.47026486756621694)
(878.,0.46926536731634183)
(879.9999999999992,0.4682658670664668)
(881.9999999999993,0.4672663668165917)
(882.9999999999991,0.4662668665667167)
(885.9999999999991,0.4652673663168417)
(885.9999999999991,0.46426786606696663)
(885.9999999999991,0.4632683658170916)
(886.9999999999987,0.4622688655672164)
(886.9999999999987,0.46126936531734136)
(888.9999999999992,0.4602698650674663)
(889.9999999999991,0.4592703648175912)
(890.9999999999993,0.4582708645677162)
(892.999999999999,0.4572713643178411)
(894.9999999999992,0.45627186406796605)
(895.9999999999992,0.45527236381809105)
(895.9999999999992,0.454272863568216)
(897.9999999999993,0.4532733633183409)
(899.9999999999998,0.4522738630684658)
(900.9999999999987,0.4512743628185907)
(900.9999999999987,0.45027486256871563)
(902.9999999999999,0.4492753623188406)
(903.999999999999,0.4482758620689655)
(904.9999999999991,0.44727636181909053)
(904.9999999999991,0.4462768615692155)
(906.9999999999987,0.4452773613193404)
(908.999999999999,0.4442778610694653)
(908.999999999999,0.44327836081959027)
(913.9999999999986,0.4422788605697152)
(917.9999999999997,0.4412793603198401)
(919.9999999999997,0.440279860069965)
(919.9999999999997,0.43928035982009)
(920.9999999999995,0.4382808595702149)
(921.9999999999998,0.43728135932033985)
(922.9999999999989,0.43628185907046485)
(925.9999999999995,0.4352823588205898)
(927.9999999999997,0.43428285857071475)
(929.9999999999993,0.4332833583208397)
(929.9999999999993,0.43228385807096464)
(935.,0.4312843578210895)
(935.,0.43028485757121443)
(938.9999999999991,0.4292853573213393)
(940.9999999999992,0.42828585707146427)
(944.9999999999992,0.4272863568215893)
(946.9999999999991,0.42628685657171417)
(947.9999999999985,0.4252873563218391)
(947.9999999999985,0.42428785607196406)
(949.9999999999997,0.423288355822089)
(950.9999999999998,0.422288855572214)
(955.999999999999,0.4212893553223388)
(955.999999999999,0.42028985507246375)
(956.9999999999991,0.41929035482258875)
(956.9999999999991,0.4182908545727137)
(959.9999999999991,0.41729135432283865)
(962.9999999999999,0.4162918540729636)
(967.9999999999989,0.41529235382308854)
(968.9999999999995,0.4142928535732135)
(971.9999999999991,0.41329335332333844)
(972.999999999999,0.4122938530734634)
(974.9999999999995,0.41129435282358817)
(975.9999999999987,0.4102948525737132)
(978.0000000000002,0.40929535232383807)
(979.9999999999995,0.4082958520739631)
(981.9999999999995,0.407296351824088)
(981.9999999999995,0.4062968515742129)
(983.9999999999997,0.40529735132433786)
(983.9999999999997,0.40429785107446287)
(988.9999999999997,0.40329835082458776)
(992.9999999999997,0.4022988505747127)
(993.9999999999998,0.4012993503248377)
(994.9999999999992,0.4002998500749625)
(1001.9999999999995,0.39930034982508744)
(1002.9999999999994,0.3983008495752124)
(1008.9999999999985,0.3973013493253374)
(1008.9999999999985,0.3963018490754623)
(1009.9999999999991,0.3953023488255873)
(1009.9999999999991,0.39430284857571224)
(1011.9999999999994,0.3933033483258372)
(1014.999999999999,0.39230384807596214)
(1020.9999999999994,0.3913043478260871)
(1020.9999999999994,0.3903048475762119)
(1021.9999999999993,0.38930534732633687)
(1021.9999999999993,0.38830584707646176)
(1026.9999999999993,0.38730634682658677)
(1028.9999999999989,0.3863068465767117)
(1030.9999999999993,0.38530734632683666)
(1031.9999999999989,0.3843078460769616)
(1032.9999999999993,0.38330834582708656)
(1033.9999999999989,0.3823088455772115)
(1034.9999999999989,0.3813093453273364)
(1035.9999999999993,0.38030984507746124)
(1037.9999999999995,0.3793103448275862)
(1038.9999999999995,0.37831084457771114)
(1039.9999999999998,0.37731134432783614)
(1041.,0.37631184407796103)
(1044.9999999999993,0.37531234382808604)
(1044.9999999999993,0.374312843578211)
(1046.9999999999998,0.37331334332833593)
(1046.9999999999998,0.3723138430784608)
(1047.9999999999986,0.3713143428285858)
(1050.9999999999998,0.37031484257871067)
(1051.9999999999995,0.36931534232883556)
(1051.9999999999995,0.3683158420789605)
(1052.9999999999989,0.3673163418290855)
(1053.9999999999993,0.36631684157921046)
(1055.9999999999998,0.3653173413293354)
(1057.9999999999989,0.36431784107946036)
(1059.9999999999993,0.36331834082958525)
(1062.9999999999989,0.36231884057971026)
(1065.9999999999993,0.3613193403298352)
(1069.999999999999,0.36031984007996015)
(1070.9999999999993,0.35932033983008493)
(1070.9999999999993,0.35832083958020994)
(1077.999999999999,0.3573213393303349)
(1077.999999999999,0.35632183908045983)
(1077.999999999999,0.3553223388305847)
(1077.999999999999,0.3543228385807097)
(1080.9999999999995,0.3533233383308347)
(1081.9999999999986,0.35232383808095963)
(1082.9999999999989,0.3513243378310845)
(1082.9999999999989,0.3503248375812095)
(1085.9999999999995,0.34932533733133436)
(1088.999999999999,0.3483258370814593)
(1088.999999999999,0.3473263368315842)
(1090.9999999999986,0.3463268365817092)
(1091.999999999999,0.34532733633183416)
(1091.999999999999,0.3443278360819591)
(1093.9999999999993,0.34332833583208405)
(1096.0000000000002,0.34232883558220895)
(1096.0000000000002,0.3413293353323339)
(1099.9999999999986,0.34032983508245884)
(1099.9999999999986,0.33933033483258374)
(1101.9999999999989,0.3383308345827087)
(1101.9999999999989,0.3373313343328336)
(1102.9999999999998,0.3363318340829586)
(1103.9999999999993,0.33533233383308353)
(1105.999999999999,0.3343328335832084)
(1112.9999999999998,0.3333333333333334)
(1119.9999999999986,0.3323338330834583)
(1120.9999999999998,0.3313343328335833)
(1126.9999999999998,0.33033483258370827)
(1127.9999999999998,0.3293353323338331)
(1128.9999999999989,0.32833583208395806)
(1133.9999999999986,0.327336331834083)
(1134.9999999999993,0.32633683158420795)
(1137.,0.3253373313343329)
(1137.,0.3243378310844578)
(1141.,0.3233383308345828)
(1150.9999999999995,0.32233883058470775)
(1150.9999999999995,0.3213393303348327)
(1150.9999999999995,0.32033983008495764)
(1151.9999999999995,0.3193403298350824)
(1152.9999999999986,0.31834082958520743)
(1154.999999999999,0.3173413293353323)
(1158.9999999999989,0.3163418290854573)
(1162.999999999999,0.3153423288355823)
(1163.9999999999993,0.31434282858570717)
(1165.9999999999989,0.3133433283358321)
(1170.0000000000002,0.31234382808595706)
(1171.9999999999993,0.311344327836082)
(1171.9999999999993,0.3103448275862071)
(1177.9999999999986,0.30934532733633197)
(1178.9999999999989,0.30834582708645675)
(1183.,0.30734632683658175)
(1184.9999999999989,0.30634682658670664)
(1186.,0.30534732633683165)
(1188.0000000000002,0.3043478260869566)
(1191.9999999999993,0.30334832583708154)
(1193.9999999999998,0.3023488255872065)
(1197.9999999999993,0.3013493253373314)
(1198.9999999999989,0.30034982508745633)
(1199.9999999999995,0.2993503248375813)
(1202.9999999999989,0.2983508245877061)
(1202.9999999999989,0.29735132433783107)
(1206.9999999999998,0.296351824087956)
(1210.9999999999993,0.295352323838081)
(1212.999999999999,0.29435282358820597)
(1212.999999999999,0.29335332333833086)
(1214.9999999999995,0.29235382308845587)
(1214.9999999999995,0.29135432283858076)
(1215.9999999999995,0.29035482258870576)
(1215.9999999999995,0.2893553223388307)
(1216.9999999999982,0.28835582208895555)
(1220.9999999999989,0.28735632183908044)
(1224.9999999999989,0.28635682158920545)
(1224.9999999999989,0.2853573213393304)
(1225.9999999999989,0.2843578210894553)
(1229.999999999999,0.28335832083958024)
(1241.9999999999995,0.28235882058970524)
(1249.9999999999982,0.28135932033983013)
(1251.9999999999986,0.2803598200899551)
(1255.9999999999986,0.2793603198400801)
(1255.9999999999986,0.27836081959020487)
(1261.9999999999989,0.2773613193403298)
(1265.,0.2763618190904548)
(1265.9999999999993,0.2753623188405797)
(1267.9999999999995,0.2743628185907047)
(1269.9999999999998,0.27336331834082966)
(1272.9999999999998,0.2723638180909546)
(1272.9999999999998,0.27136431784107956)
(1273.9999999999986,0.27036481759120445)
(1274.9999999999993,0.26936531734132946)
(1276.9999999999989,0.2683658170914544)
(1276.9999999999989,0.26736631684157924)
(1277.999999999999,0.26636681659170414)
(1279.9999999999986,0.2653673163418291)
(1279.9999999999986,0.26436781609195403)
(1281.9999999999995,0.26336831584207904)
(1285.,0.262368815592204)
(1285.,0.26136931534232893)
(1294.9999999999986,0.2603698150924539)
(1297.9999999999986,0.2593703148425788)
(1304.9999999999995,0.2583708145927037)
(1308.,0.25737131434282856)
(1308.,0.25637181409295356)
(1311.9999999999982,0.2553723138430785)
(1311.9999999999982,0.25437281359320346)
(1316.9999999999989,0.25337331334332835)
(1317.9999999999995,0.25237381309345336)
(1321.9999999999986,0.2513743128435783)
(1330.,0.25037481259370326)
(1337.999999999998,0.24937531234382818)
(1342.999999999999,0.2483758120939531)
(1346.9999999999993,0.2473763118440779)
(1347.9999999999986,0.24637681159420294)
(1350.,0.24537731134432786)
(1351.9999999999989,0.24437781109445283)
(1352.9999999999986,0.24337831084457778)
(1360.999999999999,0.24237881059470273)
(1366.9999999999984,0.2413793103448277)
(1367.9999999999984,0.2403798100949526)
(1368.9999999999984,0.23938030984507752)
(1384.9999999999986,0.23838080959520253)
(1387.9999999999998,0.23738130934532733)
(1391.9999999999998,0.23638180909545226)
(1392.9999999999993,0.23538230884557726)
(1398.9999999999998,0.2343828085957022)
(1399.999999999999,0.23338330834582713)
(1399.999999999999,0.23238380809595205)
(1399.999999999999,0.231384307846077)
(1401.9999999999984,0.23038480759620197)
(1402.9999999999995,0.2293853073463269)
(1407.9999999999995,0.22838580709645187)
(1413.9999999999977,0.22738630684657682)
(1416.9999999999998,0.22638680659670163)
(1416.9999999999998,0.2253873063468266)
(1418.999999999999,0.22438780609695155)
(1419.9999999999993,0.22338830584707647)
(1423.9999999999993,0.22238880559720148)
(1424.9999999999998,0.22138930534732637)
(1426.9999999999989,0.22038980509745137)
(1427.9999999999989,0.2193903048475763)
(1440.9999999999986,0.21839080459770124)
(1447.9999999999993,0.2173913043478262)
(1458.999999999998,0.21639180409795103)
(1459.9999999999986,0.21539230384807598)
(1459.9999999999986,0.21439280359820095)
(1461.9999999999982,0.21339330334832587)
(1468.9999999999984,0.21239380309845085)
(1468.9999999999984,0.21139430284857574)
(1471.0000000000005,0.21039480259870075)
(1471.9999999999989,0.20939530234882567)
(1473.9999999999984,0.2083958020989506)
(1477.999999999998,0.20739630184907556)
(1480.9999999999989,0.2063968015992004)
(1488.9999999999993,0.20539730134932532)
(1499.9999999999989,0.2043978010994503)
(1509.9999999999993,0.20339830084957525)
(1526.999999999999,0.20239880059970022)
(1527.9999999999995,0.20139930034982514)
(1533.9999999999993,0.20039980009995012)
(1537.9999999999984,0.19940029985007504)
(1539.9999999999986,0.1984007996002)
(1540.999999999999,0.19740129935032494)
(1553.9999999999995,0.19640179910044978)
(1554.9999999999982,0.19540229885057472)
(1568.9999999999986,0.1944027986006997)
(1577.9999999999982,0.1934032983508246)
(1595.9999999999993,0.19240379810094954)
(1595.9999999999993,0.19140429785107452)
(1596.9999999999986,0.1904047976011995)
(1602.9999999999984,0.18940529735132441)
(1604.,0.1884057971014494)
(1604.999999999999,0.1874062968515743)
(1604.999999999999,0.18640679660169923)
(1606.999999999998,0.18540729635182407)
(1608.999999999999,0.18440779610194905)
(1609.9999999999993,0.183408295852074)
(1625.999999999998,0.18240879560219891)
(1634.9999999999993,0.1814092953523239)
(1637.999999999999,0.18040979510244887)
(1641.9999999999982,0.1794102948525738)
(1642.9999999999986,0.17841079460269874)
(1645.9999999999986,0.17741129435282368)
(1662.9999999999986,0.1764117941029486)
(1663.9999999999989,0.17541229385307347)
(1664.9999999999993,0.1744127936031984)
(1664.9999999999993,0.17341329335332337)
(1689.9999999999995,0.1724137931034483)
(1697.9999999999973,0.17141429285357324)
(1704.999999999999,0.1704147926036982)
(1708.999999999999,0.1694152923538232)
(1716.999999999999,0.1684157921039481)
(1729.9999999999984,0.16741629185407308)
(1736.9999999999982,0.166416791604198)
(1745.9999999999977,0.16541729135432284)
(1749.9999999999982,0.1644177911044478)
(1756.999999999998,0.16341829085457274)
(1762.9999999999984,0.16241879060469772)
(1767.9999999999986,0.16141929035482266)
(1770.9999999999989,0.16041979010494758)
(1774.9999999999984,0.15942028985507253)
(1779.9999999999984,0.1584207896051975)
(1787.9999999999975,0.15742128935532243)
(1794.9999999999989,0.15642178910544738)
(1798.9999999999989,0.15542228885557222)
(1802.9999999999993,0.15442278860569716)
(1810.9999999999989,0.1534232883558221)
(1830.9999999999975,0.1524237881059471)
(1832.999999999998,0.151424287856072)
(1835.9999999999995,0.15042478760619693)
(1835.9999999999995,0.14942528735632193)
(1842.999999999999,0.14842578710644685)
(1845.999999999998,0.14742628685657183)
(1852.9999999999977,0.14642678660669672)
(1857.9999999999986,0.14542728635682167)
(1862.9999999999998,0.14442778610694654)
(1863.9999999999984,0.14342828585707149)
(1864.9999999999986,0.14242878560719643)
(1867.999999999999,0.14142928535732135)
(1870.999999999998,0.14042978510744633)
(1887.9999999999975,0.13943028485757128)
(1897.999999999999,0.1384307846076962)
(1899.9999999999995,0.13743128435782118)
(1901.9999999999998,0.13643178410794612)
(1922.999999999998,0.13543228385807107)
(1943.9999999999984,0.1344327836081959)
(1955.9999999999986,0.1334332833583209)
(1992.9999999999982,0.13243378310844578)
(1995.9999999999998,0.13143428285857076)
(2010.9999999999984,0.1304347826086957)
(2012.9999999999986,0.1294352823588206)
(2014.9999999999982,0.12843578210894557)
(2016.9999999999973,0.12743628185907055)
(2033.9999999999986,0.12643678160919553)
(2037.9999999999984,0.12543728135932042)
(2041.999999999999,0.12443778110944527)
(2044.999999999998,0.12343828085957023)
(2045.9999999999982,0.12243878060969518)
(2066.9999999999977,0.12143928035982013)
(2069.999999999998,0.12043978010994508)
(2080.,0.11944027986007004)
(2083.9999999999995,0.11844077961019496)
(2086.999999999999,0.11744127936031992)
(2089.999999999999,0.11644177911044487)
(2089.999999999999,0.1154422788605698)
(2096.999999999999,0.11444277861069467)
(2114.9999999999973,0.11344327836081959)
(2119.,0.11244377811094455)
(2123.999999999998,0.11144427786106949)
(2140.999999999998,0.11044477761119444)
(2141.999999999999,0.10944527736131937)
(2162.999999999998,0.10844577711144432)
(2166.999999999999,0.10744627686156931)
(2177.9999999999986,0.1064467766116942)
(2180.9999999999977,0.10544727636181918)
(2186.999999999999,0.10444777611194406)
(2196.999999999998,0.10344827586206895)
(2209.9999999999973,0.1024487756121939)
(2240.9999999999995,0.10144927536231886)
(2270.999999999998,0.1004497751124438)
(2276.9999999999973,0.09945027486256877)
(2279.9999999999986,0.09845077461269372)
(2318.9999999999986,0.09745127436281868)
(2334.9999999999977,0.09645177411294358)
(2334.9999999999977,0.09545227386306857)
(2348.9999999999986,0.0944527736131935)
(2353.9999999999977,0.09345327336331832)
(2369.999999999998,0.09245377311344329)
(2370.9999999999986,0.09145427286356825)
(2385.999999999999,0.09045477261369322)
(2426.999999999998,0.08945527236381814)
(2431.999999999999,0.08845577211394309)
(2436.999999999997,0.08745627186406803)
(2437.999999999997,0.08645677161419298)
(2440.9999999999986,0.08545727136431795)
(2455.9999999999986,0.08445777111444286)
(2465.999999999999,0.08345827086456774)
(2473.9999999999973,0.08245877061469267)
(2488.9999999999977,0.08145927036481762)
(2540.9999999999973,0.08045977011494256)
(2552.999999999997,0.07946026986506753)
(2558.9999999999973,0.07846076961519247)
(2568.,0.07746126936531741)
(2569.9999999999977,0.07646176911544235)
(2591.9999999999977,0.07546226886556733)
(2638.999999999999,0.07446276861569225)
(2657.999999999998,0.0734632683658171)
(2676.999999999998,0.07246376811594203)
(2677.9999999999973,0.071464267866067)
(2732.999999999998,0.07046476761619191)
(2735.9999999999973,0.06946526736631688)
(2768.9999999999977,0.06846576711644185)
(2782.9999999999995,0.06746626686656676)
(2814.9999999999995,0.06646676661669174)
(2844.9999999999977,0.06546726636681667)
(2863.9999999999995,0.06446776611694162)
(2879.999999999998,0.06346826586706644)
(2896.9999999999986,0.062468765617191425)
(2918.999999999998,0.061469265367316374)
(2982.0000000000005,0.06046976511744132)
(3202.9999999999995,0.059470264867566236)
(3232.999999999998,0.058470764617691205)
(3233.9999999999986,0.057471264367816154)
(3236.9999999999945,0.056471764117941074)
(3241.9999999999955,0.05547226386806606)
(3271.9999999999986,0.05447276361819099)
(3297.9999999999945,0.05347326336831592)
(3310.9999999999973,0.05247376311844079)
(3316.999999999997,0.05147426286856573)
(3388.9999999999986,0.050474762618690674)
(3406.9999999999955,0.04947526236881563)
(3431.999999999996,0.04847576211894056)
(3528.9999999999936,0.04747626186906551)
(3583.999999999994,0.046476761619190475)
(3700.999999999995,0.04547726136931543)
(3795.9999999999945,0.04447776111944036)
(3854.9999999999977,0.04347826086956531)
(3930.9999999999973,0.04247876061969013)
(3976.9999999999945,0.041479260369815106)
(3995.9999999999973,0.04047976011994004)
(4044.999999999999,0.039480259870064996)
(4179.9999999999945,0.03848075962018995)
(4198.999999999998,0.03748125937031489)
(4226.999999999997,0.03648175912043984)
(4254.999999999996,0.035482258870564796)
(4276.999999999999,0.034482758620689745)
(4340.999999999997,0.033483258370814686)
(4417.999999999997,0.03248375812093951)
(4517.999999999997,0.03148425787106447)
(4617.999999999993,0.03048475762118942)
(4774.999999999995,0.02948525737131437)
(4911.999999999998,0.028485757121439307)
(4975.999999999993,0.027486256871564255)
(5062.9999999999945,0.02648675662168921)
(5158.000000000001,0.02548725637181416)
(5433.9999999999945,0.024487756121939097)
(5642.999999999998,0.02348825587206406)
(5735.999999999996,0.02248875562218889)
(5954.000000000003,0.02148925537231384)
(6451.999999999989,0.020489755122438794)
(6540.999999999999,0.019490254872563728)
(6542.999999999996,0.018490754622688687)
(6553.999999999991,0.017491254372813635)
(6733.999999999991,0.016491754122938577)
(6743.99999999999,0.015492253873063534)
(6769.999999999999,0.014492753623188468)
(6816.000000000003,0.013493253373313424)
(7389.999999999996,0.01249375312343837)
(8700.999999999995,0.011494252873563215)
(9300.000000000002,0.010494752623688154)
(9538.999999999982,0.009495252373813103)
(10307.999999999998,0.008495752123938053)
(10479.999999999987,0.007496251874063003)
(14780.00000000001,0.00649675162418795)
(19393.999999999985,0.005497251374312894)
(30206.999999999978,0.004497751124437845)
(36862.99999999998,0.0034982508745627916)
(36979.99999999995,0.0024987506246877435)
(53843.99999999997,0.0014992503748125778)
(76765.99999999983,0.0004997501249375262)
};

\addplot [
color=black,
solid,
]
coordinates{
(1014.999999999999,0.999000499750125)
(1160.9999999999993,0.9980009995002499)
(1227.999999999999,0.9970014992503748)
(1337.999999999998,0.9960019990004998)
(1466.999999999999,0.9950024987506247)
(1502.9999999999998,0.9940029985007496)
(1644.9999999999986,0.9930034982508745)
(1660.9999999999989,0.9920039980009995)
(1677.,0.9910044977511244)
(1707.9999999999995,0.9900049975012494)
(1753.999999999999,0.9890054972513743)
(1798.9999999999989,0.9880059970014993)
(1855.9999999999995,0.9870064967516242)
(1963.9999999999993,0.9860069965017492)
(2000.9999999999975,0.9850074962518741)
(2102.,0.984007996001999)
(2162.999999999998,0.9830084957521239)
(2213.999999999998,0.9820089955022488)
(2218.999999999999,0.9810094952523738)
(2222.,0.9800099950024987)
(2245.,0.9790104947526237)
(2306.999999999998,0.9780109945027486)
(2315.9999999999973,0.9770114942528736)
(2328.999999999998,0.9760119940029985)
(2397.,0.9750124937531235)
(2410.999999999998,0.9740129935032483)
(2426.999999999998,0.9730134932533733)
(2428.,0.9720139930034982)
(2495.9999999999986,0.9710144927536232)
(2516.999999999999,0.9700149925037481)
(2527.9999999999986,0.9690154922538731)
(2530.9999999999977,0.968015992003998)
(2619.9999999999986,0.967016491754123)
(2619.9999999999986,0.9660169915042479)
(2620.999999999998,0.9650174912543729)
(2633.999999999998,0.9640179910044977)
(2672.9999999999986,0.9630184907546226)
(2696.999999999998,0.9620189905047476)
(2698.999999999998,0.9610194902548725)
(2731.999999999999,0.9600199900049975)
(2776.9999999999973,0.9590204897551224)
(2802.9999999999977,0.9580209895052474)
(2807.999999999997,0.9570214892553723)
(2831.9999999999973,0.9560219890054973)
(2857.999999999999,0.9550224887556222)
(2864.9999999999955,0.9540229885057472)
(2865.9999999999973,0.953023488255872)
(2900.999999999998,0.952023988005997)
(2923.999999999997,0.9510244877561219)
(2972.9999999999977,0.9500249875062469)
(2997.0000000000014,0.9490254872563718)
(3010.0000000000014,0.9480259870064968)
(3027.,0.9470264867566217)
(3070.9999999999955,0.9460269865067467)
(3079.9999999999973,0.9450274862568716)
(3106.0000000000014,0.9440279860069964)
(3114.999999999994,0.9430284857571214)
(3154.9999999999964,0.9420289855072463)
(3156.,0.9410294852573713)
(3161.9999999999964,0.9400299850074962)
(3171.9999999999995,0.9390304847576212)
(3177.9999999999964,0.9380309845077461)
(3196.9999999999973,0.9370314842578711)
(3204.999999999998,0.936031984007996)
(3210.9999999999986,0.935032483758121)
(3211.999999999997,0.9340329835082459)
(3296.999999999994,0.9330334832583709)
(3345.000000000001,0.9320339830084957)
(3347.0000000000014,0.9310344827586207)
(3413.9999999999995,0.9300349825087456)
(3438.0000000000005,0.9290354822588706)
(3457.9999999999945,0.9280359820089955)
(3458.9999999999973,0.9270364817591205)
(3497.999999999998,0.9260369815092454)
(3500.9999999999955,0.9250374812593704)
(3549.9999999999936,0.9240379810094953)
(3554.999999999998,0.9230384807596201)
(3556.999999999998,0.9220389805097451)
(3604.999999999995,0.92103948025987)
(3605.9999999999955,0.920039980009995)
(3620.000000000001,0.9190404797601199)
(3662.9999999999977,0.9180409795102449)
(3666.9999999999964,0.9170414792603698)
(3702.9999999999964,0.9160419790104948)
(3704.9999999999977,0.9150424787606197)
(3769.9999999999936,0.9140429785107447)
(3796.9999999999955,0.9130434782608696)
(3800.9999999999986,0.9120439780109945)
(3820.9999999999936,0.9110444777611194)
(3857.,0.9100449775112444)
(3859.,0.9090454772613693)
(3860.999999999997,0.9080459770114943)
(3877.999999999994,0.9070464767616192)
(3888.999999999997,0.9060469765117442)
(3892.9999999999973,0.9050474762618691)
(3928.999999999999,0.904047976011994)
(3939.9999999999964,0.9030484757621189)
(3972.999999999995,0.9020489755122438)
(3985.999999999997,0.9010494752623688)
(3998.999999999998,0.9000499750124937)
(4021.999999999993,0.8990504747626187)
(4054.9999999999945,0.8980509745127436)
(4057.999999999996,0.8970514742628686)
(4101.000000000001,0.8960519740129935)
(4164.000000000001,0.8950524737631185)
(4164.999999999999,0.8940529735132434)
(4231.999999999996,0.8930534732633684)
(4236.9999999999945,0.8920539730134933)
(4253.999999999998,0.8910544727636182)
(4259.999999999995,0.8900549725137431)
(4291.999999999996,0.889055472263868)
(4326.999999999993,0.888055972013993)
(4333.9999999999945,0.887056471764118)
(4400.9999999999945,0.8860569715142429)
(4430.999999999997,0.8850574712643678)
(4441.999999999992,0.8840579710144928)
(4485.999999999997,0.8830584707646177)
(4535.999999999995,0.8820589705147426)
(4539.999999999998,0.8810594702648675)
(4573.999999999996,0.8800599700149925)
(4594.999999999995,0.8790604697651174)
(4597.999999999997,0.8780609695152424)
(4606.999999999994,0.8770614692653673)
(4616.999999999998,0.8760619690154923)
(4621.999999999997,0.8750624687656172)
(4624.999999999998,0.8740629685157422)
(4651.999999999993,0.8730634682658671)
(4702.000000000001,0.8720639680159921)
(4708.000000000001,0.871064467766117)
(4730.9999999999945,0.8700649675162418)
(4748.999999999993,0.8690654672663668)
(4758.999999999993,0.8680659670164917)
(4768.999999999992,0.8670664667666167)
(4777.000000000001,0.8660669665167416)
(4778.999999999998,0.8650674662668666)
(4781.999999999996,0.8640679660169915)
(4809.000000000002,0.8630684657671164)
(4817.,0.8620689655172413)
(4832.999999999997,0.8610694652673663)
(4844.999999999992,0.8600699650174912)
(4917.999999999996,0.8590704647676162)
(4923.9999999999945,0.8580709645177411)
(4924.999999999994,0.8570714642678661)
(4953.999999999993,0.856071964017991)
(4955.999999999989,0.855072463768116)
(4971.999999999997,0.8540729635182409)
(4990.999999999993,0.8530734632683659)
(5010.999999999992,0.8520739630184908)
(5018.999999999996,0.8510744627686158)
(5038.9999999999945,0.8500749625187406)
(5042.999999999995,0.8490754622688655)
(5063.999999999998,0.8480759620189905)
(5071.9999999999945,0.8470764617691154)
(5111.999999999997,0.8460769615192404)
(5134.999999999995,0.8450774612693653)
(5166.9999999999945,0.8440779610194903)
(5186.999999999999,0.8430784607696152)
(5218.999999999997,0.8420789605197401)
(5222.999999999996,0.841079460269865)
(5237.9999999999945,0.84007996001999)
(5251.999999999999,0.8390804597701149)
(5263.,0.8380809595202399)
(5285.9999999999945,0.8370814592703648)
(5288.000000000001,0.8360819590204898)
(5292.9999999999945,0.8350824587706147)
(5296.999999999989,0.8340829585207397)
(5309.999999999994,0.8330834582708646)
(5312.000000000003,0.8320839580209896)
(5327.,0.8310844577711145)
(5332.999999999993,0.8300849575212395)
(5338.999999999993,0.8290854572713643)
(5350.999999999996,0.8280859570214892)
(5355.999999999995,0.8270864567716142)
(5375.999999999998,0.8260869565217391)
(5376.999999999993,0.8250874562718641)
(5410.999999999996,0.824087956021989)
(5412.000000000002,0.823088455772114)
(5412.999999999995,0.8220889555222388)
(5446.9999999999945,0.8210894552723638)
(5453.999999999991,0.8200899550224887)
(5463.999999999994,0.8190904547726137)
(5481.000000000002,0.8180909545227386)
(5526.,0.8170914542728636)
(5543.9999999999945,0.8160919540229885)
(5558.999999999995,0.8150924537731135)
(5573.999999999998,0.8140929535232384)
(5579.999999999993,0.8130934532733634)
(5614.,0.8120939530234883)
(5640.999999999999,0.8110944527736133)
(5662.9999999999945,0.8100949525237382)
(5673.999999999993,0.809095452273863)
(5674.999999999995,0.808095952023988)
(5686.999999999992,0.8070964517741129)
(5688.999999999999,0.8060969515242379)
(5695.999999999999,0.8050974512743628)
(5707.999999999997,0.8040979510244878)
(5756.999999999995,0.8030984507746127)
(5756.999999999995,0.8020989505247377)
(5848.999999999994,0.8010994502748625)
(5863.999999999994,0.8000999500249875)
(5866.99999999999,0.7991004497751124)
(5900.99999999999,0.7981009495252374)
(5902.9999999999945,0.7971014492753623)
(5970.999999999992,0.7961019490254873)
(6008.999999999998,0.7951024487756122)
(6040.999999999997,0.7941029485257372)
(6060.999999999996,0.7931034482758621)
(6126.999999999998,0.792103948025987)
(6130.999999999998,0.791104447776112)
(6137.999999999997,0.790104947526237)
(6172.999999999991,0.7891054472763619)
(6179.,0.7881059470264867)
(6190.999999999997,0.7871064467766117)
(6212.000000000004,0.7861069465267366)
(6216.999999999989,0.7851074462768616)
(6245.999999999997,0.7841079460269865)
(6320.999999999987,0.7831084457771115)
(6326.999999999996,0.7821089455272364)
(6326.999999999996,0.7811094452773613)
(6328.000000000001,0.7801099450274862)
(6329.999999999995,0.7791104447776112)
(6353.999999999996,0.7781109445277361)
(6366.999999999995,0.777111444277861)
(6379.999999999993,0.776111944027986)
(6393.999999999995,0.775112443778111)
(6395.999999999993,0.7741129435282359)
(6413.9999999999945,0.7731134432783608)
(6425.999999999993,0.7721139430284858)
(6453.999999999993,0.7711144427786107)
(6456.,0.7701149425287357)
(6456.999999999998,0.7691154422788606)
(6469.999999999996,0.7681159420289855)
(6587.999999999991,0.7671164417791104)
(6604.999999999994,0.7661169415292354)
(6608.999999999992,0.7651174412793603)
(6610.999999999993,0.7641179410294853)
(6674.9999999999945,0.7631184407796102)
(6680.000000000002,0.7621189405297352)
(6693.999999999996,0.7611194402798601)
(6702.999999999993,0.760119940029985)
(6711.999999999998,0.7591204397801099)
(6735.999999999996,0.7581209395302348)
(6740.999999999994,0.7571214392803598)
(6845.999999999995,0.7561219390304847)
(6855.9999999999945,0.7551224387806097)
(6858.999999999988,0.7541229385307346)
(6868.999999999996,0.7531234382808596)
(6868.999999999996,0.7521239380309845)
(6929.999999999997,0.7511244377811095)
(6958.9999999999945,0.7501249375312344)
(6959.999999999991,0.7491254372813594)
(6959.999999999991,0.7481259370314843)
(7017.99999999999,0.7471264367816093)
(7034.999999999989,0.7461269365317341)
(7048.9999999999945,0.7451274362818591)
(7085.99999999999,0.744127936031984)
(7098.999999999998,0.743128435782109)
(7099.999999999988,0.7421289355322339)
(7110.999999999997,0.7411294352823588)
(7117.999999999987,0.7401299350324837)
(7151.999999999999,0.7391304347826086)
(7157.999999999992,0.7381309345327336)
(7241.9999999999945,0.7371314342828585)
(7254.999999999994,0.7361319340329835)
(7344.999999999998,0.7351324337831084)
(7356.999999999993,0.7341329335332334)
(7424.999999999996,0.7331334332833583)
(7432.999999999999,0.7321339330334833)
(7492.999999999992,0.7311344327836082)
(7517.999999999993,0.7301349325337332)
(7527.999999999996,0.7291354322838581)
(7530.999999999987,0.7281359320339831)
(7577.999999999999,0.727136431784108)
(7587.999999999997,0.7261369315342329)
(7598.99999999999,0.7251374312843578)
(7617.99999999999,0.7241379310344828)
(7635.9999999999945,0.7231384307846077)
(7666.999999999993,0.7221389305347327)
(7683.999999999994,0.7211394302848576)
(7726.999999999994,0.7201399300349824)
(7728.999999999996,0.7191404297851074)
(7754.999999999993,0.7181409295352323)
(7754.999999999993,0.7171414292853573)
(7768.999999999991,0.7161419290354822)
(7799.999999999991,0.7151424287856072)
(7816.000000000003,0.7141429285357321)
(7816.999999999991,0.7131434282858571)
(7818.999999999998,0.712143928035982)
(7823.999999999996,0.711144427786107)
(7827.999999999997,0.7101449275362319)
(7861.999999999995,0.7091454272863569)
(7887.999999999991,0.7081459270364818)
(7896.000000000001,0.7071464267866068)
(7909.99999999999,0.7061469265367317)
(7910.999999999986,0.7051474262868566)
(7949.999999999995,0.7041479260369815)
(7968.999999999995,0.7031484257871065)
(7974.999999999987,0.7021489255372314)
(8034.999999999997,0.7011494252873564)
(8058.999999999996,0.7001499250374812)
(8100.999999999998,0.6991504247876061)
(8105.999999999992,0.6981509245377311)
(8115.999999999993,0.697151424287856)
(8173.999999999995,0.696151924037981)
(8272.99999999999,0.6951524237881059)
(8280.999999999985,0.6941529235382309)
(8296.999999999993,0.6931534232883558)
(8342.999999999993,0.6921539230384808)
(8361.999999999987,0.6911544227886057)
(8397.,0.6901549225387307)
(8399.999999999998,0.6891554222888556)
(8402.999999999995,0.6881559220389806)
(8404.999999999989,0.6871564217891055)
(8467.999999999993,0.6861569215392305)
(8489.999999999995,0.6851574212893553)
(8491.999999999993,0.6841579210394803)
(8514.999999999996,0.6831584207896052)
(8524.999999999985,0.6821589205397302)
(8538.999999999996,0.6811594202898551)
(8547.999999999996,0.68015992003998)
(8593.999999999998,0.6791604197901049)
(8621.999999999998,0.6781609195402298)
(8635.000000000002,0.6771614192903548)
(8666.999999999989,0.6761619190404797)
(8671.999999999998,0.6751624187906047)
(8689.999999999996,0.6741629185407296)
(8696.999999999998,0.6731634182908546)
(8747.999999999989,0.6721639180409795)
(8771.999999999995,0.6711644177911045)
(8772.999999999989,0.6701649175412294)
(8775.999999999989,0.6691654172913544)
(8806.999999999995,0.6681659170414793)
(8846.999999999993,0.6671664167916043)
(8873.999999999993,0.6661669165417292)
(8882.999999999985,0.6651674162918542)
(8924.999999999998,0.664167916041979)
(8973.000000000002,0.663168415792104)
(9000.999999999989,0.6621689155422289)
(9009.999999999996,0.6611694152923538)
(9019.999999999998,0.6601699150424788)
(9122.99999999999,0.6591704147926036)
(9205.999999999987,0.6581709145427286)
(9220.999999999985,0.6571714142928535)
(9234.999999999989,0.6561719140429785)
(9264.999999999987,0.6551724137931034)
(9296.000000000004,0.6541729135432284)
(9304.999999999984,0.6531734132933533)
(9322.999999999985,0.6521739130434783)
(9323.999999999993,0.6511744127936032)
(9323.999999999993,0.6501749125437282)
(9353.999999999989,0.6491754122938531)
(9359.999999999985,0.6481759120439781)
(9370.999999999982,0.647176411794103)
(9385.000000000004,0.646176911544228)
(9395.999999999998,0.6451774112943529)
(9410.999999999995,0.6441779110444777)
(9514.999999999998,0.6431784107946027)
(9536.999999999989,0.6421789105447276)
(9570.999999999985,0.6411794102948527)
(9605.999999999996,0.6401799100449775)
(9617.999999999996,0.6391804097951024)
(9617.999999999996,0.6381809095452273)
(9662.999999999993,0.6371814092953523)
(9669.000000000004,0.6361819090454772)
(9669.000000000004,0.6351824087956023)
(9681.999999999978,0.6341829085457271)
(9711.999999999982,0.6331834082958521)
(9719.99999999999,0.632183908045977)
(9761.999999999984,0.631184407796102)
(9769.999999999989,0.6301849075462269)
(9781.99999999999,0.6291854072963519)
(9783.000000000002,0.6281859070464768)
(9792.,0.6271864067966018)
(9817.999999999996,0.6261869065467267)
(9836.999999999989,0.6251874062968517)
(9887.999999999996,0.6241879060469766)
(9890.999999999996,0.6231884057971014)
(9910.999999999995,0.6221889055472264)
(9962.999999999987,0.6211894052973513)
(10051.999999999978,0.6201899050474763)
(10079.999999999995,0.6191904047976013)
(10092.000000000005,0.6181909045477261)
(10103.999999999987,0.617191404297851)
(10124.99999999999,0.616191904047976)
(10127.999999999998,0.6151924037981009)
(10219.999999999982,0.6141929035482259)
(10268.999999999996,0.6131934032983508)
(10320.,0.6121939030484758)
(10346.99999999998,0.6111944027986007)
(10425.999999999982,0.6101949025487257)
(10461.999999999996,0.6091954022988506)
(10464.999999999987,0.6081959020489756)
(10508.000000000007,0.6071964017991005)
(10508.000000000007,0.6061969015492255)
(10527.999999999978,0.6051974012993504)
(10539.999999999995,0.6041979010494753)
(10553.999999999993,0.6031984007996002)
(10607.999999999996,0.6021989005497251)
(10641.000000000007,0.6011994002998501)
(10651.999999999998,0.600199900049975)
(10735.999999999995,0.5992003998001)
(10797.999999999982,0.5982008995502248)
(10806.999999999993,0.5972013993003498)
(10863.999999999995,0.5962018990504747)
(10873.,0.5952023988005997)
(10882.999999999987,0.5942028985507246)
(10952.999999999993,0.5932033983008496)
(10983.000000000005,0.5922038980509745)
(11042.99999999999,0.5912043978010995)
(11068.999999999984,0.5902048975512244)
(11078.000000000004,0.5892053973013494)
(11078.999999999993,0.5882058970514743)
(11091.,0.5872063968015993)
(11117.999999999993,0.5862068965517242)
(11192.999999999987,0.5852073963018491)
(11215.999999999993,0.5842078960519742)
(11305.999999999995,0.583208395802099)
(11318.999999999996,0.5822088955522239)
(11363.999999999996,0.5812093953023489)
(11401.999999999984,0.5802098950524738)
(11402.999999999989,0.5792103948025987)
(11417.000000000002,0.5782108945527237)
(11425.999999999978,0.5772113943028485)
(11502.999999999985,0.5762118940529736)
(11514.999999999993,0.5752123938030984)
(11545.000000000002,0.5742128935532234)
(11620.999999999995,0.5732133933033483)
(11632.999999999984,0.5722138930534734)
(11648.999999999984,0.5712143928035982)
(11702.999999999989,0.5702148925537233)
(11727.999999999989,0.5692153923038481)
(11733.,0.568215892053973)
(11765.999999999985,0.567216391804098)
(11783.99999999999,0.5662168915542231)
(11880.999999999985,0.5652173913043479)
(11929.999999999993,0.5642178910544728)
(11986.000000000002,0.5632183908045978)
(12009.999999999998,0.5622188905547226)
(12033.999999999989,0.5612193903048476)
(12056.999999999985,0.5602198900549725)
(12146.999999999993,0.5592203898050975)
(12243.999999999973,0.5582208895552224)
(12268.999999999976,0.5572213893053473)
(12282.999999999995,0.5562218890554722)
(12316.999999999985,0.5552223888055972)
(12324.999999999989,0.5542228885557221)
(12329.999999999982,0.553223388305847)
(12342.99999999999,0.5522238880559721)
(12351.999999999987,0.551224387806097)
(12365.999999999976,0.5502248875562219)
(12374.999999999989,0.5492253873063468)
(12387.00000000001,0.5482258870564719)
(12410.999999999998,0.5472263868065967)
(12447.999999999969,0.5462268865567218)
(12477.999999999993,0.5452273863068468)
(12480.999999999987,0.5442278860569716)
(12528.999999999976,0.5432283858070965)
(12535.999999999985,0.5422288855572215)
(12539.999999999987,0.5412293853073463)
(12547.999999999993,0.5402298850574713)
(12558.999999999982,0.5392303848075962)
(12576.999999999993,0.5382308845577212)
(12578.999999999985,0.5372313843078461)
(12614.999999999976,0.536231884057971)
(12696.999999999998,0.5352323838080959)
(12729.999999999984,0.5342328835582209)
(12774.999999999998,0.5332333833083458)
(12782.999999999989,0.5322338830584707)
(12907.999999999975,0.5312343828085957)
(12964.999999999967,0.5302348825587206)
(12987.999999999973,0.5292353823088456)
(13096.999999999975,0.5282358820589705)
(13172.99999999999,0.5272363818090955)
(13172.99999999999,0.5262368815592204)
(13219.999999999985,0.5252373813093454)
(13232.999999999984,0.5242378810594703)
(13305.999999999976,0.5232383808095953)
(13306.99999999999,0.5222388805597202)
(13389.000000000007,0.5212393803098451)
(13438.999999999995,0.52023988005997)
(13516.999999999982,0.519240379810095)
(13682.999999999993,0.5182408795602199)
(13713.999999999996,0.5172413793103449)
(13796.,0.5162418790604697)
(13801.000000000005,0.5152423788105946)
(13841.999999999982,0.5142428785607196)
(13920.999999999965,0.5132433783108445)
(14035.999999999982,0.5122438780609695)
(14035.999999999982,0.5112443778110944)
(14079.000000000004,0.5102448775612194)
(14110.99999999999,0.5092453773113443)
(14156.000000000002,0.5082458770614693)
(14236.999999999965,0.5072463768115942)
(14260.999999999967,0.5062468765617192)
(14296.000000000002,0.5052473763118441)
(14322.000000000005,0.5042478760619691)
(14374.999999999998,0.503248375812094)
(14391.999999999996,0.502248875562219)
(14427.999999999993,0.5012493753123439)
(14438.999999999978,0.5002498750624688)
(14470.,0.4992503748125937)
(14480.000000000007,0.4982508745627187)
(14557.999999999996,0.4972513743128436)
(14642.999999999995,0.4962518740629686)
(14645.999999999969,0.4952523738130935)
(14652.99999999998,0.49425287356321845)
(14724.999999999976,0.4932533733133433)
(14828.999999999995,0.4922538730634683)
(14830.99999999999,0.49125437281359324)
(14859.,0.49025487256371814)
(14940.999999999985,0.4892553723138431)
(14988.999999999987,0.4882558720639681)
(15078.999999999985,0.487256371814093)
(15121.999999999965,0.48625687156421793)
(15193.99999999998,0.4852573713143429)
(15250.,0.4842578710644678)
(15337.999999999996,0.4832583708145928)
(15382.999999999958,0.48225887056471767)
(15386.99999999998,0.4812593703148426)
(15415.99999999999,0.48025987006496756)
(15453.999999999989,0.4792603698150925)
(15464.999999999978,0.4782608695652174)
(15502.999999999993,0.47726136931534235)
(15615.999999999989,0.47626186906546736)
(15622.999999999995,0.4752623688155923)
(15631.99999999999,0.4742628685657172)
(15656.999999999998,0.4732633683158422)
(15659.00000000001,0.47226386806596704)
(15699.999999999978,0.471264367816092)
(15749.,0.47026486756621694)
(15767.99999999999,0.46926536731634183)
(15777.00000000001,0.4682658670664668)
(15779.999999999982,0.4672663668165917)
(15868.00000000001,0.4662668665667167)
(15868.00000000001,0.4652673663168417)
(15983.999999999993,0.46426786606696663)
(15994.999999999976,0.4632683658170916)
(16004.999999999996,0.4622688655672164)
(16049.999999999975,0.46126936531734136)
(16077.999999999975,0.4602698650674663)
(16092.99999999999,0.4592703648175912)
(16211.999999999985,0.4582708645677162)
(16338.99999999998,0.4572713643178411)
(16542.99999999997,0.45627186406796605)
(16571.999999999985,0.45527236381809105)
(16599.999999999996,0.454272863568216)
(16618.999999999993,0.4532733633183409)
(16668.999999999996,0.4522738630684658)
(16733.99999999998,0.4512743628185907)
(16741.999999999978,0.45027486256871563)
(16785.99999999999,0.4492753623188406)
(17024.999999999993,0.4482758620689655)
(17089.999999999975,0.44727636181909053)
(17264.999999999978,0.4462768615692155)
(17270.999999999993,0.4452773613193404)
(17323.99999999998,0.4442778610694653)
(17337.999999999978,0.44327836081959027)
(17366.000000000007,0.4422788605697152)
(17372.00000000001,0.4412793603198401)
(17453.99999999998,0.440279860069965)
(17492.99999999999,0.43928035982009)
(17569.000000000004,0.4382808595702149)
(17574.99999999999,0.43728135932033985)
(17633.999999999985,0.43628185907046485)
(17694.000000000007,0.4352823588205898)
(17737.999999999975,0.43428285857071475)
(17789.99999999999,0.4332833583208397)
(17886.999999999996,0.43228385807096464)
(17965.999999999978,0.4312843578210895)
(18258.999999999993,0.43028485757121443)
(18265.999999999985,0.4292853573213393)
(18295.99999999997,0.42828585707146427)
(18420.999999999985,0.4272863568215893)
(18465.999999999967,0.42628685657171417)
(18632.999999999978,0.4252873563218391)
(18653.000000000004,0.42428785607196406)
(18666.99999999996,0.423288355822089)
(18732.999999999953,0.422288855572214)
(18739.99999999996,0.4212893553223388)
(18753.99999999998,0.42028985507246375)
(18780.999999999967,0.41929035482258875)
(18795.99999999998,0.4182908545727137)
(19016.999999999975,0.41729135432283865)
(19078.999999999964,0.4162918540729636)
(19090.999999999993,0.41529235382308854)
(19095.999999999967,0.4142928535732135)
(19178.999999999975,0.41329335332333844)
(19259.99999999998,0.4122938530734634)
(19460.99999999999,0.41129435282358817)
(19489.999999999978,0.4102948525737132)
(19572.999999999975,0.40929535232383807)
(19580.999999999975,0.4082958520739631)
(19582.999999999985,0.407296351824088)
(19599.999999999975,0.4062968515742129)
(19606.999999999964,0.40529735132433786)
(19704.99999999996,0.40429785107446287)
(19829.999999999985,0.40329835082458776)
(19869.999999999956,0.4022988505747127)
(19914.99999999999,0.4012993503248377)
(19937.99999999998,0.4002998500749625)
(19949.999999999964,0.39930034982508744)
(19985.999999999993,0.3983008495752124)
(20200.999999999964,0.3973013493253374)
(20410.99999999998,0.3963018490754623)
(20441.000000000004,0.3953023488255873)
(20596.999999999964,0.39430284857571224)
(20642.99999999996,0.3933033483258372)
(20652.999999999964,0.39230384807596214)
(20691.999999999978,0.3913043478260871)
(20748.999999999996,0.3903048475762119)
(20816.000000000015,0.38930534732633687)
(20830.000000000004,0.38830584707646176)
(20971.999999999975,0.38730634682658677)
(21046.99999999996,0.3863068465767117)
(21086.999999999964,0.38530734632683666)
(21093.999999999996,0.3843078460769616)
(21145.999999999985,0.38330834582708656)
(21159.99999999998,0.3823088455772115)
(21492.999999999964,0.3813093453273364)
(21516.,0.38030984507746124)
(21645.999999999975,0.3793103448275862)
(21755.999999999978,0.37831084457771114)
(21877.99999999997,0.37731134432783614)
(21954.999999999975,0.37631184407796103)
(22109.999999999956,0.37531234382808604)
(22122.99999999996,0.374312843578211)
(22126.99999999999,0.37331334332833593)
(22172.99999999998,0.3723138430784608)
(22439.999999999993,0.3713143428285858)
(22580.999999999985,0.37031484257871067)
(22587.000000000004,0.36931534232883556)
(22751.99999999996,0.3683158420789605)
(22754.999999999956,0.3673163418290855)
(22755.999999999978,0.36631684157921046)
(22776.99999999998,0.3653173413293354)
(22807.999999999956,0.36431784107946036)
(22978.999999999975,0.36331834082958525)
(22998.99999999998,0.36231884057971026)
(23040.999999999967,0.3613193403298352)
(23047.99999999997,0.36031984007996015)
(23130.99999999999,0.35932033983008493)
(23214.999999999964,0.35832083958020994)
(23805.999999999945,0.3573213393303349)
(23817.,0.35632183908045983)
(23871.99999999998,0.3553223388305847)
(24035.999999999975,0.3543228385807097)
(24107.999999999975,0.3533233383308347)
(24227.99999999998,0.35232383808095963)
(24294.99999999999,0.3513243378310845)
(24315.99999999998,0.3503248375812095)
(24403.99999999998,0.34932533733133436)
(24430.999999999945,0.3483258370814593)
(24431.99999999995,0.3473263368315842)
(24431.99999999995,0.3463268365817092)
(24493.99999999996,0.34532733633183416)
(24529.999999999967,0.3443278360819591)
(24730.999999999975,0.34332833583208405)
(24841.999999999967,0.34232883558220895)
(24873.999999999967,0.3413293353323339)
(25162.999999999964,0.34032983508245884)
(25206.999999999993,0.33933033483258374)
(25305.999999999985,0.3383308345827087)
(25467.99999999999,0.3373313343328336)
(25498.999999999953,0.3363318340829586)
(25665.999999999993,0.33533233383308353)
(25672.000000000015,0.3343328335832084)
(25706.999999999967,0.3333333333333334)
(25720.999999999996,0.3323338330834583)
(25753.999999999993,0.3313343328335833)
(25791.00000000001,0.33033483258370827)
(25872.,0.3293353323338331)
(25872.999999999978,0.32833583208395806)
(26023.999999999967,0.327336331834083)
(26455.999999999935,0.32633683158420795)
(26489.99999999998,0.3253373313343329)
(26502.999999999967,0.3243378310844578)
(26522.99999999997,0.3233383308345828)
(26648.999999999967,0.32233883058470775)
(26666.99999999998,0.3213393303348327)
(26890.999999999975,0.32033983008495764)
(26957.99999999997,0.3193403298350824)
(27099.999999999978,0.31834082958520743)
(27105.999999999956,0.3173413293353323)
(27186.999999999953,0.3163418290854573)
(27346.000000000004,0.3153423288355823)
(27476.000000000022,0.31434282858570717)
(27630.999999999956,0.3133433283358321)
(27690.999999999964,0.31234382808595706)
(27734.999999999964,0.311344327836082)
(28030.999999999956,0.3103448275862071)
(28116.000000000004,0.30934532733633197)
(28149.999999999996,0.30834582708645675)
(28313.999999999964,0.30734632683658175)
(28320.,0.30634682658670664)
(28451.99999999994,0.30534732633683165)
(28514.99999999992,0.3043478260869566)
(28737.999999999953,0.30334832583708154)
(28908.99999999997,0.3023488255872065)
(28913.99999999999,0.3013493253373314)
(28928.99999999998,0.30034982508745633)
(28936.99999999995,0.2993503248375813)
(28979.999999999985,0.2983508245877061)
(29069.999999999967,0.29735132433783107)
(29106.00000000001,0.296351824087956)
(29134.000000000015,0.295352323838081)
(29167.999999999953,0.29435282358820597)
(29260.999999999985,0.29335332333833086)
(29314.999999999967,0.29235382308845587)
(29412.999999999996,0.29135432283858076)
(29456.999999999938,0.29035482258870576)
(29543.999999999924,0.2893553223388307)
(29741.99999999994,0.28835582208895555)
(29754.999999999945,0.28735632183908044)
(29792.99999999998,0.28635682158920545)
(29864.00000000001,0.2853573213393304)
(29891.00000000001,0.2843578210894553)
(29925.999999999975,0.28335832083958024)
(29995.99999999996,0.28235882058970524)
(30133.999999999956,0.28135932033983013)
(30180.999999999993,0.2803598200899551)
(30205.999999999927,0.2793603198400801)
(30246.999999999975,0.27836081959020487)
(30304.999999999978,0.2773613193403298)
(30390.99999999994,0.2763618190904548)
(30839.999999999993,0.2753623188405797)
(30960.999999999993,0.2743628185907047)
(31272.99999999994,0.27336331834082966)
(31337.99999999993,0.2723638180909546)
(31343.99999999996,0.27136431784107956)
(31453.999999999996,0.27036481759120445)
(31506.99999999994,0.26936531734132946)
(31531.00000000002,0.2683658170914544)
(31675.999999999945,0.26736631684157924)
(32303.999999999975,0.26636681659170414)
(32372.99999999994,0.2653673163418291)
(32459.999999999935,0.26436781609195403)
(32508.999999999927,0.26336831584207904)
(32854.99999999998,0.262368815592204)
(32951.,0.26136931534232893)
(33177.999999999935,0.2603698150924539)
(33336.999999999956,0.2593703148425788)
(33349.999999999905,0.2583708145927037)
(33529.99999999997,0.25737131434282856)
(33589.999999999956,0.25637181409295356)
(33767.99999999994,0.2553723138430785)
(33768.99999999997,0.25437281359320346)
(33991.00000000001,0.25337331334332835)
(34163.99999999998,0.25237381309345336)
(34748.99999999996,0.2513743128435783)
(34985.99999999991,0.25037481259370326)
(35066.99999999994,0.24937531234382818)
(35079.999999999985,0.2483758120939531)
(35177.999999999985,0.2473763118440779)
(35260.999999999985,0.24637681159420294)
(36060.99999999996,0.24537731134432786)
(36278.999999999905,0.24437781109445283)
(36346.99999999999,0.24337831084457778)
(36357.99999999996,0.24237881059470273)
(36360.999999999905,0.2413793103448277)
(36393.99999999993,0.2403798100949526)
(36515.99999999998,0.23938030984507752)
(36759.999999999985,0.23838080959520253)
(37003.99999999996,0.23738130934532733)
(37254.999999999956,0.23638180909545226)
(37357.99999999994,0.23538230884557726)
(37501.99999999998,0.2343828085957022)
(37565.,0.23338330834582713)
(37740.99999999999,0.23238380809595205)
(37907.999999999956,0.231384307846077)
(37997.999999999956,0.23038480759620197)
(38888.999999999985,0.2293853073463269)
(39275.99999999999,0.22838580709645187)
(39395.00000000001,0.22738630684657682)
(39397.9999999999,0.22638680659670163)
(39705.999999999905,0.2253873063468266)
(39817.99999999991,0.22438780609695155)
(39899.999999999935,0.22338830584707647)
(40079.99999999995,0.22238880559720148)
(40350.99999999995,0.22138930534732637)
(41568.99999999991,0.22038980509745137)
(41683.99999999994,0.2193903048475763)
(41995.999999999956,0.21839080459770124)
(42943.99999999999,0.2173913043478262)
(43451.999999999905,0.21639180409795103)
(44239.99999999998,0.21539230384807598)
(44366.999999999935,0.21439280359820095)
(44394.999999999985,0.21339330334832587)
(44438.99999999993,0.21239380309845085)
(44657.,0.21139430284857574)
(44769.99999999997,0.21039480259870075)
(44789.99999999991,0.20939530234882567)
(45409.99999999993,0.2083958020989506)
(45653.99999999996,0.20739630184907556)
(45785.9999999999,0.2063968015992004)
(45865.99999999994,0.20539730134932532)
(46666.99999999992,0.2043978010994503)
(46909.999999999876,0.20339830084957525)
(47092.999999999956,0.20239880059970022)
(47181.99999999995,0.20139930034982514)
(47404.99999999991,0.20039980009995012)
(47796.99999999991,0.19940029985007504)
(48094.99999999992,0.1984007996002)
(49210.999999999956,0.19740129935032494)
(49254.00000000004,0.19640179910044978)
(49576.99999999988,0.19540229885057472)
(49823.99999999993,0.1944027986006997)
(50024.99999999998,0.1934032983508246)
(50290.9999999999,0.19240379810094954)
(50851.99999999994,0.19140429785107452)
(50866.999999999905,0.1904047976011995)
(51098.99999999988,0.18940529735132441)
(51373.99999999997,0.1884057971014494)
(51493.99999999995,0.1874062968515743)
(51884.99999999997,0.18640679660169923)
(52155.9999999999,0.18540729635182407)
(52212.99999999999,0.18440779610194905)
(52961.99999999988,0.183408295852074)
(54460.999999999956,0.18240879560219891)
(54505.99999999994,0.1814092953523239)
(54632.999999999905,0.18040979510244887)
(54827.000000000015,0.1794102948525738)
(54985.99999999999,0.17841079460269874)
(55276.999999999905,0.17741129435282368)
(55317.,0.1764117941029486)
(55480.99999999996,0.17541229385307347)
(55586.999999999905,0.1744127936031984)
(55738.99999999997,0.17341329335332337)
(56864.99999999992,0.1724137931034483)
(57515.99999999994,0.17141429285357324)
(58160.9999999999,0.1704147926036982)
(58786.999999999985,0.1694152923538232)
(59647.99999999993,0.1684157921039481)
(59935.99999999985,0.16741629185407308)
(59999.999999999905,0.166416791604198)
(60298.99999999992,0.16541729135432284)
(60990.00000000002,0.1644177911044478)
(62277.99999999987,0.16341829085457274)
(62956.99999999989,0.16241879060469772)
(63138.99999999985,0.16141929035482266)
(63287.99999999992,0.16041979010494758)
(63448.99999999988,0.15942028985507253)
(64370.99999999988,0.1584207896051975)
(65092.99999999993,0.15742128935532243)
(65107.9999999999,0.15642178910544738)
(66224.99999999994,0.15542228885557222)
(66837.99999999996,0.15442278860569716)
(67179.99999999993,0.1534232883558221)
(69106.99999999997,0.1524237881059471)
(69242.00000000001,0.151424287856072)
(69712.99999999993,0.15042478760619693)
(70019.99999999999,0.14942528735632193)
(70053.99999999994,0.14842578710644685)
(71199.99999999996,0.14742628685657183)
(71242.99999999984,0.14642678660669672)
(71479.00000000001,0.14542728635682167)
(73449.99999999991,0.14442778610694654)
(73771.99999999983,0.14342828585707149)
(73962.99999999996,0.14242878560719643)
(74082.99999999994,0.14142928535732135)
(76930.99999999991,0.14042978510744633)
(77288.99999999993,0.13943028485757128)
(79868.99999999993,0.1384307846076962)
(79996.99999999987,0.13743128435782118)
(80292.00000000006,0.13643178410794612)
(80433.99999999981,0.13543228385807107)
(81308.99999999991,0.1344327836081959)
(81969.00000000004,0.1334332833583209)
(82249.99999999993,0.13243378310844578)
(82383.99999999996,0.13143428285857076)
(83206.99999999983,0.1304347826086957)
(83575.99999999993,0.1294352823588206)
(84993.00000000004,0.12843578210894557)
(86332.,0.12743628185907055)
(86644.99999999985,0.12643678160919553)
(88499.99999999994,0.12543728135932042)
(90613.99999999987,0.12443778110944527)
(91626.99999999994,0.12343828085957023)
(92917.99999999978,0.12243878060969518)
(92968.99999999997,0.12143928035982013)
(93944.99999999988,0.12043978010994508)
(94165.99999999978,0.11944027986007004)
(96480.00000000003,0.11844077961019496)
(96792.99999999993,0.11744127936031992)
(97186.99999999985,0.11644177911044487)
(101051.00000000001,0.1154422788605698)
(101094.99999999975,0.11444277861069467)
(101965.99999999993,0.11344327836081959)
(102216.99999999987,0.11244377811094455)
(103869.99999999999,0.11144427786106949)
(104317.00000000004,0.11044477761119444)
(104401.99999999985,0.10944527736131937)
(106455.99999999974,0.10844577711144432)
(106752.99999999985,0.10744627686156931)
(107627.9999999999,0.1064467766116942)
(109182.00000000004,0.10544727636181918)
(111819.99999999977,0.10444777611194406)
(113120.99999999987,0.10344827586206895)
(113422.9999999998,0.1024487756121939)
(113599.99999999987,0.10144927536231886)
(114242.99999999984,0.1004497751124438)
(116245.99999999991,0.09945027486256877)
(117537.99999999978,0.09845077461269372)
(118246.99999999974,0.09745127436281868)
(122561.99999999985,0.09645177411294358)
(124491.99999999996,0.09545227386306857)
(125199.,0.0944527736131935)
(127457.99999999996,0.09345327336331832)
(129176.99999999974,0.09245377311344329)
(130326.99999999991,0.09145427286356825)
(132149.99999999983,0.09045477261369322)
(133345.99999999994,0.08945527236381814)
(133690.0000000001,0.08845577211394309)
(134065.99999999994,0.08745627186406803)
(134355.99999999997,0.08645677161419298)
(135418.,0.08545727136431795)
(137805.9999999998,0.08445777111444286)
(138849.99999999997,0.08345827086456774)
(139279.9999999999,0.08245877061469267)
(140155.00000000006,0.08145927036481762)
(140163.99999999988,0.08045977011494256)
(140680.00000000006,0.07946026986506753)
(141002.,0.07846076961519247)
(143540.99999999994,0.07746126936531741)
(156826.9999999997,0.07646176911544235)
(157085.99999999997,0.07546226886556733)
(160811.99999999997,0.07446276861569225)
(164039.9999999999,0.0734632683658171)
(164301.99999999988,0.07246376811594203)
(164739.00000000003,0.071464267866067)
(171179.99999999977,0.07046476761619191)
(185614.99999999956,0.06946526736631688)
(186948.9999999996,0.06846576711644185)
(191950.00000000003,0.06746626686656676)
(197500.9999999997,0.06646676661669174)
(199139.99999999983,0.06546726636681667)
(201746.99999999988,0.06446776611694162)
(202677.99999999968,0.06346826586706644)
(208032.9999999998,0.062468765617191425)
(214558.99999999948,0.061469265367316374)
(215206.99999999953,0.06046976511744132)
(216942.00000000003,0.059470264867566236)
(218945.99999999974,0.058470764617691205)
(223574.99999999956,0.057471264367816154)
(226095.99999999985,0.056471764117941074)
(226250.99999999962,0.05547226386806606)
(226804.9999999994,0.05447276361819099)
(231686.99999999983,0.05347326336831592)
(231912.99999999962,0.05247376311844079)
(235562.9999999995,0.05147426286856573)
(241531.9999999997,0.050474762618690674)
(241790.99999999933,0.04947526236881563)
(244037.99999999948,0.04847576211894056)
(251855.99999999965,0.04747626186906551)
(260687.9999999996,0.046476761619190475)
(270576.9999999997,0.04547726136931543)
(273563.99999999994,0.04447776111944036)
(276801.99999999953,0.04347826086956531)
(284119.00000000006,0.04247876061969013)
(301317.9999999997,0.041479260369815106)
(310947.9999999994,0.04047976011994004)
(335032.99999999977,0.039480259870064996)
(335946.9999999996,0.03848075962018995)
(339155.99999999936,0.03748125937031489)
(339501.9999999993,0.03648175912043984)
(350006.9999999999,0.035482258870564796)
(374438.9999999999,0.034482758620689745)
(377423.99999999907,0.033483258370814686)
(389498.99999999953,0.03248375812093951)
(390268.9999999998,0.03148425787106447)
(393467.99999999953,0.03048475762118942)
(412254.99999999953,0.02948525737131437)
(418783.0000000002,0.028485757121439307)
(439578.99999999977,0.027486256871564255)
(449164.99999999953,0.02648675662168921)
(449908.9999999993,0.02548725637181416)
(454648.99999999895,0.024487756121939097)
(569236.9999999998,0.02348825587206406)
(585182.9999999991,0.02248875562218889)
(636560.9999999992,0.02148925537231384)
(641884.9999999991,0.020489755122438794)
(799872.9999999981,0.019490254872563728)
(822362.9999999986,0.018490754622688687)
(849582.9999999993,0.017491254372813635)
(850720.9999999988,0.016491754122938577)
(878861.9999999986,0.015492253873063534)
(933732.9999999998,0.014492753623188468)
(937823.9999999972,0.013493253373313424)
(1.0009879999999993e6,0.01249375312343837)
(1.1612729999999972e6,0.011494252873563215)
(1.204497999999998e6,0.010494752623688154)
(1.240729999999998e6,0.009495252373813103)
(1.3432469999999988e6,0.008495752123938053)
(1.5051069999999972e6,0.007496251874063003)
(1.5656959999999995e6,0.00649675162418795)
(1.8039059999999974e6,0.005497251374312894)
(2.263912999999995e6,0.004497751124437845)
(3.7299049999999944e6,0.0034982508745627916)
(4.297252999999997e6,0.0024987506246877435)
(5.495391999999998e6,0.0014992503748125778)
(6.425680999999985e6,0.0004997501249375262)
};

\addplot [
color=black,
dashed,
]
coordinates{
(40606.464967031985,0.9782093691938123)
(110379.8158378419,0.9312233160541525)
(300043.44762066164,0.8136744294306782)
(815602.651415448,0.6633143838621102)
(2.21703786658563e6,0.5112156120255741)
(6.026533745745316e6,0.3764901816397869)
(1.6381817169654688e7,0.2672579488737815)
(4.453039592941073e7,0.1841536216593697)
};

\addplot [
color=black,
dashed,
]
coordinates{
(1774.8503340552056,0.9773906049854875)
(4824.543411296728,0.7329884111526915)
(13114.46868553971,0.37584466994220994)
(35648.82191779779,0.15828340536198265)
(96903.54482512227,0.06020127100383784)
(263411.145011396,0.021720182067194522)
(716025.7288980683,0.0076253375634587825)
(1.946359727572762e6,0.0026394499105962844)
(5.290754279105538e6,0.0009069604240508094)
(1.4381761215734523e7,0.00031046825285711285)
(3.9093680173968226e7,0.00010607031763838123)
};

\addplot [
color=black,
dashed,
]
coordinates{
(1362.5459798149893,0.9813087042200606)
(3703.7839773710116,0.7084474175934653)
(10067.92868222538,0.3359990700838486)
(27367.46758711488,0.1293316315398943)
(74392.4898329963,0.044876993124601874)
(202219.75328685818,0.014789725380698004)
(549690.280715138,0.004750893710178888)
(1.4942131013485084e6,0.001506831886250146)
(4.061692321241085e6,0.0004749071981404958)
(1.1040824429621283e7,0.00014920677392677906)
(3.0012072418246243e7,0.00004680481398711042)
};

\addplot [
color=black,
dashed,
]
coordinates{
(4286.328391994915,0.9872741897799469)
(11651.44857876785,0.8519776517415649)
(31671.920946889622,0.5853503178469389)
(86093.20718232148,0.34511759531208935)
(234025.60063746426,0.183626680182835)
(636147.5376070315,0.09119836689338305)
(1.7292282916961613e6,0.04324760720352997)
(4.700529842574954e6,0.019882217085176512)
(1.277736485520093e7,0.008952140147839792)
(3.4732478701483935e7,0.003974862767191996)
};

\addplot [
color=black,
solid,
]
coordinates{
(4702.000000000001,0.999000499750125)
(5465.,0.9980009995002499)
(6877.999999999993,0.9970014992503748)
(6977.999999999997,0.9960019990004998)
(7011.999999999994,0.9950024987506247)
(7391.999999999992,0.9940029985007496)
(7885.9999999999945,0.9930034982508745)
(8213.999999999995,0.9920039980009995)
(9145.999999999998,0.9910044977511244)
(9690.999999999993,0.9900049975012494)
(10460.999999999984,0.9890054972513743)
(11610.000000000004,0.9880059970014993)
(12396.999999999995,0.9870064967516242)
(12938.999999999996,0.9860069965017492)
(13186.999999999993,0.9850074962518741)
(13345.99999999999,0.984007996001999)
(13490.000000000002,0.9830084957521239)
(13760.999999999989,0.9820089955022488)
(14001.999999999984,0.9810094952523738)
(14579.999999999976,0.9800099950024987)
(14683.99999999999,0.9790104947526237)
(14798.999999999975,0.9780109945027486)
(15303.999999999975,0.9770114942528736)
(15672.99999999999,0.9760119940029985)
(16289.99999999998,0.9750124937531235)
(16436.999999999975,0.9740129935032483)
(16515.999999999978,0.9730134932533733)
(16688.999999999975,0.9720139930034982)
(16923.000000000004,0.9710144927536232)
(16949.000000000015,0.9700149925037481)
(17050.999999999964,0.9690154922538731)
(17137.999999999975,0.968015992003998)
(17207.99999999996,0.967016491754123)
(17392.99999999998,0.9660169915042479)
(17815.999999999985,0.9650174912543729)
(17943.,0.9640179910044977)
(18052.000000000004,0.9630184907546226)
(18141.999999999993,0.9620189905047476)
(18525.999999999996,0.9610194902548725)
(18549.000000000007,0.9600199900049975)
(18631.999999999975,0.9590204897551224)
(18976.99999999999,0.9580209895052474)
(19041.999999999996,0.9570214892553723)
(19158.999999999985,0.9560219890054973)
(19372.99999999998,0.9550224887556222)
(19607.999999999996,0.9540229885057472)
(19773.99999999997,0.953023488255872)
(20257.999999999967,0.952023988005997)
(20299.99999999998,0.9510244877561219)
(20456.999999999978,0.9500249875062469)
(20460.99999999998,0.9490254872563718)
(20512.999999999953,0.9480259870064968)
(20674.99999999997,0.9470264867566217)
(20676.999999999964,0.9460269865067467)
(21632.99999999995,0.9450274862568716)
(21862.000000000007,0.9440279860069964)
(21980.999999999967,0.9430284857571214)
(22624.,0.9420289855072463)
(22989.,0.9410294852573713)
(23009.99999999995,0.9400299850074962)
(23204.99999999998,0.9390304847576212)
(23446.999999999993,0.9380309845077461)
(23584.999999999978,0.9370314842578711)
(23720.999999999964,0.936031984007996)
(23801.99999999997,0.935032483758121)
(24568.,0.9340329835082459)
(24925.000000000004,0.9330334832583709)
(24988.999999999953,0.9320339830084957)
(25259.00000000001,0.9310344827586207)
(25315.999999999945,0.9300349825087456)
(25492.999999999964,0.9290354822588706)
(25602.999999999975,0.9280359820089955)
(25988.99999999995,0.9270364817591205)
(26709.999999999953,0.9260369815092454)
(27000.999999999953,0.9250374812593704)
(27215.99999999996,0.9240379810094953)
(27351.999999999975,0.9230384807596201)
(27618.99999999998,0.9220389805097451)
(27656.,0.92103948025987)
(27660.999999999975,0.920039980009995)
(27722.99999999995,0.9190404797601199)
(28735.999999999967,0.9180409795102449)
(28965.99999999996,0.9170414792603698)
(29153.99999999995,0.9160419790104948)
(29177.999999999978,0.9150424787606197)
(29258.99999999998,0.9140429785107447)
(29469.999999999945,0.9130434782608696)
(29594.999999999935,0.9120439780109945)
(30096.999999999956,0.9110444777611194)
(30097.999999999978,0.9100449775112444)
(30412.999999999964,0.9090454772613693)
(30535.99999999993,0.9080459770114943)
(30556.99999999998,0.9070464767616192)
(30747.999999999985,0.9060469765117442)
(30804.999999999975,0.9050474762618691)
(30806.999999999938,0.904047976011994)
(31451.999999999967,0.9030484757621189)
(31606.999999999953,0.9020489755122438)
(31628.999999999956,0.9010494752623688)
(31796.999999999985,0.9000499750124937)
(31970.000000000004,0.8990504747626187)
(32310.999999999967,0.8980509745127436)
(32471.999999999993,0.8970514742628686)
(32515.999999999985,0.8960519740129935)
(32826.99999999996,0.8950524737631185)
(33048.99999999996,0.8940529735132434)
(33222.99999999998,0.8930534732633684)
(34036.00000000001,0.8920539730134933)
(34320.99999999994,0.8910544727636182)
(34348.99999999997,0.8900549725137431)
(34767.999999999956,0.889055472263868)
(34798.99999999999,0.888055972013993)
(35085.99999999995,0.887056471764118)
(35418.00000000002,0.8860569715142429)
(35419.00000000001,0.8850574712643678)
(35496.99999999995,0.8840579710144928)
(35596.99999999995,0.8830584707646177)
(35812.999999999956,0.8820589705147426)
(36210.99999999996,0.8810594702648675)
(36310.99999999998,0.8800599700149925)
(36569.99999999996,0.8790604697651174)
(36690.999999999935,0.8780609695152424)
(36695.,0.8770614692653673)
(37328.999999999935,0.8760619690154923)
(37800.99999999994,0.8750624687656172)
(37819.99999999997,0.8740629685157422)
(38381.999999999956,0.8730634682658671)
(38624.999999999985,0.8720639680159921)
(38776.999999999956,0.871064467766117)
(38879.999999999935,0.8700649675162418)
(39657.999999999985,0.8690654672663668)
(40046.999999999956,0.8680659670164917)
(40119.99999999999,0.8670664667666167)
(40178.999999999956,0.8660669665167416)
(40290.99999999996,0.8650674662668666)
(40652.99999999998,0.8640679660169915)
(40690.99999999992,0.8630684657671164)
(41074.999999999956,0.8620689655172413)
(41213.999999999956,0.8610694652673663)
(41296.00000000002,0.8600699650174912)
(42702.99999999991,0.8590704647676162)
(42863.99999999999,0.8580709645177411)
(42996.99999999994,0.8570714642678661)
(43387.99999999999,0.856071964017991)
(43469.9999999999,0.855072463768116)
(45957.999999999956,0.8540729635182409)
(46046.999999999935,0.8530734632683659)
(46452.,0.8520739630184908)
(46584.99999999992,0.8510744627686158)
(46748.99999999995,0.8500749625187406)
(46815.99999999997,0.8490754622688655)
(46899.00000000001,0.8480759620189905)
(46912.999999999905,0.8470764617691154)
(47151.999999999935,0.8460769615192404)
(47347.99999999996,0.8450774612693653)
(47486.999999999956,0.8440779610194903)
(47556.999999999956,0.8430784607696152)
(48115.99999999993,0.8420789605197401)
(48395.99999999995,0.841079460269865)
(48897.99999999998,0.84007996001999)
(48951.99999999991,0.8390804597701149)
(49038.99999999999,0.8380809595202399)
(49306.999999999935,0.8370814592703648)
(49362.999999999985,0.8360819590204898)
(49403.99999999997,0.8350824587706147)
(50507.,0.8340829585207397)
(50784.99999999991,0.8330834582708646)
(52069.00000000002,0.8320839580209896)
(52916.99999999993,0.8310844577711145)
(53371.999999999905,0.8300849575212395)
(53699.000000000044,0.8290854572713643)
(53939.99999999991,0.8280859570214892)
(54048.999999999956,0.8270864567716142)
(54330.99999999989,0.8260869565217391)
(54517.99999999996,0.8250874562718641)
(54757.99999999995,0.824087956021989)
(55048.99999999998,0.823088455772114)
(55345.99999999993,0.8220889555222388)
(55747.999999999956,0.8210894552723638)
(55850.00000000002,0.8200899550224887)
(56825.999999999985,0.8190904547726137)
(57432.99999999998,0.8180909545227386)
(57873.999999999905,0.8170914542728636)
(58041.99999999996,0.8160919540229885)
(58097.999999999935,0.8150924537731135)
(58181.99999999998,0.8140929535232384)
(59294.00000000004,0.8130934532733634)
(59529.99999999998,0.8120939530234883)
(59981.99999999993,0.8110944527736133)
(60600.999999999905,0.8100949525237382)
(61815.99999999997,0.809095452273863)
(61840.99999999986,0.808095952023988)
(62025.99999999994,0.8070964517741129)
(62436.9999999999,0.8060969515242379)
(62472.00000000002,0.8050974512743628)
(63130.99999999996,0.8040979510244878)
(63361.99999999989,0.8030984507746127)
(63497.99999999995,0.8020989505247377)
(64646.99999999995,0.8010994502748625)
(64753.99999999988,0.8000999500249875)
(65069.999999999935,0.7991004497751124)
(65466.99999999996,0.7981009495252374)
(65630.99999999993,0.7971014492753623)
(65862.99999999999,0.7961019490254873)
(65923.99999999999,0.7951024487756122)
(66179.99999999996,0.7941029485257372)
(66708.99999999997,0.7931034482758621)
(67599.99999999993,0.792103948025987)
(67875.,0.791104447776112)
(69630.99999999996,0.790104947526237)
(69978.9999999999,0.7891054472763619)
(70534.99999999993,0.7881059470264867)
(70762.99999999987,0.7871064467766117)
(70776.99999999984,0.7861069465267366)
(71207.00000000003,0.7851074462768616)
(71362.99999999987,0.7841079460269865)
(71648.,0.7831084457771115)
(73363.,0.7821089455272364)
(73381.00000000004,0.7811094452773613)
(74438.9999999999,0.7801099450274862)
(74627.99999999997,0.7791104447776112)
(75164.9999999999,0.7781109445277361)
(77576.99999999988,0.777111444277861)
(77994.99999999996,0.776111944027986)
(78410.99999999996,0.775112443778111)
(78877.,0.7741129435282359)
(79530.99999999996,0.7731134432783608)
(80919.00000000004,0.7721139430284858)
(81197.99999999983,0.7711144427786107)
(82021.99999999994,0.7701149425287357)
(82766.99999999987,0.7691154422788606)
(82813.99999999981,0.7681159420289855)
(82907.99999999988,0.7671164417791104)
(83233.99999999997,0.7661169415292354)
(84365.00000000004,0.7651174412793603)
(84721.99999999999,0.7641179410294853)
(85076.99999999977,0.7631184407796102)
(85230.99999999999,0.7621189405297352)
(85555.99999999978,0.7611194402798601)
(85737.99999999993,0.760119940029985)
(86062.99999999991,0.7591204397801099)
(86908.99999999984,0.7581209395302348)
(87528.99999999996,0.7571214392803598)
(88589.99999999984,0.7561219390304847)
(88891.99999999985,0.7551224387806097)
(88949.99999999993,0.7541229385307346)
(89000.99999999994,0.7531234382808596)
(90509.99999999985,0.7521239380309845)
(90564.00000000007,0.7511244377811095)
(92762.99999999993,0.7501249375312344)
(92809.99999999988,0.7491254372813594)
(92815.99999999987,0.7481259370314843)
(93137.,0.7471264367816093)
(94411.99999999996,0.7461269365317341)
(96135.99999999996,0.7451274362818591)
(96706.99999999988,0.744127936031984)
(97553.99999999997,0.743128435782109)
(98427.00000000003,0.7421289355322339)
(98610.99999999994,0.7411294352823588)
(100780.99999999996,0.7401299350324837)
(101027.99999999987,0.7391304347826086)
(101317.99999999993,0.7381309345327336)
(102102.99999999978,0.7371314342828585)
(102547.9999999998,0.7361319340329835)
(103562.99999999997,0.7351324337831084)
(103828.00000000006,0.7341329335332334)
(104301.99999999994,0.7331334332833583)
(104346.99999999988,0.7321339330334833)
(104360.99999999984,0.7311344327836082)
(104753.,0.7301349325337332)
(105422.99999999981,0.7291354322838581)
(105428.99999999999,0.7281359320339831)
(105558.99999999994,0.727136431784108)
(105627.99999999972,0.7261369315342329)
(106051.99999999985,0.7251374312843578)
(107446.99999999977,0.7241379310344828)
(108442.9999999999,0.7231384307846077)
(109423.99999999974,0.7221389305347327)
(109541.9999999997,0.7211394302848576)
(109770.9999999997,0.7201399300349824)
(110153.99999999985,0.7191404297851074)
(110499.99999999985,0.7181409295352323)
(111301.99999999978,0.7171414292853573)
(111548.00000000007,0.7161419290354822)
(112114.00000000004,0.7151424287856072)
(112820.99999999999,0.7141429285357321)
(112914.99999999994,0.7131434282858571)
(113053.9999999999,0.712143928035982)
(113168.99999999981,0.711144427786107)
(116397.9999999999,0.7101449275362319)
(117204.99999999983,0.7091454272863569)
(117270.99999999993,0.7081459270364818)
(117941.99999999988,0.7071464267866068)
(118139.99999999994,0.7061469265367317)
(118697.99999999972,0.7051474262868566)
(118787.99999999999,0.7041479260369815)
(119646.99999999984,0.7031484257871065)
(120386.99999999996,0.7021489255372314)
(120525.99999999993,0.7011494252873564)
(120682.99999999978,0.7001499250374812)
(120763.99999999972,0.6991504247876061)
(121426.99999999977,0.6981509245377311)
(121853.99999999974,0.697151424287856)
(123443.99999999987,0.696151924037981)
(123926.99999999996,0.6951524237881059)
(124219.99999999983,0.6941529235382309)
(124835.99999999991,0.6931534232883558)
(125864.9999999997,0.6921539230384808)
(129390.9999999999,0.6911544227886057)
(129399.99999999981,0.6901549225387307)
(129534.99999999984,0.6891554222888556)
(129593.99999999996,0.6881559220389806)
(129668.99999999977,0.6871564217891055)
(130210.99999999984,0.6861569215392305)
(130895.99999999962,0.6851574212893553)
(131968.9999999998,0.6841579210394803)
(132448.9999999999,0.6831584207896052)
(133097.99999999983,0.6821589205397302)
(133332.99999999994,0.6811594202898551)
(133545.00000000003,0.68015992003998)
(134132.99999999997,0.6791604197901049)
(134575.99999999962,0.6781609195402298)
(134642.99999999994,0.6771614192903548)
(135889.99999999985,0.6761619190404797)
(137035.9999999999,0.6751624187906047)
(137907.9999999998,0.6741629185407296)
(138326.99999999985,0.6731634182908546)
(140158.9999999997,0.6721639180409795)
(141851.9999999998,0.6711644177911045)
(143244.9999999998,0.6701649175412294)
(143955.99999999994,0.6691654172913544)
(144199.00000000003,0.6681659170414793)
(144278.9999999999,0.6671664167916043)
(144533.99999999994,0.6661669165417292)
(145352.00000000006,0.6651674162918542)
(146395.99999999983,0.664167916041979)
(146931.99999999977,0.663168415792104)
(146996.9999999999,0.6621689155422289)
(147167.99999999965,0.6611694152923538)
(148967.9999999999,0.6601699150424788)
(149455.9999999996,0.6591704147926036)
(149888.99999999994,0.6581709145427286)
(150505.99999999994,0.6571714142928535)
(151573.9999999997,0.6561719140429785)
(152077.9999999998,0.6551724137931034)
(152096.9999999999,0.6541729135432284)
(152783.99999999997,0.6531734132933533)
(157984.99999999983,0.6521739130434783)
(158827.99999999994,0.6511744127936032)
(160912.,0.6501749125437282)
(163749.0000000001,0.6491754122938531)
(164888.0000000001,0.6481759120439781)
(165035.99999999997,0.647176411794103)
(165971.9999999997,0.646176911544228)
(166259.99999999994,0.6451774112943529)
(169904.99999999953,0.6441779110444777)
(170818.00000000006,0.6431784107946027)
(171739.99999999968,0.6421789105447276)
(173653.99999999962,0.6411794102948527)
(173714.99999999997,0.6401799100449775)
(173822.99999999968,0.6391804097951024)
(174024.9999999998,0.6381809095452273)
(174501.99999999983,0.6371814092953523)
(176093.99999999965,0.6361819090454772)
(176481.99999999974,0.6351824087956023)
(176675.99999999983,0.6341829085457271)
(177091.99999999985,0.6331834082958521)
(177103.99999999985,0.632183908045977)
(177211.99999999965,0.631184407796102)
(177318.99999999974,0.6301849075462269)
(177508.99999999985,0.6291854072963519)
(177623.99999999953,0.6281859070464768)
(177877.99999999988,0.6271864067966018)
(178411.99999999997,0.6261869065467267)
(178979.9999999998,0.6251874062968517)
(180089.99999999974,0.6241879060469766)
(180164.99999999968,0.6231884057971014)
(181122.00000000003,0.6221889055472264)
(181633.99999999977,0.6211894052973513)
(181785.99999999974,0.6201899050474763)
(182739.99999999965,0.6191904047976013)
(183109.9999999999,0.6181909045477261)
(183276.99999999956,0.617191404297851)
(183396.99999999985,0.616191904047976)
(184347.99999999962,0.6151924037981009)
(184837.99999999968,0.6141929035482259)
(185052.99999999994,0.6131934032983508)
(185545.9999999997,0.6121939030484758)
(187144.99999999988,0.6111944027986007)
(191278.99999999994,0.6101949025487257)
(192423.9999999998,0.6091954022988506)
(194938.00000000003,0.6081959020489756)
(195599.99999999948,0.6071964017991005)
(196058.99999999962,0.6061969015492255)
(199359.99999999956,0.6051974012993504)
(199777.9999999998,0.6041979010494753)
(200151.99999999962,0.6031984007996002)
(202231.9999999995,0.6021989005497251)
(203014.00000000006,0.6011994002998501)
(205087.99999999968,0.600199900049975)
(205378.99999999985,0.5992003998001)
(206120.99999999974,0.5982008995502248)
(206887.99999999962,0.5972013993003498)
(207441.99999999994,0.5962018990504747)
(207517.9999999996,0.5952023988005997)
(209526.99999999968,0.5942028985507246)
(211924.99999999985,0.5932033983008496)
(214100.00000000003,0.5922038980509745)
(216716.9999999997,0.5912043978010995)
(217758.99999999965,0.5902048975512244)
(218235.9999999997,0.5892053973013494)
(218261.99999999962,0.5882058970514743)
(218907.9999999997,0.5872063968015993)
(220949.99999999977,0.5862068965517242)
(222771.99999999974,0.5852073963018491)
(223752.00000000003,0.5842078960519742)
(225949.99999999933,0.583208395802099)
(228687.9999999998,0.5822088955522239)
(229821.99999999968,0.5812093953023489)
(230066.99999999956,0.5802098950524738)
(233064.99999999965,0.5792103948025987)
(233831.99999999977,0.5782108945527237)
(238775.99999999977,0.5772113943028485)
(240488.99999999948,0.5762118940529736)
(241405.9999999999,0.5752123938030984)
(241791.9999999997,0.5742128935532234)
(242111.9999999996,0.5732133933033483)
(242775.00000000012,0.5722138930534734)
(247060.9999999993,0.5712143928035982)
(247147.99999999968,0.5702148925537233)
(248410.99999999948,0.5692153923038481)
(248583.99999999983,0.568215892053973)
(249030.99999999985,0.567216391804098)
(253568.9999999999,0.5662168915542231)
(253824.00000000003,0.5652173913043479)
(254013.99999999983,0.5642178910544728)
(255129.99999999974,0.5632183908045978)
(256871.99999999985,0.5622188905547226)
(258902.99999999956,0.5612193903048476)
(258916.99999999988,0.5602198900549725)
(259156.99999999962,0.5592203898050975)
(259496.9999999995,0.5582208895552224)
(261463.99999999953,0.5572213893053473)
(261719.00000000012,0.5562218890554722)
(262586.0000000001,0.5552223888055972)
(263658.9999999997,0.5542228885557221)
(267515.9999999994,0.553223388305847)
(268656.9999999995,0.5522238880559721)
(270948.9999999996,0.551224387806097)
(272571.99999999994,0.5502248875562219)
(273349.99999999977,0.5492253873063468)
(276751.9999999996,0.5482258870564719)
(276923.9999999995,0.5472263868065967)
(277198.9999999993,0.5462268865567218)
(277675.9999999996,0.5452273863068468)
(279169.,0.5442278860569716)
(282319.9999999996,0.5432283858070965)
(282882.99999999936,0.5422288855572215)
(284874.99999999977,0.5412293853073463)
(285189.99999999953,0.5402298850574713)
(285371.9999999995,0.5392303848075962)
(285536.9999999998,0.5382308845577212)
(285552.0000000001,0.5372313843078461)
(286891.9999999996,0.536231884057971)
(291192.9999999998,0.5352323838080959)
(293428.99999999936,0.5342328835582209)
(294822.99999999977,0.5332333833083458)
(299410.9999999996,0.5322338830584707)
(299919.9999999998,0.5312343828085957)
(301017.9999999995,0.5302348825587206)
(302875.00000000006,0.5292353823088456)
(303397.9999999996,0.5282358820589705)
(304545.9999999994,0.5272363818090955)
(306709.9999999992,0.5262368815592204)
(311478.99999999965,0.5252373813093454)
(314813.9999999998,0.5242378810594703)
(318014.,0.5232383808095953)
(318832.9999999996,0.5222388805597202)
(321104.9999999995,0.5212393803098451)
(323481.99999999936,0.52023988005997)
(323595.9999999993,0.519240379810095)
(324002.0000000002,0.5182408795602199)
(325018.99999999936,0.5172413793103449)
(325137.9999999995,0.5162418790604697)
(330269.9999999993,0.5152423788105946)
(337029.,0.5142428785607196)
(337809.0000000001,0.5132433783108445)
(337868.99999999965,0.5122438780609695)
(338778.9999999999,0.5112443778110944)
(339993.99999999965,0.5102448775612194)
(342965.9999999999,0.5092453773113443)
(343424.99999999924,0.5082458770614693)
(344545.99999999953,0.5072463768115942)
(345480.99999999994,0.5062468765617192)
(349263.0000000002,0.5052473763118441)
(350075.99999999965,0.5042478760619691)
(350647.9999999998,0.503248375812094)
(351466.,0.502248875562219)
(354021.99999999965,0.5012493753123439)
(354482.9999999997,0.5002498750624688)
(357999.9999999994,0.4992503748125937)
(364553.99999999895,0.4982508745627187)
(368781.9999999991,0.4972513743128436)
(373205.9999999997,0.4962518740629686)
(375758.99999999936,0.4952523738130935)
(376524.99999999936,0.49425287356321845)
(378164.99999999965,0.4932533733133433)
(379262.99999999924,0.4922538730634683)
(393320.99999999994,0.49125437281359324)
(396564.9999999989,0.49025487256371814)
(404030.0000000002,0.4892553723138431)
(405608.00000000006,0.4882558720639681)
(405639.9999999998,0.487256371814093)
(413950.9999999996,0.48625687156421793)
(421757.9999999993,0.4852573713143429)
(421978.9999999991,0.4842578710644678)
(424019.9999999999,0.4832583708145928)
(426177.0000000001,0.48225887056471767)
(428686.9999999989,0.4812593703148426)
(429692.99999999924,0.48025987006496756)
(430438.99999999977,0.4792603698150925)
(431359.9999999994,0.4782608695652174)
(431467.9999999997,0.47726136931534235)
(432109.9999999994,0.47626186906546736)
(434095.9999999997,0.4752623688155923)
(437157.9999999999,0.4742628685657172)
(437509.9999999995,0.4732633683158422)
(440624.9999999995,0.47226386806596704)
(440998.99999999977,0.471264367816092)
(441155.99999999953,0.47026486756621694)
(441255.99999999907,0.46926536731634183)
(441801.9999999998,0.4682658670664668)
(449466.9999999995,0.4672663668165917)
(450835.99999999936,0.4662668665667167)
(452200.9999999999,0.4652673663168417)
(455895.99999999953,0.46426786606696663)
(457644.99999999977,0.4632683658170916)
(458773.9999999995,0.4622688655672164)
(459968.9999999994,0.46126936531734136)
(460468.9999999992,0.4602698650674663)
(461757.99999999965,0.4592703648175912)
(462326.99999999977,0.4582708645677162)
(467829.9999999997,0.4572713643178411)
(473855.9999999991,0.45627186406796605)
(475245.99999999965,0.45527236381809105)
(475673.99999999884,0.454272863568216)
(476762.99999999977,0.4532733633183409)
(477644.999999999,0.4522738630684658)
(484016.99999999936,0.4512743628185907)
(485220.99999999965,0.45027486256871563)
(485673.99999999994,0.4492753623188406)
(492634.9999999998,0.4482758620689655)
(497749.99999999924,0.44727636181909053)
(499466.9999999994,0.4462768615692155)
(502176.9999999997,0.4452773613193404)
(502508.9999999997,0.4442778610694653)
(505530.9999999996,0.44327836081959027)
(509866.99999999953,0.4422788605697152)
(509939.99999999936,0.4412793603198401)
(510006.0000000002,0.440279860069965)
(510389.99999999854,0.43928035982009)
(518407.999999999,0.4382808595702149)
(521436.99999999965,0.43728135932033985)
(524121.99999999994,0.43628185907046485)
(529039.9999999988,0.4352823588205898)
(531594.9999999987,0.43428285857071475)
(533576.9999999997,0.4332833583208397)
(546202.9999999997,0.43228385807096464)
(548104.9999999992,0.4312843578210895)
(550092.9999999992,0.43028485757121443)
(554795.9999999997,0.4292853573213393)
(556658.9999999991,0.42828585707146427)
(559021.9999999992,0.4272863568215893)
(561141.9999999993,0.42628685657171417)
(565521.9999999997,0.4252873563218391)
(566347.9999999984,0.42428785607196406)
(566747.9999999993,0.423288355822089)
(571289.0000000002,0.422288855572214)
(573388.999999999,0.4212893553223388)
(573634.9999999991,0.42028985507246375)
(576117.9999999998,0.41929035482258875)
(580438.9999999993,0.4182908545727137)
(582479.9999999988,0.41729135432283865)
(583069.9999999992,0.4162918540729636)
(587435.9999999987,0.41529235382308854)
(591033.9999999993,0.4142928535732135)
(592449.9999999992,0.41329335332333844)
(593487.9999999999,0.4122938530734634)
(598501.9999999995,0.41129435282358817)
(604534.9999999997,0.4102948525737132)
(605840.9999999991,0.40929535232383807)
(607292.9999999992,0.4082958520739631)
(609183.9999999986,0.407296351824088)
(610909.999999999,0.4062968515742129)
(610984.9999999986,0.40529735132433786)
(612265.0000000001,0.40429785107446287)
(612993.9999999984,0.40329835082458776)
(614545.9999999995,0.4022988505747127)
(614969.9999999998,0.4012993503248377)
(618240.9999999997,0.4002998500749625)
(627459.9999999992,0.39930034982508744)
(627841.9999999991,0.3983008495752124)
(631176.9999999995,0.3973013493253374)
(636578.9999999998,0.3963018490754623)
(638378.,0.3953023488255873)
(638912.9999999993,0.39430284857571224)
(639015.0000000001,0.3933033483258372)
(646993.9999999987,0.39230384807596214)
(653090.9999999991,0.3913043478260871)
(655654.9999999998,0.3903048475762119)
(657774.9999999992,0.38930534732633687)
(670316.9999999993,0.38830584707646176)
(674860.0000000001,0.38730634682658677)
(675992.9999999991,0.3863068465767117)
(684211.9999999994,0.38530734632683666)
(686134.9999999987,0.3843078460769616)
(690661.,0.38330834582708656)
(691459.0000000003,0.3823088455772115)
(701320.9999999995,0.3813093453273364)
(711520.,0.38030984507746124)
(714353.9999999991,0.3793103448275862)
(717477.9999999981,0.37831084457771114)
(718954.9999999985,0.37731134432783614)
(722265.9999999988,0.37631184407796103)
(730743.9999999985,0.37531234382808604)
(734848.9999999988,0.374312843578211)
(737029.9999999988,0.37331334332833593)
(740048.9999999984,0.3723138430784608)
(747231.9999999985,0.3713143428285858)
(757173.0000000001,0.37031484257871067)
(772308.9999999986,0.36931534232883556)
(776092.9999999988,0.3683158420789605)
(777914.,0.3673163418290855)
(784063.9999999991,0.36631684157921046)
(789035.9999999997,0.3653173413293354)
(789676.9999999977,0.36431784107946036)
(790879.9999999999,0.36331834082958525)
(804551.9999999992,0.36231884057971026)
(810603.9999999984,0.3613193403298352)
(813548.9999999994,0.36031984007996015)
(817101.9999999999,0.35932033983008493)
(820307.9999999985,0.35832083958020994)
(826348.9999999995,0.3573213393303349)
(831989.9999999988,0.35632183908045983)
(834148.9999999994,0.3553223388305847)
(841088.999999999,0.3543228385807097)
(848860.9999999994,0.3533233383308347)
(850976.9999999978,0.35232383808095963)
(853769.9999999979,0.3513243378310845)
(854095.9999999978,0.3503248375812095)
(856628.999999999,0.34932533733133436)
(865936.999999998,0.3483258370814593)
(867153.9999999991,0.3473263368315842)
(878942.9999999985,0.3463268365817092)
(879779.9999999977,0.34532733633183416)
(886911.9999999997,0.3443278360819591)
(893060.9999999997,0.34332833583208405)
(902656.9999999985,0.34232883558220895)
(904487.9999999995,0.3413293353323339)
(909382.999999999,0.34032983508245884)
(925135.9999999999,0.33933033483258374)
(925959.9999999997,0.3383308345827087)
(929160.9999999979,0.3373313343328336)
(952080.999999999,0.3363318340829586)
(960466.9999999994,0.33533233383308353)
(962561.9999999979,0.3343328335832084)
(979500.,0.3333333333333334)
(983213.9999999972,0.3323338330834583)
(985591.999999999,0.3313343328335833)
(986179.9999999976,0.33033483258370827)
(995663.9999999985,0.3293353323338331)
(1.0160169999999985e6,0.32833583208395806)
(1.0183689999999972e6,0.327336331834083)
(1.0213879999999997e6,0.32633683158420795)
(1.0216049999999983e6,0.3253373313343329)
(1.0263489999999978e6,0.3243378310844578)
(1.0381919999999979e6,0.3233383308345828)
(1.0406979999999986e6,0.32233883058470775)
(1.0431269999999992e6,0.3213393303348327)
(1.0467839999999973e6,0.32033983008495764)
(1.047292999999999e6,0.3193403298350824)
(1.0541529999999981e6,0.31834082958520743)
(1.0597609999999993e6,0.3173413293353323)
(1.0609189999999977e6,0.3163418290854573)
(1.065422999999998e6,0.3153423288355823)
(1.071608999999998e6,0.31434282858570717)
(1.0851349999999984e6,0.3133433283358321)
(1.0963649999999984e6,0.31234382808595706)
(1.1009479999999981e6,0.311344327836082)
(1.1069419999999974e6,0.3103448275862071)
(1.107525999999999e6,0.30934532733633197)
(1.108016999999999e6,0.30834582708645675)
(1.1186009999999986e6,0.30734632683658175)
(1.1210250000000002e6,0.30634682658670664)
(1.1240999999999967e6,0.30534732633683165)
(1.125756999999998e6,0.3043478260869566)
(1.1394779999999988e6,0.30334832583708154)
(1.1531749999999984e6,0.3023488255872065)
(1.1588059999999993e6,0.3013493253373314)
(1.1601609999999988e6,0.30034982508745633)
(1.1710689999999977e6,0.2993503248375813)
(1.1847589999999967e6,0.2983508245877061)
(1.1976550000000005e6,0.29735132433783107)
(1.2045849999999986e6,0.296351824087956)
(1.2087789999999977e6,0.295352323838081)
(1.2110839999999984e6,0.29435282358820597)
(1.219077999999999e6,0.29335332333833086)
(1.2213879999999981e6,0.29235382308845587)
(1.2214239999999998e6,0.29135432283858076)
(1.2276580000000002e6,0.29035482258870576)
(1.2352229999999967e6,0.2893553223388307)
(1.2377189999999988e6,0.28835582208895555)
(1.2403829999999981e6,0.28735632183908044)
(1.2442049999999995e6,0.28635682158920545)
(1.2466829999999984e6,0.2853573213393304)
(1.250514999999999e6,0.2843578210894553)
(1.2593119999999993e6,0.28335832083958024)
(1.267099e6,0.28235882058970524)
(1.2743049999999972e6,0.28135932033983013)
(1.2838920000000005e6,0.2803598200899551)
(1.2941869999999988e6,0.2793603198400801)
(1.307756999999997e6,0.27836081959020487)
(1.339216999999998e6,0.2773613193403298)
(1.3402249999999981e6,0.2763618190904548)
(1.3460079999999986e6,0.2753623188405797)
(1.3464409999999988e6,0.2743628185907047)
(1.348338999999998e6,0.27336331834082966)
(1.3924249999999984e6,0.2723638180909546)
(1.3964119999999977e6,0.27136431784107956)
(1.4002089999999977e6,0.27036481759120445)
(1.4229720000000002e6,0.26936531734132946)
(1.4312959999999984e6,0.2683658170914544)
(1.4373049999999988e6,0.26736631684157924)
(1.4409589999999981e6,0.26636681659170414)
(1.4452999999999981e6,0.2653673163418291)
(1.4533279999999984e6,0.26436781609195403)
(1.4555760000000005e6,0.26336831584207904)
(1.463638999999998e6,0.262368815592204)
(1.4656579999999995e6,0.26136931534232893)
(1.4719299999999984e6,0.2603698150924539)
(1.4775939999999965e6,0.2593703148425788)
(1.49415e6,0.2583708145927037)
(1.5051679999999974e6,0.25737131434282856)
(1.528524e6,0.25637181409295356)
(1.5422619999999974e6,0.2553723138430785)
(1.5503209999999993e6,0.25437281359320346)
(1.5717600000000002e6,0.25337331334332835)
(1.5827859999999988e6,0.25237381309345336)
(1.5903509999999998e6,0.2513743128435783)
(1.5978289999999981e6,0.25037481259370326)
(1.6113419999999993e6,0.24937531234382818)
(1.615400999999998e6,0.2483758120939531)
(1.6689610000000002e6,0.2473763118440779)
(1.7762059999999984e6,0.24637681159420294)
(1.7849289999999993e6,0.24537731134432786)
(1.7947269999999972e6,0.24437781109445283)
(1.806687999999999e6,0.24337831084457778)
(1.8116629999999967e6,0.24237881059470273)
(1.814043999999997e6,0.2413793103448277)
(1.8676459999999972e6,0.2403798100949526)
(1.8735739999999965e6,0.23938030984507752)
(1.8868479999999998e6,0.23838080959520253)
(1.904465999999997e6,0.23738130934532733)
(1.9281419999999956e6,0.23638180909545226)
(1.9348739999999963e6,0.23538230884557726)
(1.9404539999999986e6,0.2343828085957022)
(1.9502399999999998e6,0.23338330834582713)
(1.9610999999999965e6,0.23238380809595205)
(1.9654689999999946e6,0.231384307846077)
(1.9669519999999974e6,0.23038480759620197)
(1.9763869999999972e6,0.2293853073463269)
(1.982227999999997e6,0.22838580709645187)
(1.9983429999999953e6,0.22738630684657682)
(2.0050169999999972e6,0.22638680659670163)
(2.0114039999999963e6,0.2253873063468266)
(2.0338509999999995e6,0.22438780609695155)
(2.0655729999999977e6,0.22338830584707647)
(2.0867589999999972e6,0.22238880559720148)
(2.093432999999999e6,0.22138930534732637)
(2.0950789999999956e6,0.22038980509745137)
(2.160041999999996e6,0.2193903048475763)
(2.1755429999999963e6,0.21839080459770124)
(2.177465000000001e6,0.2173913043478262)
(2.1883579999999977e6,0.21639180409795103)
(2.1940649999999963e6,0.21539230384807598)
(2.2031419999999986e6,0.21439280359820095)
(2.204617999999998e6,0.21339330334832587)
(2.2221949999999953e6,0.21239380309845085)
(2.2268219999999986e6,0.21139430284857574)
(2.265189999999998e6,0.21039480259870075)
(2.2659399999999953e6,0.20939530234882567)
(2.2874589999999935e6,0.2083958020989506)
(2.2976309999999963e6,0.20739630184907556)
(2.3261009999999977e6,0.2063968015992004)
(2.3308759999999944e6,0.20539730134932532)
(2.361681999999996e6,0.2043978010994503)
(2.369723999999993e6,0.20339830084957525)
(2.4030979999999953e6,0.20239880059970022)
(2.446497999999999e6,0.20139930034982514)
(2.479508999999998e6,0.20039980009995012)
(2.548869999999997e6,0.19940029985007504)
(2.6317159999999967e6,0.1984007996002)
(2.660297999999998e6,0.19740129935032494)
(2.696268999999993e6,0.19640179910044978)
(2.698127999999999e6,0.19540229885057472)
(2.699124999999998e6,0.1944027986006997)
(2.701626999999994e6,0.1934032983508246)
(2.7622219999999963e6,0.19240379810094954)
(2.7625569999999944e6,0.19140429785107452)
(2.762740000000001e6,0.1904047976011995)
(2.773584999999994e6,0.18940529735132441)
(2.791644999999995e6,0.1884057971014494)
(2.8376039999999977e6,0.1874062968515743)
(2.904122000000001e6,0.18640679660169923)
(2.923348999999996e6,0.18540729635182407)
(3.002870999999996e6,0.18440779610194905)
(3.005394000000001e6,0.183408295852074)
(3.030466999999999e6,0.18240879560219891)
(3.0686299999999925e6,0.1814092953523239)
(3.0804809999999944e6,0.18040979510244887)
(3.2023439999999935e6,0.1794102948525738)
(3.2105939999999977e6,0.17841079460269874)
(3.3586729999999977e6,0.17741129435282368)
(3.361751999999998e6,0.1764117941029486)
(3.4291739999999944e6,0.17541229385307347)
(3.478488999999996e6,0.1744127936031984)
(3.5169739999999916e6,0.17341329335332337)
(3.5712339999999977e6,0.1724137931034483)
(3.5787489999999925e6,0.17141429285357324)
(3.6033779999999944e6,0.1704147926036982)
(3.667647999999999e6,0.1694152923538232)
(3.709939999999991e6,0.1684157921039481)
(3.7293629999999925e6,0.16741629185407308)
(3.7333609999999944e6,0.166416791604198)
(3.7680519999999916e6,0.16541729135432284)
(3.7831539999999893e6,0.1644177911044478)
(3.7889779999999935e6,0.16341829085457274)
(3.8157949999999953e6,0.16241879060469772)
(3.818518999999996e6,0.16141929035482266)
(3.8572819999999953e6,0.16041979010494758)
(4.0061979999999986e6,0.15942028985507253)
(4.0473929999999893e6,0.1584207896051975)
(4.0819109999999935e6,0.15742128935532243)
(4.136036999999993e6,0.15642178910544738)
(4.284071999999997e6,0.15542228885557222)
(4.3597009999999935e6,0.15442278860569716)
(4.408501999999991e6,0.1534232883558221)
(4.495271999999998e6,0.1524237881059471)
(4.5533269999999935e6,0.151424287856072)
(4.703402999999994e6,0.15042478760619693)
(4.7126549999999935e6,0.14942528735632193)
(4.725881999999989e6,0.14842578710644685)
(4.8451979999999935e6,0.14742628685657183)
(4.9221799999999935e6,0.14642678660669672)
(5.041192999999989e6,0.14542728635682167)
(5.106755999999986e6,0.14442778610694654)
(5.229218999999989e6,0.14342828585707149)
(5.295088999999988e6,0.14242878560719643)
(5.345459999999992e6,0.14142928535732135)
(5.35618499999999e6,0.14042978510744633)
(5.384122999999988e6,0.13943028485757128)
(5.465695999999986e6,0.1384307846076962)
(5.488851999999989e6,0.13743128435782118)
(5.676762999999993e6,0.13643178410794612)
(5.699559999999991e6,0.13543228385807107)
(5.890445e6,0.1344327836081959)
(5.898654999999984e6,0.1334332833583209)
(5.993109999999986e6,0.13243378310844578)
(6.024074999999995e6,0.13143428285857076)
(6.09686099999999e6,0.1304347826086957)
(6.197865999999988e6,0.1294352823588206)
(6.275011999999995e6,0.12843578210894557)
(6.4085019999999935e6,0.12743628185907055)
(6.440484999999989e6,0.12643678160919553)
(6.64237899999999e6,0.12543728135932042)
(6.820921999999983e6,0.12443778110944527)
(6.835695999999988e6,0.12343828085957023)
(6.866601999999985e6,0.12243878060969518)
(6.8941689999999795e6,0.12143928035982013)
(7.041380999999992e6,0.12043978010994508)
(7.373686999999982e6,0.11944027986007004)
(7.658289999999986e6,0.11844077961019496)
(8.029587999999985e6,0.11744127936031992)
(8.06143699999999e6,0.11644177911044487)
(8.166229999999994e6,0.1154422788605698)
(8.168818999999989e6,0.11444277861069467)
(8.304537999999984e6,0.11344327836081959)
(8.44877e6,0.11244377811094455)
(8.499281999999978e6,0.11144427786106949)
(8.59117499999999e6,0.11044477761119444)
(8.799829999999978e6,0.10944527736131937)
(9.039899999999993e6,0.10844577711144432)
(9.059622999999981e6,0.10744627686156931)
(9.108766999999974e6,0.1064467766116942)
(9.158463000000007e6,0.10544727636181918)
(9.210311999999976e6,0.10444777611194406)
(9.411275000000002e6,0.10344827586206895)
(9.427209e6,0.1024487756121939)
(9.707392999999965e6,0.10144927536231886)
(9.915124999999976e6,0.1004497751124438)
(1.0195241999999981e7,0.09945027486256877)
(1.0371580999999989e7,0.09845077461269372)
(1.0659917999999993e7,0.09745127436281868)
(1.073623899999998e7,0.09645177411294358)
(1.0763303999999987e7,0.09545227386306857)
(1.087568999999998e7,0.0944527736131935)
(1.1451133999999978e7,0.09345327336331832)
(1.168920599999998e7,0.09245377311344329)
(1.1762005000000007e7,0.09145427286356825)
(1.1781773999999987e7,0.09045477261369322)
(1.1882255999999989e7,0.08945527236381814)
(1.2317294999999981e7,0.08845577211394309)
(1.2430855000000002e7,0.08745627186406803)
(1.250145199999996e7,0.08645677161419298)
(1.3046358e7,0.08545727136431795)
(1.3282251999999985e7,0.08445777111444286)
(1.3431396999999996e7,0.08345827086456774)
(1.3435813000000002e7,0.08245877061469267)
(1.3872801999999981e7,0.08145927036481762)
(1.4065333999999974e7,0.08045977011494256)
(1.4271972999999985e7,0.07946026986506753)
(1.4830779999999955e7,0.07846076961519247)
(1.5406212999999953e7,0.07746126936531741)
(1.6141244999999974e7,0.07646176911544235)
(1.6166783999999996e7,0.07546226886556733)
(1.7188363999999993e7,0.07446276861569225)
(1.7333532999999937e7,0.0734632683658171)
(1.754803099999993e7,0.07246376811594203)
(1.7718326999999937e7,0.071464267866067)
(1.7726673999999955e7,0.07046476761619191)
(1.9119832999999948e7,0.06946526736631688)
(1.9124236999999937e7,0.06846576711644185)
(1.9344730999999937e7,0.06746626686656676)
(1.9724808999999944e7,0.06646676661669174)
(2.0199482999999937e7,0.06546726636681667)
(2.0382137999999963e7,0.06446776611694162)
(2.1053336999999937e7,0.06346826586706644)
(2.1068290999999963e7,0.062468765617191425)
(2.2728169999999985e7,0.061469265367316374)
(2.391055299999994e7,0.06046976511744132)
(2.438397199999996e7,0.059470264867566236)
(2.5570013999999937e7,0.058470764617691205)
(2.5612311000000015e7,0.057471264367816154)
(2.6576791999999996e7,0.056471764117941074)
(2.6948234999999985e7,0.05547226386806606)
(2.801169800000001e7,0.05447276361819099)
(2.889993499999997e7,0.05347326336831592)
(2.903107999999991e7,0.05247376311844079)
(2.9683069999999896e7,0.05147426286856573)
(3.009508599999996e7,0.050474762618690674)
(3.396132999999996e7,0.04947526236881563)
(3.4909066999999955e7,0.04847576211894056)
(3.5331902999999896e7,0.04747626186906551)
(3.5431704999999955e7,0.046476761619190475)
(3.550722199999998e7,0.04547726136931543)
(3.5510949999999985e7,0.04447776111944036)
(3.6151919999999925e7,0.04347826086956531)
(3.711447099999996e7,0.04247876061969013)
(3.828643599999984e7,0.041479260369815106)
(3.847488899999995e7,0.04047976011994004)
(4.0510794999999836e7,0.039480259870064996)
(4.315008299999996e7,0.03848075962018995)
(4.394102499999994e7,0.03748125937031489)
(4.854795199999991e7,0.03648175912043984)
(4.9372631999999866e7,0.035482258870564796)
(4.992928299999979e7,0.034482758620689745)
};

\addplot [
color=black,
dashed,
]
coordinates{
(18139.28928081504,0.994391416291919)
(49307.70043320148,0.940924454254489)
(134032.2260906738,0.8085888528215421)
(364337.36461019295,0.6427082041788522)
(990371.6376485435,0.4795613154581611)
(2.692109226041262e6,0.33996111738332024)
(7.317911589374909e6,0.23120162633626612)
(1.989214609566767e7,0.15203709858271303)
};

\addplot [
color=black,
dashed,
]
coordinates{
(4356.183298780034,1.038501091389515)
(11841.33390251055,0.9399674835348547)
(32188.0827719104,0.7209272835873335)
(87496.28049181972,0.4881841888092255)
(237839.54931866925,0.30102681150948474)
(646514.9250018277,0.17299910759390807)
(1.7574097724600309e6,0.0942943186577623)
(4.777135049634448e6,0.049389469248367374)
(1.2985599397516124e7,0.025106124597547574)
(3.529851887391681e7,0.012478054676733808)
};

\addplot [
color=black,
solid,
]
coordinates{
(281.9999999999999,0.999000499750125)
(291.00000000000006,0.9980009995002499)
(291.00000000000006,0.9970014992503748)
(295.,0.9960019990004998)
(309.,0.9950024987506247)
(319.9999999999999,0.9940029985007496)
(320.99999999999983,0.9930034982508745)
(340.9999999999999,0.9920039980009995)
(351.9999999999998,0.9910044977511244)
(355.9999999999997,0.9900049975012494)
(355.9999999999997,0.9890054972513743)
(364.99999999999994,0.9880059970014993)
(370.9999999999998,0.9870064967516242)
(371.99999999999983,0.9860069965017492)
(374.9999999999996,0.9850074962518741)
(374.9999999999996,0.984007996001999)
(377.9999999999998,0.9830084957521239)
(379.99999999999994,0.9820089955022488)
(381.9999999999998,0.9810094952523738)
(383.9999999999997,0.9800099950024987)
(385.9999999999998,0.9790104947526237)
(387.,0.9780109945027486)
(391.99999999999955,0.9770114942528736)
(397.0000000000001,0.9760119940029985)
(398.9999999999997,0.9750124937531235)
(410.99999999999966,0.9740129935032483)
(413.9999999999997,0.9730134932533733)
(415.9999999999996,0.9720139930034982)
(418.99999999999983,0.9710144927536232)
(420.99999999999955,0.9700149925037481)
(423.99999999999983,0.9690154922538731)
(423.99999999999983,0.968015992003998)
(423.99999999999983,0.967016491754123)
(430.9999999999995,0.9660169915042479)
(439.99999999999955,0.9650174912543729)
(444.9999999999995,0.9640179910044977)
(450.99999999999983,0.9630184907546226)
(451.9999999999999,0.9620189905047476)
(454.9999999999998,0.9610194902548725)
(455.9999999999998,0.9600199900049975)
(456.9999999999997,0.9590204897551224)
(459.9999999999998,0.9580209895052474)
(464.9999999999996,0.9570214892553723)
(466.99999999999966,0.9560219890054973)
(466.99999999999966,0.9550224887556222)
(466.99999999999966,0.9540229885057472)
(467.9999999999997,0.953023488255872)
(469.9999999999996,0.952023988005997)
(469.9999999999996,0.9510244877561219)
(475.99999999999994,0.9500249875062469)
(477.,0.9490254872563718)
(478.9999999999995,0.9480259870064968)
(480.99999999999966,0.9470264867566217)
(481.99999999999955,0.9460269865067467)
(485.9999999999995,0.9450274862568716)
(490.9999999999997,0.9440279860069964)
(493.99999999999966,0.9430284857571214)
(494.99999999999966,0.9420289855072463)
(498.99999999999983,0.9410294852573713)
(499.99999999999943,0.9400299850074962)
(502.9999999999999,0.9390304847576212)
(507.99999999999955,0.9380309845077461)
(509.9999999999994,0.9370314842578711)
(511.99999999999955,0.936031984007996)
(511.99999999999955,0.935032483758121)
(512.9999999999994,0.9340329835082459)
(513.9999999999997,0.9330334832583709)
(516.9999999999999,0.9320339830084957)
(516.9999999999999,0.9310344827586207)
(526.9999999999997,0.9300349825087456)
(536.9999999999999,0.9290354822588706)
(552.9999999999995,0.9280359820089955)
(553.9999999999997,0.9270364817591205)
(557.9999999999993,0.9260369815092454)
(563.,0.9250374812593704)
(567.9999999999999,0.9240379810094953)
(570.0000000000001,0.9230384807596201)
(571.9999999999997,0.9220389805097451)
(571.9999999999997,0.92103948025987)
(575.9999999999998,0.920039980009995)
(578.,0.9190404797601199)
(582.0000000000002,0.9180409795102449)
(582.9999999999994,0.9170414792603698)
(582.9999999999994,0.9160419790104948)
(589.9999999999994,0.9150424787606197)
(593.,0.9140429785107447)
(594.9999999999997,0.9130434782608696)
(596.9999999999999,0.9120439780109945)
(596.9999999999999,0.9110444777611194)
(599.9999999999997,0.9100449775112444)
(601.9999999999998,0.9090454772613693)
(602.9999999999999,0.9080459770114943)
(605.9999999999998,0.9070464767616192)
(607.9999999999997,0.9060469765117442)
(608.9999999999998,0.9050474762618691)
(610.9999999999997,0.904047976011994)
(611.9999999999997,0.9030484757621189)
(613.9999999999995,0.9020489755122438)
(615.9999999999995,0.9010494752623688)
(625.9999999999992,0.9000499750124937)
(626.9999999999999,0.8990504747626187)
(632.9999999999995,0.8980509745127436)
(632.9999999999995,0.8970514742628686)
(632.9999999999995,0.8960519740129935)
(634.9999999999998,0.8950524737631185)
(634.9999999999998,0.8940529735132434)
(639.9999999999992,0.8930534732633684)
(639.9999999999992,0.8920539730134933)
(639.9999999999992,0.8910544727636182)
(639.9999999999992,0.8900549725137431)
(641.9999999999998,0.889055472263868)
(641.9999999999998,0.888055972013993)
(641.9999999999998,0.887056471764118)
(645.9999999999995,0.8860569715142429)
(646.9999999999997,0.8850574712643678)
(647.9999999999992,0.8840579710144928)
(647.9999999999992,0.8830584707646177)
(647.9999999999992,0.8820589705147426)
(653.9999999999999,0.8810594702648675)
(653.9999999999999,0.8800599700149925)
(655.9999999999997,0.8790604697651174)
(658.9999999999997,0.8780609695152424)
(659.9999999999994,0.8770614692653673)
(660.9999999999992,0.8760619690154923)
(660.9999999999992,0.8750624687656172)
(663.9999999999993,0.8740629685157422)
(663.9999999999993,0.8730634682658671)
(665.9999999999999,0.8720639680159921)
(667.9999999999995,0.871064467766117)
(673.9999999999993,0.8700649675162418)
(679.,0.8690654672663668)
(680.9999999999992,0.8680659670164917)
(683.9999999999991,0.8670664667666167)
(685.9999999999991,0.8660669665167416)
(686.9999999999994,0.8650674662668666)
(687.9999999999991,0.8640679660169915)
(693.9999999999999,0.8630684657671164)
(693.9999999999999,0.8620689655172413)
(695.9999999999998,0.8610694652673663)
(701.999999999999,0.8600699650174912)
(704.9999999999995,0.8590704647676162)
(708.9999999999993,0.8580709645177411)
(708.9999999999993,0.8570714642678661)
(708.9999999999993,0.856071964017991)
(708.9999999999993,0.855072463768116)
(710.9999999999998,0.8540729635182409)
(712.9999999999995,0.8530734632683659)
(714.9999999999992,0.8520739630184908)
(715.9999999999997,0.8510744627686158)
(716.9999999999993,0.8500749625187406)
(718.9999999999998,0.8490754622688655)
(720.9999999999999,0.8480759620189905)
(722.9999999999994,0.8470764617691154)
(726.9999999999998,0.8460769615192404)
(726.9999999999998,0.8450774612693653)
(726.9999999999998,0.8440779610194903)
(727.9999999999992,0.8430784607696152)
(731.9999999999992,0.8420789605197401)
(731.9999999999992,0.841079460269865)
(733.9999999999993,0.84007996001999)
(736.9999999999991,0.8390804597701149)
(737.9999999999999,0.8380809595202399)
(738.9999999999997,0.8370814592703648)
(739.9999999999993,0.8360819590204898)
(739.9999999999993,0.8350824587706147)
(740.9999999999997,0.8340829585207397)
(742.9999999999995,0.8330834582708646)
(742.9999999999995,0.8320839580209896)
(748.9999999999995,0.8310844577711145)
(751.9999999999998,0.8300849575212395)
(753.9999999999997,0.8290854572713643)
(755.9999999999997,0.8280859570214892)
(756.9999999999992,0.8270864567716142)
(758.9999999999997,0.8260869565217391)
(760.9999999999999,0.8250874562718641)
(761.9999999999995,0.824087956021989)
(763.9999999999997,0.823088455772114)
(766.9999999999995,0.8220889555222388)
(768.9999999999999,0.8210894552723638)
(768.9999999999999,0.8200899550224887)
(773.0000000000001,0.8190904547726137)
(773.0000000000001,0.8180909545227386)
(774.9999999999998,0.8170914542728636)
(775.9999999999993,0.8160919540229885)
(775.9999999999993,0.8150924537731135)
(776.9999999999997,0.8140929535232384)
(782.,0.8130934532733634)
(782.,0.8120939530234883)
(782.9999999999993,0.8110944527736133)
(783.9999999999992,0.8100949525237382)
(786.9999999999995,0.809095452273863)
(789.9999999999999,0.808095952023988)
(789.9999999999999,0.8070964517741129)
(796.9999999999999,0.8060969515242379)
(796.9999999999999,0.8050974512743628)
(798.9999999999997,0.8040979510244878)
(799.9999999999995,0.8030984507746127)
(800.9999999999998,0.8020989505247377)
(800.9999999999998,0.8010994502748625)
(802.9999999999998,0.8000999500249875)
(803.9999999999998,0.7991004497751124)
(809.9999999999995,0.7981009495252374)
(811.9999999999995,0.7971014492753623)
(811.9999999999995,0.7961019490254873)
(811.9999999999995,0.7951024487756122)
(812.9999999999989,0.7941029485257372)
(814.9999999999997,0.7931034482758621)
(815.9999999999994,0.792103948025987)
(819.9999999999992,0.791104447776112)
(822.9999999999992,0.790104947526237)
(825.9999999999995,0.7891054472763619)
(827.9999999999995,0.7881059470264867)
(830.9999999999997,0.7871064467766117)
(830.9999999999997,0.7861069465267366)
(831.9999999999993,0.7851074462768616)
(831.9999999999993,0.7841079460269865)
(832.9999999999999,0.7831084457771115)
(832.9999999999999,0.7821089455272364)
(838.9999999999994,0.7811094452773613)
(842.9999999999993,0.7801099450274862)
(845.9999999999991,0.7791104447776112)
(846.9999999999997,0.7781109445277361)
(850.0000000000002,0.777111444277861)
(850.9999999999994,0.776111944027986)
(854.9999999999994,0.775112443778111)
(855.9999999999997,0.7741129435282359)
(860.9999999999995,0.7731134432783608)
(860.9999999999995,0.7721139430284858)
(867.9999999999994,0.7711144427786107)
(869.9999999999994,0.7701149425287357)
(870.9999999999994,0.7691154422788606)
(874.999999999999,0.7681159420289855)
(874.999999999999,0.7671164417791104)
(876.9999999999994,0.7661169415292354)
(881.9999999999993,0.7651174412793603)
(887.9999999999998,0.7641179410294853)
(891.9999999999993,0.7631184407796102)
(892.999999999999,0.7621189405297352)
(893.9999999999986,0.7611194402798601)
(894.9999999999992,0.760119940029985)
(900.9999999999987,0.7591204397801099)
(900.9999999999987,0.7581209395302348)
(900.9999999999987,0.7571214392803598)
(902.9999999999999,0.7561219390304847)
(904.9999999999991,0.7551224387806097)
(906.9999999999987,0.7541229385307346)
(907.9999999999998,0.7531234382808596)
(911.9999999999987,0.7521239380309845)
(913.9999999999986,0.7511244377811095)
(916.9999999999997,0.7501249375312344)
(917.9999999999997,0.7491254372813594)
(919.9999999999997,0.7481259370314843)
(919.9999999999997,0.7471264367816093)
(920.9999999999995,0.7461269365317341)
(924.9999999999987,0.7451274362818591)
(925.9999999999995,0.744127936031984)
(928.9999999999992,0.743128435782109)
(929.9999999999993,0.7421289355322339)
(929.9999999999993,0.7411294352823588)
(930.9999999999992,0.7401299350324837)
(931.9999999999991,0.7391304347826086)
(935.,0.7381309345327336)
(935.,0.7371314342828585)
(935.9999999999986,0.7361319340329835)
(936.9999999999989,0.7351324337831084)
(937.9999999999994,0.7341329335332334)
(937.9999999999994,0.7331334332833583)
(940.9999999999992,0.7321339330334833)
(940.9999999999992,0.7311344327836082)
(945.9999999999991,0.7301349325337332)
(945.9999999999991,0.7291354322838581)
(948.9999999999994,0.7281359320339831)
(950.9999999999998,0.727136431784108)
(950.9999999999998,0.7261369315342329)
(950.9999999999998,0.7251374312843578)
(954.0000000000001,0.7241379310344828)
(954.9999999999991,0.7231384307846077)
(955.999999999999,0.7221389305347327)
(957.9999999999992,0.7211394302848576)
(962.9999999999999,0.7201399300349824)
(964.9999999999991,0.7191404297851074)
(965.9999999999991,0.7181409295352323)
(967.9999999999989,0.7171414292853573)
(968.9999999999995,0.7161419290354822)
(975.9999999999987,0.7151424287856072)
(975.9999999999987,0.7141429285357321)
(981.0000000000001,0.7131434282858571)
(981.0000000000001,0.712143928035982)
(981.9999999999995,0.711144427786107)
(984.9999999999998,0.7101449275362319)
(984.9999999999998,0.7091454272863569)
(987.9999999999994,0.7081459270364818)
(989.9999999999994,0.7071464267866068)
(991.9999999999985,0.7061469265367317)
(992.9999999999997,0.7051474262868566)
(1001.9999999999995,0.7041479260369815)
(1004.9999999999992,0.7031484257871065)
(1006.,0.7021489255372314)
(1011.9999999999994,0.7011494252873564)
(1013.9999999999992,0.7001499250374812)
(1014.999999999999,0.6991504247876061)
(1015.9999999999992,0.6981509245377311)
(1023.9999999999993,0.697151424287856)
(1027.9999999999993,0.696151924037981)
(1029.9999999999995,0.6951524237881059)
(1030.9999999999993,0.6941529235382309)
(1031.9999999999989,0.6931534232883558)
(1033.9999999999989,0.6921539230384808)
(1035.9999999999993,0.6911544227886057)
(1039.9999999999998,0.6901549225387307)
(1039.9999999999998,0.6891554222888556)
(1039.9999999999998,0.6881559220389806)
(1041.,0.6871564217891055)
(1041.,0.6861569215392305)
(1042.999999999999,0.6851574212893553)
(1046.9999999999998,0.6841579210394803)
(1046.9999999999998,0.6831584207896052)
(1049.9999999999993,0.6821589205397302)
(1050.9999999999998,0.6811594202898551)
(1053.9999999999993,0.68015992003998)
(1054.9999999999998,0.6791604197901049)
(1057.9999999999989,0.6781609195402298)
(1059.,0.6771614192903548)
(1059.9999999999993,0.6761619190404797)
(1069.999999999999,0.6751624187906047)
(1069.999999999999,0.6741629185407296)
(1077.999999999999,0.6731634182908546)
(1082.9999999999989,0.6721639180409795)
(1089.9999999999993,0.6711644177911045)
(1089.9999999999993,0.6701649175412294)
(1093.9999999999993,0.6691654172913544)
(1100.9999999999993,0.6681659170414793)
(1103.9999999999993,0.6671664167916043)
(1105.999999999999,0.6661669165417292)
(1108.999999999999,0.6651674162918542)
(1108.999999999999,0.664167916041979)
(1115.9999999999989,0.663168415792104)
(1116.9999999999995,0.6621689155422289)
(1117.9999999999998,0.6611694152923538)
(1117.9999999999998,0.6601699150424788)
(1118.9999999999986,0.6591704147926036)
(1118.9999999999986,0.6581709145427286)
(1120.9999999999998,0.6571714142928535)
(1124.9999999999993,0.6561719140429785)
(1128.9999999999989,0.6551724137931034)
(1131.999999999999,0.6541729135432284)
(1132.999999999999,0.6531734132933533)
(1132.999999999999,0.6521739130434783)
(1132.999999999999,0.6511744127936032)
(1133.9999999999986,0.6501749125437282)
(1141.,0.6491754122938531)
(1149.999999999999,0.6481759120439781)
(1150.9999999999995,0.647176411794103)
(1154.,0.646176911544228)
(1154.999999999999,0.6451774112943529)
(1156.9999999999993,0.6441779110444777)
(1158.9999999999989,0.6431784107946027)
(1160.9999999999993,0.6421789105447276)
(1161.9999999999989,0.6411794102948527)
(1164.9999999999984,0.6401799100449775)
(1166.9999999999993,0.6391804097951024)
(1171.9999999999993,0.6381809095452273)
(1171.9999999999993,0.6371814092953523)
(1173.0000000000002,0.6361819090454772)
(1177.9999999999986,0.6351824087956023)
(1179.999999999999,0.6341829085457271)
(1183.9999999999995,0.6331834082958521)
(1186.,0.632183908045977)
(1188.0000000000002,0.631184407796102)
(1188.9999999999986,0.6301849075462269)
(1189.9999999999984,0.6291854072963519)
(1192.9999999999993,0.6281859070464768)
(1193.9999999999998,0.6271864067966018)
(1194.9999999999982,0.6261869065467267)
(1194.9999999999982,0.6251874062968517)
(1199.9999999999995,0.6241879060469766)
(1200.9999999999986,0.6231884057971014)
(1201.9999999999993,0.6221889055472264)
(1203.9999999999984,0.6211894052973513)
(1211.9999999999984,0.6201899050474763)
(1211.9999999999984,0.6191904047976013)
(1217.9999999999995,0.6181909045477261)
(1218.9999999999984,0.617191404297851)
(1218.9999999999984,0.616191904047976)
(1222.9999999999989,0.6151924037981009)
(1229.999999999999,0.6141929035482259)
(1231.9999999999993,0.6131934032983508)
(1232.9999999999993,0.6121939030484758)
(1232.9999999999993,0.6111944027986007)
(1232.9999999999993,0.6101949025487257)
(1232.9999999999993,0.6091954022988506)
(1232.9999999999993,0.6081959020489756)
(1233.9999999999998,0.6071964017991005)
(1235.,0.6061969015492255)
(1236.9999999999984,0.6051974012993504)
(1237.9999999999993,0.6041979010494753)
(1237.9999999999993,0.6031984007996002)
(1240.0000000000002,0.6021989005497251)
(1247.9999999999993,0.6011994002998501)
(1247.9999999999993,0.600199900049975)
(1250.9999999999993,0.5992003998001)
(1250.9999999999993,0.5982008995502248)
(1252.9999999999993,0.5972013993003498)
(1252.9999999999993,0.5962018990504747)
(1254.,0.5952023988005997)
(1255.9999999999986,0.5942028985507246)
(1256.9999999999986,0.5932033983008496)
(1259.9999999999989,0.5922038980509745)
(1261.9999999999989,0.5912043978010995)
(1265.9999999999993,0.5902048975512244)
(1268.999999999999,0.5892053973013494)
(1269.9999999999998,0.5882058970514743)
(1269.9999999999998,0.5872063968015993)
(1273.9999999999986,0.5862068965517242)
(1273.9999999999986,0.5852073963018491)
(1274.9999999999993,0.5842078960519742)
(1274.9999999999993,0.583208395802099)
(1275.9999999999986,0.5822088955522239)
(1277.999999999999,0.5812093953023489)
(1277.999999999999,0.5802098950524738)
(1281.9999999999995,0.5792103948025987)
(1282.9999999999995,0.5782108945527237)
(1285.9999999999984,0.5772113943028485)
(1286.9999999999998,0.5762118940529736)
(1288.,0.5752123938030984)
(1288.9999999999986,0.5742128935532234)
(1289.9999999999995,0.5732133933033483)
(1292.9999999999989,0.5722138930534734)
(1294.9999999999986,0.5712143928035982)
(1295.9999999999986,0.5702148925537233)
(1296.9999999999989,0.5692153923038481)
(1298.9999999999995,0.568215892053973)
(1300.999999999999,0.567216391804098)
(1304.9999999999995,0.5662168915542231)
(1306.9999999999995,0.5652173913043479)
(1308.,0.5642178910544728)
(1308.,0.5632183908045978)
(1308.,0.5622188905547226)
(1310.9999999999993,0.5612193903048476)
(1312.9999999999993,0.5602198900549725)
(1317.9999999999995,0.5592203898050975)
(1318.9999999999984,0.5582208895552224)
(1323.9999999999993,0.5572213893053473)
(1325.999999999999,0.5562218890554722)
(1327.9999999999989,0.5552223888055972)
(1331.0000000000002,0.5542228885557221)
(1332.,0.553223388305847)
(1333.9999999999993,0.5522238880559721)
(1335.9999999999993,0.551224387806097)
(1335.9999999999993,0.5502248875562219)
(1335.9999999999993,0.5492253873063468)
(1338.9999999999986,0.5482258870564719)
(1345.999999999999,0.5472263868065967)
(1350.,0.5462268865567218)
(1350.,0.5452273863068468)
(1352.9999999999986,0.5442278860569716)
(1356.9999999999993,0.5432283858070965)
(1363.0000000000002,0.5422288855572215)
(1371.9999999999984,0.5412293853073463)
(1375.9999999999984,0.5402298850574713)
(1375.9999999999984,0.5392303848075962)
(1375.9999999999984,0.5382308845577212)
(1383.,0.5372313843078461)
(1388.9999999999998,0.536231884057971)
(1389.9999999999995,0.5352323838080959)
(1390.9999999999993,0.5342328835582209)
(1395.9999999999998,0.5332333833083458)
(1395.9999999999998,0.5322338830584707)
(1398.9999999999998,0.5312343828085957)
(1403.9999999999982,0.5302348825587206)
(1403.9999999999982,0.5292353823088456)
(1404.9999999999982,0.5282358820589705)
(1405.9999999999998,0.5272363818090955)
(1407.9999999999995,0.5262368815592204)
(1416.9999999999998,0.5252373813093454)
(1417.9999999999989,0.5242378810594703)
(1418.999999999999,0.5232383808095953)
(1419.9999999999993,0.5222388805597202)
(1427.9999999999989,0.5212393803098451)
(1428.9999999999993,0.52023988005997)
(1428.9999999999993,0.519240379810095)
(1430.999999999999,0.5182408795602199)
(1431.9999999999995,0.5172413793103449)
(1436.999999999999,0.5162418790604697)
(1437.9999999999998,0.5152423788105946)
(1439.9999999999989,0.5142428785607196)
(1441.9999999999998,0.5132433783108445)
(1443.9999999999982,0.5122438780609695)
(1445.999999999999,0.5112443778110944)
(1462.9999999999995,0.5102448775612194)
(1464.9999999999986,0.5092453773113443)
(1468.9999999999984,0.5082458770614693)
(1471.9999999999989,0.5072463768115942)
(1480.9999999999989,0.5062468765617192)
(1486.9999999999982,0.5052473763118441)
(1487.9999999999982,0.5042478760619691)
(1487.9999999999982,0.503248375812094)
(1492.9999999999995,0.502248875562219)
(1493.9999999999993,0.5012493753123439)
(1494.999999999998,0.5002498750624688)
(1495.9999999999977,0.4992503748125937)
(1497.,0.4982508745627187)
(1497.,0.4972513743128436)
(1498.9999999999984,0.4962518740629686)
(1503.9999999999998,0.4952523738130935)
(1507.9999999999995,0.49425287356321845)
(1507.9999999999995,0.4932533733133433)
(1511.999999999998,0.4922538730634683)
(1512.999999999999,0.49125437281359324)
(1514.999999999999,0.49025487256371814)
(1515.9999999999998,0.4892553723138431)
(1519.9999999999986,0.4882558720639681)
(1522.,0.487256371814093)
(1528.999999999999,0.48625687156421793)
(1535.9999999999993,0.4852573713143429)
(1535.9999999999993,0.4842578710644678)
(1541.999999999998,0.4832583708145928)
(1542.9999999999993,0.48225887056471767)
(1542.9999999999993,0.4812593703148426)
(1542.9999999999993,0.48025987006496756)
(1548.9999999999995,0.4792603698150925)
(1552.9999999999989,0.4782608695652174)
(1552.9999999999989,0.47726136931534235)
(1553.9999999999995,0.47626186906546736)
(1556.9999999999998,0.4752623688155923)
(1557.9999999999998,0.4742628685657172)
(1558.999999999999,0.4732633683158422)
(1567.9999999999984,0.47226386806596704)
(1580.,0.471264367816092)
(1584.,0.47026486756621694)
(1584.9999999999989,0.46926536731634183)
(1586.9999999999986,0.4682658670664668)
(1597.9999999999995,0.4672663668165917)
(1599.9999999999993,0.4662668665667167)
(1602.9999999999984,0.4652673663168417)
(1606.999999999998,0.46426786606696663)
(1615.9999999999977,0.4632683658170916)
(1625.999999999998,0.4622688655672164)
(1625.999999999998,0.46126936531734136)
(1634.9999999999993,0.4602698650674663)
(1634.9999999999993,0.4592703648175912)
(1638.9999999999995,0.4582708645677162)
(1639.9999999999986,0.4572713643178411)
(1642.9999999999986,0.45627186406796605)
(1652.9999999999986,0.45527236381809105)
(1653.9999999999984,0.454272863568216)
(1654.9999999999986,0.4532733633183409)
(1658.9999999999975,0.4522738630684658)
(1682.0000000000002,0.4512743628185907)
(1689.9999999999995,0.45027486256871563)
(1690.999999999998,0.4492753623188406)
(1691.9999999999984,0.4482758620689655)
(1695.9999999999998,0.44727636181909053)
(1697.9999999999973,0.4462768615692155)
(1698.9999999999989,0.4452773613193404)
(1711.9999999999995,0.4442778610694653)
(1712.9999999999975,0.44327836081959027)
(1725.999999999999,0.4422788605697152)
(1726.9999999999989,0.4412793603198401)
(1732.9999999999977,0.440279860069965)
(1734.999999999999,0.43928035982009)
(1737.9999999999995,0.4382808595702149)
(1742.9999999999986,0.43728135932033985)
(1746.9999999999975,0.43628185907046485)
(1749.9999999999982,0.4352823588205898)
(1753.999999999999,0.43428285857071475)
(1756.0000000000002,0.4332833583208397)
(1757.9999999999977,0.43228385807096464)
(1762.9999999999984,0.4312843578210895)
(1764.9999999999989,0.43028485757121443)
(1764.9999999999989,0.4292853573213393)
(1769.999999999999,0.42828585707146427)
(1771.9999999999984,0.4272863568215893)
(1779.9999999999984,0.42628685657171417)
(1779.9999999999984,0.4252873563218391)
(1783.9999999999989,0.42428785607196406)
(1786.9999999999977,0.423288355822089)
(1788.9999999999989,0.422288855572214)
(1790.9999999999984,0.4212893553223388)
(1791.9999999999986,0.42028985507246375)
(1805.9999999999982,0.41929035482258875)
(1806.9999999999984,0.4182908545727137)
(1806.9999999999984,0.41729135432283865)
(1809.9999999999984,0.4162918540729636)
(1815.999999999998,0.41529235382308854)
(1825.9999999999973,0.4142928535732135)
(1829.9999999999975,0.41329335332333844)
(1841.9999999999993,0.4122938530734634)
(1845.999999999998,0.41129435282358817)
(1845.999999999998,0.4102948525737132)
(1845.999999999998,0.40929535232383807)
(1849.9999999999977,0.4082958520739631)
(1857.9999999999986,0.407296351824088)
(1866.9999999999977,0.4062968515742129)
(1870.999999999998,0.40529735132433786)
(1870.999999999998,0.40429785107446287)
(1872.999999999998,0.40329835082458776)
(1880.9999999999986,0.4022988505747127)
(1880.9999999999986,0.4012993503248377)
(1881.9999999999986,0.4002998500749625)
(1882.9999999999989,0.39930034982508744)
(1888.9999999999977,0.3983008495752124)
(1895.9999999999975,0.3973013493253374)
(1897.999999999999,0.3963018490754623)
(1897.999999999999,0.3953023488255873)
(1901.9999999999998,0.39430284857571224)
(1907.9999999999986,0.3933033483258372)
(1911.9999999999982,0.39230384807596214)
(1930.9999999999989,0.3913043478260871)
(1935.999999999998,0.3903048475762119)
(1935.999999999998,0.38930534732633687)
(1943.,0.38830584707646176)
(1945.9999999999982,0.38730634682658677)
(1953.9999999999982,0.3863068465767117)
(1955.9999999999986,0.38530734632683666)
(1957.9999999999977,0.3843078460769616)
(1975.999999999997,0.38330834582708656)
(1976.9999999999998,0.3823088455772115)
(1980.9999999999982,0.3813093453273364)
(1982.,0.38030984507746124)
(1983.9999999999973,0.3793103448275862)
(1984.9999999999982,0.37831084457771114)
(1987.9999999999998,0.37731134432783614)
(1989.9999999999986,0.37631184407796103)
(1994.9999999999984,0.37531234382808604)
(2002.9999999999986,0.374312843578211)
(2003.9999999999993,0.37331334332833593)
(2004.999999999999,0.3723138430784608)
(2013.9999999999982,0.3713143428285858)
(2026.9999999999982,0.37031484257871067)
(2027.9999999999968,0.36931534232883556)
(2048.9999999999995,0.3683158420789605)
(2052.9999999999995,0.3673163418290855)
(2053.9999999999986,0.36631684157921046)
(2054.999999999998,0.3653173413293354)
(2056.9999999999995,0.36431784107946036)
(2056.9999999999995,0.36331834082958525)
(2057.999999999998,0.36231884057971026)
(2058.9999999999986,0.3613193403298352)
(2068.9999999999986,0.36031984007996015)
(2071.999999999999,0.35932033983008493)
(2072.999999999997,0.35832083958020994)
(2075.9999999999973,0.3573213393303349)
(2077.999999999999,0.35632183908045983)
(2079.,0.3553223388305847)
(2080.999999999998,0.3543228385807097)
(2091.999999999998,0.3533233383308347)
(2094.,0.35232383808095963)
(2095.9999999999977,0.3513243378310845)
(2095.9999999999977,0.3503248375812095)
(2111.9999999999977,0.34932533733133436)
(2117.,0.3483258370814593)
(2119.,0.3473263368315842)
(2133.999999999999,0.3463268365817092)
(2148.,0.34532733633183416)
(2151.999999999999,0.3443278360819591)
(2162.999999999998,0.34332833583208405)
(2167.999999999999,0.34232883558220895)
(2171.9999999999973,0.3413293353323339)
(2175.9999999999986,0.34032983508245884)
(2177.9999999999986,0.33933033483258374)
(2180.9999999999977,0.3383308345827087)
(2181.9999999999977,0.3373313343328336)
(2195.999999999998,0.3363318340829586)
(2198.9999999999977,0.33533233383308353)
(2199.9999999999973,0.3343328335832084)
(2206.999999999999,0.3333333333333334)
(2212.999999999998,0.3323338330834583)
(2217.9999999999986,0.3313343328335833)
(2226.,0.33033483258370827)
(2230.,0.3293353323338331)
(2236.,0.32833583208395806)
(2237.9999999999977,0.327336331834083)
(2239.9999999999973,0.32633683158420795)
(2245.,0.3253373313343329)
(2249.9999999999986,0.3243378310844578)
(2250.9999999999977,0.3233383308345828)
(2264.9999999999995,0.32233883058470775)
(2268.9999999999977,0.3213393303348327)
(2269.999999999997,0.32033983008495764)
(2274.9999999999986,0.3193403298350824)
(2283.9999999999964,0.31834082958520743)
(2295.9999999999964,0.3173413293353323)
(2301.9999999999995,0.3163418290854573)
(2303.9999999999995,0.3153423288355823)
(2310.999999999998,0.31434282858570717)
(2310.999999999998,0.3133433283358321)
(2319.9999999999986,0.31234382808595706)
(2324.9999999999977,0.311344327836082)
(2325.999999999998,0.3103448275862071)
(2331.999999999998,0.30934532733633197)
(2346.999999999999,0.30834582708645675)
(2348.9999999999986,0.30734632683658175)
(2359.9999999999986,0.30634682658670664)
(2362.9999999999977,0.30534732633683165)
(2364.9999999999973,0.3043478260869566)
(2388.,0.30334832583708154)
(2389.0000000000005,0.3023488255872065)
(2393.9999999999973,0.3013493253373314)
(2400.9999999999973,0.30034982508745633)
(2403.9999999999986,0.2993503248375813)
(2406.999999999999,0.2983508245877061)
(2408.9999999999977,0.29735132433783107)
(2414.9999999999973,0.296351824087956)
(2414.9999999999973,0.295352323838081)
(2426.999999999998,0.29435282358820597)
(2436.999999999997,0.29335332333833086)
(2450.9999999999986,0.29235382308845587)
(2451.999999999998,0.29135432283858076)
(2452.999999999999,0.29035482258870576)
(2461.9999999999995,0.2893553223388307)
(2466.999999999998,0.28835582208895555)
(2490.9999999999986,0.28735632183908044)
(2500.9999999999977,0.28635682158920545)
(2503.9999999999977,0.2853573213393304)
(2505.999999999999,0.2843578210894553)
(2509.9999999999964,0.28335832083958024)
(2516.999999999999,0.28235882058970524)
(2521.999999999998,0.28135932033983013)
(2523.999999999998,0.2803598200899551)
(2535.999999999997,0.2793603198400801)
(2544.9999999999973,0.27836081959020487)
(2565.9999999999995,0.2773613193403298)
(2574.999999999998,0.2763618190904548)
(2575.9999999999977,0.2753623188405797)
(2586.9999999999995,0.2743628185907047)
(2590.9999999999977,0.27336331834082966)
(2593.999999999998,0.2723638180909546)
(2593.999999999998,0.27136431784107956)
(2599.9999999999986,0.27036481759120445)
(2615.9999999999977,0.26936531734132946)
(2615.9999999999977,0.2683658170914544)
(2632.999999999998,0.26736631684157924)
(2633.999999999998,0.26636681659170414)
(2635.9999999999995,0.2653673163418291)
(2641.999999999998,0.26436781609195403)
(2642.999999999997,0.26336831584207904)
(2654.999999999999,0.262368815592204)
(2657.999999999998,0.26136931534232893)
(2664.0000000000005,0.2603698150924539)
(2665.999999999998,0.2593703148425788)
(2666.9999999999986,0.2583708145927037)
(2682.9999999999973,0.25737131434282856)
(2703.999999999998,0.25637181409295356)
(2707.9999999999977,0.2553723138430785)
(2709.9999999999977,0.25437281359320346)
(2712.9999999999964,0.25337331334332835)
(2714.999999999998,0.25237381309345336)
(2720.9999999999973,0.2513743128435783)
(2732.999999999998,0.25037481259370326)
(2748.9999999999955,0.24937531234382818)
(2760.999999999998,0.2483758120939531)
(2774.9999999999973,0.2473763118440779)
(2776.,0.24637681159420294)
(2776.9999999999973,0.24537731134432786)
(2776.9999999999973,0.24437781109445283)
(2779.999999999997,0.24337831084457778)
(2792.9999999999986,0.24237881059470273)
(2795.999999999998,0.2413793103448277)
(2797.9999999999973,0.2403798100949526)
(2809.9999999999964,0.23938030984507752)
(2812.,0.23838080959520253)
(2815.9999999999964,0.23738130934532733)
(2831.9999999999973,0.23638180909545226)
(2846.9999999999964,0.23538230884557726)
(2876.999999999998,0.2343828085957022)
(2885.9999999999995,0.23338330834582713)
(2896.9999999999986,0.23238380809595205)
(2899.999999999997,0.231384307846077)
(2900.999999999998,0.23038480759620197)
(2928.9999999999973,0.2293853073463269)
(2934.9999999999964,0.22838580709645187)
(2937.9999999999973,0.22738630684657682)
(2977.9999999999986,0.22638680659670163)
(2983.9999999999964,0.2253873063468266)
(2985.9999999999964,0.22438780609695155)
(2997.0000000000014,0.22338830584707647)
(3006.999999999996,0.22238880559720148)
(3019.999999999999,0.22138930534732637)
(3028.9999999999973,0.22038980509745137)
(3029.9999999999986,0.2193903048475763)
(3037.0000000000005,0.21839080459770124)
(3051.9999999999964,0.2173913043478262)
(3061.999999999996,0.21639180409795103)
(3063.999999999999,0.21539230384807598)
(3070.0000000000005,0.21439280359820095)
(3080.999999999996,0.21339330334832587)
(3083.9999999999995,0.21239380309845085)
(3095.999999999998,0.21139430284857574)
(3106.0000000000014,0.21039480259870075)
(3122.999999999998,0.20939530234882567)
(3136.0000000000005,0.2083958020989506)
(3166.999999999995,0.20739630184907556)
(3172.9999999999964,0.2063968015992004)
(3176.9999999999977,0.20539730134932532)
(3182.0000000000014,0.2043978010994503)
(3188.,0.20339830084957525)
(3192.999999999995,0.20239880059970022)
(3214.9999999999986,0.20139930034982514)
(3216.9999999999964,0.20039980009995012)
(3220.9999999999995,0.19940029985007504)
(3225.999999999994,0.1984007996002)
(3233.9999999999986,0.19740129935032494)
(3265.9999999999964,0.19640179910044978)
(3271.9999999999986,0.19540229885057472)
(3280.9999999999955,0.1944027986006997)
(3292.999999999997,0.1934032983508246)
(3312.9999999999977,0.19240379810094954)
(3340.0000000000005,0.19140429785107452)
(3352.9999999999973,0.1904047976011995)
(3364.9999999999973,0.18940529735132441)
(3365.9999999999964,0.1884057971014494)
(3366.999999999995,0.1874062968515743)
(3374.9999999999955,0.18640679660169923)
(3382.999999999999,0.18540729635182407)
(3396.9999999999973,0.18440779610194905)
(3401.9999999999936,0.183408295852074)
(3402.999999999995,0.18240879560219891)
(3448.000000000001,0.1814092953523239)
(3511.9999999999973,0.18040979510244887)
(3523.999999999999,0.1794102948525738)
(3536.9999999999945,0.17841079460269874)
(3539.9999999999986,0.17741129435282368)
(3546.9999999999973,0.1764117941029486)
(3551.9999999999964,0.17541229385307347)
(3563.999999999998,0.1744127936031984)
(3578.999999999999,0.17341329335332337)
(3587.999999999994,0.1724137931034483)
(3591.9999999999945,0.17141429285357324)
(3598.9999999999977,0.1704147926036982)
(3610.9999999999964,0.1694152923538232)
(3612.999999999994,0.1684157921039481)
(3612.999999999994,0.16741629185407308)
(3613.9999999999936,0.166416791604198)
(3626.9999999999964,0.16541729135432284)
(3635.0000000000023,0.1644177911044478)
(3637.9999999999955,0.16341829085457274)
(3643.9999999999973,0.16241879060469772)
(3649.9999999999995,0.16141929035482266)
(3661.9999999999955,0.16041979010494758)
(3678.9999999999973,0.15942028985507253)
(3683.999999999995,0.1584207896051975)
(3695.9999999999955,0.15742128935532243)
(3702.000000000001,0.15642178910544738)
(3711.999999999996,0.15542228885557222)
(3720.999999999998,0.15442278860569716)
(3721.9999999999986,0.1534232883558221)
(3751.999999999995,0.1524237881059471)
(3759.999999999998,0.151424287856072)
(3764.9999999999955,0.15042478760619693)
(3798.9999999999977,0.14942528735632193)
(3842.999999999997,0.14842578710644685)
(3844.999999999999,0.14742628685657183)
(3868.999999999997,0.14642678660669672)
(3878.999999999994,0.14542728635682167)
(3887.9999999999936,0.14442778610694654)
(3889.999999999996,0.14342828585707149)
(3892.9999999999973,0.14242878560719643)
(3894.999999999998,0.14142928535732135)
(3900.999999999995,0.14042978510744633)
(3902.9999999999986,0.13943028485757128)
(3903.999999999996,0.1384307846076962)
(3929.999999999999,0.13743128435782118)
(3955.999999999996,0.13643178410794612)
(3956.999999999997,0.13543228385807107)
(3958.9999999999964,0.1344327836081959)
(3975.999999999996,0.1334332833583209)
(4041.999999999998,0.13243378310844578)
(4120.9999999999945,0.13143428285857076)
(4130.999999999997,0.1304347826086957)
(4159.999999999996,0.1294352823588206)
(4161.000000000001,0.12843578210894557)
(4171.999999999994,0.12743628185907055)
(4175.999999999996,0.12643678160919553)
(4194.999999999996,0.12543728135932042)
(4264.999999999997,0.12443778110944527)
(4277.999999999999,0.12343828085957023)
(4286.999999999999,0.12243878060969518)
(4322.999999999994,0.12143928035982013)
(4405.999999999998,0.12043978010994508)
(4480.999999999993,0.11944027986007004)
(4511.,0.11844077961019496)
(4562.9999999999945,0.11744127936031992)
(4563.999999999992,0.11644177911044487)
(4575.999999999999,0.1154422788605698)
(4589.999999999997,0.11444277861069467)
(4716.999999999996,0.11344327836081959)
(4828.999999999998,0.11244377811094455)
(4855.999999999995,0.11144427786106949)
(4859.9999999999945,0.11044477761119444)
(4892.999999999997,0.10944527736131937)
(4909.999999999997,0.10844577711144432)
(4927.999999999998,0.10744627686156931)
(4955.999999999989,0.1064467766116942)
(4970.999999999998,0.10544727636181918)
(5005.000000000001,0.10444777611194406)
(5045.999999999997,0.10344827586206895)
(5056.999999999996,0.1024487756121939)
(5058.999999999995,0.10144927536231886)
(5112.999999999998,0.1004497751124438)
(5143.999999999995,0.09945027486256877)
(5208.999999999999,0.09845077461269372)
(5295.999999999999,0.09745127436281868)
(5351.999999999993,0.09645177411294358)
(5357.999999999996,0.09545227386306857)
(5402.99999999999,0.0944527736131935)
(5422.999999999995,0.09345327336331832)
(5424.999999999994,0.09245377311344329)
(5454.999999999998,0.09145427286356825)
(5521.999999999997,0.09045477261369322)
(5551.999999999995,0.08945527236381814)
(5589.999999999998,0.08845577211394309)
(5607.999999999995,0.08745627186406803)
(5637.999999999996,0.08645677161419298)
(5681.999999999998,0.08545727136431795)
(5724.999999999992,0.08445777111444286)
(5764.999999999998,0.08345827086456774)
(5784.999999999995,0.08245877061469267)
(5807.999999999996,0.08145927036481762)
(5843.999999999994,0.08045977011494256)
(5857.999999999995,0.07946026986506753)
(5859.999999999996,0.07846076961519247)
(5877.999999999994,0.07746126936531741)
(5902.9999999999945,0.07646176911544235)
(5941.999999999992,0.07546226886556733)
(6055.000000000002,0.07446276861569225)
(6069.999999999998,0.0734632683658171)
(6095.999999999992,0.07246376811594203)
(6191.999999999997,0.071464267866067)
(6216.999999999989,0.07046476761619191)
(6259.999999999992,0.06946526736631688)
(6320.999999999987,0.06846576711644185)
(6385.999999999991,0.06746626686656676)
(6501.,0.06646676661669174)
(6531.999999999987,0.06546726636681667)
(6608.999999999992,0.06446776611694162)
(6876.000000000002,0.06346826586706644)
(6892.999999999991,0.062468765617191425)
(6924.999999999993,0.061469265367316374)
(7023.999999999995,0.06046976511744132)
(7036.999999999996,0.059470264867566236)
(7060.999999999989,0.058470764617691205)
(7222.999999999991,0.057471264367816154)
(7240.999999999995,0.056471764117941074)
(7315.9999999999945,0.05547226386806606)
(7490.999999999997,0.05447276361819099)
(7673.999999999989,0.05347326336831592)
(7726.999999999994,0.05247376311844079)
(7807.999999999994,0.05147426286856573)
(7827.999999999997,0.050474762618690674)
(7989.999999999988,0.04947526236881563)
(8310.999999999993,0.04847576211894056)
(8485.,0.04747626186906551)
(8717.,0.046476761619190475)
(8793.999999999982,0.04547726136931543)
(8845.999999999998,0.04447776111944036)
(8858.999999999993,0.04347826086956531)
(8916.999999999989,0.04247876061969013)
(9019.999999999998,0.041479260369815106)
(9089.999999999989,0.04047976011994004)
(9152.99999999999,0.039480259870064996)
(9478.999999999995,0.03848075962018995)
(9576.999999999998,0.03748125937031489)
(9929.999999999996,0.03648175912043984)
(10050.999999999985,0.035482258870564796)
(10377.999999999996,0.034482758620689745)
(10491.,0.033483258370814686)
(10826.999999999987,0.03248375812093951)
(10944.999999999978,0.03148425787106447)
(11701.999999999978,0.03048475762118942)
(12072.999999999987,0.02948525737131437)
(12111.,0.028485757121439307)
(12216.999999999995,0.027486256871564255)
(12300.999999999987,0.02648675662168921)
(12639.999999999993,0.02548725637181416)
(12956.99999999999,0.024487756121939097)
(13260.999999999987,0.02348825587206406)
(13524.99999999999,0.02248875562218889)
(13656.999999999995,0.02148925537231384)
(13857.999999999984,0.020489755122438794)
(15137.999999999982,0.019490254872563728)
(15284.999999999975,0.018490754622688687)
(16084.99999999998,0.017491254372813635)
(17524.999999999975,0.016491754122938577)
(18972.999999999967,0.015492253873063534)
(19088.99999999997,0.014492753623188468)
(23017.999999999964,0.013493253373313424)
(27736.999999999967,0.01249375312343837)
(30274.99999999997,0.011494252873563215)
(31887.999999999956,0.010494752623688154)
(32726.99999999998,0.009495252373813103)
(32928.999999999956,0.008495752123938053)
(42192.999999999985,0.007496251874063003)
(44796.99999999998,0.00649675162418795)
(53757.99999999993,0.005497251374312894)
(54311.99999999998,0.004497751124437845)
(61669.99999999992,0.0034982508745627916)
(69094.99999999994,0.0024987506246877435)
(91433.99999999999,0.0014992503748125778)
(267123.99999999965,0.0004997501249375262)
};

\addplot [
color=black,
dashed,
]
coordinates{
(7902.1346585230085,0.997276393971231)
(21480.22904829952,0.9134723063015159)
(58389.31629313073,0.7225373729036848)
(158718.61745576496,0.5112775226663246)
(431441.9336681477,0.3324563125267906)
(1.172780768325359e6,0.20273931802702072)
(3.1879486513050618e6,0.11775537506580677)
(8.665742888903072e6,0.0659112593882585)
(2.3555931425003417e7,0.03587102098300758)
};

\addplot [
color=black,
dashed,
]
coordinates{
(494.3113911140753,0.9849395996636136)
(1343.677672065703,0.5453312818578078)
(3652.4945992823536,0.16240672074601986)
(9928.509697774027,0.03904424337736592)
(26988.48749513852,0.008717677505666611)
(73362.31513562924,0.0018973935315636811)
(199419.44812686698,0.00040934141078289264)
(542078.2620845938,0.00008804243314218699)
(1.4735214894272115e6,0.000018916550324344194)
(4.005446688553889e6,4.0628822307680994e-6)
(1.0887932948357496e7,8.725133995794127e-7)
(2.9596470283000704e7,1.8736617251656161e-7)
};

\addplot [
color=black,
dashed,
]
coordinates{
(78548.3720418582,0.9733667150512555)
(213516.61237642326,0.9340951111787219)
(580398.3274969652,0.8339857825379012)
(1.5776862269030227e6,0.7019360869370281)
(4.2885958016006015e6,0.5629672465046726)
(1.165761203709667e7,0.4340479444256583)
(3.168867496366532e7,0.3240308708209181)
};

\addplot [
color=black,
dashed,
]
coordinates{
(296.92023612563133,0.9940141632642564)
(807.112882362072,0.47695044301088974)
(2193.960281640024,0.11203685605061164)
(5963.802365942962,0.021238570417901573)
(16211.295599863817,0.0037751397513294577)
(44066.8702448879,0.0006581848914635211)
(119786.17262374141,0.00011408883681837544)
(325612.57634377404,0.000019741583044262975)
(885106.7493930147,3.414237374827071e-6)
(2.4059695931214867e6,5.90387665671443e-7)
(6.540103424807141e6,1.020846332210771e-7)
(1.7777844295896024e7,1.7651325578750476e-8)
(4.832519109870846e7,3.0520555497744098e-9)
};

\addplot [
color=black,
solid,
]
coordinates{
(453.99999999999983,0.999000499750125)
(482.9999999999995,0.9980009995002499)
(568.9999999999997,0.9970014992503748)
(600.9999999999995,0.9960019990004998)
(607.9999999999997,0.9950024987506247)
(614.9999999999994,0.9940029985007496)
(640.9999999999998,0.9930034982508745)
(647.9999999999992,0.9920039980009995)
(706.9999999999995,0.9910044977511244)
(708.9999999999993,0.9900049975012494)
(720.9999999999999,0.9890054972513743)
(758.9999999999997,0.9880059970014993)
(784.9999999999995,0.9870064967516242)
(808.9999999999991,0.9860069965017492)
(825.9999999999995,0.9850074962518741)
(835.9999999999998,0.984007996001999)
(838.9999999999994,0.9830084957521239)
(842.9999999999993,0.9820089955022488)
(865.9999999999994,0.9810094952523738)
(869.9999999999994,0.9800099950024987)
(878.9999999999997,0.9790104947526237)
(886.9999999999987,0.9780109945027486)
(888.9999999999992,0.9770114942528736)
(897.9999999999993,0.9760119940029985)
(906.0000000000001,0.9750124937531235)
(907.9999999999998,0.9740129935032483)
(922.9999999999989,0.9730134932533733)
(924.9999999999987,0.9720139930034982)
(940.9999999999992,0.9710144927536232)
(972.999999999999,0.9700149925037481)
(983.9999999999997,0.9690154922538731)
(985.9999999999995,0.968015992003998)
(987.9999999999994,0.967016491754123)
(991.9999999999985,0.9660169915042479)
(1027.9999999999993,0.9650174912543729)
(1041.,0.9640179910044977)
(1067.9999999999995,0.9630184907546226)
(1075.9999999999993,0.9620189905047476)
(1082.9999999999989,0.9610194902548725)
(1088.999999999999,0.9600199900049975)
(1090.9999999999986,0.9590204897551224)
(1099.9999999999986,0.9580209895052474)
(1100.9999999999993,0.9570214892553723)
(1124.9999999999993,0.9560219890054973)
(1130.9999999999998,0.9550224887556222)
(1133.9999999999986,0.9540229885057472)
(1136.,0.953023488255872)
(1159.999999999999,0.952023988005997)
(1163.9999999999993,0.9510244877561219)
(1164.9999999999984,0.9500249875062469)
(1177.9999999999986,0.9490254872563718)
(1177.9999999999986,0.9480259870064968)
(1179.999999999999,0.9470264867566217)
(1186.9999999999998,0.9460269865067467)
(1188.0000000000002,0.9450274862568716)
(1195.9999999999989,0.9440279860069964)
(1203.9999999999984,0.9430284857571214)
(1205.9999999999998,0.9420289855072463)
(1205.9999999999998,0.9410294852573713)
(1209.9999999999982,0.9400299850074962)
(1214.9999999999995,0.9390304847576212)
(1215.9999999999995,0.9380309845077461)
(1218.9999999999984,0.9370314842578711)
(1223.9999999999993,0.936031984007996)
(1227.999999999999,0.935032483758121)
(1241.9999999999995,0.9340329835082459)
(1244.9999999999986,0.9330334832583709)
(1261.0000000000002,0.9320339830084957)
(1273.9999999999986,0.9310344827586207)
(1279.0000000000002,0.9300349825087456)
(1292.9999999999989,0.9290354822588706)
(1296.9999999999989,0.9280359820089955)
(1300.999999999999,0.9270364817591205)
(1301.9999999999982,0.9260369815092454)
(1305.9999999999986,0.9250374812593704)
(1308.,0.9240379810094953)
(1311.9999999999982,0.9230384807596201)
(1320.9999999999989,0.9220389805097451)
(1325.999999999999,0.92103948025987)
(1328.999999999999,0.920039980009995)
(1333.9999999999993,0.9190404797601199)
(1345.999999999999,0.9180409795102449)
(1345.999999999999,0.9170414792603698)
(1345.999999999999,0.9160419790104948)
(1360.999999999999,0.9150424787606197)
(1363.0000000000002,0.9140429785107447)
(1366.9999999999984,0.9130434782608696)
(1373.999999999999,0.9120439780109945)
(1376.9999999999984,0.9110444777611194)
(1381.999999999999,0.9100449775112444)
(1393.9999999999993,0.9090454772613693)
(1394.9999999999993,0.9080459770114943)
(1397.999999999999,0.9070464767616192)
(1402.9999999999995,0.9060469765117442)
(1406.9999999999995,0.9050474762618691)
(1415.9999999999984,0.904047976011994)
(1418.999999999999,0.9030484757621189)
(1422.9999999999993,0.9020489755122438)
(1425.9999999999993,0.9010494752623688)
(1435.,0.9000499750124937)
(1451.9999999999986,0.8990504747626187)
(1456.9999999999986,0.8980509745127436)
(1461.9999999999982,0.8970514742628686)
(1461.9999999999982,0.8960519740129935)
(1465.9999999999982,0.8950524737631185)
(1466.999999999999,0.8940529735132434)
(1469.9999999999982,0.8930534732633684)
(1471.0000000000005,0.8920539730134933)
(1471.0000000000005,0.8910544727636182)
(1482.999999999999,0.8900549725137431)
(1484.9999999999995,0.889055472263868)
(1491.999999999998,0.888055972013993)
(1494.999999999998,0.887056471764118)
(1498.9999999999984,0.8860569715142429)
(1498.9999999999984,0.8850574712643678)
(1499.9999999999989,0.8840579710144928)
(1501.999999999999,0.8830584707646177)
(1503.9999999999998,0.8820589705147426)
(1504.999999999999,0.8810594702648675)
(1525.9999999999995,0.8800599700149925)
(1532.9999999999993,0.8790604697651174)
(1542.9999999999993,0.8780609695152424)
(1546.9999999999984,0.8770614692653673)
(1549.9999999999995,0.8760619690154923)
(1550.9999999999989,0.8750624687656172)
(1560.,0.8740629685157422)
(1565.9999999999989,0.8730634682658671)
(1566.999999999999,0.8720639680159921)
(1569.9999999999993,0.871064467766117)
(1572.9999999999982,0.8700649675162418)
(1584.9999999999989,0.8690654672663668)
(1586.9999999999986,0.8680659670164917)
(1586.9999999999986,0.8670664667666167)
(1594.9999999999993,0.8660669665167416)
(1604.999999999999,0.8650674662668666)
(1607.9999999999998,0.8640679660169915)
(1614.9999999999984,0.8630684657671164)
(1618.9999999999995,0.8620689655172413)
(1624.9999999999984,0.8610694652673663)
(1625.999999999998,0.8600699650174912)
(1633.9999999999986,0.8590704647676162)
(1642.9999999999986,0.8580709645177411)
(1643.999999999999,0.8570714642678661)
(1650.9999999999986,0.856071964017991)
(1659.999999999998,0.855072463768116)
(1665.9999999999982,0.8540729635182409)
(1669.9999999999984,0.8530734632683659)
(1678.9999999999989,0.8520739630184908)
(1682.999999999998,0.8510744627686158)
(1689.9999999999995,0.8500749625187406)
(1691.9999999999984,0.8490754622688655)
(1696.9999999999984,0.8480759620189905)
(1698.9999999999989,0.8470764617691154)
(1699.9999999999989,0.8460769615192404)
(1699.9999999999989,0.8450774612693653)
(1702.9999999999995,0.8440779610194903)
(1703.9999999999986,0.8430784607696152)
(1704.999999999999,0.8420789605197401)
(1708.999999999999,0.841079460269865)
(1709.999999999999,0.84007996001999)
(1710.9999999999984,0.8390804597701149)
(1715.9999999999995,0.8380809595202399)
(1724.9999999999975,0.8370814592703648)
(1726.9999999999989,0.8360819590204898)
(1731.999999999999,0.8350824587706147)
(1735.999999999999,0.8340829585207397)
(1744.9999999999989,0.8330834582708646)
(1752.999999999998,0.8320839580209896)
(1752.999999999998,0.8310844577711145)
(1761.9999999999975,0.8300849575212395)
(1766.9999999999982,0.8290854572713643)
(1790.9999999999984,0.8280859570214892)
(1796.9999999999993,0.8270864567716142)
(1796.9999999999993,0.8260869565217391)
(1803.999999999998,0.8250874562718641)
(1804.9999999999989,0.824087956021989)
(1804.9999999999989,0.823088455772114)
(1804.9999999999989,0.8220889555222388)
(1805.9999999999982,0.8210894552723638)
(1806.9999999999984,0.8200899550224887)
(1808.9999999999984,0.8190904547726137)
(1810.9999999999989,0.8180909545227386)
(1813.999999999998,0.8170914542728636)
(1815.999999999998,0.8160919540229885)
(1821.0000000000002,0.8150924537731135)
(1839.9999999999977,0.8140929535232384)
(1843.9999999999998,0.8130934532733634)
(1849.9999999999977,0.8120939530234883)
(1853.9999999999989,0.8110944527736133)
(1860.9999999999989,0.8100949525237382)
(1866.9999999999977,0.809095452273863)
(1872.999999999998,0.808095952023988)
(1875.999999999999,0.8070964517741129)
(1879.9999999999989,0.8060969515242379)
(1879.9999999999989,0.8050974512743628)
(1881.9999999999986,0.8040979510244878)
(1889.9999999999986,0.8030984507746127)
(1889.9999999999986,0.8020989505247377)
(1903.9999999999984,0.8010994502748625)
(1905.0000000000002,0.8000999500249875)
(1918.0000000000002,0.7991004497751124)
(1926.9999999999982,0.7981009495252374)
(1938.9999999999989,0.7971014492753623)
(1945.9999999999982,0.7961019490254873)
(1946.9999999999984,0.7951024487756122)
(1947.999999999999,0.7941029485257372)
(1954.9999999999993,0.7931034482758621)
(1957.9999999999977,0.792103948025987)
(1964.9999999999993,0.791104447776112)
(1966.999999999998,0.790104947526237)
(1968.9999999999982,0.7891054472763619)
(1976.9999999999998,0.7881059470264867)
(1977.9999999999975,0.7871064467766117)
(1991.9999999999989,0.7861069465267366)
(1992.9999999999982,0.7851074462768616)
(1998.9999999999989,0.7841079460269865)
(2005.9999999999993,0.7831084457771115)
(2009.9999999999989,0.7821089455272364)
(2020.9999999999989,0.7811094452773613)
(2023.,0.7801099450274862)
(2029.9999999999984,0.7791104447776112)
(2033.,0.7781109445277361)
(2037.9999999999984,0.777111444277861)
(2039.999999999998,0.776111944027986)
(2044.999999999998,0.775112443778111)
(2046.9999999999989,0.7741129435282359)
(2054.999999999998,0.7731134432783608)
(2056.9999999999995,0.7721139430284858)
(2065.9999999999986,0.7711144427786107)
(2071.0000000000005,0.7701149425287357)
(2071.0000000000005,0.7691154422788606)
(2073.9999999999995,0.7681159420289855)
(2076.9999999999977,0.7671164417791104)
(2080.,0.7661169415292354)
(2083.9999999999995,0.7651174412793603)
(2092.9999999999977,0.7641179410294853)
(2107.999999999999,0.7631184407796102)
(2111.9999999999977,0.7621189405297352)
(2115.999999999998,0.7611194402798601)
(2127.999999999999,0.760119940029985)
(2136.999999999998,0.7591204397801099)
(2138.9999999999995,0.7581209395302348)
(2143.,0.7571214392803598)
(2143.9999999999995,0.7561219390304847)
(2146.9999999999986,0.7551224387806097)
(2149.999999999998,0.7541229385307346)
(2158.999999999998,0.7531234382808596)
(2159.999999999997,0.7521239380309845)
(2164.999999999998,0.7511244377811095)
(2165.9999999999977,0.7501249375312344)
(2182.9999999999977,0.7491254372813594)
(2191.9999999999986,0.7481259370314843)
(2198.9999999999977,0.7471264367816093)
(2200.9999999999986,0.7461269365317341)
(2203.9999999999977,0.7451274362818591)
(2211.9999999999986,0.744127936031984)
(2219.9999999999986,0.743128435782109)
(2223.999999999998,0.7421289355322339)
(2228.9999999999995,0.7411294352823588)
(2233.999999999999,0.7401299350324837)
(2236.,0.7391304347826086)
(2238.999999999998,0.7381309345327336)
(2247.999999999998,0.7371314342828585)
(2251.999999999998,0.7361319340329835)
(2252.999999999999,0.7351324337831084)
(2258.9999999999986,0.7341329335332334)
(2267.9999999999977,0.7331334332833583)
(2281.9999999999977,0.7321339330334833)
(2291.9999999999973,0.7311344327836082)
(2292.9999999999973,0.7301349325337332)
(2294.9999999999986,0.7291354322838581)
(2295.9999999999964,0.7281359320339831)
(2297.9999999999995,0.727136431784108)
(2303.9999999999995,0.7261369315342329)
(2342.9999999999964,0.7251374312843578)
(2345.999999999998,0.7241379310344828)
(2345.999999999998,0.7231384307846077)
(2347.999999999998,0.7221389305347327)
(2384.9999999999995,0.7211394302848576)
(2391.999999999998,0.7201399300349824)
(2399.9999999999995,0.7191404297851074)
(2401.9999999999977,0.7181409295352323)
(2404.999999999998,0.7171414292853573)
(2406.999999999999,0.7161419290354822)
(2406.999999999999,0.7151424287856072)
(2408.9999999999977,0.7141429285357321)
(2408.9999999999977,0.7131434282858571)
(2414.,0.712143928035982)
(2421.9999999999964,0.711144427786107)
(2422.999999999999,0.7101449275362319)
(2428.,0.7091454272863569)
(2428.9999999999995,0.7081459270364818)
(2429.9999999999973,0.7071464267866068)
(2429.9999999999973,0.7061469265367317)
(2433.999999999997,0.7051474262868566)
(2435.9999999999995,0.7041479260369815)
(2439.9999999999964,0.7031484257871065)
(2453.999999999999,0.7021489255372314)
(2454.999999999998,0.7011494252873564)
(2459.9999999999986,0.7001499250374812)
(2462.999999999998,0.6991504247876061)
(2469.9999999999977,0.6981509245377311)
(2471.999999999998,0.697151424287856)
(2472.9999999999964,0.696151924037981)
(2481.9999999999986,0.6951524237881059)
(2485.999999999998,0.6941529235382309)
(2489.9999999999973,0.6931534232883558)
(2494.9999999999986,0.6921539230384808)
(2498.9999999999977,0.6911544227886057)
(2499.999999999997,0.6901549225387307)
(2499.999999999997,0.6891554222888556)
(2502.999999999998,0.6881559220389806)
(2518.999999999999,0.6871564217891055)
(2526.999999999997,0.6861569215392305)
(2532.999999999998,0.6851574212893553)
(2533.9999999999986,0.6841579210394803)
(2535.999999999997,0.6831584207896052)
(2551.9999999999977,0.6821589205397302)
(2558.9999999999973,0.6811594202898551)
(2559.9999999999977,0.68015992003998)
(2564.9999999999995,0.6791604197901049)
(2568.,0.6781609195402298)
(2583.999999999999,0.6771614192903548)
(2587.9999999999964,0.6761619190404797)
(2588.999999999999,0.6751624187906047)
(2596.999999999999,0.6741629185407296)
(2599.,0.6731634182908546)
(2600.9999999999986,0.6721639180409795)
(2604.999999999998,0.6711644177911045)
(2620.999999999998,0.6701649175412294)
(2623.9999999999964,0.6691654172913544)
(2626.999999999998,0.6681659170414793)
(2632.999999999998,0.6671664167916043)
(2642.999999999997,0.6661669165417292)
(2647.999999999999,0.6651674162918542)
(2683.9999999999977,0.664167916041979)
(2696.999999999998,0.663168415792104)
(2697.999999999998,0.6621689155422289)
(2714.999999999998,0.6611694152923538)
(2716.9999999999995,0.6601699150424788)
(2719.999999999997,0.6591704147926036)
(2719.999999999997,0.6581709145427286)
(2725.9999999999977,0.6571714142928535)
(2726.9999999999977,0.6561719140429785)
(2728.,0.6551724137931034)
(2728.999999999999,0.6541729135432284)
(2730.,0.6531734132933533)
(2733.9999999999973,0.6521739130434783)
(2748.9999999999955,0.6511744127936032)
(2757.999999999998,0.6501749125437282)
(2765.,0.6491754122938531)
(2766.9999999999977,0.6481759120439781)
(2784.,0.647176411794103)
(2784.,0.646176911544228)
(2785.999999999999,0.6451774112943529)
(2785.999999999999,0.6441779110444777)
(2785.999999999999,0.6431784107946027)
(2786.9999999999986,0.6421789105447276)
(2792.9999999999986,0.6411794102948527)
(2797.9999999999973,0.6401799100449775)
(2798.999999999999,0.6391804097951024)
(2799.9999999999986,0.6381809095452273)
(2801.,0.6371814092953523)
(2802.9999999999977,0.6361819090454772)
(2805.9999999999995,0.6351824087956023)
(2806.9999999999995,0.6341829085457271)
(2815.9999999999964,0.6331834082958521)
(2818.999999999998,0.632183908045977)
(2826.9999999999995,0.631184407796102)
(2833.9999999999995,0.6301849075462269)
(2840.9999999999986,0.6291854072963519)
(2842.9999999999986,0.6281859070464768)
(2842.9999999999986,0.6271864067966018)
(2853.999999999998,0.6261869065467267)
(2853.999999999998,0.6251874062968517)
(2856.999999999996,0.6241879060469766)
(2857.999999999999,0.6231884057971014)
(2863.9999999999995,0.6221889055472264)
(2866.999999999998,0.6211894052973513)
(2866.999999999998,0.6201899050474763)
(2884.999999999999,0.6191904047976013)
(2888.9999999999977,0.6181909045477261)
(2904.9999999999964,0.617191404297851)
(2905.999999999997,0.616191904047976)
(2917.9999999999964,0.6151924037981009)
(2933.9999999999986,0.6141929035482259)
(2956.9999999999973,0.6131934032983508)
(2967.9999999999995,0.6121939030484758)
(2970.9999999999986,0.6111944027986007)
(2994.0000000000005,0.6101949025487257)
(3000.999999999998,0.6091954022988506)
(3008.9999999999964,0.6081959020489756)
(3015.999999999999,0.6071964017991005)
(3017.9999999999977,0.6061969015492255)
(3017.9999999999977,0.6051974012993504)
(3021.999999999997,0.6041979010494753)
(3029.9999999999986,0.6031984007996002)
(3032.9999999999986,0.6021989005497251)
(3034.,0.6011994002998501)
(3040.999999999999,0.600199900049975)
(3048.9999999999977,0.5992003998001)
(3053.9999999999955,0.5982008995502248)
(3065.999999999996,0.5972013993003498)
(3075.,0.5962018990504747)
(3075.9999999999973,0.5952023988005997)
(3075.9999999999973,0.5942028985507246)
(3082.999999999999,0.5932033983008496)
(3082.999999999999,0.5922038980509745)
(3084.9999999999986,0.5912043978010995)
(3086.999999999995,0.5902048975512244)
(3096.999999999998,0.5892053973013494)
(3102.999999999994,0.5882058970514743)
(3102.999999999994,0.5872063968015993)
(3112.999999999999,0.5862068965517242)
(3114.999999999994,0.5852073963018491)
(3136.0000000000005,0.5842078960519742)
(3143.999999999994,0.583208395802099)
(3146.999999999999,0.5822088955522239)
(3156.,0.5812093953023489)
(3156.9999999999964,0.5802098950524738)
(3158.9999999999977,0.5792103948025987)
(3164.9999999999973,0.5782108945527237)
(3166.999999999995,0.5772113943028485)
(3182.9999999999964,0.5762118940529736)
(3184.999999999999,0.5752123938030984)
(3200.9999999999964,0.5742128935532234)
(3217.9999999999986,0.5732133933033483)
(3229.9999999999973,0.5722138930534734)
(3256.9999999999973,0.5712143928035982)
(3260.9999999999964,0.5702148925537233)
(3262.999999999993,0.5692153923038481)
(3263.999999999995,0.568215892053973)
(3277.999999999996,0.567216391804098)
(3285.9999999999977,0.5662168915542231)
(3288.999999999995,0.5652173913043479)
(3288.999999999995,0.5642178910544728)
(3301.9999999999945,0.5632183908045978)
(3312.9999999999977,0.5622188905547226)
(3316.999999999997,0.5612193903048476)
(3324.999999999999,0.5602198900549725)
(3330.9999999999973,0.5592203898050975)
(3336.9999999999986,0.5582208895552224)
(3383.9999999999973,0.5572213893053473)
(3398.9999999999955,0.5562218890554722)
(3408.999999999998,0.5552223888055972)
(3419.9999999999955,0.5542228885557221)
(3438.0000000000005,0.553223388305847)
(3456.,0.5522238880559721)
(3468.999999999996,0.551224387806097)
(3485.9999999999977,0.5502248875562219)
(3489.9999999999945,0.5492253873063468)
(3491.999999999999,0.5482258870564719)
(3494.999999999993,0.5472263868065967)
(3512.9999999999964,0.5462268865567218)
(3536.0000000000014,0.5452273863068468)
(3536.9999999999945,0.5442278860569716)
(3545.999999999996,0.5432283858070965)
(3564.9999999999973,0.5422288855572215)
(3573.9999999999995,0.5412293853073463)
(3584.9999999999995,0.5402298850574713)
(3587.999999999994,0.5392303848075962)
(3592.9999999999964,0.5382308845577212)
(3593.999999999999,0.5372313843078461)
(3599.9999999999964,0.536231884057971)
(3607.9999999999964,0.5352323838080959)
(3616.999999999995,0.5342328835582209)
(3620.999999999997,0.5332333833083458)
(3635.999999999997,0.5322338830584707)
(3666.9999999999964,0.5312343828085957)
(3667.999999999996,0.5302348825587206)
(3668.9999999999977,0.5292353823088456)
(3683.999999999995,0.5282358820589705)
(3703.999999999999,0.5272363818090955)
(3720.999999999998,0.5262368815592204)
(3757.9999999999986,0.5252373813093454)
(3775.9999999999955,0.5242378810594703)
(3781.9999999999973,0.5232383808095953)
(3788.999999999999,0.5222388805597202)
(3816.9999999999936,0.5212393803098451)
(3817.999999999997,0.52023988005997)
(3834.9999999999973,0.519240379810095)
(3863.,0.5182408795602199)
(3872.9999999999977,0.5172413793103449)
(3872.9999999999977,0.5162418790604697)
(3881.9999999999995,0.5152423788105946)
(3883.9999999999995,0.5142428785607196)
(3883.9999999999995,0.5132433783108445)
(3887.000000000001,0.5122438780609695)
(3887.9999999999936,0.5112443778110944)
(3901.999999999998,0.5102448775612194)
(3908.999999999994,0.5092453773113443)
(3912.9999999999955,0.5082458770614693)
(3916.999999999993,0.5072463768115942)
(3916.999999999993,0.5062468765617192)
(3923.9999999999977,0.5052473763118441)
(3926.9999999999986,0.5042478760619691)
(3944.9999999999945,0.503248375812094)
(3946.9999999999973,0.502248875562219)
(3960.999999999997,0.5012493753123439)
(3960.999999999997,0.5002498750624688)
(3976.9999999999945,0.4992503748125937)
(3987.9999999999986,0.4982508745627187)
(3988.999999999997,0.4972513743128436)
(3989.9999999999973,0.4962518740629686)
(4034.9999999999936,0.4952523738130935)
(4040.9999999999955,0.49425287356321845)
(4057.999999999996,0.4932533733133433)
(4067.,0.4922538730634683)
(4118.999999999996,0.49125437281359324)
(4123.,0.49025487256371814)
(4138.999999999992,0.4892553723138431)
(4144.999999999997,0.4882558720639681)
(4174.9999999999945,0.487256371814093)
(4186.999999999996,0.48625687156421793)
(4201.999999999996,0.4852573713143429)
(4207.999999999995,0.4842578710644678)
(4213.9999999999945,0.4832583708145928)
(4226.999999999997,0.48225887056471767)
(4230.999999999994,0.4812593703148426)
(4246.999999999999,0.48025987006496756)
(4251.999999999996,0.4792603698150925)
(4254.999999999996,0.4782608695652174)
(4254.999999999996,0.47726136931534235)
(4256.999999999999,0.47626186906546736)
(4258.000000000002,0.4752623688155923)
(4270.999999999997,0.4742628685657172)
(4294.999999999996,0.4732633683158422)
(4311.999999999998,0.47226386806596704)
(4315.999999999997,0.471264367816092)
(4324.999999999995,0.47026486756621694)
(4326.999999999993,0.46926536731634183)
(4335.,0.4682658670664668)
(4349.999999999996,0.4672663668165917)
(4355.999999999993,0.4662668665667167)
(4357.999999999998,0.4652673663168417)
(4358.999999999996,0.46426786606696663)
(4375.999999999994,0.4632683658170916)
(4386.999999999996,0.4622688655672164)
(4388.999999999995,0.46126936531734136)
(4409.999999999996,0.4602698650674663)
(4419.999999999995,0.4592703648175912)
(4440.999999999992,0.4582708645677162)
(4450.999999999994,0.4572713643178411)
(4467.999999999999,0.45627186406796605)
(4482.9999999999945,0.45527236381809105)
(4496.999999999996,0.454272863568216)
(4505.9999999999945,0.4532733633183409)
(4520.999999999999,0.4522738630684658)
(4528.999999999994,0.4512743628185907)
(4538.999999999999,0.45027486256871563)
(4538.999999999999,0.4492753623188406)
(4573.999999999996,0.4482758620689655)
(4580.999999999999,0.44727636181909053)
(4609.000000000002,0.4462768615692155)
(4616.999999999998,0.4452773613193404)
(4620.999999999996,0.4442778610694653)
(4650.9999999999945,0.44327836081959027)
(4656.999999999998,0.4422788605697152)
(4685.999999999998,0.4412793603198401)
(4695.999999999996,0.440279860069965)
(4713.999999999996,0.43928035982009)
(4714.999999999996,0.4382808595702149)
(4718.999999999991,0.43728135932033985)
(4728.999999999993,0.43628185907046485)
(4740.999999999998,0.4352823588205898)
(4741.999999999998,0.43428285857071475)
(4752.999999999996,0.4332833583208397)
(4754.999999999998,0.43228385807096464)
(4756.999999999993,0.4312843578210895)
(4770.,0.43028485757121443)
(4771.000000000002,0.4292853573213393)
(4777.999999999996,0.42828585707146427)
(4783.999999999996,0.4272863568215893)
(4788.,0.42628685657171417)
(4804.999999999994,0.4252873563218391)
(4826.999999999994,0.42428785607196406)
(4839.999999999994,0.423288355822089)
(4870.999999999994,0.422288855572214)
(4880.999999999991,0.4212893553223388)
(4883.999999999992,0.42028985507246375)
(4892.999999999997,0.41929035482258875)
(4901.999999999997,0.4182908545727137)
(4906.999999999995,0.41729135432283865)
(4909.999999999997,0.4162918540729636)
(4920.9999999999945,0.41529235382308854)
(4938.9999999999945,0.4142928535732135)
(4938.9999999999945,0.41329335332333844)
(4947.999999999995,0.4122938530734634)
(4958.999999999993,0.41129435282358817)
(4976.9999999999945,0.4102948525737132)
(4997.000000000001,0.40929535232383807)
(4999.999999999999,0.4082958520739631)
(5002.9999999999945,0.407296351824088)
(5005.000000000001,0.4062968515742129)
(5052.999999999998,0.40529735132433786)
(5073.999999999997,0.40429785107446287)
(5083.999999999995,0.40329835082458776)
(5083.999999999995,0.4022988505747127)
(5092.999999999995,0.4012993503248377)
(5109.999999999991,0.4002998500749625)
(5111.,0.39930034982508744)
(5124.,0.3983008495752124)
(5141.999999999996,0.3973013493253374)
(5169.999999999999,0.3963018490754623)
(5184.999999999992,0.3953023488255873)
(5197.9999999999945,0.39430284857571224)
(5198.99999999999,0.3933033483258372)
(5202.999999999993,0.39230384807596214)
(5208.999999999999,0.3913043478260871)
(5228.999999999993,0.3903048475762119)
(5235.999999999993,0.38930534732633687)
(5244.999999999995,0.38830584707646176)
(5248.999999999995,0.38730634682658677)
(5250.99999999999,0.3863068465767117)
(5256.000000000001,0.38530734632683666)
(5278.999999999997,0.3843078460769616)
(5279.999999999993,0.38330834582708656)
(5300.999999999992,0.3823088455772115)
(5318.999999999989,0.3813093453273364)
(5345.999999999993,0.38030984507746124)
(5363.,0.3793103448275862)
(5387.999999999999,0.37831084457771114)
(5407.999999999991,0.37731134432783614)
(5416.999999999991,0.37631184407796103)
(5438.999999999993,0.37531234382808604)
(5462.999999999997,0.374312843578211)
(5493.9999999999945,0.37331334332833593)
(5529.9999999999945,0.3723138430784608)
(5533.999999999996,0.3713143428285858)
(5561.999999999999,0.37031484257871067)
(5574.999999999998,0.36931534232883556)
(5577.999999999992,0.3683158420789605)
(5589.000000000002,0.3673163418290855)
(5642.999999999998,0.36631684157921046)
(5654.999999999998,0.3653173413293354)
(5678.999999999993,0.36431784107946036)
(5686.999999999992,0.36331834082958525)
(5711.999999999991,0.36231884057971026)
(5743.999999999988,0.3613193403298352)
(5747.999999999992,0.36031984007996015)
(5755.99999999999,0.35932033983008493)
(5756.999999999995,0.35832083958020994)
(5786.999999999997,0.3573213393303349)
(5840.999999999997,0.35632183908045983)
(5850.,0.3553223388305847)
(5863.,0.3543228385807097)
(5866.99999999999,0.3533233383308347)
(5894.999999999994,0.35232383808095963)
(5902.,0.3513243378310845)
(5919.,0.3503248375812095)
(5926.999999999993,0.34932533733133436)
(5932.999999999999,0.3483258370814593)
(5940.999999999993,0.3473263368315842)
(5955.999999999998,0.3463268365817092)
(5960.999999999995,0.34532733633183416)
(5969.,0.3443278360819591)
(5973.000000000001,0.34332833583208405)
(5980.,0.34232883558220895)
(5997.999999999987,0.3413293353323339)
(6031.999999999999,0.34032983508245884)
(6092.999999999991,0.33933033483258374)
(6101.,0.3383308345827087)
(6134.999999999996,0.3373313343328336)
(6137.,0.3363318340829586)
(6153.999999999997,0.33533233383308353)
(6171.000000000002,0.3343328335832084)
(6186.999999999997,0.3333333333333334)
(6194.999999999997,0.3323338330834583)
(6199.999999999994,0.3313343328335833)
(6212.999999999997,0.33033483258370827)
(6222.999999999995,0.3293353323338331)
(6257.999999999998,0.32833583208395806)
(6268.999999999995,0.327336331834083)
(6288.999999999994,0.32633683158420795)
(6298.999999999995,0.3253373313343329)
(6307.999999999998,0.3243378310844578)
(6365.999999999986,0.3233383308345828)
(6393.999999999995,0.32233883058470775)
(6423.999999999994,0.3213393303348327)
(6439.999999999993,0.32033983008495764)
(6442.,0.3193403298350824)
(6448.9999999999945,0.31834082958520743)
(6501.,0.3173413293353323)
(6509.999999999996,0.3163418290854573)
(6534.999999999996,0.3153423288355823)
(6535.999999999989,0.31434282858570717)
(6553.999999999991,0.3133433283358321)
(6593.000000000003,0.31234382808595706)
(6599.9999999999945,0.311344327836082)
(6599.9999999999945,0.3103448275862071)
(6637.999999999992,0.30934532733633197)
(6639.999999999994,0.30834582708645675)
(6678.999999999995,0.30734632683658175)
(6690.999999999994,0.30634682658670664)
(6761.999999999995,0.30534732633683165)
(6763.999999999994,0.3043478260869566)
(6860.999999999996,0.30334832583708154)
(6862.999999999995,0.3023488255872065)
(6889.99999999999,0.3013493253373314)
(6892.999999999991,0.30034982508745633)
(6946.999999999998,0.2993503248375813)
(6963.999999999987,0.2983508245877061)
(6965.999999999999,0.29735132433783107)
(6966.999999999993,0.296351824087956)
(6990.999999999997,0.295352323838081)
(6991.999999999998,0.29435282358820597)
(6992.9999999999945,0.29335332333833086)
(6995.999999999997,0.29235382308845587)
(7002.999999999994,0.29135432283858076)
(7027.999999999994,0.29035482258870576)
(7043.999999999997,0.2893553223388307)
(7069.999999999995,0.28835582208895555)
(7101.999999999988,0.28735632183908044)
(7115.999999999997,0.28635682158920545)
(7189.999999999997,0.2853573213393304)
(7192.999999999992,0.2843578210894553)
(7251.99999999999,0.28335832083958024)
(7260.999999999993,0.28235882058970524)
(7327.999999999996,0.28135932033983013)
(7340.000000000001,0.2803598200899551)
(7347.999999999993,0.2793603198400801)
(7355.999999999997,0.27836081959020487)
(7379.999999999991,0.2773613193403298)
(7456.999999999997,0.2763618190904548)
(7491.999999999985,0.2753623188405797)
(7527.,0.2743628185907047)
(7567.999999999996,0.27336331834082966)
(7742.999999999995,0.2723638180909546)
(7752.,0.27136431784107956)
(7775.999999999988,0.27036481759120445)
(7829.999999999993,0.26936531734132946)
(7835.999999999987,0.2683658170914544)
(7848.999999999994,0.26736631684157924)
(7850.9999999999945,0.26636681659170414)
(7916.999999999992,0.2653673163418291)
(7949.999999999995,0.26436781609195403)
(7953.999999999991,0.26336831584207904)
(7973.999999999998,0.262368815592204)
(7986.9999999999845,0.26136931534232893)
(8046.999999999997,0.2603698150924539)
(8065.,0.2593703148425788)
(8164.999999999997,0.2583708145927037)
(8204.999999999987,0.25737131434282856)
(8234.999999999993,0.25637181409295356)
(8255.000000000002,0.2553723138430785)
(8363.99999999999,0.25437281359320346)
(8393.999999999995,0.25337331334332835)
(8395.000000000002,0.25237381309345336)
(8419.999999999984,0.2513743128435783)
(8426.000000000002,0.25037481259370326)
(8468.999999999998,0.24937531234382818)
(8474.999999999987,0.2483758120939531)
(8485.999999999989,0.2473763118440779)
(8489.999999999995,0.24637681159420294)
(8500.000000000002,0.24537731134432786)
(8551.99999999999,0.24437781109445283)
(8565.999999999984,0.24337831084457778)
(8572.999999999995,0.24237881059470273)
(8600.999999999989,0.2413793103448277)
(8631.999999999995,0.2403798100949526)
(8636.999999999993,0.23938030984507752)
(8670.000000000002,0.23838080959520253)
(8714.999999999984,0.23738130934532733)
(8790.99999999999,0.23638180909545226)
(8930.999999999996,0.23538230884557726)
(8950.999999999993,0.2343828085957022)
(8961.999999999985,0.23338330834582713)
(9010.999999999998,0.23238380809595205)
(9045.999999999996,0.231384307846077)
(9129.999999999995,0.23038480759620197)
(9134.999999999998,0.2293853073463269)
(9137.,0.22838580709645187)
(9157.999999999989,0.22738630684657682)
(9217.999999999995,0.22638680659670163)
(9239.999999999987,0.2253873063468266)
(9255.999999999989,0.22438780609695155)
(9341.999999999985,0.22338830584707647)
(9353.999999999989,0.22238880559720148)
(9364.999999999987,0.22138930534732637)
(9408.999999999996,0.22038980509745137)
(9413.999999999996,0.2193903048475763)
(9567.999999999995,0.21839080459770124)
(9569.99999999999,0.2173913043478262)
(9576.000000000002,0.21639180409795103)
(9604.999999999998,0.21539230384807598)
(9689.999999999985,0.21439280359820095)
(9745.999999999998,0.21339330334832587)
(9869.999999999987,0.21239380309845085)
(9944.999999999995,0.21139430284857574)
(9978.999999999984,0.21039480259870075)
(10034.999999999985,0.20939530234882567)
(10049.999999999993,0.2083958020989506)
(10057.999999999995,0.20739630184907556)
(10097.999999999984,0.2063968015992004)
(10148.000000000007,0.20539730134932532)
(10158.000000000005,0.2043978010994503)
(10198.999999999982,0.20339830084957525)
(10372.999999999989,0.20239880059970022)
(10388.999999999996,0.20139930034982514)
(10458.999999999989,0.20039980009995012)
(10464.999999999987,0.19940029985007504)
(10468.999999999984,0.1984007996002)
(10552.999999999993,0.19740129935032494)
(10628.999999999998,0.19640179910044978)
(10704.999999999978,0.19540229885057472)
(10798.999999999984,0.1944027986006997)
(10825.999999999982,0.1934032983508246)
(10902.99999999999,0.19240379810094954)
(10925.999999999984,0.19140429785107452)
(10938.999999999984,0.1904047976011995)
(10941.,0.18940529735132441)
(10983.99999999999,0.1884057971014494)
(11246.000000000002,0.1874062968515743)
(11249.,0.18640679660169923)
(11285.999999999996,0.18540729635182407)
(11323.999999999976,0.18440779610194905)
(11383.999999999976,0.183408295852074)
(11454.999999999996,0.18240879560219891)
(11637.999999999996,0.1814092953523239)
(11652.999999999982,0.18040979510244887)
(11668.999999999976,0.1794102948525738)
(11751.99999999999,0.17841079460269874)
(11781.99999999999,0.17741129435282368)
(11839.999999999984,0.1764117941029486)
(11842.999999999993,0.17541229385307347)
(11904.999999999984,0.1744127936031984)
(11996.999999999987,0.17341329335332337)
(12010.999999999975,0.1724137931034483)
(12238.,0.17141429285357324)
(12271.,0.1704147926036982)
(12358.999999999989,0.1694152923538232)
(12846.999999999985,0.1684157921039481)
(12871.999999999996,0.16741629185407308)
(12945.99999999998,0.166416791604198)
(12962.00000000001,0.16541729135432284)
(13106.000000000007,0.1644177911044478)
(13116.999999999985,0.16341829085457274)
(13147.,0.16241879060469772)
(13167.99999999998,0.16141929035482266)
(13382.999999999995,0.16041979010494758)
(13581.999999999993,0.15942028985507253)
(13663.999999999987,0.1584207896051975)
(13684.999999999985,0.15742128935532243)
(13739.99999999999,0.15642178910544738)
(13743.999999999996,0.15542228885557222)
(13773.99999999999,0.15442278860569716)
(13807.999999999984,0.1534232883558221)
(13813.99999999999,0.1524237881059471)
(13834.999999999987,0.151424287856072)
(13839.999999999993,0.15042478760619693)
(13991.999999999996,0.14942528735632193)
(14085.999999999973,0.14842578710644685)
(14179.999999999989,0.14742628685657183)
(14193.999999999998,0.14642678660669672)
(14233.999999999989,0.14542728635682167)
(14326.99999999999,0.14442778610694654)
(14332.999999999984,0.14342828585707149)
(14337.99999999999,0.14242878560719643)
(14355.999999999985,0.14142928535732135)
(14377.999999999995,0.14042978510744633)
(14443.000000000004,0.13943028485757128)
(14629.99999999998,0.1384307846076962)
(14937.999999999998,0.13743128435782118)
(15030.999999999973,0.13643178410794612)
(15196.99999999998,0.13543228385807107)
(15337.999999999996,0.1344327836081959)
(15456.999999999989,0.1334332833583209)
(15533.999999999987,0.13243378310844578)
(15749.,0.13143428285857076)
(15793.999999999973,0.1304347826086957)
(15841.99999999997,0.1294352823588206)
(15893.999999999996,0.12843578210894557)
(15913.999999999976,0.12743628185907055)
(16001.999999999998,0.12643678160919553)
(16145.999999999967,0.12543728135932042)
(16173.999999999984,0.12443778110944527)
(16203.999999999982,0.12343828085957023)
(16258.999999999987,0.12243878060969518)
(16346.000000000004,0.12143928035982013)
(16353.999999999982,0.12043978010994508)
(16593.999999999985,0.11944027986007004)
(16671.999999999967,0.11844077961019496)
(16813.,0.11744127936031992)
(17040.999999999978,0.11644177911044487)
(17074.999999999985,0.1154422788605698)
(17232.000000000007,0.11444277861069467)
(17259.99999999997,0.11344327836081959)
(17443.999999999996,0.11244377811094455)
(17477.999999999956,0.11144427786106949)
(17638.99999999997,0.11044477761119444)
(17742.999999999978,0.10944527736131937)
(18346.99999999997,0.10844577711144432)
(18352.999999999967,0.10744627686156931)
(18364.999999999993,0.1064467766116942)
(18517.00000000001,0.10544727636181918)
(18619.999999999967,0.10444777611194406)
(18645.999999999953,0.10344827586206895)
(18669.99999999996,0.1024487756121939)
(18976.99999999999,0.10144927536231886)
(19104.999999999985,0.1004497751124438)
(19177.99999999999,0.09945027486256877)
(19265.99999999998,0.09845077461269372)
(19267.999999999985,0.09745127436281868)
(19379.999999999975,0.09645177411294358)
(20666.999999999993,0.09545227386306857)
(20714.000000000015,0.0944527736131935)
(20861.000000000004,0.09345327336331832)
(21235.99999999998,0.09245377311344329)
(21351.99999999999,0.09145427286356825)
(21431.999999999993,0.09045477261369322)
(21545.999999999993,0.08945527236381814)
(22073.999999999953,0.08845577211394309)
(22113.99999999996,0.08745627186406803)
(22221.99999999998,0.08645677161419298)
(22432.999999999964,0.08545727136431795)
(22622.999999999967,0.08445777111444286)
(23143.99999999999,0.08345827086456774)
(23178.999999999978,0.08245877061469267)
(23417.999999999978,0.08145927036481762)
(23439.,0.08045977011494256)
(23878.,0.07946026986506753)
(23993.999999999978,0.07846076961519247)
(24003.999999999956,0.07746126936531741)
(24131.999999999996,0.07646176911544235)
(24149.99999999997,0.07546226886556733)
(24585.999999999956,0.07446276861569225)
(24690.99999999997,0.0734632683658171)
(25791.99999999995,0.07246376811594203)
(25925.00000000001,0.071464267866067)
(26132.999999999975,0.07046476761619191)
(26299.999999999956,0.06946526736631688)
(26344.99999999999,0.06846576711644185)
(26465.99999999997,0.06746626686656676)
(26702.999999999967,0.06646676661669174)
(28018.99999999997,0.06546726636681667)
(28669.999999999924,0.06446776611694162)
(28886.00000000001,0.06346826586706644)
(28917.999999999993,0.062468765617191425)
(29954.999999999964,0.061469265367316374)
(30301.999999999945,0.06046976511744132)
(30338.999999999978,0.059470264867566236)
(30435.000000000004,0.058470764617691205)
(32919.99999999994,0.057471264367816154)
(32982.99999999997,0.056471764117941074)
(33749.00000000001,0.05547226386806606)
(36193.99999999997,0.05447276361819099)
(38149.99999999994,0.05347326336831592)
(39694.99999999998,0.05247376311844079)
(40498.999999999935,0.05147426286856573)
(41491.99999999997,0.050474762618690674)
(42317.99999999991,0.04947526236881563)
(43547.9999999999,0.04847576211894056)
(43947.99999999997,0.04747626186906551)
(43996.999999999935,0.046476761619190475)
(44856.000000000015,0.04547726136931543)
(44916.99999999989,0.04447776111944036)
(45065.999999999985,0.04347826086956531)
(45936.99999999994,0.04247876061969013)
(46019.00000000001,0.041479260369815106)
(46927.99999999992,0.04047976011994004)
(47217.99999999998,0.039480259870064996)
(48905.999999999985,0.03848075962018995)
(49744.999999999905,0.03748125937031489)
(52063.99999999998,0.03648175912043984)
(54752.99999999989,0.035482258870564796)
(55645.000000000015,0.034482758620689745)
(56187.99999999995,0.033483258370814686)
(59832.99999999989,0.03248375812093951)
(60532.99999999994,0.03148425787106447)
(61343.99999999988,0.03048475762118942)
(61480.999999999985,0.02948525737131437)
(61911.99999999982,0.028485757121439307)
(63509.999999999825,0.027486256871564255)
(65313.00000000001,0.02648675662168921)
(66198.99999999993,0.02548725637181416)
(67845.99999999994,0.024487756121939097)
(69981.99999999996,0.02348825587206406)
(70206.99999999993,0.02248875562218889)
(71349.00000000004,0.02148925537231384)
(74797.9999999999,0.020489755122438794)
(78752.99999999996,0.019490254872563728)
(81402.99999999991,0.018490754622688687)
(85137.99999999994,0.017491254372813635)
(88126.99999999988,0.016491754122938577)
(89325.99999999983,0.015492253873063534)
(90087.00000000004,0.014492753623188468)
(91948.99999999988,0.013493253373313424)
(101688.99999999996,0.01249375312343837)
(102103.9999999999,0.011494252873563215)
(104205.,0.010494752623688154)
(107017.99999999985,0.009495252373813103)
(108264.99999999977,0.008495752123938053)
(108744.9999999999,0.007496251874063003)
(110271.9999999999,0.00649675162418795)
(142070.99999999974,0.005497251374312894)
(191036.99999999965,0.004497751124437845)
(193508.9999999997,0.0034982508745627916)
(197078.99999999994,0.0024987506246877435)
(472070.99999999953,0.0014992503748125778)
(597495.9999999993,0.0004997501249375262)
};

\addplot [
color=black,
dashed,
]
coordinates{
(736.8648823624046,0.9828958161709145)
(2003.006419755337,0.63510983060239)
(5444.735953107739,0.24473508624564724)
(14800.32680209041,0.07556618773673945)
(40231.45940137766,0.02121882877249619)
(109360.44502315274,0.0057205966293119425)
(297272.51045863057,0.0015156060586314845)
(808070.4632800972,0.00039855182268043243)
(2.196563256448771e6,0.00010447005616224016)
(5.970877985065509e6,0.000027346547126994117)
(1.6230529126749735e7,7.1541423132871004e-6)
(4.411915239151907e7,1.8711263137466723e-6)
};

\addplot [
color=black,
solid,
]
coordinates{
(1703.9999999999986,0.999000499750125)
(1709.999999999999,0.9980009995002499)
(1826.999999999998,0.9970014992503748)
(2312.9999999999973,0.9960019990004998)
(2594.999999999998,0.9950024987506247)
(2703.999999999998,0.9940029985007496)
(2725.9999999999977,0.9930034982508745)
(2735.9999999999973,0.9920039980009995)
(2862.999999999998,0.9910044977511244)
(2933.9999999999986,0.9900049975012494)
(3049.9999999999973,0.9890054972513743)
(3304.9999999999955,0.9880059970014993)
(3711.0000000000005,0.9870064967516242)
(3793.999999999998,0.9860069965017492)
(3887.000000000001,0.9850074962518741)
(3928.999999999999,0.984007996001999)
(3929.999999999999,0.9830084957521239)
(3992.999999999998,0.9820089955022488)
(4032.999999999993,0.9810094952523738)
(4112.999999999993,0.9800099950024987)
(4116.9999999999945,0.9790104947526237)
(4723.999999999997,0.9780109945027486)
(4723.999999999997,0.9770114942528736)
(4797.999999999997,0.9760119940029985)
(4798.999999999998,0.9750124937531235)
(5001.999999999996,0.9740129935032483)
(5159.,0.9730134932533733)
(5294.999999999999,0.9720139930034982)
(5320.9999999999945,0.9710144927536232)
(5392.999999999995,0.9700149925037481)
(5647.9999999999945,0.9690154922538731)
(5706.999999999995,0.968015992003998)
(5717.,0.967016491754123)
(5763.999999999996,0.9660169915042479)
(5769.999999999999,0.9650174912543729)
(5802.999999999993,0.9640179910044977)
(5830.9999999999945,0.9630184907546226)
(6046.999999999993,0.9620189905047476)
(6093.999999999994,0.9610194902548725)
(6096.999999999997,0.9600199900049975)
(6123.999999999993,0.9590204897551224)
(6142.999999999997,0.9580209895052474)
(6152.999999999999,0.9570214892553723)
(6155.999999999991,0.9560219890054973)
(6185.999999999999,0.9550224887556222)
(6202.999999999999,0.9540229885057472)
(6222.999999999995,0.953023488255872)
(6253.999999999996,0.952023988005997)
(6289.999999999996,0.9510244877561219)
(6377.99999999999,0.9500249875062469)
(6395.999999999993,0.9490254872563718)
(6418.999999999993,0.9480259870064968)
(6501.999999999998,0.9470264867566217)
(6672.9999999999945,0.9460269865067467)
(6737.000000000002,0.9450274862568716)
(6747.999999999995,0.9440279860069964)
(6793.000000000003,0.9430284857571214)
(6831.999999999993,0.9420289855072463)
(6833.999999999993,0.9410294852573713)
(6841.9999999999845,0.9400299850074962)
(6883.999999999989,0.9390304847576212)
(7103.999999999986,0.9380309845077461)
(7108.999999999993,0.9370314842578711)
(7256.000000000001,0.936031984007996)
(7401.999999999991,0.935032483758121)
(7450.999999999992,0.9340329835082459)
(7529.999999999992,0.9330334832583709)
(7548.999999999992,0.9320339830084957)
(7638.999999999992,0.9310344827586207)
(7689.999999999999,0.9300349825087456)
(7696.999999999989,0.9290354822588706)
(7707.9999999999945,0.9280359820089955)
(7723.99999999999,0.9270364817591205)
(7834.9999999999945,0.9260369815092454)
(7915.99999999999,0.9250374812593704)
(7939.999999999995,0.9240379810094953)
(7950.999999999993,0.9230384807596201)
(8052.99999999999,0.9220389805097451)
(8060.999999999987,0.92103948025987)
(8088.999999999994,0.920039980009995)
(8100.999999999998,0.9190404797601199)
(8151.999999999987,0.9180409795102449)
(8163.999999999985,0.9170414792603698)
(8200.999999999998,0.9160419790104948)
(8237.999999999995,0.9150424787606197)
(8391.000000000004,0.9140429785107447)
(8423.999999999985,0.9130434782608696)
(8471.999999999985,0.9120439780109945)
(8487.99999999999,0.9110444777611194)
(8622.999999999993,0.9100449775112444)
(8721.000000000002,0.9090454772613693)
(8740.999999999985,0.9080459770114943)
(8789.999999999996,0.9070464767616192)
(8821.999999999996,0.9060469765117442)
(8832.999999999995,0.9050474762618691)
(8837.999999999984,0.904047976011994)
(8845.,0.9030484757621189)
(8858.999999999993,0.9020489755122438)
(8898.999999999987,0.9010494752623688)
(8977.000000000004,0.9000499750124937)
(9068.99999999999,0.8990504747626187)
(9288.999999999998,0.8980509745127436)
(9298.999999999987,0.8970514742628686)
(9399.999999999984,0.8960519740129935)
(9544.999999999989,0.8950524737631185)
(9564.999999999989,0.8940529735132434)
(9569.99999999999,0.8930534732633684)
(9575.,0.8920539730134933)
(9575.,0.8910544727636182)
(9681.999999999978,0.8900549725137431)
(9712.999999999987,0.889055472263868)
(9770.999999999985,0.888055972013993)
(9804.99999999998,0.887056471764118)
(9821.999999999995,0.8860569715142429)
(9889.999999999996,0.8850574712643678)
(10040.00000000001,0.8840579710144928)
(10149.99999999999,0.8830584707646177)
(10190.000000000002,0.8820589705147426)
(10205.999999999985,0.8810594702648675)
(10211.999999999989,0.8800599700149925)
(10213.99999999999,0.8790604697651174)
(10213.99999999999,0.8780609695152424)
(10289.999999999989,0.8770614692653673)
(10312.999999999987,0.8760619690154923)
(10350.999999999987,0.8750624687656172)
(10525.99999999999,0.8740629685157422)
(10555.,0.8730634682658671)
(10709.999999999993,0.8720639680159921)
(10729.,0.871064467766117)
(10732.99999999999,0.8700649675162418)
(10740.999999999996,0.8690654672663668)
(10742.000000000005,0.8680659670164917)
(10797.999999999982,0.8670664667666167)
(10819.000000000005,0.8660669665167416)
(10867.99999999999,0.8650674662668666)
(10888.999999999985,0.8640679660169915)
(10936.999999999982,0.8630684657671164)
(11013.999999999987,0.8620689655172413)
(11266.999999999985,0.8610694652673663)
(11427.,0.8600699650174912)
(11433.999999999989,0.8590704647676162)
(11563.999999999998,0.8580709645177411)
(11617.999999999985,0.8570714642678661)
(11626.99999999997,0.856071964017991)
(11635.000000000007,0.855072463768116)
(11743.999999999995,0.8540729635182409)
(11745.999999999996,0.8530734632683659)
(11749.999999999987,0.8520739630184908)
(11804.000000000002,0.8510744627686158)
(11807.99999999999,0.8500749625187406)
(11816.999999999978,0.8490754622688655)
(11832.999999999985,0.8480759620189905)
(11862.999999999987,0.8470764617691154)
(11932.999999999984,0.8460769615192404)
(11948.00000000001,0.8450774612693653)
(11956.99999999999,0.8440779610194903)
(11959.999999999989,0.8430784607696152)
(11966.99999999997,0.8420789605197401)
(11970.999999999998,0.841079460269865)
(11998.999999999989,0.84007996001999)
(12047.999999999995,0.8390804597701149)
(12056.999999999985,0.8380809595202399)
(12070.999999999998,0.8370814592703648)
(12123.999999999984,0.8360819590204898)
(12201.999999999989,0.8350824587706147)
(12251.999999999987,0.8340829585207397)
(12286.99999999999,0.8330834582708646)
(12352.999999999998,0.8320839580209896)
(12366.999999999995,0.8310844577711145)
(12463.999999999976,0.8300849575212395)
(12499.999999999995,0.8290854572713643)
(12631.999999999984,0.8280859570214892)
(12639.999999999993,0.8270864567716142)
(12651.99999999998,0.8260869565217391)
(12702.999999999984,0.8250874562718641)
(12706.999999999989,0.824087956021989)
(12716.999999999975,0.823088455772114)
(12719.999999999987,0.8220889555222388)
(12743.999999999982,0.8210894552723638)
(12817.999999999973,0.8200899550224887)
(12837.000000000002,0.8190904547726137)
(12850.99999999998,0.8180909545227386)
(12940.000000000007,0.8170914542728636)
(12955.999999999987,0.8160919540229885)
(12963.999999999985,0.8150924537731135)
(12964.999999999967,0.8140929535232384)
(12995.99999999998,0.8130934532733634)
(13002.000000000002,0.8120939530234883)
(13003.999999999985,0.8110944527736133)
(13045.999999999996,0.8100949525237382)
(13137.,0.809095452273863)
(13180.999999999967,0.808095952023988)
(13244.999999999989,0.8070964517741129)
(13276.999999999993,0.8060969515242379)
(13298.999999999978,0.8050974512743628)
(13364.999999999978,0.8040979510244878)
(13374.000000000004,0.8030984507746127)
(13381.999999999975,0.8020989505247377)
(13444.999999999987,0.8010994502748625)
(13547.999999999982,0.8000999500249875)
(13591.999999999996,0.7991004497751124)
(13596.999999999984,0.7981009495252374)
(13667.,0.7971014492753623)
(13936.999999999985,0.7961019490254873)
(14011.999999999995,0.7951024487756122)
(14018.999999999993,0.7941029485257372)
(14022.999999999995,0.7931034482758621)
(14134.999999999996,0.792103948025987)
(14337.99999999999,0.791104447776112)
(14369.99999999999,0.790104947526237)
(14432.999999999996,0.7891054472763619)
(14447.999999999976,0.7881059470264867)
(14457.999999999985,0.7871064467766117)
(14484.999999999976,0.7861069465267366)
(14507.999999999975,0.7851074462768616)
(14524.999999999995,0.7841079460269865)
(14547.999999999985,0.7831084457771115)
(14580.999999999976,0.7821089455272364)
(14628.999999999987,0.7811094452773613)
(14669.99999999999,0.7801099450274862)
(14742.999999999985,0.7791104447776112)
(14846.999999999998,0.7781109445277361)
(14954.99999999998,0.777111444277861)
(15082.99999999997,0.776111944027986)
(15083.999999999978,0.775112443778111)
(15092.999999999982,0.7741129435282359)
(15294.999999999973,0.7731134432783608)
(15311.999999999978,0.7721139430284858)
(15323.99999999998,0.7711144427786107)
(15372.999999999987,0.7701149425287357)
(15687.999999999978,0.7691154422788606)
(15728.,0.7681159420289855)
(15731.000000000002,0.7671164417791104)
(15742.999999999964,0.7661169415292354)
(15769.99999999999,0.7651174412793603)
(15840.,0.7641179410294853)
(15983.999999999993,0.7631184407796102)
(16059.99999999998,0.7621189405297352)
(16110.999999999969,0.7611194402798601)
(16232.000000000005,0.760119940029985)
(16264.999999999969,0.7591204397801099)
(16269.999999999982,0.7581209395302348)
(16293.99999999997,0.7571214392803598)
(16327.99999999999,0.7561219390304847)
(16373.999999999969,0.7551224387806097)
(16378.999999999987,0.7541229385307346)
(16622.999999999978,0.7531234382808596)
(16632.000000000007,0.7521239380309845)
(16670.99999999999,0.7511244377811095)
(16732.000000000007,0.7501249375312344)
(16975.99999999998,0.7491254372813594)
(17018.999999999996,0.7481259370314843)
(17036.999999999985,0.7471264367816093)
(17059.,0.7461269365317341)
(17185.99999999999,0.7451274362818591)
(17319.999999999975,0.744127936031984)
(17353.999999999993,0.743128435782109)
(17412.999999999978,0.7421289355322339)
(17464.999999999978,0.7411294352823588)
(17572.99999999999,0.7401299350324837)
(17684.99999999999,0.7391304347826086)
(18025.99999999997,0.7381309345327336)
(18198.999999999978,0.7371314342828585)
(18236.99999999999,0.7361319340329835)
(18384.99999999998,0.7351324337831084)
(18503.000000000004,0.7341329335332334)
(18741.999999999967,0.7331334332833583)
(18781.99999999998,0.7321339330334833)
(18992.99999999998,0.7311344327836082)
(18996.999999999964,0.7301349325337332)
(19024.999999999993,0.7291354322838581)
(19077.999999999967,0.7281359320339831)
(19187.999999999985,0.727136431784108)
(19190.999999999975,0.7261369315342329)
(19344.000000000004,0.7251374312843578)
(19356.000000000015,0.7241379310344828)
(19571.00000000001,0.7231384307846077)
(19869.000000000015,0.7221389305347327)
(19887.999999999996,0.7211394302848576)
(19892.999999999993,0.7201399300349824)
(19995.999999999996,0.7191404297851074)
(20008.999999999985,0.7181409295352323)
(20175.999999999993,0.7171414292853573)
(20278.999999999975,0.7161419290354822)
(20386.999999999975,0.7151424287856072)
(20447.999999999996,0.7141429285357321)
(20526.999999999975,0.7131434282858571)
(20659.999999999967,0.712143928035982)
(20692.99999999997,0.711144427786107)
(20741.99999999996,0.7101449275362319)
(20758.99999999996,0.7091454272863569)
(20831.99999999996,0.7081459270364818)
(20856.99999999999,0.7071464267866068)
(21043.99999999998,0.7061469265367317)
(21076.,0.7051474262868566)
(21232.999999999975,0.7041479260369815)
(21325.999999999993,0.7031484257871065)
(21470.99999999997,0.7021489255372314)
(21628.999999999978,0.7011494252873564)
(21809.999999999978,0.7001499250374812)
(22025.000000000007,0.6991504247876061)
(22047.999999999985,0.6981509245377311)
(22067.999999999978,0.697151424287856)
(22077.999999999993,0.696151924037981)
(22082.00000000001,0.6951524237881059)
(22182.99999999996,0.6941529235382309)
(22330.999999999967,0.6931534232883558)
(22482.99999999996,0.6921539230384808)
(22596.,0.6911544227886057)
(22628.999999999964,0.6901549225387307)
(22629.999999999975,0.6891554222888556)
(22846.999999999967,0.6881559220389806)
(23078.999999999985,0.6871564217891055)
(23147.99999999997,0.6861569215392305)
(23263.999999999985,0.6851574212893553)
(23275.999999999996,0.6841579210394803)
(23299.99999999995,0.6831584207896052)
(23388.999999999964,0.6821589205397302)
(23448.99999999997,0.6811594202898551)
(23472.999999999953,0.68015992003998)
(23595.000000000004,0.6791604197901049)
(23679.99999999997,0.6781609195402298)
(23681.99999999997,0.6771614192903548)
(23899.000000000004,0.6761619190404797)
(23927.999999999978,0.6751624187906047)
(23939.00000000001,0.6741629185407296)
(23988.999999999967,0.6731634182908546)
(24178.999999999985,0.6721639180409795)
(24197.99999999997,0.6711644177911045)
(24250.99999999999,0.6701649175412294)
(24265.999999999993,0.6691654172913544)
(24333.999999999985,0.6681659170414793)
(24352.999999999975,0.6671664167916043)
(24405.999999999996,0.6661669165417292)
(24485.000000000015,0.6651674162918542)
(24548.000000000004,0.664167916041979)
(24811.999999999978,0.663168415792104)
(24827.999999999975,0.6621689155422289)
(24961.999999999975,0.6611694152923538)
(25029.99999999998,0.6601699150424788)
(25047.000000000015,0.6591704147926036)
(25061.99999999999,0.6581709145427286)
(25303.999999999964,0.6571714142928535)
(25550.999999999978,0.6561719140429785)
(25550.999999999978,0.6551724137931034)
(25641.999999999964,0.6541729135432284)
(25832.99999999999,0.6531734132933533)
(25904.99999999999,0.6521739130434783)
(25914.999999999953,0.6511744127936032)
(26103.999999999985,0.6501749125437282)
(26192.999999999964,0.6491754122938531)
(26256.99999999996,0.6481759120439781)
(26289.99999999998,0.647176411794103)
(26394.99999999998,0.646176911544228)
(26428.999999999956,0.6451774112943529)
(26438.999999999964,0.6441779110444777)
(26517.999999999978,0.6431784107946027)
(26538.000000000004,0.6421789105447276)
(26570.999999999953,0.6411794102948527)
(26639.999999999975,0.6401799100449775)
(26668.99999999997,0.6391804097951024)
(26784.99999999997,0.6381809095452273)
(26862.999999999996,0.6371814092953523)
(26884.99999999996,0.6361819090454772)
(26921.99999999998,0.6351824087956023)
(26993.999999999927,0.6341829085457271)
(27129.999999999964,0.6331834082958521)
(27353.999999999956,0.632183908045977)
(27433.999999999975,0.631184407796102)
(27604.999999999975,0.6301849075462269)
(28071.00000000001,0.6291854072963519)
(28116.99999999996,0.6281859070464768)
(28166.00000000001,0.6271864067966018)
(28217.999999999945,0.6261869065467267)
(28278.999999999967,0.6251874062968517)
(28382.999999999938,0.6241879060469766)
(28501.999999999985,0.6231884057971014)
(28755.999999999993,0.6221889055472264)
(28780.999999999956,0.6211894052973513)
(28909.999999999985,0.6201899050474763)
(28921.00000000001,0.6191904047976013)
(28945.999999999927,0.6181909045477261)
(29106.00000000001,0.617191404297851)
(29204.999999999953,0.616191904047976)
(29307.999999999956,0.6151924037981009)
(29379.99999999997,0.6141929035482259)
(29495.99999999995,0.6131934032983508)
(29698.,0.6121939030484758)
(29964.999999999935,0.6111944027986007)
(29965.99999999998,0.6101949025487257)
(30070.99999999996,0.6091954022988506)
(30070.99999999996,0.6081959020489756)
(30150.999999999927,0.6071964017991005)
(30233.99999999998,0.6061969015492255)
(30308.999999999978,0.6051974012993504)
(30562.99999999998,0.6041979010494753)
(30703.99999999998,0.6031984007996002)
(30824.,0.6021989005497251)
(30834.999999999956,0.6011994002998501)
(31022.999999999993,0.600199900049975)
(31122.99999999998,0.5992003998001)
(31182.99999999997,0.5982008995502248)
(31500.999999999975,0.5972013993003498)
(31512.999999999985,0.5962018990504747)
(31757.99999999995,0.5952023988005997)
(32393.999999999956,0.5942028985507246)
(32407.00000000001,0.5932033983008496)
(32427.99999999996,0.5922038980509745)
(32439.999999999938,0.5912043978010995)
(32458.99999999997,0.5902048975512244)
(32583.99999999996,0.5892053973013494)
(32761.000000000007,0.5882058970514743)
(33054.99999999993,0.5872063968015993)
(33243.99999999998,0.5862068965517242)
(33297.99999999994,0.5852073963018491)
(33322.99999999994,0.5842078960519742)
(33431.99999999994,0.583208395802099)
(33506.999999999985,0.5822088955522239)
(33673.99999999995,0.5812093953023489)
(33708.999999999935,0.5802098950524738)
(33867.999999999985,0.5792103948025987)
(33969.00000000001,0.5782108945527237)
(34095.99999999995,0.5772113943028485)
(34212.000000000015,0.5762118940529736)
(34239.,0.5752123938030984)
(34520.99999999998,0.5742128935532234)
(34532.99999999997,0.5732133933033483)
(34714.99999999995,0.5722138930534734)
(34862.,0.5712143928035982)
(34912.99999999996,0.5702148925537233)
(34919.99999999999,0.5692153923038481)
(34988.99999999996,0.568215892053973)
(34996.999999999956,0.567216391804098)
(35005.00000000002,0.5662168915542231)
(35042.99999999992,0.5652173913043479)
(35071.999999999956,0.5642178910544728)
(35258.99999999996,0.5632183908045978)
(35286.99999999996,0.5622188905547226)
(35346.99999999998,0.5612193903048476)
(35466.,0.5602198900549725)
(35949.00000000001,0.5592203898050975)
(36087.99999999998,0.5582208895552224)
(36105.99999999998,0.5572213893053473)
(36444.999999999956,0.5562218890554722)
(36459.99999999993,0.5552223888055972)
(36476.999999999985,0.5542228885557221)
(36513.999999999956,0.553223388305847)
(36754.999999999985,0.5522238880559721)
(36784.999999999956,0.551224387806097)
(37263.99999999995,0.5502248875562219)
(37651.99999999992,0.5492253873063468)
(37687.999999999956,0.5482258870564719)
(37745.99999999998,0.5472263868065967)
(37824.00000000001,0.5462268865567218)
(37836.99999999994,0.5452273863068468)
(37876.99999999994,0.5442278860569716)
(38069.99999999995,0.5432283858070965)
(38097.99999999997,0.5422288855572215)
(38455.99999999997,0.5412293853073463)
(38502.999999999956,0.5402298850574713)
(38626.99999999999,0.5392303848075962)
(38769.999999999985,0.5382308845577212)
(39063.99999999997,0.5372313843078461)
(39593.99999999996,0.536231884057971)
(39601.999999999985,0.5352323838080959)
(39860.999999999985,0.5342328835582209)
(40017.99999999998,0.5332333833083458)
(40141.99999999992,0.5322338830584707)
(40207.99999999993,0.5312343828085957)
(40300.99999999993,0.5302348825587206)
(40589.99999999997,0.5292353823088456)
(40824.99999999994,0.5282358820589705)
(41277.99999999996,0.5272363818090955)
(41278.99999999995,0.5262368815592204)
(41296.00000000002,0.5252373813093454)
(41433.00000000001,0.5242378810594703)
(41704.999999999935,0.5232383808095953)
(41710.,0.5222388805597202)
(41730.999999999956,0.5212393803098451)
(41795.99999999997,0.52023988005997)
(41910.,0.519240379810095)
(42496.99999999999,0.5182408795602199)
(42524.999999999905,0.5172413793103449)
(42595.99999999996,0.5162418790604697)
(42760.999999999956,0.5152423788105946)
(42795.99999999994,0.5142428785607196)
(42862.99999999988,0.5132433783108445)
(42910.00000000001,0.5122438780609695)
(43149.99999999992,0.5112443778110944)
(43260.999999999985,0.5102448775612194)
(43439.99999999995,0.5092453773113443)
(43546.99999999997,0.5082458770614693)
(43547.9999999999,0.5072463768115942)
(43604.99999999996,0.5062468765617192)
(43780.99999999996,0.5052473763118441)
(43957.99999999992,0.5042478760619691)
(44257.99999999997,0.503248375812094)
(44307.999999999956,0.502248875562219)
(44765.99999999995,0.5012493753123439)
(44904.99999999994,0.5002498750624688)
(45067.999999999956,0.4992503748125937)
(45673.999999999956,0.4982508745627187)
(45806.999999999935,0.4972513743128436)
(46175.99999999997,0.4962518740629686)
(46200.999999999935,0.4952523738130935)
(46569.99999999989,0.49425287356321845)
(47287.999999999905,0.4932533733133433)
(47408.99999999991,0.4922538730634683)
(47680.00000000003,0.49125437281359324)
(47987.999999999956,0.49025487256371814)
(48093.99999999995,0.4892553723138431)
(48128.99999999995,0.4882558720639681)
(48491.99999999998,0.487256371814093)
(48602.,0.48625687156421793)
(48694.99999999997,0.4852573713143429)
(48808.99999999989,0.4842578710644678)
(49556.99999999999,0.4832583708145928)
(49638.99999999997,0.48225887056471767)
(49752.99999999996,0.4812593703148426)
(49977.00000000001,0.48025987006496756)
(50001.99999999995,0.4792603698150925)
(50101.99999999998,0.4782608695652174)
(50604.,0.47726136931534235)
(50866.999999999905,0.47626186906546736)
(51080.99999999996,0.4752623688155923)
(51435.000000000015,0.4742628685657172)
(51641.99999999996,0.4732633683158422)
(51673.99999999998,0.47226386806596704)
(51910.99999999993,0.471264367816092)
(52088.99999999987,0.47026486756621694)
(52213.99999999987,0.46926536731634183)
(52346.9999999999,0.4682658670664668)
(52394.99999999995,0.4672663668165917)
(52510.999999999905,0.4662668665667167)
(52553.99999999999,0.4652673663168417)
(52989.999999999956,0.46426786606696663)
(53184.99999999992,0.4632683658170916)
(53272.999999999985,0.4622688655672164)
(53366.99999999994,0.46126936531734136)
(53511.999999999956,0.4602698650674663)
(53590.999999999905,0.4592703648175912)
(54232.99999999989,0.4582708645677162)
(54277.99999999989,0.4572713643178411)
(54666.999999999985,0.45627186406796605)
(54931.99999999995,0.45527236381809105)
(55180.00000000001,0.454272863568216)
(55394.99999999996,0.4532733633183409)
(55679.99999999989,0.4522738630684658)
(55696.000000000044,0.4512743628185907)
(56005.00000000004,0.45027486256871563)
(56870.99999999989,0.4492753623188406)
(56875.999999999956,0.4482758620689655)
(56970.,0.44727636181909053)
(57205.99999999996,0.4462768615692155)
(57560.99999999997,0.4452773613193404)
(57726.99999999993,0.4442778610694653)
(57823.99999999993,0.44327836081959027)
(58087.999999999905,0.4422788605697152)
(58143.999999999876,0.4412793603198401)
(58258.99999999993,0.440279860069965)
(58311.999999999956,0.43928035982009)
(58363.999999999935,0.4382808595702149)
(58706.999999999905,0.43728135932033985)
(58738.999999999854,0.43628185907046485)
(59032.99999999993,0.4352823588205898)
(59092.999999999956,0.43428285857071475)
(59849.99999999991,0.4332833583208397)
(59852.99999999991,0.43228385807096464)
(59858.999999999876,0.4312843578210895)
(59876.99999999993,0.43028485757121443)
(60095.99999999993,0.4292853573213393)
(60191.99999999987,0.42828585707146427)
(60888.999999999905,0.4272863568215893)
(60922.99999999997,0.42628685657171417)
(60925.99999999984,0.4252873563218391)
(60974.999999999854,0.42428785607196406)
(61240.99999999995,0.423288355822089)
(61402.99999999995,0.422288855572214)
(61450.999999999876,0.4212893553223388)
(61525.99999999991,0.42028985507246375)
(61744.99999999999,0.41929035482258875)
(63113.99999999988,0.4182908545727137)
(63289.99999999998,0.41729135432283865)
(63411.99999999994,0.4162918540729636)
(63629.999999999876,0.41529235382308854)
(63915.99999999987,0.4142928535732135)
(64096.99999999984,0.41329335332333844)
(64521.99999999994,0.4122938530734634)
(64640.99999999992,0.41129435282358817)
(64765.99999999986,0.4102948525737132)
(65255.999999999854,0.40929535232383807)
(65530.99999999996,0.4082958520739631)
(65677.99999999993,0.407296351824088)
(66699.00000000003,0.4062968515742129)
(67060.99999999991,0.40529735132433786)
(67431.99999999993,0.40429785107446287)
(67896.99999999984,0.40329835082458776)
(68018.99999999996,0.4022988505747127)
(68469.99999999985,0.4012993503248377)
(68539.9999999999,0.4002998500749625)
(69063.99999999987,0.39930034982508744)
(69548.99999999984,0.3983008495752124)
(69606.99999999981,0.3973013493253374)
(69623.99999999994,0.3963018490754623)
(69813.00000000003,0.3953023488255873)
(70096.99999999987,0.39430284857571224)
(71061.00000000001,0.3933033483258372)
(71194.99999999994,0.39230384807596214)
(71720.99999999994,0.3913043478260871)
(71937.00000000003,0.3903048475762119)
(72219.00000000003,0.38930534732633687)
(72234.99999999996,0.38830584707646176)
(72470.99999999987,0.38730634682658677)
(72550.99999999987,0.3863068465767117)
(72631.9999999999,0.38530734632683666)
(73277.99999999991,0.3843078460769616)
(73428.99999999983,0.38330834582708656)
(73808.00000000001,0.3823088455772115)
(73811.99999999991,0.3813093453273364)
(74179.99999999981,0.38030984507746124)
(74218.99999999988,0.3793103448275862)
(74266.00000000003,0.37831084457771114)
(74369.99999999996,0.37731134432783614)
(74934.99999999987,0.37631184407796103)
(75336.,0.37531234382808604)
(75373.00000000001,0.374312843578211)
(75589.99999999991,0.37331334332833593)
(75631.99999999985,0.3723138430784608)
(76148.99999999993,0.3713143428285858)
(76392.99999999991,0.37031484257871067)
(76701.9999999999,0.36931534232883556)
(76937.99999999985,0.3683158420789605)
(77503.99999999985,0.3673163418290855)
(77834.99999999983,0.36631684157921046)
(78284.99999999983,0.3653173413293354)
(78819.99999999987,0.36431784107946036)
(79110.99999999993,0.36331834082958525)
(79211.00000000001,0.36231884057971026)
(79392.9999999999,0.3613193403298352)
(79741.00000000004,0.36031984007996015)
(79862.00000000003,0.35932033983008493)
(80314.99999999978,0.35832083958020994)
(80826.99999999993,0.3573213393303349)
(81004.99999999999,0.35632183908045983)
(81444.9999999999,0.3553223388305847)
(82726.99999999987,0.3543228385807097)
(82911.9999999999,0.3533233383308347)
(82912.99999999997,0.35232383808095963)
(83521.99999999988,0.3513243378310845)
(83608.99999999997,0.3503248375812095)
(83708.9999999998,0.34932533733133436)
(83728.99999999988,0.3483258370814593)
(83859.99999999988,0.3473263368315842)
(83883.99999999991,0.3463268365817092)
(84077.99999999993,0.34532733633183416)
(84918.99999999984,0.3443278360819591)
(85094.99999999999,0.34332833583208405)
(85445.99999999993,0.34232883558220895)
(85766.00000000001,0.3413293353323339)
(86392.9999999999,0.34032983508245884)
(86943.99999999996,0.33933033483258374)
(87393.99999999993,0.3383308345827087)
(88106.99999999991,0.3373313343328336)
(88384.99999999985,0.3363318340829586)
(88630.99999999984,0.33533233383308353)
(89056.99999999999,0.3343328335832084)
(89230.99999999985,0.3333333333333334)
(89563.99999999985,0.3323338330834583)
(89984.99999999993,0.3313343328335833)
(90857.99999999983,0.33033483258370827)
(91408.99999999991,0.3293353323338331)
(91667.99999999978,0.32833583208395806)
(92212.99999999996,0.327336331834083)
(92572.00000000003,0.32633683158420795)
(93053.99999999984,0.3253373313343329)
(93126.99999999977,0.3243378310844578)
(93427.00000000001,0.3233383308345828)
(93510.00000000003,0.32233883058470775)
(94618.9999999999,0.3213393303348327)
(94944.99999999988,0.32033983008495764)
(95572.99999999987,0.3193403298350824)
(95833.9999999999,0.31834082958520743)
(96303.99999999993,0.3173413293353323)
(98084.99999999984,0.3163418290854573)
(98319.9999999998,0.3153423288355823)
(98421.99999999972,0.31434282858570717)
(98428.99999999997,0.3133433283358321)
(98923.99999999993,0.31234382808595706)
(99007.99999999978,0.311344327836082)
(99156.99999999991,0.3103448275862071)
(99753.00000000001,0.30934532733633197)
(99884.99999999987,0.30834582708645675)
(101032.99999999978,0.30734632683658175)
(103315.99999999999,0.30634682658670664)
(103663.99999999978,0.30534732633683165)
(104217.99999999985,0.3043478260869566)
(104530.99999999983,0.30334832583708154)
(105026.9999999999,0.3023488255872065)
(107097.9999999997,0.3013493253373314)
(109083.99999999997,0.30034982508745633)
(110302.99999999987,0.2993503248375813)
(110555.99999999984,0.2983508245877061)
(111981.99999999996,0.29735132433783107)
(112786.00000000006,0.296351824087956)
(113666.99999999977,0.295352323838081)
(113923.00000000006,0.29435282358820597)
(114101.99999999991,0.29335332333833086)
(114482.99999999977,0.29235382308845587)
(114745.99999999977,0.29135432283858076)
(115251.99999999996,0.29035482258870576)
(117137.9999999999,0.2893553223388307)
(117362.99999999994,0.28835582208895555)
(117667.99999999985,0.28735632183908044)
(118384.99999999972,0.28635682158920545)
(118887.99999999996,0.2853573213393304)
(120057.9999999998,0.2843578210894553)
(121575.99999999988,0.28335832083958024)
(121591.99999999994,0.28235882058970524)
(121891.99999999984,0.28135932033983013)
(122665.99999999968,0.2803598200899551)
(124280.99999999984,0.2793603198400801)
(125030.99999999996,0.27836081959020487)
(125722.99999999964,0.2773613193403298)
(125781.99999999984,0.2763618190904548)
(126101.99999999994,0.2753623188405797)
(126547.99999999975,0.2743628185907047)
(127666.99999999996,0.27336331834082966)
(127728.99999999997,0.2723638180909546)
(128236.99999999988,0.27136431784107956)
(129681.99999999974,0.27036481759120445)
(130207.99999999983,0.26936531734132946)
(130272.99999999975,0.2683658170914544)
(130824.9999999998,0.26736631684157924)
(131403.9999999998,0.26636681659170414)
(131892.99999999968,0.2653673163418291)
(132347.99999999968,0.26436781609195403)
(132622.99999999983,0.26336831584207904)
(132624.99999999974,0.262368815592204)
(132831.9999999997,0.26136931534232893)
(133152.9999999997,0.2603698150924539)
(133438.9999999999,0.2593703148425788)
(135513.99999999968,0.2583708145927037)
(135517.00000000003,0.25737131434282856)
(136740.,0.25637181409295356)
(137763.99999999985,0.2553723138430785)
(137781.99999999985,0.25437281359320346)
(138211.9999999997,0.25337331334332835)
(139145.99999999985,0.25237381309345336)
(139514.99999999985,0.2513743128435783)
(139541.9999999999,0.25037481259370326)
(140140.99999999997,0.24937531234382818)
(141444.99999999974,0.2483758120939531)
(141928.99999999997,0.2473763118440779)
(142050.99999999983,0.24637681159420294)
(142565.99999999983,0.24537731134432786)
(143792.9999999998,0.24437781109445283)
(144315.99999999985,0.24337831084457778)
(145190.99999999997,0.24237881059470273)
(145668.99999999997,0.2413793103448277)
(146933.,0.2403798100949526)
(147712.99999999985,0.23938030984507752)
(148410.99999999977,0.23838080959520253)
(148601.9999999998,0.23738130934532733)
(149291.99999999985,0.23638180909545226)
(150397.9999999999,0.23538230884557726)
(151985.99999999985,0.2343828085957022)
(152547.99999999985,0.23338330834582713)
(154540.99999999983,0.23238380809595205)
(154959.9999999998,0.231384307846077)
(155176.99999999968,0.23038480759620197)
(155788.0000000001,0.2293853073463269)
(158770.9999999999,0.22838580709645187)
(160116.99999999965,0.22738630684657682)
(161777.99999999968,0.22638680659670163)
(162101.99999999977,0.2253873063468266)
(165117.99999999997,0.22438780609695155)
(165878.9999999997,0.22338830584707647)
(166504.99999999974,0.22238880559720148)
(166688.9999999997,0.22138930534732637)
(166740.99999999985,0.22038980509745137)
(168862.99999999988,0.2193903048475763)
(169049.99999999983,0.21839080459770124)
(169887.9999999999,0.2173913043478262)
(174328.99999999983,0.21639180409795103)
(174957.99999999988,0.21539230384807598)
(175216.9999999999,0.21439280359820095)
(177225.00000000006,0.21339330334832587)
(178005.9999999996,0.21239380309845085)
(178505.9999999998,0.21139430284857574)
(180281.99999999997,0.21039480259870075)
(180993.9999999998,0.20939530234882567)
(181055.99999999953,0.2083958020989506)
(181882.9999999998,0.20739630184907556)
(182470.99999999994,0.2063968015992004)
(191951.99999999988,0.20539730134932532)
(193600.99999999994,0.2043978010994503)
(197293.99999999948,0.20339830084957525)
(199344.9999999997,0.20239880059970022)
(200830.9999999997,0.20139930034982514)
(201677.9999999998,0.20039980009995012)
(201742.99999999997,0.19940029985007504)
(202480.9999999997,0.1984007996002)
(203197.99999999988,0.19740129935032494)
(204691.9999999998,0.19640179910044978)
(205517.00000000006,0.19540229885057472)
(206466.99999999948,0.1944027986006997)
(206933.99999999974,0.1934032983508246)
(208069.99999999983,0.19240379810094954)
(209000.99999999977,0.19140429785107452)
(211207.9999999998,0.1904047976011995)
(215012.,0.18940529735132441)
(217508.99999999956,0.1884057971014494)
(217908.9999999999,0.1874062968515743)
(217986.9999999997,0.18640679660169923)
(218393.99999999965,0.18540729635182407)
(219439.99999999994,0.18440779610194905)
(220415.99999999945,0.183408295852074)
(221303.99999999962,0.18240879560219891)
(222729.99999999956,0.1814092953523239)
(223366.99999999997,0.18040979510244887)
(223749.99999999997,0.1794102948525738)
(224005.00000000006,0.17841079460269874)
(224447.99999999942,0.17741129435282368)
(228583.9999999995,0.1764117941029486)
(230700.99999999945,0.17541229385307347)
(232444.99999999962,0.1744127936031984)
(236644.00000000006,0.17341329335332337)
(241232.99999999942,0.1724137931034483)
(250359.00000000006,0.17141429285357324)
(251087.9999999996,0.1704147926036982)
(252697.99999999997,0.1694152923538232)
(252881.99999999942,0.1684157921039481)
(253466.9999999997,0.16741629185407308)
(254129.99999999962,0.166416791604198)
(257522.9999999996,0.16541729135432284)
(263054.,0.1644177911044478)
(267593.99999999953,0.16341829085457274)
(268001.9999999996,0.16241879060469772)
(271489.9999999999,0.16141929035482266)
(276243.9999999996,0.16041979010494758)
(276727.9999999995,0.15942028985507253)
(283656.99999999965,0.1584207896051975)
(284494.9999999996,0.15742128935532243)
(288551.9999999996,0.15642178910544738)
(297167.9999999998,0.15542228885557222)
(301020.9999999993,0.15442278860569716)
(303093.99999999924,0.1534232883558221)
(304157.9999999994,0.1524237881059471)
(309277.99999999924,0.151424287856072)
(314832.9999999993,0.15042478760619693)
(315936.99999999977,0.14942528735632193)
(317862.9999999998,0.14842578710644685)
(321765.99999999965,0.14742628685657183)
(336878.9999999997,0.14642678660669672)
(342664.9999999996,0.14542728635682167)
(343487.,0.14442778610694654)
(345037.9999999994,0.14342828585707149)
(346691.99999999994,0.14242878560719643)
(349568.99999999953,0.14142928535732135)
(352673.9999999996,0.14042978510744633)
(357089.99999999924,0.13943028485757128)
(358325.9999999996,0.1384307846076962)
(361016.9999999996,0.13743128435782118)
(361506.9999999996,0.13643178410794612)
(361975.99999999936,0.13543228385807107)
(364933.99999999907,0.1344327836081959)
(370676.9999999998,0.1334332833583209)
(373532.9999999997,0.13243378310844578)
(377737.9999999996,0.13143428285857076)
(380846.99999999907,0.1304347826086957)
(384879.9999999999,0.1294352823588206)
(390851.99999999895,0.12843578210894557)
(401762.99999999936,0.12743628185907055)
(408726.99999999907,0.12643678160919553)
(414607.9999999992,0.12543728135932042)
(414684.9999999995,0.12443778110944527)
(416944.99999999907,0.12343828085957023)
(420589.99999999953,0.12243878060969518)
(430111.9999999992,0.12143928035982013)
(433803.,0.12043978010994508)
(434137.9999999993,0.11944027986007004)
(435359.99999999936,0.11844077961019496)
(441342.99999999907,0.11744127936031992)
(454151.,0.11644177911044487)
(456064.00000000006,0.1154422788605698)
(459489.9999999998,0.11444277861069467)
(459834.999999999,0.11344327836081959)
(461699.9999999989,0.11244377811094455)
(468215.9999999993,0.11144427786106949)
(471768.9999999987,0.11044477761119444)
(473929.99999999994,0.10944527736131937)
(483172.99999999953,0.10844577711144432)
(483501.99999999895,0.10744627686156931)
(489902.99999999936,0.1064467766116942)
(502288.9999999991,0.10544727636181918)
(506708.99999999884,0.10444777611194406)
(517747.9999999995,0.10344827586206895)
(518900.9999999996,0.1024487756121939)
(526524.9999999993,0.10144927536231886)
(532587.9999999999,0.1004497751124438)
(533107.999999999,0.09945027486256877)
(539127.999999999,0.09845077461269372)
(551910.0000000001,0.09745127436281868)
(564746.9999999999,0.09645177411294358)
(575285.9999999988,0.09545227386306857)
(593571.9999999994,0.0944527736131935)
(594871.9999999995,0.09345327336331832)
(607029.999999999,0.09245377311344329)
(677962.9999999998,0.09145427286356825)
(678575.9999999992,0.09045477261369322)
(682873.999999998,0.08945527236381814)
(683752.9999999993,0.08845577211394309)
(695718.9999999997,0.08745627186406803)
(705054.9999999984,0.08645677161419298)
(705189.9999999981,0.08545727136431795)
(705207.9999999987,0.08445777111444286)
(723117.999999999,0.08345827086456774)
(732653.9999999995,0.08245877061469267)
(734979.9999999987,0.08145927036481762)
(758295.9999999985,0.08045977011494256)
(770822.9999999997,0.07946026986506753)
(773870.999999999,0.07846076961519247)
(774655.999999999,0.07746126936531741)
(803947.9999999987,0.07646176911544235)
(839205.9999999991,0.07546226886556733)
(884823.9999999986,0.07446276861569225)
(935042.9999999979,0.0734632683658171)
(956978.9999999988,0.07246376811594203)
(959616.9999999999,0.071464267866067)
(963961.9999999993,0.07046476761619191)
(973331.9999999983,0.06946526736631688)
(979224.999999999,0.06846576711644185)
(989325.999999998,0.06746626686656676)
(999831.9999999999,0.06646676661669174)
(1.0172929999999979e6,0.06546726636681667)
(1.0344949999999988e6,0.06446776611694162)
(1.034644999999998e6,0.06346826586706644)
(1.038491999999999e6,0.062468765617191425)
(1.0572460000000002e6,0.061469265367316374)
(1.1186049999999984e6,0.06046976511744132)
(1.1595389999999995e6,0.059470264867566236)
(1.1644869999999998e6,0.058470764617691205)
(1.1835409999999984e6,0.057471264367816154)
(1.2229249999999974e6,0.056471764117941074)
(1.3559359999999988e6,0.05547226386806606)
(1.4110299999999958e6,0.05447276361819099)
(1.462495999999999e6,0.05347326336831592)
(1.5839880000000007e6,0.05247376311844079)
(1.6134859999999986e6,0.05147426286856573)
(1.6891359999999984e6,0.050474762618690674)
(1.6932919999999986e6,0.04947526236881563)
(1.7127949999999981e6,0.04847576211894056)
(1.8646009999999963e6,0.04747626186906551)
(1.9551009999999981e6,0.046476761619190475)
(1.9624419999999993e6,0.04547726136931543)
(2.0769929999999986e6,0.04447776111944036)
(2.1475059999999986e6,0.04347826086956531)
(2.3535509999999963e6,0.04247876061969013)
(2.381511999999994e6,0.041479260369815106)
(2.526855999999994e6,0.04047976011994004)
(2.5882009999999986e6,0.039480259870064996)
(2.5884889999999953e6,0.03848075962018995)
(2.6331739999999963e6,0.03748125937031489)
(2.636449999999998e6,0.03648175912043984)
(2.808728e6,0.035482258870564796)
(2.868022999999992e6,0.034482758620689745)
(3.240716e6,0.033483258370814686)
(3.2509399999999907e6,0.03248375812093951)
(3.272611999999996e6,0.03148425787106447)
(3.2820739999999967e6,0.03048475762118942)
(3.5691279999999986e6,0.02948525737131437)
(3.6735509999999967e6,0.028485757121439307)
(4.092603999999994e6,0.027486256871564255)
(4.4172349999999935e6,0.02648675662168921)
(4.668184999999996e6,0.02548725637181416)
(5.49641399999999e6,0.024487756121939097)
(5.545694999999997e6,0.02348825587206406)
(5.830638999999982e6,0.02248875562218889)
(5.949897999999985e6,0.02148925537231384)
(6.069657999999996e6,0.020489755122438794)
(6.097236999999991e6,0.019490254872563728)
(6.892502999999983e6,0.018490754622688687)
(7.871886000000002e6,0.017491254372813635)
(8.399976999999994e6,0.016491754122938577)
(8.560463999999985e6,0.015492253873063534)
(1.1832132999999981e7,0.014492753623188468)
(1.2606568000000004e7,0.013493253373313424)
(1.3014121999999998e7,0.01249375312343837)
(1.3377634999999981e7,0.011494252873563215)
(1.3805747999999966e7,0.010494752623688154)
(1.689549899999996e7,0.009495252373813103)
(2.3702814999999996e7,0.008495752123938053)
(2.4198262999999955e7,0.007496251874063003)
(2.504015599999995e7,0.00649675162418795)
(3.734850599999992e7,0.005497251374312894)
};

\addplot [
color=black,
dashed,
]
coordinates{
(16277.509416489858,0.9637069776248305)
(44246.85805941539,0.8843533240583119)
(120275.43022931529,0.7046095110445633)
(326942.51640244154,0.5056902159789992)
(888721.9012874304,0.335929448575013)
(2.415796594823196e6,0.2107550486361187)
(6.566815984961134e6,0.12674722394069335)
(1.7850456562754206e7,0.07387730406591773)
(4.852257170423218e7,0.042075826317371855)
};

\addplot [
color=black,
solid,
]
coordinates{
(12667.999999999984,0.999000499750125)
(21521.999999999996,0.9980009995002499)
(21824.999999999985,0.9970014992503748)
(24554.999999999978,0.9960019990004998)
(26387.99999999999,0.9950024987506247)
(26390.99999999996,0.9940029985007496)
(27587.00000000001,0.9930034982508745)
(31098.999999999978,0.9920039980009995)
(31280.999999999935,0.9910044977511244)
(32434.999999999964,0.9900049975012494)
(33061.00000000002,0.9890054972513743)
(36368.999999999985,0.9880059970014993)
(36548.00000000001,0.9870064967516242)
(37615.999999999985,0.9860069965017492)
(37759.99999999992,0.9850074962518741)
(38678.99999999996,0.984007996001999)
(41377.99999999996,0.9830084957521239)
(42403.99999999995,0.9820089955022488)
(44422.99999999995,0.9810094952523738)
(44844.99999999992,0.9800099950024987)
(45629.99999999999,0.9790104947526237)
(47395.99999999995,0.9780109945027486)
(47577.000000000015,0.9770114942528736)
(49025.,0.9760119940029985)
(49729.,0.9750124937531235)
(51000.9999999999,0.9740129935032483)
(51340.999999999956,0.9730134932533733)
(54806.99999999998,0.9720139930034982)
(55196.99999999995,0.9710144927536232)
(55566.99999999984,0.9700149925037481)
(56354.99999999997,0.9690154922538731)
(58281.999999999935,0.968015992003998)
(58634.99999999992,0.967016491754123)
(61670.9999999999,0.9660169915042479)
(62503.999999999876,0.9650174912543729)
(63176.9999999999,0.9640179910044977)
(64672.99999999984,0.9630184907546226)
(65664.9999999999,0.9620189905047476)
(67820.,0.9610194902548725)
(68158.,0.9600199900049975)
(69453.00000000001,0.9590204897551224)
(69668.99999999987,0.9580209895052474)
(70668.99999999991,0.9570214892553723)
(71938.99999999985,0.9560219890054973)
(72560.99999999993,0.9550224887556222)
(74372.99999999994,0.9540229885057472)
(75458.99999999996,0.953023488255872)
(77815.99999999988,0.952023988005997)
(82389.99999999993,0.9510244877561219)
(83774.99999999988,0.9500249875062469)
(84035.99999999981,0.9490254872563718)
(85082.99999999988,0.9480259870064968)
(86915.99999999984,0.9470264867566217)
(87247.99999999985,0.9460269865067467)
(88124.99999999991,0.9450274862568716)
(88352.99999999999,0.9440279860069964)
(88591.99999999977,0.9430284857571214)
(88884.9999999999,0.9420289855072463)
(90633.99999999999,0.9410294852573713)
(91311.99999999999,0.9400299850074962)
(91372.99999999988,0.9390304847576212)
(93172.99999999991,0.9380309845077461)
(94276.99999999983,0.9370314842578711)
(94292.99999999994,0.936031984007996)
(95082.99999999996,0.935032483758121)
(95397.,0.9340329835082459)
(97716.99999999994,0.9330334832583709)
(100650.99999999983,0.9320339830084957)
(101610.99999999981,0.9310344827586207)
(101627.99999999994,0.9300349825087456)
(102397.9999999999,0.9290354822588706)
(103180.00000000001,0.9280359820089955)
(103977.00000000001,0.9270364817591205)
(106202.99999999984,0.9260369815092454)
(107623.,0.9250374812593704)
(108308.99999999997,0.9240379810094953)
(109450.,0.9230384807596201)
(110115.99999999977,0.9220389805097451)
(110478.00000000004,0.92103948025987)
(110875.99999999981,0.920039980009995)
(111353.99999999985,0.9190404797601199)
(111956.99999999981,0.9180409795102449)
(114989.99999999984,0.9170414792603698)
(115278.99999999994,0.9160419790104948)
(116178.99999999999,0.9150424787606197)
(119130.99999999988,0.9140429785107447)
(122711.99999999993,0.9130434782608696)
(122742.99999999977,0.9120439780109945)
(127729.99999999977,0.9110444777611194)
(128251.99999999975,0.9100449775112444)
(128779.00000000001,0.9090454772613693)
(134274.99999999974,0.9080459770114943)
(134290.9999999996,0.9070464767616192)
(134543.99999999988,0.9060469765117442)
(135259.99999999965,0.9050474762618691)
(138366.99999999977,0.904047976011994)
(141473.9999999998,0.9030484757621189)
(141512.99999999985,0.9020489755122438)
(143799.00000000006,0.9010494752623688)
(144661.99999999985,0.9000499750124937)
(145686.,0.8990504747626187)
(149574.99999999983,0.8980509745127436)
(150180.99999999994,0.8970514742628686)
(151141.99999999965,0.8960519740129935)
(151819.9999999998,0.8950524737631185)
(154880.99999999997,0.8940529735132434)
(155542.99999999977,0.8930534732633684)
(155729.99999999962,0.8920539730134933)
(159057.00000000003,0.8910544727636182)
(162236.9999999997,0.8900549725137431)
(162309.,0.889055472263868)
(162324.00000000003,0.888055972013993)
(163877.9999999998,0.887056471764118)
(166570.,0.8860569715142429)
(167303.9999999997,0.8850574712643678)
(167334.99999999994,0.8840579710144928)
(167505.99999999985,0.8830584707646177)
(170491.99999999985,0.8820589705147426)
(170813.9999999998,0.8810594702648675)
(176726.9999999996,0.8800599700149925)
(179902.99999999977,0.8790604697651174)
(181263.99999999994,0.8780609695152424)
(181989.9999999998,0.8770614692653673)
(185402.9999999998,0.8760619690154923)
(186356.99999999977,0.8750624687656172)
(191071.99999999968,0.8740629685157422)
(191833.99999999948,0.8730634682658671)
(196091.9999999998,0.8720639680159921)
(196696.99999999974,0.871064467766117)
(199652.99999999988,0.8700649675162418)
(199684.99999999974,0.8690654672663668)
(201006.00000000012,0.8680659670164917)
(205024.9999999997,0.8670664667666167)
(205168.99999999953,0.8660669665167416)
(212802.99999999977,0.8650674662668666)
(214725.99999999962,0.8640679660169915)
(215225.99999999956,0.8630684657671164)
(215310.99999999965,0.8620689655172413)
(215619.00000000003,0.8610694652673663)
(216366.99999999968,0.8600699650174912)
(218046.9999999994,0.8590704647676162)
(219356.0000000001,0.8580709645177411)
(221612.0000000001,0.8570714642678661)
(223514.99999999988,0.856071964017991)
(223917.,0.855072463768116)
(225045.99999999962,0.8540729635182409)
(226347.99999999965,0.8530734632683659)
(233798.99999999945,0.8520739630184908)
(234295.99999999985,0.8510744627686158)
(237090.99999999983,0.8500749625187406)
(237202.9999999998,0.8490754622688655)
(237853.99999999983,0.8480759620189905)
(240613.00000000003,0.8470764617691154)
(241386.99999999968,0.8460769615192404)
(246007.,0.8450774612693653)
(246499.99999999983,0.8440779610194903)
(249300.99999999997,0.8430784607696152)
(254659.9999999997,0.8420789605197401)
(256485.99999999997,0.841079460269865)
(256755.99999999962,0.84007996001999)
(258593.99999999953,0.8390804597701149)
(259140.99999999977,0.8380809595202399)
(259455.99999999948,0.8370814592703648)
(259776.9999999999,0.8360819590204898)
(260489.99999999962,0.8350824587706147)
(261411.99999999948,0.8340829585207397)
(263206.9999999993,0.8330834582708646)
(264179.99999999977,0.8320839580209896)
(264497.99999999965,0.8310844577711145)
(265428.99999999953,0.8300849575212395)
(266908.99999999953,0.8290854572713643)
(267941.9999999996,0.8280859570214892)
(269719.9999999997,0.8270864567716142)
(272252.9999999995,0.8260869565217391)
(273508.99999999977,0.8250874562718641)
(274117.99999999965,0.824087956021989)
(276998.99999999977,0.823088455772114)
(280282.,0.8220889555222388)
(285402.9999999996,0.8210894552723638)
(290312.9999999999,0.8200899550224887)
(290437.9999999995,0.8190904547726137)
(293848.9999999995,0.8180909545227386)
(296464.0000000002,0.8170914542728636)
(296750.99999999924,0.8160919540229885)
(296841.9999999996,0.8150924537731135)
(298704.9999999994,0.8140929535232384)
(299034.9999999994,0.8130934532733634)
(307840.9999999992,0.8120939530234883)
(309088.9999999995,0.8110944527736133)
(311126.9999999997,0.8100949525237382)
(314591.99999999953,0.809095452273863)
(318355.9999999998,0.808095952023988)
(320956.99999999994,0.8070964517741129)
(321404.99999999936,0.8060969515242379)
(322542.9999999995,0.8050974512743628)
(324948.9999999999,0.8040979510244878)
(325820.9999999993,0.8030984507746127)
(325994.9999999996,0.8020989505247377)
(326160.00000000006,0.8010994502748625)
(326441.99999999936,0.8000999500249875)
(330151.9999999996,0.7991004497751124)
(333383.9999999996,0.7981009495252374)
(334700.99999999953,0.7971014492753623)
(336883.99999999965,0.7961019490254873)
(340012.99999999965,0.7951024487756122)
(344746.9999999999,0.7941029485257372)
(346133.99999999936,0.7931034482758621)
(347403.99999999953,0.792103948025987)
(350082.9999999992,0.791104447776112)
(350266.99999999924,0.790104947526237)
(353128.999999999,0.7891054472763619)
(358279.999999999,0.7881059470264867)
(359511.99999999924,0.7871064467766117)
(362668.99999999994,0.7861069465267366)
(362957.99999999965,0.7851074462768616)
(365470.00000000006,0.7841079460269865)
(370468.9999999998,0.7831084457771115)
(373158.,0.7821089455272364)
(377657.,0.7811094452773613)
(380337.9999999999,0.7801099450274862)
(383149.99999999907,0.7791104447776112)
(384461.99999999936,0.7781109445277361)
(386811.99999999924,0.777111444277861)
(388307.99999999907,0.776111944027986)
(389961.9999999993,0.775112443778111)
(390941.9999999999,0.7741129435282359)
(395935.9999999993,0.7731134432783608)
(397814.9999999997,0.7721139430284858)
(399563.00000000023,0.7711144427786107)
(400310.9999999994,0.7701149425287357)
(402759.99999999965,0.7691154422788606)
(403538.9999999994,0.7681159420289855)
(404420.99999999994,0.7671164417791104)
(405370.,0.7661169415292354)
(405815.99999999965,0.7651174412793603)
(409716.9999999996,0.7641179410294853)
(410250.99999999924,0.7631184407796102)
(410416.99999999936,0.7621189405297352)
(411118.99999999953,0.7611194402798601)
(413937.9999999991,0.760119940029985)
(418107.999999999,0.7591204397801099)
(418533.99999999924,0.7581209395302348)
(420648.9999999991,0.7571214392803598)
(422395.9999999995,0.7561219390304847)
(422961.9999999994,0.7551224387806097)
(434286.9999999997,0.7541229385307346)
(437694.9999999995,0.7531234382808596)
(447194.9999999998,0.7521239380309845)
(449886.9999999999,0.7511244377811095)
(451435.99999999994,0.7501249375312344)
(455249.999999999,0.7491254372813594)
(456132.9999999994,0.7481259370314843)
(456739.99999999953,0.7471264367816093)
(457708.99999999965,0.7461269365317341)
(476520.99999999895,0.7451274362818591)
(478861.9999999989,0.744127936031984)
(484375.99999999953,0.743128435782109)
(484565.99999999907,0.7421289355322339)
(486371.9999999988,0.7411294352823588)
(490965.9999999992,0.7401299350324837)
(492770.00000000006,0.7391304347826086)
(494901.9999999987,0.7381309345327336)
(502822.99999999994,0.7371314342828585)
(505171.00000000006,0.7361319340329835)
(506045.9999999995,0.7351324337831084)
(517331.9999999997,0.7341329335332334)
(518807.9999999997,0.7331334332833583)
(520423.9999999994,0.7321339330334833)
(524336.999999999,0.7311344327836082)
(530757.9999999988,0.7301349325337332)
(535142.9999999994,0.7291354322838581)
(536794.999999999,0.7281359320339831)
(539317.999999999,0.727136431784108)
(539766.9999999995,0.7261369315342329)
(550626.9999999995,0.7251374312843578)
(552120.,0.7241379310344828)
(557633.999999999,0.7231384307846077)
(564705.9999999999,0.7221389305347327)
(567181.9999999994,0.7211394302848576)
(569957.9999999994,0.7201399300349824)
(571911.9999999994,0.7191404297851074)
(572343.9999999998,0.7181409295352323)
(575277.9999999988,0.7171414292853573)
(575757.9999999991,0.7161419290354822)
(583921.,0.7151424287856072)
(584602.9999999995,0.7141429285357321)
(589501.9999999994,0.7131434282858571)
(591676.9999999992,0.712143928035982)
(593932.9999999985,0.711144427786107)
(599827.9999999987,0.7101449275362319)
(602199.9999999991,0.7091454272863569)
(610313.9999999985,0.7081459270364818)
(617003.9999999995,0.7071464267866068)
(619665.9999999997,0.7061469265367317)
(626577.9999999983,0.7051474262868566)
(628578.9999999992,0.7041479260369815)
(628597.9999999995,0.7031484257871065)
(632474.9999999991,0.7021489255372314)
(637645.9999999986,0.7011494252873564)
(639679.9999999987,0.7001499250374812)
(648027.9999999995,0.6991504247876061)
(652222.9999999987,0.6981509245377311)
(653406.9999999994,0.697151424287856)
(655662.9999999993,0.696151924037981)
(661649.9999999991,0.6951524237881059)
(667921.9999999987,0.6941529235382309)
(672352.9999999997,0.6931534232883558)
(696098.9999999997,0.6921539230384808)
(699162.9999999983,0.6911544227886057)
(720853.9999999997,0.6901549225387307)
(725479.9999999991,0.6891554222888556)
(729984.9999999987,0.6881559220389806)
(736881.9999999993,0.6871564217891055)
(740833.9999999979,0.6861569215392305)
(741741.9999999991,0.6851574212893553)
(742600.9999999993,0.6841579210394803)
(744395.9999999985,0.6831584207896052)
(749119.9999999991,0.6821589205397302)
(756067.9999999993,0.6811594202898551)
(760357.9999999988,0.68015992003998)
(767164.9999999985,0.6791604197901049)
(771891.9999999997,0.6781609195402298)
(772825.9999999988,0.6771614192903548)
(774654.9999999983,0.6761619190404797)
(777449.999999999,0.6751624187906047)
(787575.9999999988,0.6741629185407296)
(787792.9999999985,0.6731634182908546)
(794081.9999999993,0.6721639180409795)
(800806.999999999,0.6711644177911045)
(808953.9999999981,0.6701649175412294)
(813120.9999999995,0.6691654172913544)
(816110.9999999988,0.6681659170414793)
(832250.9999999986,0.6671664167916043)
(836431.9999999997,0.6661669165417292)
(842256.9999999994,0.6651674162918542)
(848810.9999999979,0.664167916041979)
(854415.9999999977,0.663168415792104)
(854548.9999999991,0.6621689155422289)
(859552.9999999978,0.6611694152923538)
(860087.9999999986,0.6601699150424788)
(877029.9999999985,0.6591704147926036)
(877682.999999999,0.6581709145427286)
(878933.9999999998,0.6571714142928535)
(881873.9999999987,0.6561719140429785)
(882591.999999999,0.6551724137931034)
(887151.999999999,0.6541729135432284)
(897050.9999999991,0.6531734132933533)
(897682.0000000001,0.6521739130434783)
(901857.,0.6511744127936032)
(906072.999999998,0.6501749125437282)
(909089.9999999997,0.6491754122938531)
(915652.9999999991,0.6481759120439781)
(917700.9999999977,0.647176411794103)
(921914.9999999991,0.646176911544228)
(923019.9999999988,0.6451774112943529)
(923302.9999999999,0.6441779110444777)
(926766.9999999993,0.6431784107946027)
(929030.9999999999,0.6421789105447276)
(929848.9999999977,0.6411794102948527)
(930136.9999999999,0.6401799100449775)
(930341.9999999993,0.6391804097951024)
(936421.9999999987,0.6381809095452273)
(938828.9999999983,0.6371814092953523)
(957146.9999999988,0.6361819090454772)
(958052.9999999992,0.6351824087956023)
(961354.999999999,0.6341829085457271)
(966126.999999998,0.6331834082958521)
(966868.9999999972,0.632183908045977)
(986566.,0.631184407796102)
(994938.9999999995,0.6301849075462269)
(1.002344999999998e6,0.6291854072963519)
(1.0055329999999988e6,0.6281859070464768)
(1.0060319999999985e6,0.6271864067966018)
(1.013024e6,0.6261869065467267)
(1.0139069999999973e6,0.6251874062968517)
(1.0381719999999978e6,0.6241879060469766)
(1.0398389999999987e6,0.6231884057971014)
(1.0456609999999973e6,0.6221889055472264)
(1.0621149999999984e6,0.6211894052973513)
(1.068647999999998e6,0.6201899050474763)
(1.0739869999999988e6,0.6191904047976013)
(1.0747289999999988e6,0.6181909045477261)
(1.0798649999999986e6,0.617191404297851)
(1.085758999999999e6,0.616191904047976)
(1.0935839999999993e6,0.6151924037981009)
(1.0968769999999977e6,0.6141929035482259)
(1.1151589999999984e6,0.6131934032983508)
(1.1166229999999986e6,0.6121939030484758)
(1.1226709999999981e6,0.6111944027986007)
(1.136370999999998e6,0.6101949025487257)
(1.1497839999999988e6,0.6091954022988506)
(1.1650749999999981e6,0.6081959020489756)
(1.168607999999998e6,0.6071964017991005)
(1.1904089999999984e6,0.6061969015492255)
(1.1954379999999965e6,0.6051974012993504)
(1.1985489999999986e6,0.6041979010494753)
(1.2099209999999995e6,0.6031984007996002)
(1.2185179999999988e6,0.6021989005497251)
(1.2314519999999977e6,0.6011994002998501)
(1.2363659999999993e6,0.600199900049975)
(1.2399229999999998e6,0.5992003998001)
(1.2611679999999972e6,0.5982008995502248)
(1.2648769999999974e6,0.5972013993003498)
(1.267145999999998e6,0.5962018990504747)
(1.2816589999999977e6,0.5952023988005997)
(1.3140939999999984e6,0.5942028985507246)
(1.332354999999999e6,0.5932033983008496)
(1.333471999999998e6,0.5922038980509745)
(1.353093999999997e6,0.5912043978010995)
(1.3556099999999967e6,0.5902048975512244)
(1.3667609999999963e6,0.5892053973013494)
(1.3764099999999984e6,0.5882058970514743)
(1.3811119999999988e6,0.5872063968015993)
(1.3821719999999974e6,0.5862068965517242)
(1.3838409999999988e6,0.5852073963018491)
(1.3963499999999998e6,0.5842078960519742)
(1.4071169999999988e6,0.583208395802099)
(1.4183229999999958e6,0.5822088955522239)
(1.4361469999999965e6,0.5812093953023489)
(1.441314999999999e6,0.5802098950524738)
(1.4426179999999981e6,0.5792103948025987)
(1.4436949999999981e6,0.5782108945527237)
(1.4454199999999958e6,0.5772113943028485)
(1.4455179999999981e6,0.5762118940529736)
(1.4477989999999986e6,0.5752123938030984)
(1.4497009999999986e6,0.5742128935532234)
(1.4593549999999981e6,0.5732133933033483)
(1.467684999999998e6,0.5722138930534734)
(1.4716489999999967e6,0.5712143928035982)
(1.4905399999999998e6,0.5702148925537233)
(1.4951159999999986e6,0.5692153923038481)
(1.4970339999999965e6,0.568215892053973)
(1.5329129999999956e6,0.567216391804098)
(1.538756999999996e6,0.5662168915542231)
(1.542488999999998e6,0.5652173913043479)
(1.5434179999999993e6,0.5642178910544728)
(1.5746199999999995e6,0.5632183908045978)
(1.5860070000000005e6,0.5622188905547226)
(1.6032599999999963e6,0.5612193903048476)
(1.6112919999999986e6,0.5602198900549725)
(1.6286439999999953e6,0.5592203898050975)
(1.6350599999999967e6,0.5582208895552224)
(1.6372169999999998e6,0.5572213893053473)
(1.6396759999999981e6,0.5562218890554722)
(1.6477119999999981e6,0.5552223888055972)
(1.647889999999995e6,0.5542228885557221)
(1.6502969999999974e6,0.553223388305847)
(1.6549109999999981e6,0.5522238880559721)
(1.7045319999999972e6,0.551224387806097)
(1.7240389999999967e6,0.5502248875562219)
(1.7292739999999972e6,0.5492253873063468)
(1.7463989999999986e6,0.5482258870564719)
(1.7526519999999984e6,0.5472263868065967)
(1.7558359999999986e6,0.5462268865567218)
(1.7607449999999972e6,0.5452273863068468)
(1.788182999999997e6,0.5442278860569716)
(1.7944280000000005e6,0.5432283858070965)
(1.800229e6,0.5422288855572215)
(1.813003999999995e6,0.5412293853073463)
(1.8137639999999949e6,0.5402298850574713)
(1.8177629999999988e6,0.5392303848075962)
(1.8316959999999965e6,0.5382308845577212)
(1.855619999999996e6,0.5372313843078461)
(1.8686539999999972e6,0.536231884057971)
(1.8705069999999981e6,0.5352323838080959)
(1.8887039999999981e6,0.5342328835582209)
(1.893366999999996e6,0.5332333833083458)
(1.897985999999997e6,0.5322338830584707)
(1.917081999999996e6,0.5312343828085957)
(1.9220019999999977e6,0.5302348825587206)
(1.9223630000000002e6,0.5292353823088456)
(1.9315479999999981e6,0.5282358820589705)
(1.9563559999999953e6,0.5272363818090955)
(1.9746399999999972e6,0.5262368815592204)
(1.9770339999999967e6,0.5252373813093454)
(1.9887429999999984e6,0.5242378810594703)
(1.990670999999997e6,0.5232383808095953)
(1.9916159999999963e6,0.5222388805597202)
(2.0015379999999965e6,0.5212393803098451)
(2.0037389999999977e6,0.52023988005997)
(2.010968999999996e6,0.519240379810095)
(2.0133789999999988e6,0.5182408795602199)
(2.0170619999999986e6,0.5172413793103449)
(2.0190369999999967e6,0.5162418790604697)
(2.0213149999999958e6,0.5152423788105946)
(2.023090999999997e6,0.5142428785607196)
(2.0320259999999953e6,0.5132433783108445)
(2.0499119999999984e6,0.5122438780609695)
(2.0631379999999977e6,0.5112443778110944)
(2.0644189999999963e6,0.5102448775612194)
(2.0733479999999981e6,0.5092453773113443)
(2.087874999999998e6,0.5082458770614693)
(2.108562999999996e6,0.5072463768115942)
(2.118697999999997e6,0.5062468765617192)
(2.1942159999999935e6,0.5052473763118441)
(2.248920999999994e6,0.5042478760619691)
(2.2559029999999967e6,0.503248375812094)
(2.257334999999996e6,0.502248875562219)
(2.280186999999996e6,0.5012493753123439)
(2.2840099999999963e6,0.5002498750624688)
(2.288095999999997e6,0.4992503748125937)
(2.317805999999999e6,0.4982508745627187)
(2.3231369999999935e6,0.4972513743128436)
(2.326221e6,0.4962518740629686)
(2.3356729999999963e6,0.4952523738130935)
(2.370923999999998e6,0.49425287356321845)
(2.374097999999996e6,0.4932533733133433)
(2.3826319999999963e6,0.4922538730634683)
(2.3967749999999935e6,0.49125437281359324)
(2.4005129999999967e6,0.49025487256371814)
(2.4486109999999953e6,0.4892553723138431)
(2.4575489999999967e6,0.4882558720639681)
(2.470043999999996e6,0.487256371814093)
(2.484378999999999e6,0.48625687156421793)
(2.492875999999998e6,0.4852573713143429)
(2.4983189999999986e6,0.4842578710644678)
(2.582036999999997e6,0.4832583708145928)
(2.62404e6,0.48225887056471767)
(2.6521779999999977e6,0.4812593703148426)
(2.6566129999999935e6,0.48025987006496756)
(2.684933999999996e6,0.4792603698150925)
(2.696521999999997e6,0.4782608695652174)
(2.724663999999996e6,0.47726136931534235)
(2.7396449999999967e6,0.47626186906546736)
(2.7931799999999986e6,0.4752623688155923)
(2.8073939999999935e6,0.4742628685657172)
(2.8096319999999935e6,0.4732633683158422)
(2.8440319999999967e6,0.47226386806596704)
(2.8688999999999963e6,0.471264367816092)
(2.9232929999999953e6,0.47026486756621694)
(2.9281709999999963e6,0.46926536731634183)
(2.9450319999999967e6,0.4682658670664668)
(2.950142999999995e6,0.4672663668165917)
(2.9647349999999986e6,0.4662668665667167)
(2.9816219999999916e6,0.4652673663168417)
(2.9851609999999967e6,0.46426786606696663)
(3.0222899999999977e6,0.4632683658170916)
(3.0402719999999967e6,0.4622688655672164)
(3.045447999999999e6,0.46126936531734136)
(3.0631819999999963e6,0.4602698650674663)
(3.095874999999993e6,0.4592703648175912)
(3.106589999999996e6,0.4582708645677162)
(3.131055999999996e6,0.4572713643178411)
(3.1317819999999986e6,0.45627186406796605)
(3.199321999999998e6,0.45527236381809105)
(3.2245899999999944e6,0.454272863568216)
(3.2329610000000005e6,0.4532733633183409)
(3.2350809999999935e6,0.4522738630684658)
(3.2504399999999977e6,0.4512743628185907)
(3.251319999999994e6,0.45027486256871563)
(3.276876999999996e6,0.4492753623188406)
(3.3046519999999898e6,0.4482758620689655)
(3.3188159999999944e6,0.44727636181909053)
(3.3717649999999953e6,0.4462768615692155)
(3.393986999999991e6,0.4452773613193404)
(3.400706000000001e6,0.4442778610694653)
(3.403205000000001e6,0.44327836081959027)
(3.4659759999999916e6,0.4422788605697152)
(3.515794999999995e6,0.4412793603198401)
(3.559545999999992e6,0.440279860069965)
(3.600447999999996e6,0.43928035982009)
(3.650481999999998e6,0.4382808595702149)
(3.671833999999996e6,0.43728135932033985)
(3.725515999999998e6,0.43628185907046485)
(3.7566069999999953e6,0.4352823588205898)
(3.7747330000000005e6,0.43428285857071475)
(3.783399999999992e6,0.4332833583208397)
(3.8058139999999925e6,0.43228385807096464)
(4.004609999999996e6,0.4312843578210895)
(4.020632999999998e6,0.43028485757121443)
(4.0507339999999916e6,0.4292853573213393)
(4.1844029999999916e6,0.42828585707146427)
(4.211954999999996e6,0.4272863568215893)
(4.235202999999996e6,0.42628685657171417)
(4.291454999999992e6,0.4252873563218391)
(4.3093349999999935e6,0.42428785607196406)
(4.326923999999995e6,0.423288355822089)
(4.349812999999994e6,0.422288855572214)
(4.416829999999993e6,0.4212893553223388)
(4.508016e6,0.42028985507246375)
(4.5234619999999935e6,0.41929035482258875)
(4.523935999999987e6,0.4182908545727137)
(4.553726999999991e6,0.41729135432283865)
(4.579103999999992e6,0.4162918540729636)
(4.660508999999994e6,0.41529235382308854)
(4.6831209999999935e6,0.4142928535732135)
(4.696534999999995e6,0.41329335332333844)
(4.701566999999991e6,0.4122938530734634)
(4.7203539999999935e6,0.41129435282358817)
(4.766254e6,0.4102948525737132)
(4.785877999999998e6,0.40929535232383807)
(4.863780999999996e6,0.4082958520739631)
(4.936196999999994e6,0.407296351824088)
(4.943614999999994e6,0.4062968515742129)
(4.9746429999999935e6,0.40529735132433786)
(5.061298999999993e6,0.40429785107446287)
(5.106001999999993e6,0.40329835082458776)
(5.117033999999996e6,0.4022988505747127)
(5.170482999999993e6,0.4012993503248377)
(5.259301999999998e6,0.4002998500749625)
(5.3036559999999935e6,0.39930034982508744)
(5.3299869999999935e6,0.3983008495752124)
(5.376875999999985e6,0.3973013493253374)
(5.570150999999993e6,0.3963018490754623)
(5.600278999999987e6,0.3953023488255873)
(5.623702999999994e6,0.39430284857571224)
(5.637752999999983e6,0.3933033483258372)
(5.638234999999986e6,0.39230384807596214)
(5.695103999999993e6,0.3913043478260871)
(5.70301399999999e6,0.3903048475762119)
(5.924562999999985e6,0.38930534732633687)
(5.937022999999996e6,0.38830584707646176)
(5.951571999999993e6,0.38730634682658677)
(5.971179999999995e6,0.3863068465767117)
(5.9880759999999935e6,0.38530734632683666)
(6.005522999999987e6,0.3843078460769616)
(6.030914999999997e6,0.38330834582708656)
(6.121945999999996e6,0.3823088455772115)
(6.261434999999995e6,0.3813093453273364)
(6.28496899999999e6,0.38030984507746124)
(6.295423999999988e6,0.3793103448275862)
(6.336863999999991e6,0.37831084457771114)
(6.344088999999998e6,0.37731134432783614)
(6.392461999999993e6,0.37631184407796103)
(6.423956999999992e6,0.37531234382808604)
(6.440461999999991e6,0.374312843578211)
(6.452686999999993e6,0.37331334332833593)
(6.540784999999995e6,0.3723138430784608)
(6.54967499999999e6,0.3713143428285858)
(6.560837999999987e6,0.37031484257871067)
(6.577320999999988e6,0.36931534232883556)
(6.682127999999995e6,0.3683158420789605)
(6.723473e6,0.3673163418290855)
(6.761109999999985e6,0.36631684157921046)
(6.793132999999979e6,0.3653173413293354)
(7.045530999999981e6,0.36431784107946036)
(7.199796999999976e6,0.36331834082958525)
(7.362089999999998e6,0.36231884057971026)
(7.386615999999981e6,0.3613193403298352)
(7.389674999999979e6,0.36031984007996015)
(7.396642999999993e6,0.35932033983008493)
(7.414613e6,0.35832083958020994)
(7.41706899999998e6,0.3573213393303349)
(7.544960999999998e6,0.35632183908045983)
(7.548865999999989e6,0.3553223388305847)
(7.5614559999999795e6,0.3543228385807097)
(7.573812999999992e6,0.3533233383308347)
(7.608615999999998e6,0.35232383808095963)
(7.612749999999998e6,0.3513243378310845)
(7.642357999999995e6,0.3503248375812095)
(7.721172999999989e6,0.34932533733133436)
(7.923203999999994e6,0.3483258370814593)
(7.995574999999989e6,0.3473263368315842)
(8.065042999999986e6,0.3463268365817092)
(8.06569599999998e6,0.34532733633183416)
(8.083943999999984e6,0.3443278360819591)
(8.1885009999999795e6,0.34332833583208405)
(8.225741999999987e6,0.34232883558220895)
(8.280054999999989e6,0.3413293353323339)
(8.364172999999984e6,0.34032983508245884)
(8.386823999999998e6,0.33933033483258374)
(8.450548999999985e6,0.3383308345827087)
(8.462462999999996e6,0.3373313343328336)
(8.567891999999985e6,0.3363318340829586)
(8.579218999999994e6,0.33533233383308353)
(8.585173999999996e6,0.3343328335832084)
(8.694637999999978e6,0.3333333333333334)
(8.768406999999987e6,0.3323338330834583)
(8.770595999999987e6,0.3313343328335833)
(8.785956999999987e6,0.33033483258370827)
(8.84289399999998e6,0.3293353323338331)
(8.868205999999981e6,0.32833583208395806)
(8.941034999999968e6,0.327336331834083)
(8.969082999999974e6,0.32633683158420795)
(9.394175999999983e6,0.3253373313343329)
(9.418766999999998e6,0.3243378310844578)
(9.43402599999997e6,0.3233383308345828)
(9.67495999999997e6,0.32233883058470775)
(9.74380299999999e6,0.3213393303348327)
(9.809241e6,0.32033983008495764)
(9.957831999999972e6,0.3193403298350824)
(1.0121893999999996e7,0.31834082958520743)
(1.0137731999999965e7,0.3173413293353323)
(1.0395668999999985e7,0.3163418290854573)
(1.0536482999999972e7,0.3153423288355823)
(1.0537485999999985e7,0.31434282858570717)
(1.0596792000000004e7,0.3133433283358321)
(1.0676559999999996e7,0.31234382808595706)
(1.0705800999999972e7,0.311344327836082)
(1.0717888999999966e7,0.3103448275862071)
(1.0733193999999978e7,0.30934532733633197)
(1.0923170999999993e7,0.30834582708645675)
(1.1013882999999987e7,0.30734632683658175)
(1.1042938e7,0.30634682658670664)
(1.1065114999999983e7,0.30534732633683165)
(1.1189164999999963e7,0.3043478260869566)
(1.1220243999999968e7,0.30334832583708154)
(1.1319431999999993e7,0.3023488255872065)
(1.1403160999999981e7,0.3013493253373314)
(1.1498107999999959e7,0.30034982508745633)
(1.1577638999999989e7,0.2993503248375813)
(1.1635443999999994e7,0.2983508245877061)
(1.1701221999999963e7,0.29735132433783107)
(1.1765802999999976e7,0.296351824087956)
(1.185374099999998e7,0.295352323838081)
(1.2029640999999981e7,0.29435282358820597)
(1.2135844999999987e7,0.29335332333833086)
(1.2209751999999981e7,0.29235382308845587)
(1.2363498999999983e7,0.29135432283858076)
(1.2368495999999966e7,0.29035482258870576)
(1.2695244000000007e7,0.2893553223388307)
(1.2696258999999968e7,0.28835582208895555)
(1.2711230999999965e7,0.28735632183908044)
(1.3002427000000002e7,0.28635682158920545)
(1.3459751999999966e7,0.2853573213393304)
(1.3477493999999968e7,0.2843578210894553)
(1.3492988999999983e7,0.28335832083958024)
(1.360939899999999e7,0.28235882058970524)
(1.3843777999999972e7,0.28135932033983013)
(1.4081845999999976e7,0.2803598200899551)
(1.4209399999999972e7,0.2793603198400801)
(1.4352777999999966e7,0.27836081959020487)
(1.438300999999996e7,0.2773613193403298)
(1.4611114999999976e7,0.2763618190904548)
(1.4613980999999981e7,0.2753623188405797)
(1.4797697000000006e7,0.2743628185907047)
(1.5023767999999966e7,0.27336331834082966)
(1.5042851999999965e7,0.2723638180909546)
(1.5315297999999972e7,0.27136431784107956)
(1.534749399999996e7,0.27036481759120445)
(1.5647584999999983e7,0.26936531734132946)
(1.5724326999999953e7,0.2683658170914544)
(1.6194352999999944e7,0.26736631684157924)
(1.6341378999999981e7,0.26636681659170414)
(1.6935111999999963e7,0.2653673163418291)
(1.7063308999999978e7,0.26436781609195403)
(1.741616899999997e7,0.26336831584207904)
(1.755183800000002e7,0.262368815592204)
(1.7666708999999978e7,0.26136931534232893)
(1.788075299999999e7,0.2603698150924539)
(1.8452830999999996e7,0.2593703148425788)
(1.8468462999999974e7,0.2583708145927037)
(1.8727848000000007e7,0.25737131434282856)
(1.8784087999999963e7,0.25637181409295356)
(1.8828400999999993e7,0.2553723138430785)
(1.8875716999999985e7,0.25437281359320346)
(1.8890277999999978e7,0.25337331334332835)
(1.891307099999995e7,0.25237381309345336)
(1.901364799999997e7,0.2513743128435783)
(1.9076057999999974e7,0.25037481259370326)
(1.9102591999999963e7,0.24937531234382818)
(1.9122626999999944e7,0.2483758120939531)
(1.9276700000000007e7,0.2473763118440779)
(1.9555999999999993e7,0.24637681159420294)
(1.9914462999999985e7,0.24537731134432786)
(2.0209119999999974e7,0.24437781109445283)
(2.0664045999999948e7,0.24337831084457778)
(2.0802352999999996e7,0.24237881059470273)
(2.082920999999999e7,0.2413793103448277)
(2.1016996999999955e7,0.2403798100949526)
(2.1484498e7,0.23938030984507752)
(2.149072099999997e7,0.23838080959520253)
(2.2126082999999985e7,0.23738130934532733)
(2.228583099999994e7,0.23638180909545226)
(2.2287934999999933e7,0.23538230884557726)
(2.230093799999997e7,0.2343828085957022)
(2.249553899999999e7,0.23338330834582713)
(2.2822932999999948e7,0.23238380809595205)
(2.2824459999999955e7,0.231384307846077)
(2.2852928999999963e7,0.23038480759620197)
(2.3350865999999944e7,0.2293853073463269)
(2.3555524999999985e7,0.22838580709645187)
(2.411895199999998e7,0.22738630684657682)
(2.4956714999999996e7,0.22638680659670163)
(2.4995025999999966e7,0.2253873063468266)
(2.624803399999994e7,0.22438780609695155)
(2.6742375999999944e7,0.22338830584707647)
(2.6814273999999974e7,0.22238880559720148)
(2.6838695999999996e7,0.22138930534732637)
(2.698091199999999e7,0.22038980509745137)
(2.7002492999999944e7,0.2193903048475763)
(2.7305600999999993e7,0.21839080459770124)
(2.7524100999999937e7,0.2173913043478262)
(2.8172090999999966e7,0.21639180409795103)
(2.8279973000000015e7,0.21539230384807598)
(2.9006435999999918e7,0.21439280359820095)
(2.9036747999999914e7,0.21339330334832587)
(2.9263536999999914e7,0.21239380309845085)
(2.982103400000002e7,0.21139430284857574)
(2.9835854999999892e7,0.21039480259870075)
(3.1449977999999963e7,0.20939530234882567)
(3.1763761999999966e7,0.2083958020989506)
(3.2152762999999918e7,0.20739630184907556)
(3.271947999999998e7,0.2063968015992004)
(3.280265799999993e7,0.20539730134932532)
(3.367062799999996e7,0.2043978010994503)
(3.386469899999994e7,0.20339830084957525)
(3.428792900000001e7,0.20239880059970022)
(3.4753292999999896e7,0.20139930034982514)
(3.535516599999994e7,0.20039980009995012)
(3.5554944999999925e7,0.19940029985007504)
(3.650844999999986e7,0.1984007996002)
(3.6543137999999925e7,0.19740129935032494)
(3.733975799999995e7,0.19640179910044978)
(3.75121759999999e7,0.19540229885057472)
(3.78191489999999e7,0.1944027986006997)
(3.796443099999987e7,0.1934032983508246)
(3.883769999999993e7,0.19240379810094954)
(3.9306786999999955e7,0.19140429785107452)
(4.021618399999989e7,0.1904047976011995)
(4.0902912999999896e7,0.18940529735132441)
(4.140530699999995e7,0.1884057971014494)
(4.183024299999998e7,0.1874062968515743)
(4.189294099999987e7,0.18640679660169923)
(4.236949799999987e7,0.18540729635182407)
(4.3252033999999896e7,0.18440779610194905)
(4.3315605999999955e7,0.183408295852074)
(4.37108739999999e7,0.18240879560219891)
(4.473221099999989e7,0.1814092953523239)
(4.480841099999996e7,0.18040979510244887)
(4.629501699999992e7,0.1794102948525738)
(4.629804399999989e7,0.17841079460269874)
(4.681292199999985e7,0.17741129435282368)
(4.706296499999991e7,0.1764117941029486)
(4.7263939999999866e7,0.17541229385307347)
(4.7341005000000015e7,0.1744127936031984)
(4.7466338999999836e7,0.17341329335332337)
(4.865194099999996e7,0.1724137931034483)
};

\addplot [
color=black,
dashed,
]
coordinates{
(901.7606993744058,0.9863131834323318)
(2451.239722727968,0.6957077245890876)
(6663.160395488411,0.3125398935939062)
(18112.34782316412,0.1121115131097679)
(49234.465958436784,0.035945468576376434)
(133833.1541487042,0.01089734242761561)
(363796.230967781,0.0032126779740694654)
(988900.683901609,0.0009340352792522835)
(2.688110759200467e6,0.0002696753783410099)
(7.307042629619864e6,0.00007759144951394414)
(1.9862601199871276e7,0.000022286173040622863)
};

\addplot [
color=black,
dashed,
]
coordinates{
(2126.6568479755338,0.9914515718461941)
(5780.852665219884,0.796386631693862)
(15713.98675286624,0.46707713150309665)
(42715.04464296247,0.22722769194392586)
(116111.52965478179,0.09891699114511136)
(315623.86113517697,0.040308025177342825)
(857954.6063518329,0.015792777334608002)
(2.3321624160889164e6,0.006044888580592558)
(6.339474716669646e6,0.0022818769623198345)
(1.7232478924298655e7,0.0008543074391631221)
(4.684273431922452e7,0.00031827822402558895)
};



==> figures/comparison-R2.tex <==
% This file was created by matlab2tikz v0.0.5.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@ua.ac.be>
% All rights reserved.
%
% The latest updates can be retrieved from
%  http://win.ua.ac.be/~nschloe/content/matlab2tikz/
% and
%  http://www.mathworks.com/matlabcentral/fileexchange/22022 .
% where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}[font=\footnotesize]

% Axis at [0.13 0.11 0.78 0.79]
\begin{semilogyaxis}[
scale only axis,
width=2.5in,
height=2in,
xmin=0.035, xmax=0.0925,
ymin=1e-7, ymax=0.5,
xlabel={$\pb$},
% ylabel style={yshift={-0.2in}},
ylabel={BER},
axis on top,
legend entries={LDPC MK 4000, LDPC MK 20000, LDPC R 500, CT 1024B},
legend style={legend columns=2,at={(0.98,0.05)},anchor=south east,font=\tiny}]

\addplot [
color=black,
dashed,
mark=diamond,
mark options={solid}
]
coordinates{
(0.1, 0.094125)
(0.095, 0.086875)
(0.09, 0.0626389)
(0.085, 0.0571389)
(0.08, 0.02053)
(0.075, 0.00892623)
(0.07, 0.000618103)
(0.065, 3.34617e-05)
(0.06, 9.13043e-07)
};

\addplot [
color=black,
dashed,
mark=x,
mark options={solid}
]
coordinates{
(0.1, 0.10235)
(0.095, 0.081875)
(0.09, 0.073475)
(0.085, 0.063)
(0.08, 0.025325)
(0.075, 0.000628481)
(0.07, 2.052e-07)
};

\addplot [
color=black,
dashed,
mark=square,
mark options={solid}
]
coordinates{
(0.1, 0.0892609)
(0.095, 0.0656066)
(0.09, 0.0647419)
(0.085, 0.0509)
(0.08, 0.032189)
(0.075, 0.0202412)
(0.07, 0.0134047)
(0.065, 0.00687838)
(0.06, 0.00312812)
(0.055, 0.00103208)
(0.05, 0.000379203)
(0.045, 0.000110062)
(0.04, 1.83814e-05)
};

\addplot [
color=black,
solid,
mark=triangle,
mark options={solid}
]
coordinates{
(0.045, 7.0219e-13)
(0.05, 7.04667e-11)
(0.055, 1.98629e-09)
(0.06, 1.54023e-07)
(0.0625, 5.54919e-07)
(0.065, 1.05013e-06)
(0.0675, 3.56131e-06)
(0.07, 1.64754e-05)
(0.0725, 4.20535e-05)
(0.075, 0.000132201)
(0.0775, 0.000346917)
(0.08, 0.000857)
(0.0825,0.00263)
(0.085, 0.00568)
(0.0875, 0.00818)
(0.09,0.0166)
(0.0925,0.0289)
(0.095,0.0509)
%(0.08, 0.000744407)
%(0.0825,0.0010938)
%(0.085, 0.0027257)
%(0.0875, 0.00519654)
%(0.09,0.0100549)
%(0.0925,0.0180562)
%(0.095,0.0291383)
};

\addplot [
color=black,
dotted
]
coordinates{
 (0.0,1e-6) (0.2,1e-6)
};

\addplot [
color=black,
dotted
]
coordinates{
 (0.0,1e-9) (0.2,1e-9)
};


\end{semilogyaxis}

\end{tikzpicture}


==> figures/comparison-R3.tex <==
% This file was created by matlab2tikz v0.0.5.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@ua.ac.be>
% All rights reserved.
%
% The latest updates can be retrieved from
%  http://win.ua.ac.be/~nschloe/content/matlab2tikz/
% and
%  http://www.mathworks.com/matlabcentral/fileexchange/22022 .
% where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}[font=\footnotesize]

% Axis at [0.13 0.11 0.78 0.79]
\begin{semilogyaxis}[
scale only axis,
width=2.5in,
height=2in,
xmin=0.09, xmax=0.16,
ymin=1e-7, ymax=0.5,
xlabel={$\pb$},
% ylabel style={yshift={-0.2in}},
ylabel={BER},
axis on top,
legend entries={WCDMA TC 960b, WCDMA TC 9216b, LDPC MK 1920b, CT 9216b},
legend style={legend columns=2,at={(0.98,0.05)},anchor=south east,font=\tiny}]

\addplot [
color=black,
densely dashed,
mark=diamond,
mark options={solid}
]
coordinates{
(0.25, 0.440833)
(0.245, 0.489183)
(0.24, 0.464509)
(0.235, 0.474107)
(0.23, 0.454911)
(0.225, 0.434375)
(0.22, 0.44375)
(0.215, 0.432292)
(0.21, 0.447098)
(0.205, 0.432708)
(0.2, 0.39082)
(0.195, 0.434375)
(0.19, 0.378493)
(0.185, 0.37261)
(0.18, 0.353993)
(0.175, 0.348355)
(0.17, 0.322656)
(0.165, 0.301935)
(0.16, 0.246875)
(0.155, 0.195644)
(0.15, 0.154192)
(0.145, 0.150818)
(0.14, 0.079193)
(0.135, 0.0534664)
(0.13, 0.0203275)
(0.125, 0.00954785)
(0.12, 0.00493002)
(0.115, 0.00107629)
(0.11, 0.000307337)
(0.105, 8.98931e-05)
(0.1, 2.79397e-05)
};

\addplot [
color=black,
densely dashed,
mark=x,
mark options={solid}
]
coordinates{
(0.17, 0.346354)
(0.165, 0.308919)
(0.16, 0.300515)
(0.155, 0.254858)
(0.15, 0.230165)
(0.145, 0.116432)
(0.14, 0.0260964)
(0.135, 0.00282755)
(0.13, 6.77958e-05)
};

\addplot [
color=black,
dashed,
mark=square,
mark options={solid}
]
coordinates{
(0.2, 0.202564)
(0.195, 0.187537)
(0.19, 0.183854)
(0.185, 0.179975)
(0.18, 0.169708)
(0.175, 0.152515)
(0.17, 0.149103)
(0.165, 0.143961)
(0.16, 0.134141)
(0.155, 0.108142)
(0.15, 0.104542)
(0.145, 0.0766008)
(0.14, 0.0569276)
(0.135, 0.0281446)
(0.13, 0.0172573)
(0.125, 0.0086018)
(0.12, 0.00248785)
(0.115, 0.000627742)
(0.11, 0.000125594)
(0.105, 1.46713e-05)
(0.1, 1.9856e-06)
(0.095, 2.284e-07)
};

\addplot [
color=black,
solid,
mark=triangle,
mark options={solid}
]
coordinates{
(0.1, 5.27937e-11)
(0.11, 9.84437e-9)
(0.12,7.78172e-7)
(0.13, 0.0000385197)
(0.135, 0.000228731)
(0.1375, 0.000552927)
(0.14, 0.00115287)
(0.1425, 0.00212257)
(0.145, 0.0048823)
(0.1475, 0.00882076)
(0.15, 0.0186)
(0.1525, 0.0319)
(0.155, 0.0502)
(0.1575, 0.0690)
(0.16, 0.0943)
%(0.145, 0.0048823)
%(0.1475, 0.00882076)
%(0.15, 0.0143341)
%(0.1525, 0.0243426)
%(0.155, 0.036632)
%(0.1575, 0.0461631)
%(0.16, 0.056899)
};

\addplot [
color=black,
dotted
]
coordinates{
 (0.0,1e-6) (0.2,1e-6)
};

\addplot [
color=black,
dotted
]
coordinates{
 (0.0,1e-9) (0.2,1e-9)
};


\end{semilogyaxis}

\end{tikzpicture}


==> figures/correction-example.tex <==
\usetikzlibrary{calc,arrows,decorations.pathreplacing,decorations.pathmorphing,backgrounds,positioning,fit,patterns,shapes}

\tikzset{
    %Define standard arrow tip
    >=stealth',
    %Define style for boxes
    symbol/.style={
           circle,
           draw=black,
           fill=white,
           text centered},
    cor/.style={
          font = \footnotesize,
          anchor=south west,
          pos=0.3,
	  },
    % Define line style
    line/.style = {draw, ->},
    narline/.style = {text width=2cm, font = \small}
}

\begin{tikzpicture}[scale=0.65,transform shape]

\draw[help lines] (-1,5) -- (21,5) -- (21,-5) -- (-1,-5) -- (-1,5);
\draw[help lines,dotted] (-1,-5) grid[xstep=2,ystep=0.5] (21,5);
\draw[help lines] (-1,2.5) -- (21,2.5);

\draw[decorate,decoration={brace,raise=10,amplitude=5}] (-1,-5) -- (-1,5);
\node[rotate=90] at (-2.75,0) {All possible system states : $2^{64}$};

\draw[decorate,decoration={brace,raise=10,amplitude=5}] (21,5) -- (21,2.5);
\draw[decorate,decoration={brace,raise=10,amplitude=5}] (21,2.5) -- (21,-5);
\node[rotate=0,anchor=west,text width=3cm] at (22.5,-1.5) {Allowed system states, invalid with $1-p_d$};
\node[rotate=0,anchor=west,text width=3cm] at (22.5,3.5) {forbidden states, detected with $p_d$};

\draw[line] (5,5.5) -- (5,5); 
\draw[line] (11,5.5) -- (11,5); 
\draw[line] (19,5.5) -- (19,5); 
\node[anchor=south] at (5,5.5) {Error $c_1$};
\node[anchor=south] at (11,5.5) {Error $c_2$};
\node[anchor=south] at (19,5.5) {Error $c_1$};

\node[symbol] (s1) at (0,0) {$1$};

\node[symbol] (s2) at (2,1.5) {$2$};
\path[line] (s1) -- node[cor,anchor=south east,pos=0.7] {$s_1|c_0$} (s2);

\node[symbol] (s3) at (4,-3) {$3$};
\path[line] (s2) -- node[cor] {$s_2|c_0$} (s3);

\node[symbol] (s4) at (6,4) {$4$};
\path[line,dashed] (s3) -- node[cor] {$s_3|c_0$} (s4);

\node[symbol] (s5) at (6,-1) {$5$};
\path[line] (s3) -- node[cor,anchor=north west,pos=0.4] {$s_3|c_1$} (s5);

\node[symbol] (s6) at (8,-3.4) {$6$};
\path[line] (s5) -- node[cor,anchor=north east,pos=0.5] {$s_4|c_0$} (s6);

\node[symbol] (s7) at (10,1) {$7$};
\path[line] (s6) -- node[cor,anchor=south east,pos=0.7] {$s_5|c_0$} (s7);

\node[symbol] (s8) at (12,3) {$8$};
\path[line,dashed] (s7) -- node[cor,anchor=south east,pos=0.5] {$s_6|c_0$} (s8);

\node[symbol] (s9) at (12,0) {$9$};
\path[line,dashed] (s7) -- node[cor] {$s_6|c_1$} (s9);

\node[symbol] (s10) at (14,4) {$10$};
\path[line,dashed] (s9) -- node[cor,anchor=north west] {$s_7|c_0$} (s10);

\node[symbol] (s11) at (14,-2) {$11$};
\path[line,dashed] (s9) -- node[cor] {$s_7|c_1$} (s11);

\node[symbol] (s12) at (16,3.5) {$12$};
\path[line,dashed] (s11) -- node[cor] {$s_8|c_0$} (s12);

\node[symbol] (s13) at (12,-3) {$13$};
\path[line] (s7) -- node[cor,pos=0.7] {$s_6|c_2$} (s13);

\node[symbol] (s14) at (14,-4.25) {$14$};
\path[line] (s13) -- node[cor,pos=0.5] {$s_7|c_0$} (s14);

\node[symbol] (s15) at (16,-2.25) {$15$};
\path[line] (s14) -- node[cor,pos=0.6,anchor=south east] {$s_8|c_0$} (s15);

\node[symbol] (s16) at (18,-1) {$16$};
\path[line] (s15) -- node[cor,pos=0.7,anchor=south east] {$s_9|c_0$} (s16);

\node[symbol] (s17) at (20,-4) {$17$};
\path[line,dashed] (s16) -- node[cor,anchor=south west,pos=0.4] {$s_{10}|c_0$} (s17);

\node[symbol] (s18) at (20,1.5) {$18$};
\path[line] (s16) -- node[cor,anchor=north west,pos=0.4] {$s_{10}|c_1$} (s18);


% 
% \node[symbol,right= of s3] (s4) {$s_4$};
% \path[line] (s3) -- node[cor] {c=0} (s4);
% 
% \node[symbol,below= of s4] (s4c1) {$s_4$};
% \path[line] (s3) to [in=150,out=-60] node[cor,anchor=south west] {c=1} (s4c1);
% 
% \node[symbol,below= of s4c1] (s4c2) {$s_4$};
% \path[line] (s3) to [in=150,out=-80] node[cor,anchor=south west,pos=0.7] {c=2} (s4c2);
% 
% \node[symbol,right= of s4c2] (s5) {$s_5$};
% \path[line] (s4c2) -- node[cor] {c=0} (s5);
% 
% \node[symbol,right= of s5] (s6) {$s_6$};
% \path[line] (s5) -- node[cor] {c=0} (s6);
% 
% \node[symbol,right= of s6] (s7) {$s_7$};
% \path[line] (s6) -- node[cor] {c=0} (s7);
% 
% \node[symbol,right= of s4c1] (s5v2) {$s_5$};
% \path[line] (s4c1) -- node[cor] {c=0} (s5v2);


\end{tikzpicture}


==> figures/paramc.tex <==
% This file was created by matlab2tikz v0.0.5.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@ua.ac.be>
% All rights reserved.
%
% The latest updates can be retrieved from
%  http://win.ua.ac.be/~nschloe/content/matlab2tikz/
% and
%  http://www.mathworks.com/matlabcentral/fileexchange/22022 .
% where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}[font=\footnotesize]

% Axis at [0.13 0.11 0.78 0.79]
\begin{axis}[
scale only axis,
width=5in,
height=2.5in,
xmin=0, xmax=0.30,
ymin=1, ymax=8,
xlabel={$\pb$},
 ylabel style={yshift={-0.05in}},
 ylabel={$\frac{1}{rate}$},
axis on top,
extra description/.code = {
  \node at (0.1, 0.2) {$c = -1$};
  \node at (0.865, 0.5) {$c = 0$};
 },
xtick={0,0.05,0.1,0.15,0.2,0.25,0.3}
]

\addplot [
color=black,
dashed,
]
coordinates{
(0, 2)
(0.4, 2)
};


\addplot [
color=black,
dashed,
]
coordinates{
(0, 3)
(0.4, 3)
};

\addplot [
color=black,
dashed,
]
coordinates{
(0, 4)
(0.4, 4)
};

\addplot [
color=black,
dashed,
]
coordinates{
(0, 1.142857143)
(0.4, 1.142857143)
};



\addplot [
color=black,
solid,
]
coordinates{
(0, 1.)
(0.010001, 1.0879)
(0.020001,  1.16475)
(0.030001, 1.24131)
(0.040001, 1.31978)
(0.050001,  1.40135)
(0.060001, 1.48688)
(0.070001, 1.57711)
(0.080001,  1.67275)
(0.090001, 1.77454)
(0.100001, 1.88323)
(0.110001,  1.99968)
(0.120001, 2.12478)
(0.130001, 2.25959)
(0.140001,  2.40524)
(0.150001, 2.56307)
(0.160001, 2.73457)
(0.170001,  2.92147)
(0.180001, 3.12577)
(0.190001, 3.34979)
(0.200001,  3.59622)
(0.210001, 3.86824)
(0.220001, 4.16961)
(0.230001,  4.50477)
(0.240001, 4.87905)
(0.250001, 5.29885)
(0.260001,  5.77194)
(0.270001, 6.3078)
(0.280001, 6.91813)
(0.290001,  7.61745)
};

\addplot [
color=black,
solid,
]
coordinates{
(0, 1.)
(0,  1.1)
(0.0037634, 1.2)
(0.00757958, 1.3)
(0.0121391,  1.4)
(0.0171851, 1.5)
(0.0225363, 1.6)
(0.0280641,  1.7)
(0.0336765, 1.8)
(0.0393075, 1.9)
(0.0449101,  2.)
(0.0504508, 2.1)
(0.055906, 2.2)
(0.0612592,  2.3)
(0.0664997, 2.4)
(0.0716204, 2.5)
(0.0766173,  2.6)
(0.0814885, 2.7)
(0.0862339, 2.8)
(0.0908545,  2.9)
(0.095352, 3.)
(0.0997289, 3.1)
(0.103988, 3.2)
(0.108133,   3.3)
(0.112166, 3.4)
(0.116092, 3.5)
(0.119914,  3.6)
(0.123635, 3.7)
(0.127258, 3.8)
(0.130788, 3.9)
(0.134227,   4.)
(0.137579, 4.1)
(0.140847, 4.2)
(0.144034, 4.3)
(0.147143,   4.4)
(0.150176, 4.5)
(0.153137, 4.6)
(0.156027, 4.7)
(0.15885,   4.8)
(0.161608, 4.9)
(0.164303, 5.)
(0.166938, 5.1)
(0.169513,   5.2)
(0.172032, 5.3)
(0.174497, 5.4)
(0.176908,  5.5)
(0.179269, 5.6)
(0.18158, 5.7)
(0.183844, 5.8)
(0.186061,  5.9)
(0.188234, 6.)
(0.190363, 6.1)
(0.19245, 6.2)
(0.194497,  6.3)
(0.196505, 6.4)
(0.198474, 6.5)
(0.200406, 6.6)
(0.202303,   6.7)
(0.204164, 6.8)
(0.205992, 6.9)
(0.207787, 7.)
(0.20955,  7.1)
(0.211283, 7.2)
(0.212985, 7.3)
(0.214658, 7.4)
(0.216302,   7.5)
(0.217919, 7.6)
(0.219509, 7.7)
(0.221072, 7.8)
(0.22261,   7.9)
(0.224124, 8.)
};


\addplot [
color=black,
solid,
]
coordinates{
(0, 1.)
(0.00363778,  1.1)
(0.00980341, 1.2)
(0.0170088, 1.3)
(0.0246774,  1.4)
(0.0325032, 1.5)
(0.0403105, 1.6)
(0.0479957,  1.7)
(0.0554976, 1.8)
(0.0627817, 1.9)
(0.0698299,  2.)
(0.0766347, 2.1)
(0.0831953, 2.2)
(0.0895156,  2.3)
(0.0956019, 2.4)
(0.101462, 2.5)
(0.107105,  2.6)
(0.112541, 2.7)
(0.117779, 2.8)
(0.122828, 2.9)
(0.127697,   3.)
(0.132396, 3.1)
(0.136933, 3.2)
(0.141316, 3.3)
(0.145552,   3.4)
(0.149649, 3.5)
(0.153614, 3.6)
(0.157453,  3.7)
(0.161172, 3.8)
(0.164777, 3.9)
(0.168274, 4.)
(0.171667,  4.1)
(0.174961, 4.2)
(0.178161, 4.3)
(0.18127, 4.4)
(0.184294,  4.5)
(0.187235, 4.6)
(0.190097, 4.7)
(0.192884, 4.8)
(0.195599,   4.9)
(0.198244, 5.)
(0.200823, 5.1)
(0.203338, 5.2)
(0.205792,   5.3)
(0.208187, 5.4)
(0.210525, 5.5)
(0.212809, 5.6)
(0.21504,   5.7)
(0.217221, 5.8)
(0.219353, 5.9)
(0.221439, 6.)
(0.223479,   6.1)
(0.225475, 6.2)
(0.227429, 6.3)
(0.229343,  6.4)
(0.231217, 6.5)
(0.233054, 6.6)
(0.234853, 6.7)
(0.236617,   6.8)
(0.238347, 6.9)
(0.240043, 7.)
(0.241707, 7.1)
(0.24334,  7.2)
(0.244942, 7.3)
(0.246515, 7.4)
(0.248059, 7.5)
(0.249576,   7.6)
(0.251066, 7.7)
(0.25253, 7.8)
(0.253968, 7.9)
(0.255382,   8.)
};

\addplot [
color=black,
solid,
]
coordinates{
(0, 1.)
(0.0065645, 1.1)
(0.0156218,  1.2)
(0.0253197, 1.3)
(0.0350942, 1.4)
(0.0446903,  1.5)
(0.0539851, 1.6)
(0.0629216, 1.7)
(0.071478,  1.8)
(0.0796522, 1.9)
(0.0874525, 2.)
(0.0948935,  2.1)
(0.101992, 2.2)
(0.108768, 2.3)
(0.115238, 2.4)
(0.121422,   2.5)
(0.127337, 2.6)
(0.132999, 2.7)
(0.138425,  2.8)
(0.143628, 2.9)
(0.148623, 3.)
(0.153422, 3.1)
(0.158037,  3.2)
(0.162478, 3.3)
(0.166756, 3.4)
(0.17088, 3.5)
(0.174858,  3.6)
(0.1787, 3.7)
(0.182411, 3.8)
(0.185999, 3.9)
(0.189471,  4.)
(0.192833, 4.1)
(0.196089, 4.2)
(0.199246, 4.3)
(0.202308,  4.4)
(0.205279, 4.5)
(0.208165, 4.6)
(0.210969, 4.7)
(0.213694,   4.8)
(0.216345, 4.9)
(0.218924, 5.)
(0.221435, 5.1)
(0.223881,   5.2)
(0.226264, 5.3)
(0.228586, 5.4)
(0.230852,  5.5)
(0.233062, 5.6)
(0.235218, 5.7)
(0.237324, 5.8)
(0.239381,   5.9)
(0.24139, 6.)
(0.243355, 6.1)
(0.245275, 6.2)
(0.247153,  6.3)
(0.248991, 6.4)
(0.250789, 6.5)
(0.252549, 6.6)
(0.254273,   6.7)
(0.255961, 6.8)
(0.257616, 6.9)
(0.259237, 7.)
(0.260826,   7.1)
(0.262385, 7.2)
(0.263913, 7.3)
(0.265413,  7.4)
(0.266884, 7.5)
(0.268329, 7.6)
(0.269747, 7.7)
(0.271139,   7.8)
(0.272506, 7.9)
(0.273849, 8.)
};


\addplot [
color=black,
solid,
]
coordinates{
(0,  1.)
(0.00873955, 1.1)
(0.019643, 1.2)
(0.0308389,  1.3)
(0.0418287, 1.4)
(0.0524145, 1.5)
(0.0625189,  1.6)
(0.0721203, 1.7)
(0.0812246, 1.8)
(0.0898512,  1.9)
(0.0980257, 2.)
(0.105776, 2.1)
(0.113131, 2.2)
(0.120117,   2.3)
(0.12676, 2.4)
(0.133085, 2.5)
(0.139114, 2.6)
(0.144867,   2.7)
(0.150364, 2.8)
(0.155623, 2.9)
(0.160658, 3.)
(0.165484,   3.1)
(0.170116, 3.2)
(0.174565, 3.3)
(0.178843,  3.4)
(0.182959, 3.5)
(0.186925, 3.6)
(0.190747, 3.7)
(0.194436,   3.8)
(0.197997, 3.9)
(0.201439, 4.)
(0.204767, 4.1)
(0.207987,   4.2)
(0.211106, 4.3)
(0.214128, 4.4)
(0.217058,  4.5)
(0.219901, 4.6)
(0.22266, 4.7)
(0.22534, 4.8)
(0.227945,  4.9)
(0.230478, 5.)
(0.232942, 5.1)
(0.235339, 5.2)
(0.237674,  5.3)
(0.239949, 5.4)
(0.242166, 5.5)
(0.244327, 5.6)
(0.246436,   5.7)
(0.248493, 5.8)
(0.250501, 5.9)
(0.252462, 6.)
(0.254378,   6.1)
(0.256251, 6.2)
(0.258081, 6.3)
(0.259871,  6.4)
(0.261622, 6.5)
(0.263335, 6.6)
(0.265012, 6.7)
(0.266654,   6.8)
(0.268263, 6.9)
(0.269838, 7.)
(0.271382, 7.1)
(0.272896,   7.2)
(0.27438, 7.3)
(0.275835, 7.4)
(0.277262, 7.5)
(0.278663,   7.6)
(0.280038, 7.7)
(0.281387, 7.8)
(0.282712,  7.9)
(0.284014, 8.)
};

\end{axis}

\end{tikzpicture}


==> figures/step-limit-1024.tex <==
% This file was created by matlab2tikz v0.0.5.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@ua.ac.be>
% All rights reserved.
%
% The latest updates can be retrieved from
%  http://win.ua.ac.be/~nschloe/content/matlab2tikz/
% and
%  http://www.mathworks.com/matlabcentral/fileexchange/22022 .
% where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}[font=\footnotesize]

% Axis at [0.13 0.11 0.78 0.79]
\begin{semilogyaxis}[
scale only axis,
width=2.5in,
height=2in,
xmin=0.04, xmax=0.085,
ymin=1e-13, ymax=0.1,
xlabel={$\pb$},
% ylabel style={yshift={-0.2in}},
ylabel={BER},
axis on top,
legend entries={$4 \cdotp 10^{5}$ steps, $2 \cdotp 10^{6}$ steps, $1 \cdotp 10^{7}$ steps, $5 \cdotp 10^{7}$ steps},
legend style={legend columns=1,at={(0.98,0.05)},anchor=south east,font=\scriptsize}]

\addplot [
color=black,
solid,
mark=diamond,
mark options={solid}
]
coordinates{
 (0.045, 1.16574e-08)
(0.05, 2.58325e-07)
(0.055, 2.69079e-06)
(0.06, 3.62477e-05)
(0.0625, 8.91015e-05)
(0.065, 0.000164609)
(0.0675, 0.000351882)
(0.07, 0.000827926)
(0.0725, 0.00177607)
(0.075, 0.00315378)
(0.0775, 0.00569819)
(0.08, 0.00922949)
};

\addplot [
color=black,
solid,
mark=x,
mark options={solid}
]
coordinates{
(0.045, 4.56967e-10)
(0.05, 1.67535e-08)
(0.055, 2.43183e-07)
(0.06, 5.87104e-06)
(0.0625, 1.63933e-05)
(0.065, 3.05293e-05)
(0.0675, 7.61146e-05)
(0.07, 0.000224357)
(0.0725, 0.000510005)
(0.075, 0.00109555)
(0.0775, 0.00224164)
(0.08, 0.0039877)
};

\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
coordinates{
(0.045, 1.79131e-11)
(0.05, 1.08654e-09)
(0.055, 2.1978e-08)
(0.06, 9.50933e-07)
(0.0625, 3.01611e-06)
(0.065, 5.66212e-06)
(0.0675, 1.64641e-05)
(0.07, 6.07978e-05)
(0.0725, 0.00014645)
(0.075, 0.000380569)
(0.0775, 0.000881853)
(0.08, 0.00172292)
};

\addplot [
color=black,
solid,
mark=o,
mark options={solid}
]
coordinates{
(0.045, 7.0219e-13)
(0.05, 7.04667e-11)
(0.055, 1.98629e-09)
(0.06, 1.54023e-07)
(0.0625, 5.54919e-07)
(0.065, 1.05013e-06)
(0.0675, 3.56131e-06)
(0.07, 1.64754e-05)
(0.0725, 4.20535e-05)
(0.075, 0.000132201)
(0.0775, 0.000346917)
(0.08, 0.000744407)
};

\addplot [
color=black,
dotted
]
coordinates{
 (0.0,1e-6) (0.1,1e-6)
};

\addplot [
color=black,
dotted
]
coordinates{
 (0.0,1e-9) (0.1,1e-9)
};


\end{semilogyaxis}

\end{tikzpicture}


==> figures/step-limit-4096.tex <==
% This file was created by matlab2tikz v0.0.5.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@ua.ac.be>
% All rights reserved.
%
% The latest updates can be retrieved from
%  http://win.ua.ac.be/~nschloe/content/matlab2tikz/
% and
%  http://www.mathworks.com/matlabcentral/fileexchange/22022 .
% where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}[font=\footnotesize]

% Axis at [0.13 0.11 0.78 0.79]
\begin{semilogyaxis}[
scale only axis,
width=2.5in,
height=2in,
xmin=0.04, xmax=0.085,
ymin=1e-13, ymax=0.1,
xlabel={$\pb$},
% ylabel style={yshift={-0.2in}},
ylabel={BER},
axis on top,
legend entries={$4 \cdotp 10^{5}$ steps, $2 \cdotp 10^{6}$ steps, $1 \cdotp 10^{7}$ steps, $5 \cdotp 10^{7}$ steps},
legend style={legend columns=1,at={(0.98,0.05)},anchor=south east,font=\scriptsize}]

\addplot [
color=black,
solid,
mark=diamond,
mark options={solid}
]
coordinates{
(0.045, 3.63755e-7)
(0.05, 5.444e-6)
(0.055,    0.000056081)
(0.06, 0.000437183)
(0.0625, 0.0013602)
(0.065,    0.0031467)
(0.0675, 0.00677784)
(0.07, 0.0128102)
(0.0725,    0.0198302)
(0.075, 0.0291227)
(0.0775, 0.0346546)
(0.08,    0.0367715)
};

\addplot [
color=black,
solid,
mark=x,
mark options={solid}
]
coordinates{
(0.045, 1.46289e-8)
(0.05, 3.2093e-7)
(0.055,    4.65433e-6)
(0.06, 0.0000493876)
(0.0625,    0.000193273)
(0.065, 0.000535189)
(0.0675, 0.00145258)
(0.07,    0.0041018)
(0.0725, 0.00729447)
(0.075, 0.0149651)
(0.0775,    0.0215056)
(0.08, 0.0309786)
};

\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
coordinates{
(0.045, 5.89243e-10)
(0.05,    1.90112e-8)
(0.055, 3.89575e-7)
(0.06,    5.63892e-6)
(0.0625, 0.0000263793)
(0.065,    0.0000852876)
(0.0675, 0.000276637)
(0.07, 0.00109422)
(0.0725,    0.00209222)
(0.075, 0.00558285)
(0.0775, 0.0092903)
(0.08,    0.0173289)
};

\addplot [
color=black,
solid,
mark=o,
mark options={solid}
]
coordinates{
(0.045, 2.37419e-11)
(0.05,    1.12758e-9)
(0.055, 3.27115e-8)
(0.06,    6.48154e-7)
(0.0625, 3.55651e-6)
(0.065,    0.000013321)
(0.0675, 0.0000505285)
(0.07, 0.00026454)
(0.0725,    0.000538175)
(0.075, 0.00176395)
(0.0775, 0.00329675)
(0.08,    0.00750733)
};

\addplot [
color=black,
dotted
]
coordinates{
 (0.0,1e-6) (0.1,1e-6)
};

\addplot [
color=black,
dotted
]
coordinates{
 (0.0,1e-9) (0.1,1e-9)
};


\end{semilogyaxis}

\end{tikzpicture}


==> figures/steps-hist-R2-045.tex <==
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0.7,0.7,0.9}

% Axis at [0.13 0.19 0.78 0.69]
\begin{axis}[
scale only axis,
width=2.5in,
height=1in,
xmin=-1000, xmax=55000,
ymin=0, ymax=600,
xlabel={Decoding steps made},
axis on top]

\addplot[ybar,bar width=0.09in, bar shift=0in,fill=mycolor1,draw=black] plot coordinates{ 
(4862.0, 545)
 (6904.25, 299)
 (8946.5, 90)
 (10988.75, 36)
 (13031.0, 8)
 (15073.25, 6)
 (17115.5, 6)
 (19157.75, 2)
 (21200.0, 2)
 (23242.25, 3)
 (25284.5, 1)
 (27326.75, 0)
 (29369.0, 0)
 (31411.25, 0)
 (33453.5, 0)
 (35495.75, 0)
 (37538.0, 0)
 (39580.25, 1)
 (41622.5, 0)
 (43664.75, 1)
};

\end{axis}

\end{tikzpicture}

==> figures/steps-hist-R2-080.tex <==
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0.7,0.7,0.9}

% Axis at [0.13 0.19 0.78 0.69]
\begin{axis}[
scale only axis,
width=2.5in,
height=1in,
xmin=-1000000, xmax=55000000,
ymin=0, ymax=600,
xlabel={Decoding steps made},
axis on top]

\addplot[ybar,bar width=0.12in, bar shift=0in,fill=mycolor1,draw=black] plot coordinates{ 
 (130127.0, 243)
 (2806231.9500000002, 136)
 (5482336.9000000004, 85)
 (8158441.8500000006, 46)
 (10834546.800000001, 48)
 (13510651.75, 22)
 (16186756.700000001, 36)
 (18862861.650000002, 21)
 (21538966.600000001, 19)
 (24215071.550000001, 12)
 (26891176.5, 9)
 (29567281.450000003, 8)
 (32243386.400000002, 16)
 (34919491.350000001, 8)
 (37595596.300000004, 10)
 (40271701.25, 7)
 (42947806.200000003, 3)
 (45623911.150000006, 5)
 (48300016.100000001, 10)
 (50976121.050000004, 256)
};

\end{axis}

\end{tikzpicture}

==> figures/theory-fit.tex <==
% This file was created by matlab2tikz v0.0.5.
% Copyright (c) 2008--2010, Nico Schlömer <nico.schloemer@ua.ac.be>
% All rights reserved.
%
% The latest updates can be retrieved from
%  http://win.ua.ac.be/~nschloe/content/matlab2tikz/
% and
%  http://www.mathworks.com/matlabcentral/fileexchange/22022 .
% where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}[font=\footnotesize]

% Axis at [0.13 0.11 0.78 0.79]
\begin{loglogaxis}[
scale only axis,
width=5in,
height=2.5in,
xmin=1e3, xmax=4e7,
ymin=3e-2, ymax=1,
xlabel={Decoding steps},
 ylabel style={yshift={-0.05in}},
 ylabel={Failure probability},
axis on top,
legend entries={Theoretical, Observed},
legend style={legend columns=2,at={(0.98,0.05)},anchor=south east,font=\tiny},
extra description/.code = {
  \node at (0.08, 0.08) {$\pb = 0.05$};
  \node at (0.865, 0.865) {$\pb = 0.09$};
 }
]

\addplot [
color=black,
dashed,
]
coordinates{
(2126.6568479755338,0.9914515718461941)
(5780.852665219884,0.796386631693862)
(15713.98675286624,0.46707713150309665)
(42715.04464296247,0.22722769194392586)
(116111.52965478179,0.09891699114511136)
(315623.86113517697,0.040308025177342825)
(857954.6063518329,0.015792777334608002)
(2.3321624160889164e6,0.006044888580592558)
(6.339474716669646e6,0.0022818769623198345)
(1.7232478924298655e7,0.0008543074391631221)
(4.684273431922452e7,0.00031827822402558895)
};

\addplot [
color=black,
solid,
]
coordinates{
(6812.999999999998,0.999000499750125)
(7285.999999999994,0.9980009995002499)
(8345.999999999993,0.9970014992503748)
(8551.99999999999,0.9960019990004998)
(10190.999999999985,0.9950024987506247)
(11696.000000000002,0.9940029985007496)
(12176.999999999973,0.9930034982508745)
(13245.999999999978,0.9920039980009995)
(13317.999999999982,0.9910044977511244)
(13580.999999999985,0.9900049975012494)
(14532.999999999984,0.9890054972513743)
(16712.99999999997,0.9880059970014993)
(17073.99999999998,0.9870064967516242)
(18934.999999999993,0.9860069965017492)
(19773.99999999997,0.9850074962518741)
(20906.999999999964,0.984007996001999)
(22805.99999999998,0.9830084957521239)
(22807.999999999956,0.9820089955022488)
(23622.000000000007,0.9810094952523738)
(25443.999999999985,0.9800099950024987)
(25670.999999999975,0.9790104947526237)
(27362.999999999964,0.9780109945027486)
(27515.000000000004,0.9770114942528736)
(28152.,0.9760119940029985)
(28592.000000000007,0.9750124937531235)
(29514.999999999996,0.9740129935032483)
(30461.999999999953,0.9730134932533733)
(31704.99999999996,0.9720139930034982)
(32601.99999999997,0.9710144927536232)
(32605.999999999953,0.9700149925037481)
(32662.99999999993,0.9690154922538731)
(32756.999999999964,0.968015992003998)
(33653.99999999993,0.967016491754123)
(34531.999999999935,0.9660169915042479)
(34864.99999999995,0.9650174912543729)
(35179.,0.9640179910044977)
(35857.999999999985,0.9630184907546226)
(36230.,0.9620189905047476)
(36389.999999999985,0.9610194902548725)
(36581.99999999993,0.9600199900049975)
(36866.99999999999,0.9590204897551224)
(36974.999999999905,0.9580209895052474)
(38183.00000000002,0.9570214892553723)
(38690.99999999996,0.9560219890054973)
(38972.99999999993,0.9550224887556222)
(39541.99999999995,0.9540229885057472)
(39799.99999999998,0.953023488255872)
(40541.99999999997,0.952023988005997)
(40937.99999999993,0.9510244877561219)
(41532.00000000001,0.9500249875062469)
(41657.99999999996,0.9490254872563718)
(43206.99999999993,0.9480259870064968)
(43371.99999999996,0.9470264867566217)
(44530.99999999994,0.9460269865067467)
(44842.99999999993,0.9450274862568716)
(45573.999999999956,0.9440279860069964)
(46211.999999999985,0.9430284857571214)
(46273.99999999995,0.9420289855072463)
(47815.99999999997,0.9410294852573713)
(47821.99999999993,0.9400299850074962)
(48552.99999999993,0.9390304847576212)
(49589.99999999998,0.9380309845077461)
(49808.999999999905,0.9370314842578711)
(49983.99999999989,0.936031984007996)
(50081.99999999996,0.935032483758121)
(51005.999999999956,0.9340329835082459)
(51124.999999999985,0.9330334832583709)
(51282.99999999987,0.9320339830084957)
(51459.99999999993,0.9310344827586207)
(51766.999999999985,0.9300349825087456)
(52545.99999999994,0.9290354822588706)
(52595.999999999985,0.9280359820089955)
(53898.9999999999,0.9270364817591205)
(53958.999999999956,0.9260369815092454)
(54343.00000000004,0.9250374812593704)
(54384.99999999999,0.9240379810094953)
(55184.99999999998,0.9230384807596201)
(55193.99999999997,0.9220389805097451)
(55391.999999999876,0.92103948025987)
(55600.99999999989,0.920039980009995)
(55665.99999999993,0.9190404797601199)
(56216.999999999876,0.9180409795102449)
(56719.99999999997,0.9170414792603698)
(56938.00000000002,0.9160419790104948)
(57060.999999999935,0.9150424787606197)
(58087.999999999905,0.9140429785107447)
(59615.99999999991,0.9130434782608696)
(60138.99999999992,0.9120439780109945)
(60791.99999999995,0.9110444777611194)
(61278.99999999988,0.9100449775112444)
(61578.9999999999,0.9090454772613693)
(61726.99999999995,0.9080459770114943)
(61796.99999999998,0.9070464767616192)
(62592.99999999996,0.9060469765117442)
(62711.999999999905,0.9050474762618691)
(63361.99999999989,0.904047976011994)
(63507.999999999854,0.9030484757621189)
(65299.,0.9020489755122438)
(65671.9999999999,0.9010494752623688)
(66075.99999999999,0.9000499750124937)
(66641.99999999999,0.8990504747626187)
(66733.99999999991,0.8980509745127436)
(67353.00000000001,0.8970514742628686)
(68314.99999999994,0.8960519740129935)
(68773.,0.8950524737631185)
(69451.99999999996,0.8940529735132434)
(70385.99999999994,0.8930534732633684)
(70519.99999999996,0.8920539730134933)
(70802.00000000003,0.8910544727636182)
(71059.99999999993,0.8900549725137431)
(72093.99999999988,0.889055472263868)
(72135.99999999983,0.888055972013993)
(72250.99999999993,0.887056471764118)
(72870.99999999997,0.8860569715142429)
(73297.99999999996,0.8850574712643678)
(74109.99999999983,0.8840579710144928)
(74667.99999999985,0.8830584707646177)
(78740.9999999998,0.8820589705147426)
(78944.99999999994,0.8810594702648675)
(81899.99999999994,0.8800599700149925)
(82943.9999999999,0.8790604697651174)
(84594.99999999991,0.8780609695152424)
(88895.99999999996,0.8770614692653673)
(89604.9999999999,0.8760619690154923)
(90125.99999999988,0.8750624687656172)
(90836.99999999996,0.8740629685157422)
(91136.00000000003,0.8730634682658671)
(92530.00000000001,0.8720639680159921)
(93597.,0.871064467766117)
(94616.99999999988,0.8700649675162418)
(95347.99999999987,0.8690654672663668)
(96971.9999999998,0.8680659670164917)
(97144.99999999999,0.8670664667666167)
(97639.99999999997,0.8660669665167416)
(97802.99999999991,0.8650674662668666)
(98473.00000000003,0.8640679660169915)
(98500.99999999981,0.8630684657671164)
(98900.99999999985,0.8620689655172413)
(102396.99999999996,0.8610694652673663)
(102420.99999999974,0.8600699650174912)
(102691.99999999984,0.8590704647676162)
(102823.99999999984,0.8580709645177411)
(102937.99999999999,0.8570714642678661)
(102960.99999999985,0.856071964017991)
(104089.9999999999,0.855072463768116)
(104219.99999999974,0.8540729635182409)
(104287.99999999983,0.8530734632683659)
(104596.99999999988,0.8520739630184908)
(107355.99999999997,0.8510744627686158)
(108662.99999999997,0.8500749625187406)
(111633.00000000006,0.8490754622688655)
(112097.99999999997,0.8480759620189905)
(112682.99999999985,0.8470764617691154)
(112778.99999999978,0.8460769615192404)
(114325.99999999999,0.8450774612693653)
(114529.99999999987,0.8440779610194903)
(114725.99999999977,0.8430784607696152)
(114983.9999999998,0.8420789605197401)
(117357.99999999984,0.841079460269865)
(117703.99999999993,0.84007996001999)
(118800.00000000001,0.8390804597701149)
(119337.99999999983,0.8380809595202399)
(120724.,0.8370814592703648)
(121405.99999999981,0.8360819590204898)
(122204.9999999998,0.8350824587706147)
(122757.99999999991,0.8340829585207397)
(123114.99999999996,0.8330834582708646)
(123558.99999999988,0.8320839580209896)
(125438.99999999994,0.8310844577711145)
(125951.9999999997,0.8300849575212395)
(126723.9999999998,0.8290854572713643)
(127634.99999999975,0.8280859570214892)
(128129.,0.8270864567716142)
(131280.99999999983,0.8260869565217391)
(131672.99999999974,0.8250874562718641)
(132082.99999999977,0.824087956021989)
(132495.99999999968,0.823088455772114)
(133114.9999999998,0.8220889555222388)
(135832.99999999977,0.8210894552723638)
(137506.0000000001,0.8200899550224887)
(138719.99999999968,0.8190904547726137)
(140087.9999999999,0.8180909545227386)
(141124.99999999997,0.8170914542728636)
(141184.99999999965,0.8160919540229885)
(141189.99999999983,0.8150924537731135)
(144100.99999999994,0.8140929535232384)
(144539.99999999994,0.8130934532733634)
(145157.99999999977,0.8120939530234883)
(145452.99999999983,0.8110944527736133)
(146832.99999999983,0.8100949525237382)
(147774.99999999988,0.809095452273863)
(147922.99999999974,0.808095952023988)
(148466.99999999968,0.8070964517741129)
(149589.99999999977,0.8060969515242379)
(150254.99999999965,0.8050974512743628)
(151516.99999999983,0.8040979510244878)
(152938.99999999994,0.8030984507746127)
(153374.9999999997,0.8020989505247377)
(153918.99999999994,0.8010994502748625)
(155876.9999999997,0.8000999500249875)
(157457.99999999997,0.7991004497751124)
(157595.99999999988,0.7981009495252374)
(158957.99999999977,0.7971014492753623)
(159093.99999999974,0.7961019490254873)
(160260.9999999998,0.7951024487756122)
(160306.99999999994,0.7941029485257372)
(161297.99999999997,0.7931034482758621)
(161794.99999999983,0.792103948025987)
(161854.99999999974,0.791104447776112)
(162944.99999999962,0.790104947526237)
(163775.99999999977,0.7891054472763619)
(166076.99999999988,0.7881059470264867)
(168959.9999999997,0.7871064467766117)
(169670.99999999997,0.7861069465267366)
(169942.99999999983,0.7851074462768616)
(171380.9999999998,0.7841079460269865)
(171526.99999999974,0.7831084457771115)
(173922.99999999985,0.7821089455272364)
(174830.9999999997,0.7811094452773613)
(175108.9999999997,0.7801099450274862)
(175691.9999999999,0.7791104447776112)
(176106.99999999968,0.7781109445277361)
(176502.9999999999,0.777111444277861)
(180137.99999999994,0.776111944027986)
(180559.99999999974,0.775112443778111)
(180751.99999999974,0.7741129435282359)
(182862.99999999974,0.7731134432783608)
(184663.99999999968,0.7721139430284858)
(185068.9999999998,0.7711144427786107)
(185446.99999999968,0.7701149425287357)
(186824.00000000003,0.7691154422788606)
(189210.99999999968,0.7681159420289855)
(189367.99999999968,0.7671164417791104)
(190591.9999999995,0.7661169415292354)
(192548.9999999996,0.7651174412793603)
(192779.99999999965,0.7641179410294853)
(194303.9999999997,0.7631184407796102)
(194568.99999999956,0.7621189405297352)
(194748.99999999962,0.7611194402798601)
(194834.99999999974,0.760119940029985)
(195123.99999999965,0.7591204397801099)
(195264.0000000001,0.7581209395302348)
(197488.99999999985,0.7571214392803598)
(198344.99999999965,0.7561219390304847)
(198436.99999999977,0.7551224387806097)
(199003.9999999998,0.7541229385307346)
(200077.99999999968,0.7531234382808596)
(200263.99999999994,0.7521239380309845)
(202152.99999999994,0.7511244377811095)
(202670.99999999997,0.7501249375312344)
(203765.9999999995,0.7491254372813594)
(203779.99999999968,0.7481259370314843)
(204698.99999999956,0.7471264367816093)
(205822.99999999974,0.7461269365317341)
(207141.9999999997,0.7451274362818591)
(208158.99999999962,0.744127936031984)
(212547.9999999998,0.743128435782109)
(214540.00000000012,0.7421289355322339)
(215824.9999999999,0.7411294352823588)
(216915.99999999948,0.7401299350324837)
(218130.99999999985,0.7391304347826086)
(218133.99999999962,0.7381309345327336)
(218892.,0.7371314342828585)
(219439.99999999994,0.7361319340329835)
(219937.99999999945,0.7351324337831084)
(220694.9999999994,0.7341329335332334)
(222158.99999999977,0.7331334332833583)
(223136.9999999996,0.7321339330334833)
(223387.99999999977,0.7311344327836082)
(226724.99999999994,0.7301349325337332)
(226896.99999999983,0.7291354322838581)
(227678.00000000003,0.7281359320339831)
(232283.99999999942,0.727136431784108)
(232411.99999999936,0.7261369315342329)
(234197.0000000001,0.7251374312843578)
(240562.9999999995,0.7241379310344828)
(241873.99999999968,0.7231384307846077)
(242918.99999999956,0.7221389305347327)
(245074.9999999995,0.7211394302848576)
(247457.99999999974,0.7201399300349824)
(251995.99999999962,0.7191404297851074)
(253032.99999999965,0.7181409295352323)
(253351.99999999974,0.7171414292853573)
(253634.99999999965,0.7161419290354822)
(253660.9999999998,0.7151424287856072)
(257142.9999999999,0.7141429285357321)
(257797.99999999948,0.7131434282858571)
(257818.99999999962,0.712143928035982)
(258761.9999999995,0.711144427786107)
(260153.9999999999,0.7101449275362319)
(260246.99999999945,0.7091454272863569)
(264562.99999999994,0.7081459270364818)
(267986.9999999995,0.7071464267866068)
(268352.9999999994,0.7061469265367317)
(271155.99999999965,0.7051474262868566)
(271949.9999999996,0.7041479260369815)
(272110.9999999999,0.7031484257871065)
(273597.9999999995,0.7021489255372314)
(274876.9999999999,0.7011494252873564)
(275770.99999999953,0.7001499250374812)
(277101.99999999924,0.6991504247876061)
(277830.99999999965,0.6981509245377311)
(278014.9999999998,0.697151424287856)
(279437.99999999924,0.696151924037981)
(282603.99999999977,0.6951524237881059)
(283008.9999999998,0.6941529235382309)
(287578.9999999999,0.6931534232883558)
(290591.,0.6921539230384808)
(290600.9999999997,0.6911544227886057)
(292289.0000000001,0.6901549225387307)
(296237.9999999995,0.6891554222888556)
(297043.99999999965,0.6881559220389806)
(298049.9999999994,0.6871564217891055)
(298891.9999999992,0.6861569215392305)
(299908.9999999994,0.6851574212893553)
(305294.99999999977,0.6841579210394803)
(310059.99999999924,0.6831584207896052)
(316629.,0.6821589205397302)
(318449.99999999977,0.6811594202898551)
(323064.99999999965,0.68015992003998)
(324662.99999999994,0.6791604197901049)
(325169.99999999907,0.6781609195402298)
(326209.9999999996,0.6771614192903548)
(326796.99999999965,0.6761619190404797)
(332707.9999999995,0.6751624187906047)
(335926.99999999965,0.6741629185407296)
(341949.00000000006,0.6731634182908546)
(342761.99999999965,0.6721639180409795)
(343036.99999999965,0.6711644177911045)
(343850.99999999953,0.6701649175412294)
(347496.9999999995,0.6691654172913544)
(347810.99999999977,0.6681659170414793)
(349797.9999999992,0.6671664167916043)
(351276.9999999992,0.6661669165417292)
(351479.99999999953,0.6651674162918542)
(352044.9999999996,0.664167916041979)
(352319.,0.663168415792104)
(353953.9999999994,0.6621689155422289)
(354870.9999999992,0.6611694152923538)
(357796.9999999998,0.6601699150424788)
(359184.9999999993,0.6591704147926036)
(360152.,0.6581709145427286)
(363597.9999999998,0.6571714142928535)
(367754.99999999936,0.6561719140429785)
(370663.9999999994,0.6551724137931034)
(372743.9999999993,0.6541729135432284)
(375552.9999999996,0.6531734132933533)
(378045.9999999997,0.6521739130434783)
(379384.9999999998,0.6511744127936032)
(379809.9999999997,0.6501749125437282)
(380964.9999999999,0.6491754122938531)
(385113.9999999995,0.6481759120439781)
(386097.999999999,0.647176411794103)
(386238.,0.646176911544228)
(389929.9999999993,0.6451774112943529)
(391215.9999999998,0.6441779110444777)
(396110.9999999996,0.6431784107946027)
(401289.9999999997,0.6421789105447276)
(404690.99999999953,0.6411794102948527)
(404880.99999999924,0.6401799100449775)
(406704.99999999936,0.6391804097951024)
(406949.9999999996,0.6381809095452273)
(406975.9999999998,0.6371814092953523)
(409353.,0.6361819090454772)
(410244.9999999993,0.6351824087956023)
(416187.9999999995,0.6341829085457271)
(420636.9999999996,0.6331834082958521)
(423767.99999999977,0.632183908045977)
(424125.9999999996,0.631184407796102)
(427218.9999999993,0.6301849075462269)
(429440.99999999965,0.6291854072963519)
(433529.9999999999,0.6281859070464768)
(435086.9999999998,0.6271864067966018)
(436071.99999999965,0.6261869065467267)
(442160.99999999953,0.6251874062968517)
(443598.9999999998,0.6241879060469766)
(443910.9999999995,0.6231884057971014)
(444133.99999999994,0.6221889055472264)
(446295.99999999936,0.6211894052973513)
(446530.9999999993,0.6201899050474763)
(449360.9999999987,0.6191904047976013)
(454235.9999999992,0.6181909045477261)
(455487.999999999,0.617191404297851)
(455963.99999999965,0.616191904047976)
(456088.9999999998,0.6151924037981009)
(460432.9999999993,0.6141929035482259)
(462466.99999999924,0.6131934032983508)
(464825.99999999994,0.6121939030484758)
(470820.99999999965,0.6111944027986007)
(473493.99999999907,0.6101949025487257)
(475167.9999999993,0.6091954022988506)
(476501.9999999994,0.6081959020489756)
(477041.9999999992,0.6071964017991005)
(481531.,0.6061969015492255)
(486147.99999999895,0.6051974012993504)
(486756.9999999993,0.6041979010494753)
(488363.,0.6031984007996002)
(489082.9999999996,0.6021989005497251)
(489170.9999999995,0.6011994002998501)
(494997.9999999999,0.600199900049975)
(495442.99999999854,0.5992003998001)
(498494.99999999884,0.5982008995502248)
(499844.99999999924,0.5972013993003498)
(500354.99999999965,0.5962018990504747)
(500435.9999999994,0.5952023988005997)
(503532.0000000002,0.5942028985507246)
(504033.0000000001,0.5932033983008496)
(504653.99999999895,0.5922038980509745)
(506976.9999999991,0.5912043978010995)
(507632.99999999994,0.5902048975512244)
(513525.9999999992,0.5892053973013494)
(513597.9999999996,0.5882058970514743)
(515098.99999999977,0.5872063968015993)
(515572.9999999985,0.5862068965517242)
(524844.9999999992,0.5852073963018491)
(525579.999999999,0.5842078960519742)
(526101.9999999992,0.583208395802099)
(526241.9999999987,0.5822088955522239)
(529792.9999999998,0.5812093953023489)
(534281.9999999999,0.5802098950524738)
(534474.9999999994,0.5792103948025987)
(535761.9999999991,0.5782108945527237)
(536016.9999999992,0.5772113943028485)
(539203.9999999988,0.5762118940529736)
(548810.9999999991,0.5752123938030984)
(555770.9999999993,0.5742128935532234)
(556907.9999999985,0.5732133933033483)
(557334.9999999994,0.5722138930534734)
(557555.9999999991,0.5712143928035982)
(558527.9999999998,0.5702148925537233)
(572394.9999999998,0.5692153923038481)
(575390.9999999993,0.568215892053973)
(575813.9999999986,0.567216391804098)
(577960.9999999993,0.5662168915542231)
(587047.9999999993,0.5652173913043479)
(594629.9999999985,0.5642178910544728)
(600859.9999999993,0.5632183908045978)
(601806.9999999985,0.5622188905547226)
(602897.999999999,0.5612193903048476)
(618848.9999999991,0.5602198900549725)
(618856.9999999998,0.5592203898050975)
(619109.9999999993,0.5582208895552224)
(623674.9999999994,0.5572213893053473)
(630726.9999999998,0.5562218890554722)
(630861.9999999992,0.5552223888055972)
(638269.9999999984,0.5542228885557221)
(640436.9999999993,0.553223388305847)
(645325.9999999992,0.5522238880559721)
(645694.9999999994,0.551224387806097)
(653364.9999999981,0.5502248875562219)
(660921.9999999992,0.5492253873063468)
(663508.,0.5482258870564719)
(663850.9999999992,0.5472263868065967)
(667682.9999999994,0.5462268865567218)
(669783.9999999995,0.5452273863068468)
(671649.,0.5442278860569716)
(672621.9999999985,0.5432283858070965)
(672687.9999999992,0.5422288855572215)
(673822.9999999999,0.5412293853073463)
(674411.9999999997,0.5402298850574713)
(678084.9999999986,0.5392303848075962)
(678874.9999999994,0.5382308845577212)
(681676.9999999994,0.5372313843078461)
(682323.9999999985,0.536231884057971)
(692305.999999999,0.5352323838080959)
(695002.9999999997,0.5342328835582209)
(696415.9999999994,0.5332333833083458)
(697109.9999999994,0.5322338830584707)
(700393.9999999987,0.5312343828085957)
(701192.9999999992,0.5302348825587206)
(704091.0000000001,0.5292353823088456)
(705853.9999999992,0.5282358820589705)
(707868.9999999995,0.5272363818090955)
(707987.999999999,0.5262368815592204)
(710564.9999999997,0.5252373813093454)
(725291.9999999992,0.5242378810594703)
(732444.9999999994,0.5232383808095953)
(734283.9999999988,0.5222388805597202)
(737003.9999999983,0.5212393803098451)
(741983.9999999988,0.52023988005997)
(747859.9999999988,0.519240379810095)
(755080.999999998,0.5182408795602199)
(758451.9999999993,0.5172413793103449)
(759621.9999999985,0.5162418790604697)
(761493.9999999993,0.5152423788105946)
(763868.9999999995,0.5142428785607196)
(768525.9999999994,0.5132433783108445)
(774270.9999999987,0.5122438780609695)
(776451.9999999981,0.5112443778110944)
(780880.9999999983,0.5102448775612194)
(786690.9999999984,0.5092453773113443)
(789912.999999999,0.5082458770614693)
(790671.9999999983,0.5072463768115942)
(799652.9999999988,0.5062468765617192)
(803463.9999999994,0.5052473763118441)
(805516.9999999977,0.5042478760619691)
(808115.9999999998,0.503248375812094)
(813327.,0.502248875562219)
(816195.9999999991,0.5012493753123439)
(820558.9999999998,0.5002498750624688)
(824940.999999999,0.4992503748125937)
(830339.9999999988,0.4982508745627187)
(831083.9999999997,0.4972513743128436)
(833976.9999999983,0.4962518740629686)
(839559.9999999988,0.4952523738130935)
(841659.9999999986,0.49425287356321845)
(841849.9999999986,0.4932533733133433)
(844749.9999999992,0.4922538730634683)
(847044.9999999988,0.49125437281359324)
(847252.9999999979,0.49025487256371814)
(860187.9999999985,0.4892553723138431)
(860916.9999999988,0.4882558720639681)
(868837.0000000003,0.487256371814093)
(868937.9999999998,0.48625687156421793)
(871977.9999999988,0.4852573713143429)
(883949.9999999985,0.4842578710644678)
(888601.9999999984,0.4832583708145928)
(907398.9999999973,0.48225887056471767)
(910043.9999999984,0.4812593703148426)
(913665.9999999985,0.48025987006496756)
(917669.9999999993,0.4792603698150925)
(921548.9999999987,0.4782608695652174)
(927503.9999999999,0.47726136931534235)
(944532.9999999985,0.47626186906546736)
(952240.9999999991,0.4752623688155923)
(956889.999999999,0.4742628685657172)
(958191.9999999998,0.4732633683158422)
(960607.999999999,0.47226386806596704)
(965742.999999997,0.471264367816092)
(967921.999999999,0.47026486756621694)
(977211.999999999,0.46926536731634183)
(993091.9999999984,0.4682658670664668)
(993454.9999999993,0.4672663668165917)
(1.004907999999999e6,0.4662668665667167)
(1.0217969999999976e6,0.4652673663168417)
(1.0377449999999981e6,0.46426786606696663)
(1.0437319999999987e6,0.4632683658170916)
(1.051602999999998e6,0.4622688655672164)
(1.0544609999999998e6,0.46126936531734136)
(1.0775469999999981e6,0.4602698650674663)
(1.0929219999999977e6,0.4592703648175912)
(1.0956310000000002e6,0.4582708645677162)
(1.1015199999999984e6,0.4572713643178411)
(1.1052909999999998e6,0.45627186406796605)
(1.1151160000000002e6,0.45527236381809105)
(1.1235319999999977e6,0.454272863568216)
(1.124311999999998e6,0.4532733633183409)
(1.1438859999999993e6,0.4522738630684658)
(1.1480299999999977e6,0.4512743628185907)
(1.1498739999999972e6,0.45027486256871563)
(1.157591999999999e6,0.4492753623188406)
(1.1637589999999988e6,0.4482758620689655)
(1.1701709999999981e6,0.44727636181909053)
(1.1766659999999988e6,0.4462768615692155)
(1.1930109999999984e6,0.4452773613193404)
(1.1977599999999993e6,0.4442778610694653)
(1.2085249999999977e6,0.44327836081959027)
(1.2228479999999981e6,0.4422788605697152)
(1.2270859999999977e6,0.4412793603198401)
(1.2309749999999977e6,0.440279860069965)
(1.2350389999999981e6,0.43928035982009)
(1.2375569999999986e6,0.4382808595702149)
(1.2432379999999972e6,0.43728135932033985)
(1.2578179999999974e6,0.43628185907046485)
(1.2617479999999986e6,0.4352823588205898)
(1.269991999999999e6,0.43428285857071475)
(1.2746549999999977e6,0.4332833583208397)
(1.276613e6,0.43228385807096464)
(1.2811279999999986e6,0.4312843578210895)
(1.2871789999999995e6,0.43028485757121443)
(1.2960869999999977e6,0.4292853573213393)
(1.297489999999998e6,0.42828585707146427)
(1.3120669999999993e6,0.4272863568215893)
(1.3147139999999998e6,0.42628685657171417)
(1.3352969999999988e6,0.4252873563218391)
(1.336494999999998e6,0.42428785607196406)
(1.3451819999999984e6,0.423288355822089)
(1.349535999999998e6,0.422288855572214)
(1.3508039999999986e6,0.4212893553223388)
(1.3526939999999977e6,0.42028985507246375)
(1.3776699999999963e6,0.41929035482258875)
(1.3936359999999974e6,0.4182908545727137)
(1.3961529999999995e6,0.41729135432283865)
(1.4048459999999981e6,0.4162918540729636)
(1.4112709999999984e6,0.41529235382308854)
(1.4131979999999986e6,0.4142928535732135)
(1.4660219999999986e6,0.41329335332333844)
(1.4741639999999988e6,0.4122938530734634)
(1.475728999999997e6,0.41129435282358817)
(1.500602999999998e6,0.4102948525737132)
(1.5146869999999965e6,0.40929535232383807)
(1.5306379999999993e6,0.4082958520739631)
(1.5427649999999984e6,0.407296351824088)
(1.554238999999999e6,0.4062968515742129)
(1.5558559999999984e6,0.40529735132433786)
(1.5633359999999977e6,0.40429785107446287)
(1.5977839999999977e6,0.40329835082458776)
(1.5988319999999972e6,0.4022988505747127)
(1.6198989999999981e6,0.4012993503248377)
(1.6250249999999981e6,0.4002998500749625)
(1.6316719999999998e6,0.39930034982508744)
(1.6411169999999974e6,0.3983008495752124)
(1.6419089999999949e6,0.3973013493253374)
(1.651090999999996e6,0.3963018490754623)
(1.6552349999999977e6,0.3953023488255873)
(1.6744179999999972e6,0.39430284857571224)
(1.6805469999999993e6,0.3933033483258372)
(1.681319999999997e6,0.39230384807596214)
(1.6902049999999974e6,0.3913043478260871)
(1.716818999999999e6,0.3903048475762119)
(1.7191859999999988e6,0.38930534732633687)
(1.7217759999999963e6,0.38830584707646176)
(1.7222329999999995e6,0.38730634682658677)
(1.753183999999999e6,0.3863068465767117)
(1.754233999999999e6,0.38530734632683666)
(1.757784999999996e6,0.3843078460769616)
(1.771357999999998e6,0.38330834582708656)
(1.7802350000000002e6,0.3823088455772115)
(1.7882099999999988e6,0.3813093453273364)
(1.7933649999999963e6,0.38030984507746124)
(1.9037599999999977e6,0.3793103448275862)
(1.9254619999999977e6,0.37831084457771114)
(1.9341869999999965e6,0.37731134432783614)
(1.9409439999999974e6,0.37631184407796103)
(1.9551479999999986e6,0.37531234382808604)
(1.9686269999999986e6,0.374312843578211)
(1.9697249999999956e6,0.37331334332833593)
(1.975813e6,0.3723138430784608)
(1.9774959999999958e6,0.3713143428285858)
(1.9778619999999984e6,0.37031484257871067)
(1.9794109999999993e6,0.36931534232883556)
(1.992923999999996e6,0.3683158420789605)
(2.0026469999999981e6,0.3673163418290855)
(2.0152429999999963e6,0.36631684157921046)
(2.0155379999999974e6,0.3653173413293354)
(2.0692639999999937e6,0.36431784107946036)
(2.0791849999999963e6,0.36331834082958525)
(2.099829000000001e6,0.36231884057971026)
(2.1140789999999995e6,0.3613193403298352)
(2.140877999999994e6,0.36031984007996015)
(2.1646609999999967e6,0.35932033983008493)
(2.2027859999999986e6,0.35832083958020994)
(2.203788999999997e6,0.3573213393303349)
(2.2323489999999963e6,0.35632183908045983)
(2.234648999999993e6,0.3553223388305847)
(2.2454759999999935e6,0.3543228385807097)
(2.2517439999999995e6,0.3533233383308347)
(2.2547959999999944e6,0.35232383808095963)
(2.265349e6,0.3513243378310845)
(2.291034999999994e6,0.3503248375812095)
(2.3011649999999977e6,0.34932533733133436)
(2.352931999999999e6,0.3483258370814593)
(2.3686790000000005e6,0.3473263368315842)
(2.371492999999999e6,0.3463268365817092)
(2.4061349999999953e6,0.34532733633183416)
(2.419436999999999e6,0.3443278360819591)
(2.4333499999999963e6,0.34332833583208405)
(2.4481249999999967e6,0.34232883558220895)
(2.4558249999999963e6,0.3413293353323339)
(2.456279e6,0.34032983508245884)
(2.4602809999999935e6,0.33933033483258374)
(2.4703989999999977e6,0.3383308345827087)
(2.4991429999999925e6,0.3373313343328336)
(2.532648999999998e6,0.3363318340829586)
(2.564992999999997e6,0.33533233383308353)
(2.602892999999996e6,0.3343328335832084)
(2.6448179999999944e6,0.3333333333333334)
(2.6531779999999925e6,0.3323338330834583)
(2.6552549999999925e6,0.3313343328335833)
(2.6636059999999963e6,0.33033483258370827)
(2.678860999999999e6,0.3293353323338331)
(2.7551049999999935e6,0.32833583208395806)
(2.7938879999999967e6,0.327336331834083)
(2.802205999999999e6,0.32633683158420795)
(2.8253439999999925e6,0.3253373313343329)
(2.8257269999999977e6,0.3243378310844578)
(2.834562999999995e6,0.3233383308345828)
(2.8404559999999953e6,0.32233883058470775)
(2.8457869999999944e6,0.3213393303348327)
(2.9124249999999953e6,0.32033983008495764)
(2.949424999999995e6,0.3193403298350824)
(2.9592239999999953e6,0.31834082958520743)
(2.984652999999995e6,0.3173413293353323)
(3.0437579999999935e6,0.3163418290854573)
(3.0752919999999963e6,0.3153423288355823)
(3.076345999999996e6,0.31434282858570717)
(3.0916979999999967e6,0.3133433283358321)
(3.0956819999999967e6,0.31234382808595706)
(3.1753459999999977e6,0.311344327836082)
(3.2182989999999935e6,0.3103448275862071)
(3.2764209999999977e6,0.30934532733633197)
(3.2954979999999944e6,0.30834582708645675)
(3.345080999999995e6,0.30734632683658175)
(3.349992999999994e6,0.30634682658670664)
(3.3502079999999963e6,0.30534732633683165)
(3.355082999999995e6,0.3043478260869566)
(3.355164999999991e6,0.30334832583708154)
(3.444655999999995e6,0.3023488255872065)
(3.4967789999999953e6,0.3013493253373314)
(3.5087739999999944e6,0.30034982508745633)
(3.5146109999999944e6,0.2993503248375813)
(3.5804289999999916e6,0.2983508245877061)
(3.580454999999989e6,0.29735132433783107)
(3.624902999999995e6,0.296351824087956)
(3.6367779999999925e6,0.295352323838081)
(3.7071079999999925e6,0.29435282358820597)
(3.717866999999991e6,0.29335332333833086)
(3.7453350000000005e6,0.29235382308845587)
(3.786114999999992e6,0.29135432283858076)
(3.8152339999999963e6,0.29035482258870576)
(3.830302999999996e6,0.2893553223388307)
(3.883358999999996e6,0.28835582208895555)
(3.9217879999999935e6,0.28735632183908044)
(3.9759549999999935e6,0.28635682158920545)
(4.021626999999993e6,0.2853573213393304)
(4.0385779999999977e6,0.2843578210894553)
(4.0688309999999963e6,0.28335832083958024)
(4.096193999999998e6,0.28235882058970524)
(4.1283779999999977e6,0.28135932033983013)
(4.149115999999994e6,0.2803598200899551)
(4.155859999999996e6,0.2793603198400801)
(4.1679599999999925e6,0.27836081959020487)
(4.2350309999999935e6,0.2773613193403298)
(4.277209999999995e6,0.2763618190904548)
(4.284567999999995e6,0.2753623188405797)
(4.404741999999993e6,0.2743628185907047)
(4.633485999999987e6,0.27336331834082966)
(4.636751999999995e6,0.2723638180909546)
(4.655620999999988e6,0.27136431784107956)
(4.720859999999992e6,0.27036481759120445)
(4.729641999999989e6,0.26936531734132946)
(4.815590999999993e6,0.2683658170914544)
(5.188509999999997e6,0.26736631684157924)
(5.1935989999999935e6,0.26636681659170414)
(5.353603999999986e6,0.2653673163418291)
(5.396075999999988e6,0.26436781609195403)
(5.527397999999994e6,0.26336831584207904)
(5.674935999999989e6,0.262368815592204)
(5.680528999999993e6,0.26136931534232893)
(5.695036999999988e6,0.2603698150924539)
(5.73064199999999e6,0.2593703148425788)
(5.825371999999998e6,0.2583708145927037)
(5.863830999999992e6,0.25737131434282856)
(5.876079999999993e6,0.25637181409295356)
(5.905915999999997e6,0.2553723138430785)
(5.912344999999989e6,0.25437281359320346)
(5.974245999999989e6,0.25337331334332835)
(6.01627699999999e6,0.25237381309345336)
(6.018733999999998e6,0.2513743128435783)
(6.031592999999988e6,0.25037481259370326)
(6.037319999999987e6,0.24937531234382818)
(6.079840999999994e6,0.2483758120939531)
(6.08073699999999e6,0.2473763118440779)
(6.085001999999983e6,0.24637681159420294)
(6.090247999999982e6,0.24537731134432786)
(6.1082169999999935e6,0.24437781109445283)
(6.155927999999983e6,0.24337831084457778)
(6.265252999999986e6,0.24237881059470273)
(6.331437999999997e6,0.2413793103448277)
(6.395399999999998e6,0.2403798100949526)
(6.400269999999997e6,0.23938030984507752)
(6.517857999999992e6,0.23838080959520253)
(6.537516999999987e6,0.23738130934532733)
(6.576026999999996e6,0.23638180909545226)
(6.588163999999986e6,0.23538230884557726)
(6.737745999999983e6,0.2343828085957022)
(6.862944999999989e6,0.23338330834582713)
(6.877664999999991e6,0.23238380809595205)
(7.13692599999998e6,0.231384307846077)
(7.315237999999986e6,0.23038480759620197)
(7.378819999999987e6,0.2293853073463269)
(7.445781999999993e6,0.22838580709645187)
(7.583313999999995e6,0.22738630684657682)
(7.756195999999991e6,0.22638680659670163)
(7.868771999999986e6,0.2253873063468266)
(7.891669999999982e6,0.22438780609695155)
(7.97436499999999e6,0.22338830584707647)
(8.041126999999992e6,0.22238880559720148)
(8.183531e6,0.22138930534732637)
(8.207717999999985e6,0.22038980509745137)
(8.298207999999975e6,0.2193903048475763)
(8.346498999999983e6,0.21839080459770124)
(8.387844999999996e6,0.2173913043478262)
(8.39407199999999e6,0.21639180409795103)
(8.587273999999985e6,0.21539230384807598)
(8.641933999999989e6,0.21439280359820095)
(8.904309999999998e6,0.21339330334832587)
(8.995120999999974e6,0.21239380309845085)
(8.998007999999994e6,0.21139430284857574)
(9.07982599999998e6,0.21039480259870075)
(9.261249999999993e6,0.20939530234882567)
(9.426702999999983e6,0.2083958020989506)
(9.81051199999999e6,0.20739630184907556)
(9.882379999999998e6,0.2063968015992004)
(9.964854999999989e6,0.20539730134932532)
(9.978675000000007e6,0.2043978010994503)
(9.992065999999981e6,0.20339830084957525)
(1.0029174999999987e7,0.20239880059970022)
(1.0045430999999972e7,0.20139930034982514)
(1.0076436999999966e7,0.20039980009995012)
(1.0137789e7,0.19940029985007504)
(1.0143633e7,0.1984007996002)
(1.0175188999999998e7,0.19740129935032494)
(1.0454779999999963e7,0.19640179910044978)
(1.071901899999998e7,0.19540229885057472)
(1.076303099999998e7,0.1944027986006997)
(1.1243580999999983e7,0.1934032983508246)
(1.1594320999999989e7,0.19240379810094954)
(1.1748248999999978e7,0.19140429785107452)
(1.1756308999999994e7,0.1904047976011995)
(1.1920980999999996e7,0.18940529735132441)
(1.1948078999999998e7,0.1884057971014494)
(1.2118584999999978e7,0.1874062968515743)
(1.2231845999999998e7,0.18640679660169923)
(1.2578750999999972e7,0.18540729635182407)
(1.2780560999999974e7,0.18440779610194905)
(1.320800699999999e7,0.183408295852074)
(1.3589051999999994e7,0.18240879560219891)
(1.369592400000001e7,0.1814092953523239)
(1.3852999999999996e7,0.18040979510244887)
(1.3863756999999987e7,0.1794102948525738)
(1.410824699999997e7,0.17841079460269874)
(1.4409785999999981e7,0.17741129435282368)
(1.4615583999999966e7,0.1764117941029486)
(1.4654248999999944e7,0.17541229385307347)
(1.472394699999996e7,0.1744127936031984)
(1.5014420999999974e7,0.17341329335332337)
(1.5351995999999957e7,0.1724137931034483)
(1.5563758999999978e7,0.17141429285357324)
(1.5839751999999987e7,0.1704147926036982)
(1.5980540999999953e7,0.1694152923538232)
(1.6412977999999948e7,0.1684157921039481)
(1.6476577999999963e7,0.16741629185407308)
(1.6872998999999974e7,0.166416791604198)
(1.711231199999998e7,0.16541729135432284)
(1.741673099999997e7,0.1644177911044478)
(1.7525246999999966e7,0.16341829085457274)
(1.7897230999999985e7,0.16241879060469772)
(1.8257698000000007e7,0.16141929035482266)
(1.929761699999995e7,0.16041979010494758)
(1.9524128999999978e7,0.15942028985507253)
(2.104443699999999e7,0.1584207896051975)
(2.1058148999999955e7,0.15742128935532243)
(2.1404122999999918e7,0.15642178910544738)
(2.1451175e7,0.15542228885557222)
(2.164609399999999e7,0.15442278860569716)
(2.178996199999996e7,0.1534232883558221)
(2.1826086999999918e7,0.1524237881059471)
(2.188246199999999e7,0.151424287856072)
(2.2184905999999974e7,0.15042478760619693)
(2.2366047000000004e7,0.14942528735632193)
(2.2661335999999966e7,0.14842578710644685)
(2.283772999999999e7,0.14742628685657183)
(2.3399701999999985e7,0.14642678660669672)
(2.345791599999996e7,0.14542728635682167)
(2.362478299999994e7,0.14442778610694654)
(2.3889347999999925e7,0.14342828585707149)
(2.4050713999999955e7,0.14242878560719643)
(2.4864057999999993e7,0.14142928535732135)
(2.5497693999999948e7,0.14042978510744633)
(2.556583599999997e7,0.13943028485757128)
(2.578440999999996e7,0.1384307846076962)
(2.5867358999999948e7,0.13743128435782118)
(2.6167046999999978e7,0.13643178410794612)
(2.626696399999992e7,0.13543228385807107)
(2.630944099999999e7,0.1344327836081959)
(2.6338772999999985e7,0.1334332833583209)
(2.6615845999999993e7,0.13243378310844578)
(2.6652119999999944e7,0.13143428285857076)
(2.7864287999999974e7,0.1304347826086957)
(2.8055895999999985e7,0.1294352823588206)
(2.874778199999998e7,0.12843578210894557)
(2.957130499999992e7,0.12743628185907055)
(2.9795160999999914e7,0.12643678160919553)
(3.0713271999999955e7,0.12543728135932042)
(3.0878734999999925e7,0.12443778110944527)
(3.144368999999989e7,0.12343828085957023)
(3.2535855000000015e7,0.12243878060969518)
(3.2744693999999944e7,0.12143928035982013)
(3.3614468999999925e7,0.12043978010994508)
(3.401236999999994e7,0.11944027986007004)
(3.4157632999999985e7,0.11844077961019496)
(3.439782799999992e7,0.11744127936031992)
(3.4414032999999925e7,0.11644177911044487)
(3.56485429999999e7,0.1154422788605698)
(3.596599199999985e7,0.11444277861069467)
(3.726910199999996e7,0.11344327836081959)
(3.762144699999997e7,0.11244377811094455)
(3.796968799999995e7,0.11144427786106949)
(3.888929599999996e7,0.11044477761119444)
(3.920307199999988e7,0.10944527736131937)
(3.926053099999998e7,0.10844577711144432)
(3.991025799999998e7,0.10744627686156931)
(3.991070999999996e7,0.1064467766116942)
(4.040062599999994e7,0.10544727636181918)
(4.142677899999997e7,0.10444777611194406)
(4.176978200000001e7,0.10344827586206895)
(4.184328799999996e7,0.1024487756121939)
(4.290222599999991e7,0.10144927536231886)
(4.297997399999985e7,0.1004497751124438)
(4.3510303999999955e7,0.09945027486256877)
(4.358779600000004e7,0.09845077461269372)
(4.3818371999999896e7,0.09745127436281868)
(4.3840268999999985e7,0.09645177411294358)
(4.405351199999997e7,0.09545227386306857)
(4.570478399999991e7,0.0944527736131935)
(4.574806699999996e7,0.09345327336331832)
(4.893008999999985e7,0.09245377311344329)
};

\addplot [
color=black,
solid,
]
coordinates{
(2984.9999999999986,0.999000499750125)
(3943.000000000001,0.9980009995002499)
(4006.9999999999995,0.9970014992503748)
(4288.999999999995,0.9960019990004998)
(4473.999999999998,0.9950024987506247)
(4927.,0.9940029985007496)
(5225.9999999999945,0.9930034982508745)
(5533.999999999996,0.9920039980009995)
(5782.999999999998,0.9910044977511244)
(5830.9999999999945,0.9900049975012494)
(6052.999999999997,0.9890054972513743)
(6731.999999999994,0.9880059970014993)
(6788.9999999999945,0.9870064967516242)
(6878.999999999994,0.9860069965017492)
(6940.999999999998,0.9850074962518741)
(7067.999999999995,0.984007996001999)
(7105.999999999985,0.9830084957521239)
(7375.999999999994,0.9820089955022488)
(7575.999999999988,0.9810094952523738)
(7626.9999999999945,0.9800099950024987)
(7757.99999999999,0.9790104947526237)
(7940.999999999994,0.9780109945027486)
(8092.999999999998,0.9770114942528736)
(8267.999999999995,0.9760119940029985)
(8498.999999999993,0.9750124937531235)
(8574.,0.9740129935032483)
(8580.999999999993,0.9730134932533733)
(8599.999999999995,0.9720139930034982)
(8670.000000000002,0.9710144927536232)
(8871.999999999987,0.9700149925037481)
(9121.999999999993,0.9690154922538731)
(9142.999999999989,0.968015992003998)
(9187.999999999989,0.967016491754123)
(9364.999999999987,0.9660169915042479)
(9585.999999999995,0.9650174912543729)
(9728.999999999984,0.9640179910044977)
(9786.99999999999,0.9630184907546226)
(9788.,0.9620189905047476)
(9890.999999999996,0.9610194902548725)
(9951.999999999985,0.9600199900049975)
(10094.999999999985,0.9590204897551224)
(10119.999999999995,0.9580209895052474)
(10124.99999999999,0.9570214892553723)
(10191.999999999993,0.9560219890054973)
(10384.999999999998,0.9550224887556222)
(10789.999999999978,0.9540229885057472)
(11028.999999999989,0.953023488255872)
(11043.999999999996,0.952023988005997)
(11239.000000000011,0.9510244877561219)
(11346.999999999984,0.9500249875062469)
(11455.999999999989,0.9490254872563718)
(11472.999999999987,0.9480259870064968)
(11635.999999999985,0.9470264867566217)
(11720.999999999989,0.9460269865067467)
(11734.999999999995,0.9450274862568716)
(11776.999999999989,0.9440279860069964)
(11777.999999999995,0.9430284857571214)
(11801.999999999982,0.9420289855072463)
(11918.000000000004,0.9410294852573713)
(11934.,0.9400299850074962)
(11965.99999999999,0.9390304847576212)
(12046.99999999998,0.9380309845077461)
(12148.999999999993,0.9370314842578711)
(12232.999999999982,0.936031984007996)
(12310.999999999995,0.935032483758121)
(12340.999999999993,0.9340329835082459)
(12535.999999999985,0.9330334832583709)
(12671.000000000004,0.9320339830084957)
(12723.999999999985,0.9310344827586207)
(12723.999999999985,0.9300349825087456)
(12765.999999999985,0.9290354822588706)
(12812.,0.9280359820089955)
(12962.00000000001,0.9270364817591205)
(12967.999999999984,0.9260369815092454)
(12976.999999999989,0.9250374812593704)
(13043.999999999987,0.9240379810094953)
(13115.999999999996,0.9230384807596201)
(13266.999999999987,0.9220389805097451)
(13305.999999999976,0.92103948025987)
(13390.,0.920039980009995)
(13390.,0.9190404797601199)
(13490.999999999982,0.9180409795102449)
(13499.999999999985,0.9170414792603698)
(13744.999999999976,0.9160419790104948)
(13809.99999999998,0.9150424787606197)
(14055.,0.9140429785107447)
(14059.999999999998,0.9130434782608696)
(14128.999999999996,0.9120439780109945)
(14176.000000000007,0.9110444777611194)
(14278.999999999982,0.9100449775112444)
(14343.999999999967,0.9090454772613693)
(14648.,0.9080459770114943)
(14739.999999999998,0.9070464767616192)
(14745.999999999989,0.9060469765117442)
(14759.999999999984,0.9050474762618691)
(14971.999999999984,0.904047976011994)
(15009.99999999998,0.9030484757621189)
(15037.999999999995,0.9020489755122438)
(15092.999999999982,0.9010494752623688)
(15318.999999999985,0.9000499750124937)
(15457.999999999995,0.8990504747626187)
(15518.999999999985,0.8980509745127436)
(15545.99999999998,0.8970514742628686)
(15558.999999999987,0.8960519740129935)
(15580.999999999967,0.8950524737631185)
(15624.000000000004,0.8940529735132434)
(15661.000000000004,0.8930534732633684)
(15856.999999999996,0.8920539730134933)
(15868.00000000001,0.8910544727636182)
(15990.999999999989,0.8900549725137431)
(16003.99999999998,0.889055472263868)
(16085.999999999984,0.888055972013993)
(16286.999999999995,0.887056471764118)
(16497.999999999978,0.8860569715142429)
(16550.000000000004,0.8850574712643678)
(16658.999999999964,0.8840579710144928)
(16706.99999999997,0.8830584707646177)
(16711.999999999978,0.8820589705147426)
(16839.99999999997,0.8810594702648675)
(16865.999999999978,0.8800599700149925)
(17159.999999999996,0.8790604697651174)
(17162.999999999985,0.8780609695152424)
(17202.999999999964,0.8770614692653673)
(17244.999999999993,0.8760619690154923)
(17406.99999999997,0.8750624687656172)
(17486.999999999978,0.8740629685157422)
(17498.999999999985,0.8730634682658671)
(17536.999999999975,0.8720639680159921)
(17815.999999999985,0.871064467766117)
(17904.999999999975,0.8700649675162418)
(17934.999999999985,0.8690654672663668)
(17936.999999999978,0.8680659670164917)
(18012.999999999996,0.8670664667666167)
(18056.00000000001,0.8660669665167416)
(18114.999999999996,0.8650674662668666)
(18211.999999999996,0.8640679660169915)
(18262.99999999996,0.8630684657671164)
(18383.999999999985,0.8620689655172413)
(18452.999999999975,0.8610694652673663)
(18463.99999999999,0.8600699650174912)
(18501.999999999978,0.8590704647676162)
(18555.99999999998,0.8580709645177411)
(18668.999999999993,0.8570714642678661)
(18676.999999999985,0.856071964017991)
(18703.999999999978,0.855072463768116)
(18730.999999999975,0.8540729635182409)
(18855.99999999999,0.8530734632683659)
(18909.000000000015,0.8520739630184908)
(18945.999999999975,0.8510744627686158)
(18973.999999999975,0.8500749625187406)
(19054.99999999999,0.8490754622688655)
(19074.999999999967,0.8480759620189905)
(19121.999999999993,0.8470764617691154)
(19204.000000000015,0.8460769615192404)
(19219.99999999996,0.8450774612693653)
(19230.999999999993,0.8440779610194903)
(19302.999999999964,0.8430784607696152)
(19362.000000000007,0.8420789605197401)
(19523.99999999999,0.841079460269865)
(19704.99999999996,0.84007996001999)
(19756.999999999993,0.8390804597701149)
(19851.99999999995,0.8380809595202399)
(19862.999999999967,0.8370814592703648)
(19923.999999999996,0.8360819590204898)
(19967.999999999956,0.8350824587706147)
(19977.99999999997,0.8340829585207397)
(20139.00000000001,0.8330834582708646)
(20180.999999999967,0.8320839580209896)
(20335.999999999985,0.8310844577711145)
(20444.999999999967,0.8300849575212395)
(20511.000000000004,0.8290854572713643)
(20671.,0.8280859570214892)
(20799.999999999978,0.8270864567716142)
(21079.99999999999,0.8260869565217391)
(21102.00000000001,0.8250874562718641)
(21169.000000000004,0.824087956021989)
(21192.999999999985,0.823088455772114)
(21218.999999999975,0.8220889555222388)
(21274.99999999996,0.8210894552723638)
(21372.99999999997,0.8200899550224887)
(21436.999999999993,0.8190904547726137)
(21484.00000000001,0.8180909545227386)
(21491.99999999997,0.8170914542728636)
(21518.999999999975,0.8160919540229885)
(21533.999999999985,0.8150924537731135)
(21827.99999999998,0.8140929535232384)
(21902.99999999997,0.8130934532733634)
(21966.00000000001,0.8120939530234883)
(22056.,0.8110944527736133)
(22168.99999999997,0.8100949525237382)
(22194.999999999967,0.809095452273863)
(22210.999999999956,0.808095952023988)
(22367.999999999975,0.8070964517741129)
(22452.99999999999,0.8060969515242379)
(22706.,0.8050974512743628)
(22858.999999999975,0.8040979510244878)
(22951.99999999997,0.8030984507746127)
(23020.999999999964,0.8020989505247377)
(23024.99999999998,0.8010994502748625)
(23376.99999999997,0.8000999500249875)
(23429.99999999999,0.7991004497751124)
(23610.999999999953,0.7981009495252374)
(23629.999999999956,0.7971014492753623)
(23884.999999999953,0.7961019490254873)
(23892.99999999996,0.7951024487756122)
(23892.99999999996,0.7941029485257372)
(23913.999999999985,0.7931034482758621)
(24212.999999999985,0.792103948025987)
(24254.999999999993,0.791104447776112)
(24286.999999999967,0.790104947526237)
(24325.99999999996,0.7891054472763619)
(24394.99999999996,0.7881059470264867)
(24399.,0.7871064467766117)
(24595.999999999967,0.7861069465267366)
(24620.999999999956,0.7851074462768616)
(24903.,0.7841079460269865)
(24937.999999999945,0.7831084457771115)
(25161.99999999997,0.7821089455272364)
(25223.99999999999,0.7811094452773613)
(25331.999999999967,0.7801099450274862)
(25795.99999999998,0.7791104447776112)
(26015.000000000015,0.7781109445277361)
(26165.000000000015,0.777111444277861)
(26210.999999999967,0.776111944027986)
(26234.99999999999,0.775112443778111)
(26447.99999999999,0.7741129435282359)
(26474.999999999935,0.7731134432783608)
(26554.999999999985,0.7721139430284858)
(26584.999999999956,0.7711144427786107)
(26646.999999999993,0.7701149425287357)
(26792.999999999945,0.7691154422788606)
(26853.999999999985,0.7681159420289855)
(26910.99999999996,0.7671164417791104)
(27119.999999999978,0.7661169415292354)
(27306.99999999997,0.7651174412793603)
(27426.999999999975,0.7641179410294853)
(27495.99999999997,0.7631184407796102)
(27636.000000000004,0.7621189405297352)
(28102.99999999997,0.7611194402798601)
(28192.999999999978,0.760119940029985)
(28308.999999999953,0.7591204397801099)
(28313.999999999964,0.7581209395302348)
(28348.999999999967,0.7571214392803598)
(28409.999999999985,0.7561219390304847)
(28530.999999999964,0.7551224387806097)
(28812.99999999998,0.7541229385307346)
(28929.999999999975,0.7531234382808596)
(28943.99999999996,0.7521239380309845)
(29010.00000000001,0.7511244377811095)
(29157.99999999997,0.7501249375312344)
(29158.999999999964,0.7491254372813594)
(29532.999999999945,0.7481259370314843)
(29676.999999999967,0.7471264367816093)
(29834.999999999993,0.7461269365317341)
(29921.999999999985,0.7451274362818591)
(30033.000000000007,0.744127936031984)
(30211.999999999953,0.743128435782109)
(30321.000000000007,0.7421289355322339)
(30381.99999999998,0.7411294352823588)
(30495.999999999945,0.7401299350324837)
(30564.00000000001,0.7391304347826086)
(30727.999999999964,0.7381309345327336)
(30824.999999999945,0.7371314342828585)
(31027.00000000002,0.7361319340329835)
(31039.99999999998,0.7351324337831084)
(31202.99999999996,0.7341329335332334)
(31214.99999999995,0.7331334332833583)
(31267.99999999997,0.7321339330334833)
(31268.99999999997,0.7311344327836082)
(31384.99999999998,0.7301349325337332)
(31723.99999999996,0.7291354322838581)
(31883.999999999964,0.7281359320339831)
(31999.999999999956,0.727136431784108)
(32071.99999999997,0.7261369315342329)
(32384.99999999998,0.7251374312843578)
(32555.999999999978,0.7241379310344828)
(33044.00000000001,0.7231384307846077)
(33121.99999999998,0.7221389305347327)
(33239.99999999999,0.7211394302848576)
(33370.99999999998,0.7201399300349824)
(33457.,0.7191404297851074)
(33586.99999999996,0.7181409295352323)
(33617.999999999956,0.7171414292853573)
(33737.99999999995,0.7161419290354822)
(33873.00000000002,0.7151424287856072)
(34141.999999999985,0.7141429285357321)
(34715.99999999999,0.7131434282858571)
(35228.99999999997,0.712143928035982)
(35344.99999999995,0.711144427786107)
(35637.999999999956,0.7101449275362319)
(35876.999999999905,0.7091454272863569)
(36080.99999999998,0.7081459270364818)
(36417.999999999935,0.7071464267866068)
(36470.999999999956,0.7061469265367317)
(36525.99999999993,0.7051474262868566)
(36749.99999999994,0.7041479260369815)
(36927.999999999985,0.7031484257871065)
(37014.999999999956,0.7021489255372314)
(37805.999999999956,0.7011494252873564)
(38041.99999999998,0.7001499250374812)
(38095.9999999999,0.6991504247876061)
(38185.99999999992,0.6981509245377311)
(38239.99999999996,0.697151424287856)
(38405.999999999985,0.696151924037981)
(38459.99999999996,0.6951524237881059)
(38756.99999999997,0.6941529235382309)
(38786.,0.6931534232883558)
(38841.,0.6921539230384808)
(39467.99999999993,0.6911544227886057)
(39499.99999999995,0.6901549225387307)
(39556.999999999956,0.6891554222888556)
(39583.00000000002,0.6881559220389806)
(39990.99999999993,0.6871564217891055)
(40129.99999999995,0.6861569215392305)
(40203.999999999956,0.6851574212893553)
(40352.99999999996,0.6841579210394803)
(40487.999999999956,0.6831584207896052)
(40763.99999999995,0.6821589205397302)
(40853.,0.6811594202898551)
(40997.99999999997,0.68015992003998)
(41017.999999999985,0.6791604197901049)
(41483.99999999993,0.6781609195402298)
(41660.000000000015,0.6771614192903548)
(41773.99999999996,0.6761619190404797)
(41917.999999999985,0.6751624187906047)
(42279.99999999996,0.6741629185407296)
(42318.99999999994,0.6731634182908546)
(43025.99999999991,0.6721639180409795)
(43115.,0.6711644177911045)
(43375.99999999999,0.6701649175412294)
(43745.99999999992,0.6691654172913544)
(44084.,0.6681659170414793)
(44102.999999999935,0.6671664167916043)
(44218.99999999999,0.6661669165417292)
(44246.99999999992,0.6651674162918542)
(44546.00000000001,0.664167916041979)
(44793.99999999992,0.663168415792104)
(44861.9999999999,0.6621689155422289)
(44926.99999999993,0.6611694152923538)
(45035.99999999988,0.6601699150424788)
(45211.99999999991,0.6591704147926036)
(45719.99999999999,0.6581709145427286)
(46196.99999999996,0.6571714142928535)
(46589.999999999935,0.6561719140429785)
(46672.99999999992,0.6551724137931034)
(46791.99999999997,0.6541729135432284)
(46945.99999999991,0.6531734132933533)
(46976.99999999995,0.6521739130434783)
(46993.99999999988,0.6511744127936032)
(47004.99999999997,0.6501749125437282)
(47031.99999999998,0.6491754122938531)
(47556.999999999956,0.6481759120439781)
(47770.99999999992,0.647176411794103)
(48358.99999999988,0.646176911544228)
(48827.999999999935,0.6451774112943529)
(48995.99999999997,0.6441779110444777)
(49221.99999999994,0.6431784107946027)
(49534.00000000002,0.6421789105447276)
(49560.99999999987,0.6411794102948527)
(49655.999999999956,0.6401799100449775)
(49864.99999999993,0.6391804097951024)
(50422.99999999999,0.6381809095452273)
(50431.00000000001,0.6371814092953523)
(50564.999999999935,0.6361819090454772)
(50602.00000000003,0.6351824087956023)
(50867.99999999991,0.6341829085457271)
(51783.999999999935,0.6331834082958521)
(52160.99999999992,0.632183908045977)
(52329.000000000015,0.631184407796102)
(52335.000000000044,0.6301849075462269)
(52340.99999999995,0.6291854072963519)
(52500.99999999993,0.6281859070464768)
(52658.999999999935,0.6271864067966018)
(53042.99999999994,0.6261869065467267)
(53187.99999999994,0.6251874062968517)
(53341.99999999991,0.6241879060469766)
(53783.99999999997,0.6231884057971014)
(53971.999999999905,0.6221889055472264)
(54059.,0.6211894052973513)
(54227.,0.6201899050474763)
(54273.99999999995,0.6191904047976013)
(54425.99999999999,0.6181909045477261)
(54795.99999999999,0.617191404297851)
(54917.99999999991,0.616191904047976)
(54951.999999999935,0.6151924037981009)
(55274.99999999999,0.6141929035482259)
(55553.99999999992,0.6131934032983508)
(56005.99999999997,0.6121939030484758)
(56209.999999999935,0.6111944027986007)
(56365.99999999996,0.6101949025487257)
(56642.99999999999,0.6091954022988506)
(57312.99999999992,0.6081959020489756)
(57492.99999999991,0.6071964017991005)
(57522.99999999991,0.6061969015492255)
(57681.99999999988,0.6051974012993504)
(57752.99999999993,0.6041979010494753)
(57758.999999999935,0.6031984007996002)
(58388.9999999999,0.6021989005497251)
(58674.99999999996,0.6011994002998501)
(58864.9999999999,0.600199900049975)
(59556.,0.5992003998001)
(59662.99999999994,0.5982008995502248)
(60604.999999999854,0.5972013993003498)
(60876.99999999994,0.5962018990504747)
(61995.999999999935,0.5952023988005997)
(62545.99999999989,0.5942028985507246)
(62641.,0.5932033983008496)
(62687.99999999993,0.5922038980509745)
(62886.999999999985,0.5912043978010995)
(62908.99999999987,0.5902048975512244)
(64612.999999999935,0.5892053973013494)
(64909.99999999996,0.5882058970514743)
(65065.999999999935,0.5872063968015993)
(65173.99999999985,0.5862068965517242)
(65922.99999999991,0.5852073963018491)
(65996.99999999983,0.5842078960519742)
(66562.99999999996,0.583208395802099)
(66605.99999999991,0.5822088955522239)
(66643.99999999999,0.5812093953023489)
(66733.99999999991,0.5802098950524738)
(66815.99999999991,0.5792103948025987)
(67069.99999999996,0.5782108945527237)
(67129.00000000003,0.5772113943028485)
(67226.99999999997,0.5762118940529736)
(67289.99999999991,0.5752123938030984)
(67329.99999999994,0.5742128935532234)
(67496.99999999993,0.5732133933033483)
(67866.99999999997,0.5722138930534734)
(67937.99999999988,0.5712143928035982)
(68078.99999999987,0.5702148925537233)
(68345.99999999991,0.5692153923038481)
(68679.99999999984,0.568215892053973)
(69053.,0.567216391804098)
(69475.99999999996,0.5662168915542231)
(69486.99999999988,0.5652173913043479)
(69534.99999999993,0.5642178910544728)
(69678.99999999987,0.5632183908045978)
(70116.99999999984,0.5622188905547226)
(70224.99999999987,0.5612193903048476)
(70268.00000000001,0.5602198900549725)
(70809.99999999991,0.5592203898050975)
(71596.99999999996,0.5582208895552224)
(71601.99999999994,0.5572213893053473)
(71638.00000000001,0.5562218890554722)
(71960.99999999991,0.5552223888055972)
(72527.99999999984,0.5542228885557221)
(72729.99999999999,0.553223388305847)
(72848.00000000001,0.5522238880559721)
(72887.99999999993,0.551224387806097)
(72943.99999999988,0.5502248875562219)
(73034.99999999988,0.5492253873063468)
(73070.9999999999,0.5482258870564719)
(73112.00000000004,0.5472263868065967)
(73358.99999999985,0.5462268865567218)
(74869.99999999993,0.5452273863068468)
(74932.99999999997,0.5442278860569716)
(75170.00000000001,0.5432283858070965)
(75773.99999999997,0.5422288855572215)
(76178.99999999993,0.5412293853073463)
(76267.99999999987,0.5402298850574713)
(76301.9999999999,0.5392303848075962)
(76314.99999999991,0.5382308845577212)
(76858.00000000001,0.5372313843078461)
(76957.00000000003,0.536231884057971)
(76995.99999999997,0.5352323838080959)
(77014.9999999999,0.5342328835582209)
(77493.99999999988,0.5332333833083458)
(78192.99999999985,0.5322338830584707)
(78243.99999999994,0.5312343828085957)
(78723.99999999994,0.5302348825587206)
(79061.99999999983,0.5292353823088456)
(79213.99999999988,0.5282358820589705)
(79508.99999999994,0.5272363818090955)
(79571.99999999983,0.5262368815592204)
(79742.00000000001,0.5252373813093454)
(80178.99999999997,0.5242378810594703)
(80187.9999999999,0.5232383808095953)
(80213.99999999993,0.5222388805597202)
(80223.99999999996,0.5212393803098451)
(80401.99999999983,0.52023988005997)
(80413.99999999993,0.519240379810095)
(80886.99999999994,0.5182408795602199)
(81047.99999999988,0.5172413793103449)
(81155.99999999983,0.5162418790604697)
(81241.99999999984,0.5152423788105946)
(81283.99999999985,0.5142428785607196)
(81401.99999999984,0.5132433783108445)
(81531.99999999981,0.5122438780609695)
(82010.99999999999,0.5112443778110944)
(82375.99999999999,0.5102448775612194)
(82652.99999999993,0.5092453773113443)
(83561.9999999999,0.5082458770614693)
(83691.99999999993,0.5072463768115942)
(83778.99999999994,0.5062468765617192)
(83924.99999999991,0.5052473763118441)
(83972.99999999994,0.5042478760619691)
(84469.99999999996,0.503248375812094)
(84527.99999999984,0.502248875562219)
(84579.9999999999,0.5012493753123439)
(85256.99999999994,0.5002498750624688)
(85307.9999999998,0.4992503748125937)
(85816.99999999985,0.4982508745627187)
(85840.99999999984,0.4972513743128436)
(86034.99999999983,0.4962518740629686)
(86118.99999999994,0.4952523738130935)
(86440.99999999985,0.49425287356321845)
(86590.99999999993,0.4932533733133433)
(86818.99999999996,0.4922538730634683)
(86882.99999999994,0.49125437281359324)
(86976.00000000001,0.49025487256371814)
(87266.99999999988,0.4892553723138431)
(87387.99999999993,0.4882558720639681)
(87705.99999999993,0.487256371814093)
(88088.99999999983,0.48625687156421793)
(89441.99999999978,0.4852573713143429)
(89608.99999999993,0.4842578710644678)
(89629.99999999983,0.4832583708145928)
(89720.9999999998,0.48225887056471767)
(89799.99999999984,0.4812593703148426)
(90713.99999999991,0.48025987006496756)
(91248.,0.4792603698150925)
(92291.99999999981,0.4782608695652174)
(92428.99999999999,0.47726136931534235)
(92463.9999999999,0.47626186906546736)
(92867.99999999994,0.4752623688155923)
(93048.99999999994,0.4742628685657172)
(93384.99999999993,0.4732633683158422)
(93407.9999999999,0.47226386806596704)
(93944.99999999988,0.471264367816092)
(93961.99999999993,0.47026486756621694)
(93969.99999999981,0.46926536731634183)
(94346.99999999991,0.4682658670664668)
(94400.9999999998,0.4672663668165917)
(95306.00000000006,0.4662668665667167)
(96092.00000000001,0.4652673663168417)
(96260.9999999999,0.46426786606696663)
(96801.99999999985,0.4632683658170916)
(96923.99999999996,0.4622688655672164)
(96995.,0.46126936531734136)
(97376.99999999994,0.4602698650674663)
(97491.99999999987,0.4592703648175912)
(97647.99999999984,0.4582708645677162)
(98417.00000000001,0.4572713643178411)
(98848.00000000003,0.45627186406796605)
(98925.,0.45527236381809105)
(99523.99999999983,0.454272863568216)
(100936.99999999981,0.4532733633183409)
(101229.00000000003,0.4522738630684658)
(102004.99999999988,0.4512743628185907)
(102291.9999999999,0.45027486256871563)
(102479.99999999991,0.4492753623188406)
(103290.99999999983,0.4482758620689655)
(103407.99999999987,0.44727636181909053)
(104211.99999999991,0.4462768615692155)
(104548.99999999991,0.4452773613193404)
(104579.99999999987,0.4442778610694653)
(104620.99999999997,0.44327836081959027)
(104663.99999999981,0.4422788605697152)
(104706.9999999999,0.4412793603198401)
(105875.99999999984,0.440279860069965)
(107925.00000000001,0.43928035982009)
(108053.9999999999,0.4382808595702149)
(108515.00000000001,0.43728135932033985)
(108671.9999999998,0.43628185907046485)
(109165.99999999981,0.4352823588205898)
(109267.99999999975,0.43428285857071475)
(109458.99999999978,0.4332833583208397)
(109660.99999999978,0.43228385807096464)
(111980.99999999977,0.4312843578210895)
(112920.9999999998,0.43028485757121443)
(113659.99999999968,0.4292853573213393)
(114013.99999999981,0.42828585707146427)
(114220.99999999981,0.4272863568215893)
(114610.99999999975,0.42628685657171417)
(114880.99999999975,0.4252873563218391)
(114896.99999999993,0.42428785607196406)
(114991.99999999997,0.423288355822089)
(115069.99999999988,0.422288855572214)
(115564.99999999984,0.4212893553223388)
(116520.99999999977,0.42028985507246375)
(117578.9999999998,0.41929035482258875)
(118957.99999999983,0.4182908545727137)
(119128.99999999984,0.41729135432283865)
(119589.9999999999,0.4162918540729636)
(120405.00000000001,0.41529235382308854)
(120890.99999999987,0.4142928535732135)
(122246.99999999984,0.41329335332333844)
(122950.99999999983,0.4122938530734634)
(123202.99999999974,0.41129435282358817)
(124188.99999999975,0.4102948525737132)
(124927.99999999996,0.40929535232383807)
(125284.99999999967,0.4082958520739631)
(126193.99999999981,0.407296351824088)
(126412.00000000003,0.4062968515742129)
(127390.99999999978,0.40529735132433786)
(128029.99999999977,0.40429785107446287)
(128113.99999999988,0.40329835082458776)
(129903.9999999998,0.4022988505747127)
(130451.99999999988,0.4012993503248377)
(131660.9999999997,0.4002998500749625)
(132798.99999999983,0.39930034982508744)
(132841.00000000003,0.3983008495752124)
(132921.9999999998,0.3973013493253374)
(133142.99999999985,0.3963018490754623)
(134567.99999999983,0.3953023488255873)
(136698.9999999997,0.39430284857571224)
(136781.99999999994,0.3933033483258372)
(137744.99999999974,0.39230384807596214)
(138615.9999999998,0.3913043478260871)
(138960.99999999994,0.3903048475762119)
(139369.99999999985,0.38930534732633687)
(139515.99999999983,0.38830584707646176)
(140608.9999999997,0.38730634682658677)
(140643.,0.3863068465767117)
(141126.99999999977,0.38530734632683666)
(141487.99999999988,0.3843078460769616)
(141634.99999999997,0.38330834582708656)
(142039.99999999994,0.3823088455772115)
(142687.99999999994,0.3813093453273364)
(143105.99999999994,0.38030984507746124)
(145033.99999999988,0.3793103448275862)
(145052.9999999998,0.37831084457771114)
(145823.99999999977,0.37731134432783614)
(146372.99999999985,0.37631184407796103)
(148114.99999999983,0.37531234382808604)
(149356.99999999965,0.374312843578211)
(149388.9999999997,0.37331334332833593)
(149641.99999999988,0.3723138430784608)
(150491.99999999997,0.3713143428285858)
(151297.99999999994,0.37031484257871067)
(152228.00000000006,0.36931534232883556)
(152539.9999999996,0.3683158420789605)
(152971.99999999988,0.3673163418290855)
(153186.9999999997,0.36631684157921046)
(153463.99999999965,0.3653173413293354)
(154003.99999999968,0.36431784107946036)
(154546.,0.36331834082958525)
(155007.99999999974,0.36231884057971026)
(156160.99999999988,0.3613193403298352)
(157329.99999999983,0.36031984007996015)
(158319.99999999965,0.35932033983008493)
(159091.99999999965,0.35832083958020994)
(160736.99999999983,0.3573213393303349)
(160761.99999999988,0.35632183908045983)
(161353.99999999965,0.3553223388305847)
(162705.9999999998,0.3543228385807097)
(163282.99999999983,0.3533233383308347)
(165672.99999999977,0.35232383808095963)
(166773.99999999988,0.3513243378310845)
(167676.00000000006,0.3503248375812095)
(171005.9999999999,0.34932533733133436)
(172026.99999999965,0.3483258370814593)
(172705.99999999997,0.3473263368315842)
(173676.,0.3463268365817092)
(173809.99999999997,0.34532733633183416)
(174597.9999999999,0.3443278360819591)
(176459.99999999965,0.34332833583208405)
(177054.9999999997,0.34232883558220895)
(177140.99999999965,0.3413293353323339)
(178561.99999999977,0.34032983508245884)
(180649.99999999968,0.33933033483258374)
(180965.99999999977,0.3383308345827087)
(181547.99999999985,0.3373313343328336)
(182337.99999999962,0.3363318340829586)
(188205.99999999994,0.33533233383308353)
(189395.99999999962,0.3343328335832084)
(190079.99999999974,0.3333333333333334)
(193243.99999999968,0.3323338330834583)
(194221.99999999974,0.3313343328335833)
(196434.9999999997,0.33033483258370827)
(196692.99999999956,0.3293353323338331)
(197028.99999999962,0.32833583208395806)
(198300.99999999956,0.327336331834083)
(198357.9999999998,0.32633683158420795)
(198812.99999999953,0.3253373313343329)
(199632.00000000012,0.3243378310844578)
(200149.00000000015,0.3233383308345828)
(200686.00000000003,0.32233883058470775)
(201454.99999999977,0.3213393303348327)
(202985.99999999962,0.32033983008495764)
(203554.99999999985,0.3193403298350824)
(204569.99999999977,0.31834082958520743)
(206844.99999999965,0.3173413293353323)
(207128.99999999965,0.3163418290854573)
(207382.00000000006,0.3153423288355823)
(207528.9999999997,0.31434282858570717)
(208544.99999999985,0.3133433283358321)
(209381.00000000003,0.31234382808595706)
(209616.99999999997,0.311344327836082)
(214340.99999999974,0.3103448275862071)
(217216.99999999965,0.30934532733633197)
(218754.9999999997,0.30834582708645675)
(220119.99999999968,0.30734632683658175)
(220810.99999999953,0.30634682658670664)
(220811.99999999953,0.30534732633683165)
(223205.9999999997,0.3043478260869566)
(229575.9999999997,0.30334832583708154)
(230128.99999999968,0.3023488255872065)
(234270.9999999994,0.3013493253373314)
(234810.99999999968,0.30034982508745633)
(236400.9999999997,0.2993503248375813)
(239337.99999999983,0.2983508245877061)
(239831.9999999996,0.29735132433783107)
(240901.9999999995,0.296351824087956)
(244545.99999999953,0.295352323838081)
(245148.99999999933,0.29435282358820597)
(246005.99999999974,0.29335332333833086)
(246857.99999999985,0.29235382308845587)
(246923.9999999996,0.29135432283858076)
(247131.9999999993,0.29035482258870576)
(247631.9999999997,0.2893553223388307)
(247662.99999999962,0.28835582208895555)
(252281.99999999985,0.28735632183908044)
(254429.99999999965,0.28635682158920545)
(256207.,0.2853573213393304)
(256580.00000000003,0.2843578210894553)
(257944.99999999965,0.28335832083958024)
(263585.9999999998,0.28235882058970524)
(264049.99999999965,0.28135932033983013)
(264114.9999999997,0.2803598200899551)
(266322.99999999953,0.2793603198400801)
(269917.9999999997,0.27836081959020487)
(270326.9999999996,0.2773613193403298)
(271076.9999999998,0.2763618190904548)
(272102.99999999936,0.2753623188405797)
(275724.99999999965,0.2743628185907047)
(279201.,0.27336331834082966)
(281411.99999999994,0.2723638180909546)
(283031.99999999924,0.27136431784107956)
(284527.9999999999,0.27036481759120445)
(284693.99999999936,0.26936531734132946)
(286307.9999999994,0.2683658170914544)
(286810.9999999996,0.26736631684157924)
(287577.9999999997,0.26636681659170414)
(291527.9999999995,0.2653673163418291)
(297695.99999999977,0.26436781609195403)
(299491.0000000002,0.26336831584207904)
(300274.9999999993,0.262368815592204)
(300368.,0.26136931534232893)
(301487.99999999936,0.2603698150924539)
(302282.9999999999,0.2593703148425788)
(311253.99999999965,0.2583708145927037)
(312771.,0.25737131434282856)
(314033.99999999936,0.25637181409295356)
(321104.00000000006,0.2553723138430785)
(322973.99999999965,0.25437281359320346)
(323154.9999999994,0.25337331334332835)
(324590.9999999998,0.25237381309345336)
(324994.99999999977,0.2513743128435783)
(325514.,0.25037481259370326)
(328755.9999999994,0.24937531234382818)
(329707.99999999965,0.2483758120939531)
(330583.9999999998,0.2473763118440779)
(336759.9999999994,0.24637681159420294)
(337969.99999999965,0.24537731134432786)
(340051.9999999996,0.24437781109445283)
(340153.99999999953,0.24337831084457778)
(340892.99999999977,0.24237881059470273)
(341062.9999999997,0.2413793103448277)
(341152.9999999994,0.2403798100949526)
(348217.9999999997,0.23938030984507752)
(348738.9999999997,0.23838080959520253)
(352263.9999999997,0.23738130934532733)
(352871.9999999996,0.23638180909545226)
(354172.99999999907,0.23538230884557726)
(355077.99999999953,0.2343828085957022)
(357457.99999999907,0.23338330834582713)
(359390.99999999965,0.23238380809595205)
(364175.00000000006,0.231384307846077)
(365623.9999999997,0.23038480759620197)
(371749.9999999995,0.2293853073463269)
(375534.,0.22838580709645187)
(378379.99999999907,0.22738630684657682)
(379775.9999999996,0.22638680659670163)
(380940.9999999998,0.2253873063468266)
(382116.99999999936,0.22438780609695155)
(382243.99999999936,0.22338830584707647)
(384978.9999999998,0.22238880559720148)
(385008.,0.22138930534732637)
(387158.9999999991,0.22038980509745137)
(388949.9999999991,0.2193903048475763)
(389814.99999999977,0.21839080459770124)
(391905.9999999992,0.2173913043478262)
(392443.99999999953,0.21639180409795103)
(397548.9999999993,0.21539230384807598)
(401833.99999999924,0.21439280359820095)
(404333.9999999997,0.21339330334832587)
(405608.00000000006,0.21239380309845085)
(406951.9999999994,0.21139430284857574)
(408049.99999999924,0.21039480259870075)
(409088.9999999994,0.20939530234882567)
(418730.9999999998,0.2083958020989506)
(420618.99999999953,0.20739630184907556)
(425660.9999999996,0.2063968015992004)
(426119.99999999907,0.20539730134932532)
(427468.99999999965,0.2043978010994503)
(429569.9999999993,0.20339830084957525)
(431807.9999999994,0.20239880059970022)
(433527.99999999924,0.20139930034982514)
(438036.9999999992,0.20039980009995012)
(442302.99999999936,0.19940029985007504)
(449717.9999999997,0.1984007996002)
(461565.99999999953,0.19740129935032494)
(464950.9999999997,0.19640179910044978)
(465076.99999999965,0.19540229885057472)
(467498.99999999953,0.1944027986006997)
(471006.9999999995,0.1934032983508246)
(492147.9999999996,0.19240379810094954)
(493778.999999999,0.19140429785107452)
(499204.9999999989,0.1904047976011995)
(502458.99999999936,0.18940529735132441)
(509962.9999999992,0.1884057971014494)
(514976.00000000006,0.1874062968515743)
(524330.9999999998,0.18640679660169923)
(526440.9999999991,0.18540729635182407)
(529006.9999999994,0.18440779610194905)
(531065.9999999994,0.183408295852074)
(531836.999999999,0.18240879560219891)
(554396.9999999995,0.1814092953523239)
(562825.9999999994,0.18040979510244887)
(563390.9999999991,0.1794102948525738)
(567891.9999999991,0.17841079460269874)
(570609.,0.17741129435282368)
(573247.9999999999,0.1764117941029486)
(573383.9999999997,0.17541229385307347)
(579132.999999999,0.1744127936031984)
(592341.9999999988,0.17341329335332337)
(614899.999999999,0.1724137931034483)
(617118.9999999984,0.17141429285357324)
(617304.9999999994,0.1704147926036982)
(617381.9999999994,0.1694152923538232)
(620551.9999999992,0.1684157921039481)
(624818.9999999993,0.16741629185407308)
(631284.9999999991,0.166416791604198)
(645068.9999999991,0.16541729135432284)
(661260.9999999998,0.1644177911044478)
(665315.9999999993,0.16341829085457274)
(677890.9999999993,0.16241879060469772)
(692600.9999999995,0.16141929035482266)
(698214.9999999994,0.16041979010494758)
(701411.9999999985,0.15942028985507253)
(704845.9999999981,0.1584207896051975)
(707135.9999999993,0.15742128935532243)
(711606.9999999988,0.15642178910544738)
(728665.9999999986,0.15542228885557222)
(758712.9999999987,0.15442278860569716)
(760291.9999999991,0.1534232883558221)
(773030.9999999991,0.1524237881059471)
(773152.9999999997,0.151424287856072)
(779296.9999999986,0.15042478760619693)
(793467.999999999,0.14942528735632193)
(795710.9999999992,0.14842578710644685)
(813204.9999999994,0.14742628685657183)
(818921.9999999997,0.14642678660669672)
(833942.9999999987,0.14542728635682167)
(848395.9999999994,0.14442778610694654)
(877700.999999999,0.14342828585707149)
(884857.9999999983,0.14242878560719643)
(904931.9999999985,0.14142928535732135)
(909988.9999999993,0.14042978510744633)
(910510.999999999,0.13943028485757128)
(920158.999999998,0.1384307846076962)
(923032.9999999981,0.13743128435782118)
(924057.9999999985,0.13643178410794612)
(949999.9999999997,0.13543228385807107)
(954812.9999999991,0.1344327836081959)
(955233.9999999986,0.1334332833583209)
(965565.9999999983,0.13243378310844578)
(984431.9999999984,0.13143428285857076)
(995900.9999999979,0.1304347826086957)
(1.0015949999999986e6,0.1294352823588206)
(1.015953999999998e6,0.12843578210894557)
(1.0336529999999978e6,0.12743628185907055)
(1.0346309999999976e6,0.12643678160919553)
(1.0450809999999971e6,0.12543728135932042)
(1.0793039999999993e6,0.12443778110944527)
(1.1366339999999981e6,0.12343828085957023)
(1.1415899999999993e6,0.12243878060969518)
(1.1875699999999993e6,0.12143928035982013)
(1.1920189999999984e6,0.12043978010994508)
(1.204972e6,0.11944027986007004)
(1.2268239999999993e6,0.11844077961019496)
(1.2397449999999972e6,0.11744127936031992)
(1.2402139999999977e6,0.11644177911044487)
(1.253544999999998e6,0.1154422788605698)
(1.276579999999998e6,0.11444277861069467)
(1.2860369999999986e6,0.11344327836081959)
(1.3040299999999981e6,0.11244377811094455)
(1.3131409999999981e6,0.11144427786106949)
(1.3141359999999998e6,0.11044477761119444)
(1.3321059999999998e6,0.10944527736131937)
(1.3564149999999972e6,0.10844577711144432)
(1.3600739999999995e6,0.10744627686156931)
(1.4496669999999977e6,0.1064467766116942)
(1.4906529999999977e6,0.10544727636181918)
(1.5281289999999977e6,0.10444777611194406)
(1.5454239999999988e6,0.10344827586206895)
(1.5560339999999974e6,0.1024487756121939)
(1.5949159999999998e6,0.10144927536231886)
(1.6252679999999986e6,0.1004497751124438)
(1.6374019999999993e6,0.09945027486256877)
(1.6400359999999967e6,0.09845077461269372)
(1.6783000000000007e6,0.09745127436281868)
(1.7080699999999984e6,0.09645177411294358)
(1.7626659999999944e6,0.09545227386306857)
(1.789095999999995e6,0.0944527736131935)
(1.8303109999999953e6,0.09345327336331832)
(1.9496169999999972e6,0.09245377311344329)
(1.9550799999999967e6,0.09145427286356825)
(2.0491519999999984e6,0.09045477261369322)
(2.0770669999999949e6,0.08945527236381814)
(2.1591219999999944e6,0.08845577211394309)
(2.176106999999996e6,0.08745627186406803)
(2.1918599999999967e6,0.08645677161419298)
(2.2525779999999977e6,0.08545727136431795)
(2.2665789999999977e6,0.08445777111444286)
(2.354927999999994e6,0.08345827086456774)
(2.373808999999996e6,0.08245877061469267)
(2.374456999999995e6,0.08145927036481762)
(2.440937999999998e6,0.08045977011494256)
(2.4743529999999953e6,0.07946026986506753)
(2.477137999999999e6,0.07846076961519247)
(2.480759999999992e6,0.07746126936531741)
(2.507680999999995e6,0.07646176911544235)
(2.5441259999999944e6,0.07546226886556733)
(2.666857999999994e6,0.07446276861569225)
(2.7530399999999916e6,0.0734632683658171)
(2.873957999999996e6,0.07246376811594203)
(3.0405549999999944e6,0.071464267866067)
(3.1244869999999935e6,0.07046476761619191)
(3.158365999999995e6,0.06946526736631688)
(3.1674809999999944e6,0.06846576711644185)
(3.1805779999999953e6,0.06746626686656676)
(3.2674569999999986e6,0.06646676661669174)
(3.2871539999999944e6,0.06546726636681667)
(3.328907999999996e6,0.06446776611694162)
(3.469080999999993e6,0.06346826586706644)
(3.523765999999996e6,0.062468765617191425)
(3.5615189999999995e6,0.061469265367316374)
(3.6558639999999925e6,0.06046976511744132)
(3.7226659999999967e6,0.059470264867566236)
(3.758704999999995e6,0.058470764617691205)
(3.8764389999999898e6,0.057471264367816154)
(4.05841e6,0.056471764117941074)
(4.113432999999989e6,0.05547226386806606)
(4.117065999999997e6,0.05447276361819099)
(4.22786199999999e6,0.05347326336831592)
(4.252347999999993e6,0.05247376311844079)
(4.314564999999994e6,0.05147426286856573)
(4.359530999999997e6,0.050474762618690674)
(4.66372399999999e6,0.04947526236881563)
(4.665497999999987e6,0.04847576211894056)
(4.8773169999999935e6,0.04747626186906551)
(5.368802999999996e6,0.046476761619190475)
(5.381539000000002e6,0.04547726136931543)
(5.706439999999991e6,0.04447776111944036)
(5.853378999999988e6,0.04347826086956531)
(5.914581999999988e6,0.04247876061969013)
(5.939046999999995e6,0.041479260369815106)
(5.958716999999989e6,0.04047976011994004)
(6.164391999999986e6,0.039480259870064996)
(6.341924999999996e6,0.03848075962018995)
(6.345603999999992e6,0.03748125937031489)
(6.722481999999996e6,0.03648175912043984)
(7.020878999999995e6,0.035482258870564796)
(7.049300999999985e6,0.034482758620689745)
(7.239005999999989e6,0.033483258370814686)
(7.975749999999982e6,0.03248375812093951)
(8.05033899999999e6,0.03148425787106447)
(8.376608999999984e6,0.03048475762118942)
(8.818846999999993e6,0.02948525737131437)
(9.171266999999987e6,0.028485757121439307)
(9.297162999999966e6,0.027486256871564255)
(9.57165099999998e6,0.02648675662168921)
(9.655042999999989e6,0.02548725637181416)
(9.920425000000002e6,0.024487756121939097)
(9.93558199999997e6,0.02348825587206406)
(1.184860999999999e7,0.02248875562218889)
(1.2004264999999978e7,0.02148925537231384)
(1.2163155999999993e7,0.020489755122438794)
(1.4011793999999959e7,0.019490254872563728)
(2.020534599999998e7,0.018490754622688687)
(2.3740230999999974e7,0.017491254372813635)
(2.4797138999999944e7,0.016491754122938577)
(2.619556099999995e7,0.015492253873063534)
(2.739744399999994e7,0.014492753623188468)
(2.9821308999999937e7,0.013493253373313424)
(3.362835599999993e7,0.01249375312343837)
(3.9834194999999896e7,0.011494252873563215)
(4.314303099999991e7,0.010494752623688154)
(4.949344899999997e7,0.009495252373813103)
};

\addplot [
color=black,
solid,
]
coordinates{
(29485.999999999975,0.999000499750125)
(33963.00000000001,0.9980009995002499)
(39817.99999999991,0.9970014992503748)
(42728.999999999956,0.9960019990004998)
(44067.999999999985,0.9950024987506247)
(51302.99999999991,0.9940029985007496)
(52794.99999999993,0.9930034982508745)
(54316.99999999988,0.9920039980009995)
(61399.99999999995,0.9910044977511244)
(61423.99999999992,0.9900049975012494)
(64072.99999999999,0.9890054972513743)
(65859.99999999994,0.9880059970014993)
(71008.99999999996,0.9870064967516242)
(71373.,0.9860069965017492)
(71643.99999999988,0.9850074962518741)
(71681.99999999987,0.984007996001999)
(74701.,0.9830084957521239)
(74998.99999999993,0.9820089955022488)
(75234.9999999999,0.9810094952523738)
(76612.99999999997,0.9800099950024987)
(76891.99999999997,0.9790104947526237)
(84066.99999999985,0.9780109945027486)
(84790.99999999991,0.9770114942528736)
(87315.99999999984,0.9760119940029985)
(93054.99999999978,0.9750124937531235)
(93363.00000000006,0.9740129935032483)
(94094.99999999993,0.9730134932533733)
(95858.00000000003,0.9720139930034982)
(100309.99999999981,0.9710144927536232)
(103431.99999999984,0.9700149925037481)
(104888.99999999991,0.9690154922538731)
(105583.9999999999,0.968015992003998)
(106193.99999999985,0.967016491754123)
(107666.99999999994,0.9660169915042479)
(113724.99999999991,0.9650174912543729)
(114632.,0.9640179910044977)
(116308.99999999984,0.9630184907546226)
(117211.00000000001,0.9620189905047476)
(124918.99999999983,0.9610194902548725)
(125184.99999999987,0.9600199900049975)
(126645.99999999978,0.9590204897551224)
(128353.99999999977,0.9580209895052474)
(129100.99999999968,0.9570214892553723)
(136402.0000000001,0.9560219890054973)
(137745.99999999985,0.9550224887556222)
(138439.0000000001,0.9540229885057472)
(139649.99999999977,0.953023488255872)
(140111.99999999988,0.952023988005997)
(146810.99999999988,0.9510244877561219)
(148551.99999999994,0.9500249875062469)
(151213.9999999997,0.9490254872563718)
(152103.99999999994,0.9480259870064968)
(153238.99999999985,0.9470264867566217)
(154175.99999999965,0.9460269865067467)
(158183.,0.9450274862568716)
(160984.99999999994,0.9440279860069964)
(161015.99999999997,0.9430284857571214)
(161653.99999999988,0.9420289855072463)
(164106.99999999997,0.9410294852573713)
(165220.9999999999,0.9400299850074962)
(168257.9999999999,0.9390304847576212)
(168735.9999999997,0.9380309845077461)
(169146.9999999999,0.9370314842578711)
(187798.99999999988,0.936031984007996)
(188956.9999999999,0.935032483758121)
(189420.9999999998,0.9340329835082459)
(189889.9999999998,0.9330334832583709)
(194566.99999999988,0.9320339830084957)
(195419.99999999974,0.9310344827586207)
(195942.99999999988,0.9300349825087456)
(203602.99999999983,0.9290354822588706)
(203899.9999999996,0.9280359820089955)
(206554.99999999953,0.9270364817591205)
(212569.99999999948,0.9260369815092454)
(214872.9999999996,0.9250374812593704)
(217445.99999999983,0.9240379810094953)
(221720.99999999948,0.9230384807596201)
(221753.99999999962,0.9220389805097451)
(226061.99999999942,0.92103948025987)
(227217.99999999965,0.920039980009995)
(234802.99999999994,0.9190404797601199)
(234982.00000000006,0.9180409795102449)
(235602.99999999977,0.9170414792603698)
(240435.99999999965,0.9160419790104948)
(241765.9999999997,0.9150424787606197)
(243498.99999999974,0.9140429785107447)
(245158.99999999965,0.9130434782608696)
(247806.9999999996,0.9120439780109945)
(253097.9999999997,0.9110444777611194)
(255995.9999999994,0.9100449775112444)
(261225.9999999994,0.9090454772613693)
(263742.99999999994,0.9080459770114943)
(265112.99999999965,0.9070464767616192)
(267964.99999999965,0.9060469765117442)
(268747.99999999965,0.9050474762618691)
(268790.9999999995,0.904047976011994)
(270375.9999999998,0.9030484757621189)
(270395.9999999995,0.9020489755122438)
(271161.00000000006,0.9010494752623688)
(273041.99999999965,0.9000499750124937)
(273969.99999999994,0.8990504747626187)
(280029.9999999998,0.8980509745127436)
(282751.99999999977,0.8970514742628686)
(288010.99999999994,0.8960519740129935)
(288794.99999999965,0.8950524737631185)
(288889.99999999953,0.8940529735132434)
(294583.9999999994,0.8930534732633684)
(294865.9999999993,0.8920539730134933)
(295655.99999999953,0.8910544727636182)
(296236.9999999998,0.8900549725137431)
(300016.9999999995,0.889055472263868)
(304234.9999999997,0.888055972013993)
(305629.9999999992,0.887056471764118)
(307723.9999999997,0.8860569715142429)
(310129.99999999965,0.8850574712643678)
(320197.9999999995,0.8840579710144928)
(327490.99999999953,0.8830584707646177)
(331224.9999999997,0.8820589705147426)
(339846.,0.8810594702648675)
(339892.9999999997,0.8800599700149925)
(353218.99999999977,0.8790604697651174)
(356981.9999999995,0.8780609695152424)
(360055.0000000001,0.8770614692653673)
(366353.9999999992,0.8760619690154923)
(366955.99999999895,0.8750624687656172)
(375154.9999999992,0.8740629685157422)
(379901.9999999995,0.8730634682658671)
(381532.9999999991,0.8720639680159921)
(381841.00000000006,0.871064467766117)
(387206.99999999953,0.8700649675162418)
(387429.99999999994,0.8690654672663668)
(389510.999999999,0.8680659670164917)
(389556.99999999924,0.8670664667666167)
(390728.99999999994,0.8660669665167416)
(391984.9999999998,0.8650674662668666)
(393769.9999999994,0.8640679660169915)
(402357.0000000003,0.8630684657671164)
(407339.9999999999,0.8620689655172413)
(409142.99999999953,0.8610694652673663)
(409591.9999999997,0.8600699650174912)
(411855.99999999977,0.8590704647676162)
(412828.0000000001,0.8580709645177411)
(417158.999999999,0.8570714642678661)
(419317.99999999895,0.856071964017991)
(435741.9999999996,0.855072463768116)
(437282.99999999895,0.8540729635182409)
(439675.99999999953,0.8530734632683659)
(452568.0000000001,0.8520739630184908)
(455334.99999999907,0.8510744627686158)
(463570.99999999895,0.8500749625187406)
(474019.99999999953,0.8490754622688655)
(474252.9999999995,0.8480759620189905)
(492137.,0.8470764617691154)
(495949.9999999994,0.8460769615192404)
(497691.9999999985,0.8450774612693653)
(509975.9999999991,0.8440779610194903)
(510390.99999999977,0.8430784607696152)
(512026.9999999989,0.8420789605197401)
(515565.00000000006,0.841079460269865)
(519874.9999999996,0.84007996001999)
(521436.99999999965,0.8390804597701149)
(525589.9999999988,0.8380809595202399)
(532129.9999999992,0.8370814592703648)
(533966.9999999997,0.8360819590204898)
(536872.9999999997,0.8350824587706147)
(546802.9999999998,0.8340829585207397)
(556902.9999999999,0.8330834582708646)
(559550.9999999995,0.8320839580209896)
(562186.9999999991,0.8310844577711145)
(576902.9999999987,0.8300849575212395)
(601469.,0.8290854572713643)
(622934.9999999986,0.8280859570214892)
(623065.999999999,0.8270864567716142)
(630751.9999999986,0.8260869565217391)
(635109.999999999,0.8250874562718641)
(635755.9999999986,0.824087956021989)
(637448.9999999984,0.823088455772114)
(638985.9999999991,0.8220889555222388)
(655912.9999999993,0.8210894552723638)
(656672.9999999992,0.8200899550224887)
(660992.9999999984,0.8190904547726137)
(664885.9999999998,0.8180909545227386)
(665866.9999999991,0.8170914542728636)
(666201.999999999,0.8160919540229885)
(686663.9999999993,0.8150924537731135)
(690703.,0.8140929535232384)
(693787.9999999992,0.8130934532733634)
(696562.9999999988,0.8120939530234883)
(704172.9999999999,0.8110944527736133)
(706777.9999999998,0.8100949525237382)
(707137.9999999992,0.809095452273863)
(712509.9999999997,0.808095952023988)
(712746.9999999987,0.8070964517741129)
(718404.9999999999,0.8060969515242379)
(719415.9999999998,0.8050974512743628)
(723437.9999999993,0.8040979510244878)
(735005.9999999977,0.8030984507746127)
(736112.9999999987,0.8020989505247377)
(742052.9999999988,0.8010994502748625)
(742934.9999999985,0.8000999500249875)
(749265.9999999993,0.7991004497751124)
(752563.9999999981,0.7981009495252374)
(753183.9999999991,0.7971014492753623)
(754559.9999999984,0.7961019490254873)
(762041.9999999983,0.7951024487756122)
(767215.9999999992,0.7941029485257372)
(784823.9999999981,0.7931034482758621)
(791516.9999999987,0.792103948025987)
(798964.9999999981,0.791104447776112)
(799674.0000000001,0.790104947526237)
(810450.9999999994,0.7891054472763619)
(818670.9999999987,0.7881059470264867)
(824578.9999999987,0.7871064467766117)
(845990.999999999,0.7861069465267366)
(847747.9999999986,0.7851074462768616)
(858471.999999998,0.7841079460269865)
(859738.9999999991,0.7831084457771115)
(865724.9999999995,0.7821089455272364)
(877541.999999998,0.7811094452773613)
(886646.,0.7801099450274862)
(901570.9999999985,0.7791104447776112)
(928355.9999999993,0.7781109445277361)
(930440.9999999985,0.777111444277861)
(931784.0000000002,0.776111944027986)
(935786.9999999978,0.775112443778111)
(940783.9999999995,0.7741129435282359)
(949488.9999999981,0.7731134432783608)
(957102.9999999991,0.7721139430284858)
(963752.999999999,0.7711144427786107)
(972026.9999999991,0.7701149425287357)
(982578.9999999976,0.7691154422788606)
(998660.9999999981,0.7681159420289855)
(1.0068549999999972e6,0.7671164417791104)
(1.0093249999999981e6,0.7661169415292354)
(1.0242239999999976e6,0.7651174412793603)
(1.0267639999999972e6,0.7641179410294853)
(1.0326189999999973e6,0.7631184407796102)
(1.0706269999999984e6,0.7621189405297352)
(1.0882369999999998e6,0.7611194402798601)
(1.0969279999999995e6,0.760119940029985)
(1.1044850000000002e6,0.7591204397801099)
(1.1053549999999984e6,0.7581209395302348)
(1.1153289999999977e6,0.7571214392803598)
(1.118355999999999e6,0.7561219390304847)
(1.1189479999999981e6,0.7551224387806097)
(1.120024999999998e6,0.7541229385307346)
(1.1291019999999993e6,0.7531234382808596)
(1.1434350000000002e6,0.7521239380309845)
(1.1457069999999984e6,0.7511244377811095)
(1.1522869999999984e6,0.7501249375312344)
(1.1589499999999988e6,0.7491254372813594)
(1.166125999999998e6,0.7481259370314843)
(1.1663579999999988e6,0.7471264367816093)
(1.1783409999999977e6,0.7461269365317341)
(1.1863429999999981e6,0.7451274362818591)
(1.1886029999999981e6,0.744127936031984)
(1.1891769999999984e6,0.743128435782109)
(1.1932849999999986e6,0.7421289355322339)
(1.2056099999999977e6,0.7411294352823588)
(1.2059759999999984e6,0.7401299350324837)
(1.224695999999998e6,0.7391304347826086)
(1.2303279999999984e6,0.7381309345327336)
(1.2342359999999967e6,0.7371314342828585)
(1.2385599999999974e6,0.7361319340329835)
(1.245216e6,0.7351324337831084)
(1.248405999999999e6,0.7341329335332334)
(1.2876369999999995e6,0.7331334332833583)
(1.3006959999999967e6,0.7321339330334833)
(1.3053379999999995e6,0.7311344327836082)
(1.3112169999999995e6,0.7301349325337332)
(1.3363099999999977e6,0.7291354322838581)
(1.339022999999998e6,0.7281359320339831)
(1.3452509999999981e6,0.727136431784108)
(1.3549979999999993e6,0.7261369315342329)
(1.3612609999999988e6,0.7251374312843578)
(1.378477999999997e6,0.7241379310344828)
(1.3845699999999995e6,0.7231384307846077)
(1.394906999999998e6,0.7221389305347327)
(1.4085849999999986e6,0.7211394302848576)
(1.4655119999999993e6,0.7201399300349824)
(1.4720469999999965e6,0.7191404297851074)
(1.4780409999999974e6,0.7181409295352323)
(1.478823999999999e6,0.7171414292853573)
(1.4951229999999972e6,0.7161419290354822)
(1.5046589999999981e6,0.7151424287856072)
(1.510535999999998e6,0.7141429285357321)
(1.5167019999999967e6,0.7131434282858571)
(1.5325269999999988e6,0.712143928035982)
(1.5372369999999972e6,0.711144427786107)
(1.5382270000000002e6,0.7101449275362319)
(1.5427309999999988e6,0.7091454272863569)
(1.547653999999996e6,0.7081459270364818)
(1.5542519999999984e6,0.7071464267866068)
(1.5607709999999974e6,0.7061469265367317)
(1.5673589999999981e6,0.7051474262868566)
(1.5675559999999972e6,0.7041479260369815)
(1.570106999999997e6,0.7031484257871065)
(1.6115399999999986e6,0.7021489255372314)
(1.6119789999999993e6,0.7011494252873564)
(1.6164779999999988e6,0.7001499250374812)
(1.6281119999999974e6,0.6991504247876061)
(1.6360229999999972e6,0.6981509245377311)
(1.643048999999997e6,0.697151424287856)
(1.652461999999996e6,0.696151924037981)
(1.6629199999999958e6,0.6951524237881059)
(1.6712039999999967e6,0.6941529235382309)
(1.6993329999999956e6,0.6931534232883558)
(1.7059390000000005e6,0.6921539230384808)
(1.723733999999998e6,0.6911544227886057)
(1.7277669999999963e6,0.6901549225387307)
(1.7407449999999967e6,0.6891554222888556)
(1.7604429999999981e6,0.6881559220389806)
(1.7834519999999988e6,0.6871564217891055)
(1.8239959999999988e6,0.6861569215392305)
(1.833807e6,0.6851574212893553)
(1.8722639999999974e6,0.6841579210394803)
(1.894420999999996e6,0.6831584207896052)
(1.909207999999997e6,0.6821589205397302)
(1.9201689999999953e6,0.6811594202898551)
(1.939238999999997e6,0.68015992003998)
(1.9486949999999974e6,0.6791604197901049)
(1.9558759999999956e6,0.6781609195402298)
(1.9761109999999977e6,0.6771614192903548)
(1.9820529999999995e6,0.6761619190404797)
(2.0066389999999984e6,0.6751624187906047)
(2.0231089999999984e6,0.6741629185407296)
(2.027015999999997e6,0.6731634182908546)
(2.0856119999999953e6,0.6721639180409795)
(2.101785e6,0.6711644177911045)
(2.1084089999999995e6,0.6701649175412294)
(2.122732999999997e6,0.6691654172913544)
(2.1325489999999963e6,0.6681659170414793)
(2.1489019999999977e6,0.6671664167916043)
(2.153544999999995e6,0.6661669165417292)
(2.1598819999999963e6,0.6651674162918542)
(2.179641999999995e6,0.664167916041979)
(2.179970999999995e6,0.663168415792104)
(2.188028e6,0.6621689155422289)
(2.1963199999999977e6,0.6611694152923538)
(2.2302669999999963e6,0.6601699150424788)
(2.237777e6,0.6591704147926036)
(2.2552719999999953e6,0.6581709145427286)
(2.2583899999999977e6,0.6571714142928535)
(2.2806239999999963e6,0.6561719140429785)
(2.2809779999999963e6,0.6551724137931034)
(2.2934879999999963e6,0.6541729135432284)
(2.320994999999994e6,0.6531734132933533)
(2.322396999999993e6,0.6521739130434783)
(2.323985999999997e6,0.6511744127936032)
(2.3666219999999977e6,0.6501749125437282)
(2.3713089999999953e6,0.6491754122938531)
(2.3837509999999977e6,0.6481759120439781)
(2.396664999999997e6,0.647176411794103)
(2.452500999999996e6,0.646176911544228)
(2.4682789999999953e6,0.6451774112943529)
(2.4802279999999995e6,0.6441779110444777)
(2.5162909999999944e6,0.6431784107946027)
(2.5206049999999995e6,0.6421789105447276)
(2.539243999999994e6,0.6411794102948527)
(2.540218999999996e6,0.6401799100449775)
(2.5413299999999963e6,0.6391804097951024)
(2.5908009999999977e6,0.6381809095452273)
(2.6377239999999986e6,0.6371814092953523)
(2.6886279999999995e6,0.6361819090454772)
(2.6934059999999953e6,0.6351824087956023)
(2.7195549999999963e6,0.6341829085457271)
(2.7256639999999953e6,0.6331834082958521)
(2.727492999999997e6,0.632183908045977)
(2.731563999999994e6,0.631184407796102)
(2.7468149999999935e6,0.6301849075462269)
(2.7601839999999967e6,0.6291854072963519)
(2.773407999999999e6,0.6281859070464768)
(2.7762469999999953e6,0.6271864067966018)
(2.787453999999999e6,0.6261869065467267)
(2.806372999999997e6,0.6251874062968517)
(2.818650999999996e6,0.6241879060469766)
(2.825010999999997e6,0.6231884057971014)
(2.840366999999995e6,0.6221889055472264)
(2.8441899999999977e6,0.6211894052973513)
(2.8787689999999963e6,0.6201899050474763)
(2.9208439999999953e6,0.6191904047976013)
(2.922607999999992e6,0.6181909045477261)
(2.9332499999999935e6,0.617191404297851)
(2.9465519999999986e6,0.616191904047976)
(2.9487919999999953e6,0.6151924037981009)
(2.9643839999999967e6,0.6141929035482259)
(2.9864799999999916e6,0.6131934032983508)
(3.0477019999999995e6,0.6121939030484758)
(3.0893189999999953e6,0.6111944027986007)
(3.1006439999999953e6,0.6101949025487257)
(3.1042029999999925e6,0.6091954022988506)
(3.1162769999999963e6,0.6081959020489756)
(3.2197599999999944e6,0.6071964017991005)
(3.240307999999992e6,0.6061969015492255)
(3.2811049999999967e6,0.6051974012993504)
(3.288067999999997e6,0.6041979010494753)
(3.305144999999995e6,0.6031984007996002)
(3.3286419999999953e6,0.6021989005497251)
(3.3608579999999995e6,0.6011994002998501)
(3.3891349999999925e6,0.600199900049975)
(3.4053949999999995e6,0.5992003998001)
(3.414553999999997e6,0.5982008995502248)
(3.4355439999999898e6,0.5972013993003498)
(3.4430989999999916e6,0.5962018990504747)
(3.466527999999993e6,0.5952023988005997)
(3.4876839999999944e6,0.5942028985507246)
(3.4885209999999916e6,0.5932033983008496)
(3.4927759999999967e6,0.5922038980509745)
(3.547338999999993e6,0.5912043978010995)
(3.5602719999999963e6,0.5902048975512244)
(3.5687119999999986e6,0.5892053973013494)
(3.579394999999993e6,0.5882058970514743)
(3.595984999999997e6,0.5872063968015993)
(3.598119999999994e6,0.5862068965517242)
(3.6186599999999986e6,0.5852073963018491)
(3.7089369999999935e6,0.5842078960519742)
(3.7106269999999944e6,0.583208395802099)
(3.772763999999991e6,0.5822088955522239)
(3.7880469999999963e6,0.5812093953023489)
(3.794501999999989e6,0.5802098950524738)
(3.8095569999999944e6,0.5792103948025987)
(3.8570319999999935e6,0.5782108945527237)
(3.860542999999994e6,0.5772113943028485)
(3.8710269999999995e6,0.5762118940529736)
(3.8748209999999916e6,0.5752123938030984)
(3.9169729999999907e6,0.5742128935532234)
(3.9421159999999916e6,0.5732133933033483)
(3.9896089999999893e6,0.5722138930534734)
(4.0642239999999995e6,0.5712143928035982)
(4.070319999999992e6,0.5702148925537233)
(4.0775129999999977e6,0.5692153923038481)
(4.078013999999995e6,0.568215892053973)
(4.1843539999999935e6,0.567216391804098)
(4.2271239999999935e6,0.5662168915542231)
(4.238012999999988e6,0.5652173913043479)
(4.255612999999995e6,0.5642178910544728)
(4.3639439999999935e6,0.5632183908045978)
(4.364182999999993e6,0.5622188905547226)
(4.3816629999999935e6,0.5612193903048476)
(4.442005999999987e6,0.5602198900549725)
(4.577096999999997e6,0.5592203898050975)
(4.58011299999999e6,0.5582208895552224)
(4.640297999999986e6,0.5572213893053473)
(4.681999999999992e6,0.5562218890554722)
(4.7146659999999935e6,0.5552223888055972)
(4.840004999999995e6,0.5542228885557221)
(4.845439999999992e6,0.553223388305847)
(4.885476999999997e6,0.5522238880559721)
(4.90807899999999e6,0.551224387806097)
(5.006764e6,0.5502248875562219)
(5.012485999999995e6,0.5492253873063468)
(5.013318999999992e6,0.5482258870564719)
(5.019194999999988e6,0.5472263868065967)
(5.027711999999989e6,0.5462268865567218)
(5.041572e6,0.5452273863068468)
(5.067355999999992e6,0.5442278860569716)
(5.183378999999989e6,0.5432283858070965)
(5.183623999999995e6,0.5422288855572215)
(5.196770999999997e6,0.5412293853073463)
(5.308289999999994e6,0.5402298850574713)
(5.368544999999999e6,0.5392303848075962)
(5.394904999999985e6,0.5382308845577212)
(5.490498999999986e6,0.5372313843078461)
(5.490514999999987e6,0.536231884057971)
(5.495516999999993e6,0.5352323838080959)
(5.564216000000001e6,0.5342328835582209)
(5.568719999999996e6,0.5332333833083458)
(5.581871999999994e6,0.5322338830584707)
(5.59166399999999e6,0.5312343828085957)
(5.713782999999996e6,0.5302348825587206)
(5.880114999999993e6,0.5292353823088456)
(5.9127589999999935e6,0.5282358820589705)
(5.980614999999987e6,0.5272363818090955)
(6.024938999999982e6,0.5262368815592204)
(6.0299889999999935e6,0.5252373813093454)
(6.076256999999988e6,0.5242378810594703)
(6.163832999999993e6,0.5232383808095953)
(6.178315999999996e6,0.5222388805597202)
(6.187032999999981e6,0.5212393803098451)
(6.302607999999986e6,0.52023988005997)
(6.324426999999995e6,0.519240379810095)
(6.329673999999984e6,0.5182408795602199)
(6.349406999999994e6,0.5172413793103449)
(6.388006999999988e6,0.5162418790604697)
(6.410309999999982e6,0.5152423788105946)
(6.445391999999992e6,0.5142428785607196)
(6.509284999999984e6,0.5132433783108445)
(6.537640999999988e6,0.5122438780609695)
(6.541005999999999e6,0.5112443778110944)
(6.563136999999995e6,0.5102448775612194)
(6.605903999999983e6,0.5092453773113443)
(6.661141999999995e6,0.5082458770614693)
(6.709174999999985e6,0.5072463768115942)
(6.737915999999985e6,0.5062468765617192)
(6.794718999999989e6,0.5052473763118441)
(6.875463999999989e6,0.5042478760619691)
(6.922552999999996e6,0.503248375812094)
(6.988374999999989e6,0.502248875562219)
(6.992465999999984e6,0.5012493753123439)
(6.999535999999983e6,0.5002498750624688)
(7.066897999999994e6,0.4992503748125937)
(7.076083999999985e6,0.4982508745627187)
(7.1318209999999935e6,0.4972513743128436)
(7.171588e6,0.4962518740629686)
(7.192543999999994e6,0.4952523738130935)
(7.241636999999978e6,0.49425287356321845)
(7.293738e6,0.4932533733133433)
(7.377457999999988e6,0.4922538730634683)
(7.413053999999988e6,0.49125437281359324)
(7.508765999999982e6,0.49025487256371814)
(7.571473999999987e6,0.4892553723138431)
(7.650733999999983e6,0.4882558720639681)
(7.737235999999989e6,0.487256371814093)
(7.760454999999995e6,0.48625687156421793)
(7.768439999999987e6,0.4852573713143429)
(7.801856999999979e6,0.4842578710644678)
(7.891931999999988e6,0.4832583708145928)
(7.894568999999998e6,0.48225887056471767)
(8.007816999999988e6,0.4812593703148426)
(8.105931999999987e6,0.48025987006496756)
(8.152093999999993e6,0.4792603698150925)
(8.168973999999991e6,0.4782608695652174)
(8.22886099999999e6,0.47726136931534235)
(8.304452999999991e6,0.47626186906546736)
(8.308352999999979e6,0.4752623688155923)
(8.589690999999987e6,0.4742628685657172)
(8.680267999999985e6,0.4732633683158422)
(8.746561999999989e6,0.47226386806596704)
(8.746794999999989e6,0.471264367816092)
(8.755931999999989e6,0.47026486756621694)
(8.770621999999974e6,0.46926536731634183)
(8.799877999999972e6,0.4682658670664668)
(8.913701000000004e6,0.4672663668165917)
(9.018243999999978e6,0.4662668665667167)
(9.064112999999989e6,0.4652673663168417)
(9.282452999999994e6,0.46426786606696663)
(9.387182999999983e6,0.4632683658170916)
(9.424008000000006e6,0.4622688655672164)
(9.50961199999999e6,0.46126936531734136)
(9.550515999999972e6,0.4602698650674663)
(9.573927999999983e6,0.4592703648175912)
(9.609033999999998e6,0.4582708645677162)
(9.679783999999989e6,0.4572713643178411)
(9.704661999999976e6,0.45627186406796605)
(9.724322999999974e6,0.45527236381809105)
(9.825180999999968e6,0.454272863568216)
(9.862542999999983e6,0.4532733633183409)
(9.92328799999998e6,0.4522738630684658)
(1.000641299999999e7,0.4512743628185907)
(1.0148829e7,0.45027486256871563)
(1.0249185999999972e7,0.4492753623188406)
(1.0258983999999996e7,0.4482758620689655)
(1.0360325999999959e7,0.44727636181909053)
(1.0388993999999993e7,0.4462768615692155)
(1.0468945999999993e7,0.4452773613193404)
(1.0791156999999974e7,0.4442778610694653)
(1.0936330999999965e7,0.44327836081959027)
(1.0995692999999987e7,0.4422788605697152)
(1.1005463999999974e7,0.4412793603198401)
(1.1152527999999965e7,0.440279860069965)
(1.1171231999999963e7,0.43928035982009)
(1.1288983999999978e7,0.4382808595702149)
(1.1661367999999953e7,0.43728135932033985)
(1.1670768999999989e7,0.43628185907046485)
(1.176219599999997e7,0.4352823588205898)
(1.1855097999999983e7,0.43428285857071475)
(1.2011285999999976e7,0.4332833583208397)
(1.2165100999999966e7,0.43228385807096464)
(1.2358113999999968e7,0.4312843578210895)
(1.2416263000000002e7,0.43028485757121443)
(1.2642290999999959e7,0.4292853573213393)
(1.2657087999999966e7,0.42828585707146427)
(1.2680456999999981e7,0.4272863568215893)
(1.2794117999999989e7,0.42628685657171417)
(1.2870901999999972e7,0.4252873563218391)
(1.2932444999999966e7,0.42428785607196406)
(1.303083499999999e7,0.423288355822089)
(1.347107699999996e7,0.422288855572214)
(1.3664010999999974e7,0.4212893553223388)
(1.3666075999999983e7,0.42028985507246375)
(1.3855387999999968e7,0.41929035482258875)
(1.4044486999999994e7,0.4182908545727137)
(1.4061828999999987e7,0.41729135432283865)
(1.408411999999998e7,0.4162918540729636)
(1.4086317999999957e7,0.41529235382308854)
(1.423096699999997e7,0.4142928535732135)
(1.4303509999999994e7,0.41329335332333844)
(1.4314293999999996e7,0.4122938530734634)
(1.4421181999999963e7,0.41129435282358817)
(1.4439399999999996e7,0.4102948525737132)
(1.449514999999996e7,0.40929535232383807)
(1.4619862999999989e7,0.4082958520739631)
(1.4879119999999952e7,0.407296351824088)
(1.5113450999999957e7,0.4062968515742129)
(1.5134149999999966e7,0.40529735132433786)
(1.5250489999999966e7,0.40429785107446287)
(1.5342868999999998e7,0.40329835082458776)
(1.5377940999999978e7,0.4022988505747127)
(1.5476379999999963e7,0.4012993503248377)
(1.5534092999999987e7,0.4002998500749625)
(1.5697630999999965e7,0.39930034982508744)
(1.6007913999999965e7,0.3983008495752124)
(1.6345037999999987e7,0.3973013493253374)
(1.6511266000000004e7,0.3963018490754623)
(1.665305099999999e7,0.3953023488255873)
(1.6683307999999981e7,0.39430284857571224)
(1.6917924999999974e7,0.3933033483258372)
(1.6940582999999955e7,0.39230384807596214)
(1.6969314999999948e7,0.3913043478260871)
(1.7042279999999948e7,0.3903048475762119)
(1.7147731999999996e7,0.38930534732633687)
(1.740307499999997e7,0.38830584707646176)
(1.7507597000000007e7,0.38730634682658677)
(1.756139300000001e7,0.3863068465767117)
(1.776252499999998e7,0.38530734632683666)
(1.7855408999999948e7,0.3843078460769616)
(1.8247575999999974e7,0.38330834582708656)
(1.827773999999995e7,0.3823088455772115)
(1.841483599999997e7,0.3813093453273364)
(1.846418199999999e7,0.38030984507746124)
(1.865770299999997e7,0.3793103448275862)
(1.8689239999999978e7,0.37831084457771114)
(1.8779595999999963e7,0.37731134432783614)
(1.8923531999999966e7,0.37631184407796103)
(1.9161589999999948e7,0.37531234382808604)
(1.922432399999997e7,0.374312843578211)
(1.9327147000000004e7,0.37331334332833593)
(1.936963099999995e7,0.3723138430784608)
(1.940285699999999e7,0.3713143428285858)
(1.952796799999996e7,0.37031484257871067)
(1.968988899999999e7,0.36931534232883556)
(1.983172799999996e7,0.3683158420789605)
(1.9881181999999978e7,0.3673163418290855)
(1.9943933000000007e7,0.36631684157921046)
(2.0111642999999996e7,0.3653173413293354)
(2.0169131000000004e7,0.36431784107946036)
(2.0657717999999948e7,0.36331834082958525)
(2.1068390999999993e7,0.36231884057971026)
(2.107463499999997e7,0.3613193403298352)
(2.1262203000000007e7,0.36031984007996015)
(2.1606678000000004e7,0.35932033983008493)
(2.163395299999998e7,0.35832083958020994)
(2.169029399999995e7,0.3573213393303349)
(2.1709554000000004e7,0.35632183908045983)
(2.1970986999999963e7,0.3553223388305847)
(2.2060521999999966e7,0.3543228385807097)
(2.2158636999999996e7,0.3533233383308347)
(2.2337057999999963e7,0.35232383808095963)
(2.272129399999995e7,0.3513243378310845)
(2.310358499999996e7,0.3503248375812095)
(2.3200187999999993e7,0.34932533733133436)
(2.3297288999999948e7,0.3483258370814593)
(2.342128699999998e7,0.3473263368315842)
(2.3423711999999978e7,0.3463268365817092)
(2.3716879999999993e7,0.34532733633183416)
(2.396459499999998e7,0.3443278360819591)
(2.4053739999999993e7,0.34332833583208405)
(2.4347758999999985e7,0.34232883558220895)
(2.470173599999995e7,0.3413293353323339)
(2.479763599999993e7,0.34032983508245884)
(2.537726099999997e7,0.33933033483258374)
(2.5590484999999955e7,0.3383308345827087)
(2.6556394999999985e7,0.3373313343328336)
(2.6816434999999966e7,0.3363318340829586)
(2.7076690999999918e7,0.33533233383308353)
(2.7127715999999925e7,0.3343328335832084)
(2.7204791999999925e7,0.3333333333333334)
(2.722703199999989e7,0.3323338330834583)
(2.7276086999999914e7,0.3313343328335833)
(2.7608191999999955e7,0.33033483258370827)
(2.7668573999999937e7,0.3293353323338331)
(2.844670299999994e7,0.32833583208395806)
(2.8737642999999948e7,0.327336331834083)
(2.880752399999995e7,0.32633683158420795)
(2.8832604999999933e7,0.3253373313343329)
(2.9402203999999918e7,0.3243378310844578)
(2.9930449999999963e7,0.3233383308345828)
(2.9946475999999993e7,0.32233883058470775)
(3.0229012e7,0.3213393303348327)
(3.0229249999999918e7,0.32033983008495764)
(3.0273291000000004e7,0.3193403298350824)
(3.059253999999999e7,0.31834082958520743)
(3.0844541999999955e7,0.3173413293353323)
(3.0984114999999974e7,0.3163418290854573)
(3.136619699999995e7,0.3153423288355823)
(3.157775199999993e7,0.31434282858570717)
(3.1964986999999918e7,0.3133433283358321)
(3.231949799999992e7,0.31234382808595706)
(3.2320311000000004e7,0.311344327836082)
(3.2325063999999925e7,0.3103448275862071)
(3.258559399999993e7,0.30934532733633197)
(3.317018799999998e7,0.30834582708645675)
(3.448771199999989e7,0.30734632683658175)
(3.449439000000003e7,0.30634682658670664)
(3.4649103999999985e7,0.30534732633683165)
(3.4846321999999925e7,0.3043478260869566)
(3.487945299999998e7,0.30334832583708154)
(3.568959599999989e7,0.3023488255872065)
(3.573852199999997e7,0.3013493253373314)
(3.581131699999992e7,0.30034982508745633)
(3.59619199999999e7,0.2993503248375813)
(3.780118299999994e7,0.2983508245877061)
(3.796731699999986e7,0.29735132433783107)
(3.864522499999989e7,0.296351824087956)
(3.951903000000002e7,0.295352323838081)
(4.025358799999995e7,0.29435282358820597)
(4.10440499999999e7,0.29335332333833086)
(4.116657299999995e7,0.29235382308845587)
(4.126983599999998e7,0.29135432283858076)
(4.220253200000001e7,0.29035482258870576)
(4.2896116999999836e7,0.2893553223388307)
(4.319344799999995e7,0.28835582208895555)
(4.3281672999999985e7,0.28735632183908044)
(4.38055019999999e7,0.28635682158920545)
(4.397710899999993e7,0.2853573213393304)
(4.4471693999999955e7,0.2843578210894553)
(4.537012699999985e7,0.28335832083958024)
(4.604749399999996e7,0.28235882058970524)
(4.6410499999999985e7,0.28135932033983013)
(4.692702899999992e7,0.2803598200899551)
(4.73442639999999e7,0.2793603198400801)
(4.7395755000000015e7,0.27836081959020487)
(4.755358399999995e7,0.2773613193403298)
(4.7589621999999836e7,0.2763618190904548)
(4.785453799999992e7,0.2753623188405797)
(4.896686499999992e7,0.2743628185907047)
(4.900833699999992e7,0.27336331834082966)
};

\addplot [
color=black,
solid,
]
coordinates{
(767.9999999999995,0.999000499750125)
(820.999999999999,0.9980009995002499)
(883.9999999999991,0.9970014992503748)
(967.9999999999989,0.9960019990004998)
(1015.9999999999992,0.9950024987506247)
(1103.9999999999993,0.9940029985007496)
(1108.999999999999,0.9930034982508745)
(1200.9999999999986,0.9920039980009995)
(1221.9999999999995,0.9910044977511244)
(1281.9999999999995,0.9900049975012494)
(1294.9999999999986,0.9890054972513743)
(1302.9999999999989,0.9880059970014993)
(1319.999999999999,0.9870064967516242)
(1331.0000000000002,0.9860069965017492)
(1365.9999999999993,0.9850074962518741)
(1394.9999999999993,0.984007996001999)
(1407.9999999999995,0.9830084957521239)
(1418.999999999999,0.9820089955022488)
(1467.9999999999989,0.9810094952523738)
(1468.9999999999984,0.9800099950024987)
(1491.999999999998,0.9790104947526237)
(1509.9999999999993,0.9780109945027486)
(1553.9999999999995,0.9770114942528736)
(1605.9999999999998,0.9760119940029985)
(1622.,0.9750124937531235)
(1648.9999999999986,0.9740129935032483)
(1727.999999999998,0.9730134932533733)
(1797.9999999999982,0.9720139930034982)
(1816.9999999999986,0.9710144927536232)
(1822.999999999998,0.9700149925037481)
(1824.9999999999995,0.9690154922538731)
(1885.9999999999989,0.968015992003998)
(1901.9999999999998,0.967016491754123)
(1905.0000000000002,0.9660169915042479)
(1944.9999999999977,0.9650174912543729)
(1945.9999999999982,0.9640179910044977)
(1954.9999999999993,0.9630184907546226)
(1965.9999999999993,0.9620189905047476)
(1984.9999999999982,0.9610194902548725)
(1994.9999999999984,0.9600199900049975)
(1994.9999999999984,0.9590204897551224)
(2005.9999999999993,0.9580209895052474)
(2008.9999999999986,0.9570214892553723)
(2012.9999999999986,0.9560219890054973)
(2020.9999999999989,0.9550224887556222)
(2025.9999999999982,0.9540229885057472)
(2034.999999999997,0.953023488255872)
(2038.999999999998,0.952023988005997)
(2058.9999999999986,0.9510244877561219)
(2075.9999999999973,0.9500249875062469)
(2099.999999999999,0.9490254872563718)
(2102.,0.9480259870064968)
(2104.9999999999973,0.9470264867566217)
(2128.999999999998,0.9460269865067467)
(2162.999999999998,0.9450274862568716)
(2168.999999999999,0.9440279860069964)
(2191.9999999999986,0.9430284857571214)
(2201.9999999999986,0.9420289855072463)
(2209.9999999999973,0.9410294852573713)
(2215.999999999999,0.9400299850074962)
(2215.999999999999,0.9390304847576212)
(2216.9999999999973,0.9380309845077461)
(2223.999999999998,0.9370314842578711)
(2237.9999999999977,0.936031984007996)
(2258.9999999999986,0.935032483758121)
(2282.999999999998,0.9340329835082459)
(2292.9999999999973,0.9330334832583709)
(2300.9999999999995,0.9320339830084957)
(2324.9999999999977,0.9310344827586207)
(2329.9999999999973,0.9300349825087456)
(2339.999999999998,0.9290354822588706)
(2353.9999999999977,0.9280359820089955)
(2354.9999999999973,0.9270364817591205)
(2362.9999999999977,0.9260369815092454)
(2376.9999999999986,0.9250374812593704)
(2391.999999999998,0.9240379810094953)
(2417.999999999997,0.9230384807596201)
(2453.999999999999,0.9220389805097451)
(2465.999999999999,0.92103948025987)
(2476.9999999999964,0.920039980009995)
(2477.999999999997,0.9190404797601199)
(2478.9999999999973,0.9180409795102449)
(2481.9999999999986,0.9170414792603698)
(2517.999999999998,0.9160419790104948)
(2534.9999999999973,0.9150424787606197)
(2535.999999999997,0.9140429785107447)
(2579.9999999999995,0.9130434782608696)
(2581.9999999999977,0.9120439780109945)
(2593.999999999998,0.9110444777611194)
(2609.999999999997,0.9100449775112444)
(2635.9999999999995,0.9090454772613693)
(2638.999999999999,0.9080459770114943)
(2674.9999999999973,0.9070464767616192)
(2678.999999999998,0.9060469765117442)
(2695.9999999999977,0.9050474762618691)
(2697.999999999998,0.904047976011994)
(2710.999999999998,0.9030484757621189)
(2713.999999999999,0.9020489755122438)
(2713.999999999999,0.9010494752623688)
(2720.9999999999973,0.9000499750124937)
(2728.,0.8990504747626187)
(2728.999999999999,0.8980509745127436)
(2748.9999999999955,0.8970514742628686)
(2750.9999999999973,0.8960519740129935)
(2756.999999999999,0.8950524737631185)
(2772.,0.8940529735132434)
(2813.999999999999,0.8930534732633684)
(2879.999999999998,0.8920539730134933)
(2881.9999999999977,0.8910544727636182)
(2886.999999999997,0.8900549725137431)
(2889.9999999999995,0.889055472263868)
(2916.9999999999995,0.888055972013993)
(2928.9999999999973,0.887056471764118)
(2931.9999999999964,0.8860569715142429)
(2931.9999999999964,0.8850574712643678)
(2950.999999999997,0.8840579710144928)
(2988.999999999996,0.8830584707646177)
(3003.9999999999986,0.8820589705147426)
(3013.999999999996,0.8810594702648675)
(3015.999999999999,0.8800599700149925)
(3029.9999999999986,0.8790604697651174)
(3039.9999999999945,0.8780609695152424)
(3050.9999999999986,0.8770614692653673)
(3050.9999999999986,0.8760619690154923)
(3055.999999999999,0.8750624687656172)
(3068.999999999998,0.8740629685157422)
(3090.,0.8730634682658671)
(3094.9999999999973,0.8720639680159921)
(3095.999999999998,0.871064467766117)
(3099.9999999999964,0.8700649675162418)
(3126.9999999999977,0.8690654672663668)
(3153.9999999999986,0.8680659670164917)
(3168.999999999997,0.8670664667666167)
(3178.9999999999986,0.8660669665167416)
(3197.9999999999995,0.8650674662668666)
(3202.000000000001,0.8640679660169915)
(3210.9999999999986,0.8630684657671164)
(3248.9999999999977,0.8620689655172413)
(3250.9999999999986,0.8610694652673663)
(3256.9999999999973,0.8600699650174912)
(3257.9999999999964,0.8590704647676162)
(3257.9999999999964,0.8580709645177411)
(3265.9999999999964,0.8570714642678661)
(3284.9999999999955,0.856071964017991)
(3309.999999999994,0.855072463768116)
(3312.9999999999977,0.8540729635182409)
(3316.999999999997,0.8530734632683659)
(3352.9999999999973,0.8520739630184908)
(3354.9999999999995,0.8510744627686158)
(3356.9999999999973,0.8500749625187406)
(3366.999999999995,0.8490754622688655)
(3367.9999999999977,0.8480759620189905)
(3372.999999999996,0.8470764617691154)
(3375.9999999999945,0.8460769615192404)
(3404.999999999996,0.8450774612693653)
(3424.999999999995,0.8440779610194903)
(3431.999999999996,0.8430784607696152)
(3443.999999999999,0.8420789605197401)
(3443.999999999999,0.841079460269865)
(3451.9999999999986,0.84007996001999)
(3460.999999999998,0.8390804597701149)
(3474.999999999998,0.8380809595202399)
(3479.999999999995,0.8370814592703648)
(3492.999999999996,0.8360819590204898)
(3493.999999999999,0.8350824587706147)
(3505.9999999999964,0.8340829585207397)
(3509.0000000000014,0.8330834582708646)
(3513.9999999999964,0.8320839580209896)
(3527.999999999995,0.8310844577711145)
(3536.0000000000014,0.8300849575212395)
(3536.9999999999945,0.8290854572713643)
(3547.999999999996,0.8280859570214892)
(3548.9999999999977,0.8270864567716142)
(3549.9999999999936,0.8260869565217391)
(3550.9999999999936,0.8250874562718641)
(3554.0000000000014,0.824087956021989)
(3568.999999999996,0.823088455772114)
(3576.9999999999977,0.8220889555222388)
(3576.9999999999977,0.8210894552723638)
(3586.9999999999973,0.8200899550224887)
(3599.9999999999964,0.8190904547726137)
(3635.0000000000023,0.8180909545227386)
(3641.9999999999973,0.8170914542728636)
(3653.9999999999964,0.8160919540229885)
(3655.9999999999995,0.8150924537731135)
(3661.9999999999955,0.8140929535232384)
(3666.9999999999964,0.8130934532733634)
(3678.9999999999973,0.8120939530234883)
(3695.0000000000014,0.8110944527736133)
(3735.9999999999986,0.8100949525237382)
(3739.9999999999973,0.809095452273863)
(3741.9999999999964,0.808095952023988)
(3780.999999999997,0.8070964517741129)
(3789.9999999999986,0.8060969515242379)
(3859.9999999999936,0.8050974512743628)
(3860.999999999997,0.8040979510244878)
(3869.999999999996,0.8030984507746127)
(3889.999999999996,0.8020989505247377)
(3909.999999999999,0.8010994502748625)
(3946.9999999999973,0.8000999500249875)
(3957.9999999999945,0.7991004497751124)
(3967.9999999999955,0.7981009495252374)
(3987.9999999999986,0.7971014492753623)
(3990.9999999999936,0.7961019490254873)
(3992.999999999998,0.7951024487756122)
(4011.999999999999,0.7941029485257372)
(4014.999999999994,0.7931034482758621)
(4036.9999999999945,0.792103948025987)
(4058.9999999999973,0.791104447776112)
(4062.999999999996,0.790104947526237)
(4075.999999999993,0.7891054472763619)
(4078.999999999994,0.7881059470264867)
(4127.999999999993,0.7871064467766117)
(4145.9999999999945,0.7861069465267366)
(4167.9999999999945,0.7851074462768616)
(4189.999999999998,0.7841079460269865)
(4201.999999999996,0.7831084457771115)
(4213.9999999999945,0.7821089455272364)
(4253.999999999998,0.7811094452773613)
(4278.999999999999,0.7801099450274862)
(4280.999999999994,0.7791104447776112)
(4311.999999999998,0.7781109445277361)
(4311.999999999998,0.777111444277861)
(4318.999999999995,0.776111944027986)
(4338.999999999996,0.775112443778111)
(4341.999999999998,0.7741129435282359)
(4356.999999999995,0.7731134432783608)
(4363.999999999995,0.7721139430284858)
(4380.999999999992,0.7711144427786107)
(4382.,0.7701149425287357)
(4389.9999999999945,0.7691154422788606)
(4390.999999999991,0.7681159420289855)
(4397.999999999992,0.7671164417791104)
(4412.999999999994,0.7661169415292354)
(4425.999999999992,0.7651174412793603)
(4433.,0.7641179410294853)
(4435.999999999994,0.7631184407796102)
(4469.000000000001,0.7621189405297352)
(4480.999999999993,0.7611194402798601)
(4522.999999999998,0.760119940029985)
(4540.999999999997,0.7591204397801099)
(4615.999999999996,0.7581209395302348)
(4616.999999999998,0.7571214392803598)
(4621.999999999997,0.7561219390304847)
(4652.999999999994,0.7551224387806097)
(4655.999999999994,0.7541229385307346)
(4661.999999999995,0.7531234382808596)
(4682.999999999993,0.7521239380309845)
(4685.999999999998,0.7511244377811095)
(4699.999999999991,0.7501249375312344)
(4702.000000000001,0.7491254372813594)
(4702.000000000001,0.7481259370314843)
(4743.999999999996,0.7471264367816093)
(4750.999999999991,0.7461269365317341)
(4763.9999999999945,0.7451274362818591)
(4771.000000000002,0.744127936031984)
(4771.999999999998,0.743128435782109)
(4785.999999999999,0.7421289355322339)
(4802.,0.7411294352823588)
(4842.999999999995,0.7401299350324837)
(4848.999999999999,0.7391304347826086)
(4851.999999999993,0.7381309345327336)
(4863.999999999999,0.7371314342828585)
(4874.999999999997,0.7361319340329835)
(4910.999999999996,0.7351324337831084)
(4928.999999999993,0.7341329335332334)
(4939.999999999996,0.7331334332833583)
(4956.999999999998,0.7321339330334833)
(4958.999999999993,0.7311344327836082)
(4966.9999999999945,0.7301349325337332)
(4975.999999999993,0.7291354322838581)
(4982.999999999998,0.7281359320339831)
(5013.9999999999945,0.727136431784108)
(5033.9999999999945,0.7261369315342329)
(5034.9999999999945,0.7251374312843578)
(5045.999999999997,0.7241379310344828)
(5048.000000000002,0.7231384307846077)
(5062.9999999999945,0.7221389305347327)
(5084.999999999995,0.7211394302848576)
(5100.999999999997,0.7201399300349824)
(5156.999999999996,0.7191404297851074)
(5174.999999999999,0.7181409295352323)
(5183.999999999996,0.7171414292853573)
(5209.999999999997,0.7161419290354822)
(5214.000000000001,0.7151424287856072)
(5216.999999999992,0.7141429285357321)
(5232.999999999993,0.7131434282858571)
(5264.999999999998,0.712143928035982)
(5279.999999999993,0.711144427786107)
(5284.999999999998,0.7101449275362319)
(5286.999999999996,0.7091454272863569)
(5294.,0.7081459270364818)
(5303.999999999997,0.7071464267866068)
(5328.9999999999945,0.7061469265367317)
(5329.999999999996,0.7051474262868566)
(5335.999999999999,0.7041479260369815)
(5341.999999999996,0.7031484257871065)
(5351.999999999993,0.7021489255372314)
(5352.999999999996,0.7011494252873564)
(5364.999999999994,0.7001499250374812)
(5380.999999999995,0.6991504247876061)
(5383.999999999993,0.6981509245377311)
(5416.999999999991,0.697151424287856)
(5425.999999999999,0.696151924037981)
(5432.999999999993,0.6951524237881059)
(5432.999999999993,0.6941529235382309)
(5442.9999999999945,0.6931534232883558)
(5446.9999999999945,0.6921539230384808)
(5455.999999999995,0.6911544227886057)
(5476.000000000001,0.6901549225387307)
(5490.999999999997,0.6891554222888556)
(5513.,0.6881559220389806)
(5514.999999999998,0.6871564217891055)
(5523.,0.6861569215392305)
(5529.9999999999945,0.6851574212893553)
(5549.99999999999,0.6841579210394803)
(5589.000000000002,0.6831584207896052)
(5605.999999999996,0.6821589205397302)
(5642.999999999998,0.6811594202898551)
(5643.999999999996,0.68015992003998)
(5644.999999999994,0.6791604197901049)
(5649.999999999996,0.6781609195402298)
(5656.999999999999,0.6771614192903548)
(5673.999999999993,0.6761619190404797)
(5677.999999999997,0.6751624187906047)
(5703.999999999993,0.6741629185407296)
(5704.999999999999,0.6731634182908546)
(5704.999999999999,0.6721639180409795)
(5709.999999999995,0.6711644177911045)
(5710.999999999998,0.6701649175412294)
(5718.99999999999,0.6691654172913544)
(5776.999999999998,0.6681659170414793)
(5793.999999999992,0.6671664167916043)
(5795.999999999992,0.6661669165417292)
(5799.999999999989,0.6651674162918542)
(5814.9999999999945,0.664167916041979)
(5820.999999999999,0.663168415792104)
(5832.999999999994,0.6621689155422289)
(5833.999999999994,0.6611694152923538)
(5839.99999999999,0.6601699150424788)
(5864.9999999999945,0.6591704147926036)
(5869.999999999994,0.6581709145427286)
(5888.999999999996,0.6571714142928535)
(5895.999999999989,0.6561719140429785)
(5902.9999999999945,0.6551724137931034)
(5919.999999999991,0.6541729135432284)
(5920.999999999989,0.6531734132933533)
(5922.999999999998,0.6521739130434783)
(5935.999999999994,0.6511744127936032)
(5937.999999999997,0.6501749125437282)
(5958.000000000001,0.6491754122938531)
(5960.999999999995,0.6481759120439781)
(5967.999999999994,0.647176411794103)
(5982.999999999989,0.646176911544228)
(5989.999999999995,0.6451774112943529)
(6004.,0.6441779110444777)
(6004.,0.6431784107946027)
(6015.,0.6421789105447276)
(6028.999999999997,0.6411794102948527)
(6048.,0.6401799100449775)
(6060.999999999996,0.6391804097951024)
(6081.999999999999,0.6381809095452273)
(6112.999999999991,0.6371814092953523)
(6114.999999999994,0.6361819090454772)
(6122.999999999996,0.6351824087956023)
(6168.,0.6341829085457271)
(6183.999999999991,0.6331834082958521)
(6184.999999999998,0.632183908045977)
(6220.9999999999945,0.631184407796102)
(6232.999999999998,0.6301849075462269)
(6240.999999999993,0.6291854072963519)
(6246.999999999991,0.6281859070464768)
(6260.999999999993,0.6271864067966018)
(6274.999999999995,0.6261869065467267)
(6278.99999999999,0.6251874062968517)
(6283.999999999997,0.6241879060469766)
(6320.999999999987,0.6231884057971014)
(6340.999999999999,0.6221889055472264)
(6340.999999999999,0.6211894052973513)
(6346.999999999991,0.6201899050474763)
(6382.999999999999,0.6191904047976013)
(6395.999999999993,0.6181909045477261)
(6405.999999999993,0.617191404297851)
(6410.999999999991,0.616191904047976)
(6432.,0.6151924037981009)
(6453.999999999993,0.6141929035482259)
(6457.9999999999945,0.6131934032983508)
(6457.9999999999945,0.6121939030484758)
(6469.999999999996,0.6111944027986007)
(6487.,0.6101949025487257)
(6490.999999999996,0.6091954022988506)
(6509.999999999996,0.6081959020489756)
(6526.999999999989,0.6071964017991005)
(6574.999999999994,0.6061969015492255)
(6578.999999999989,0.6051974012993504)
(6619.999999999989,0.6041979010494753)
(6626.999999999991,0.6031984007996002)
(6683.999999999991,0.6021989005497251)
(6710.,0.6011994002998501)
(6722.999999999994,0.600199900049975)
(6742.999999999992,0.5992003998001)
(6744.999999999994,0.5982008995502248)
(6776.999999999991,0.5972013993003498)
(6813.999999999992,0.5962018990504747)
(6831.999999999993,0.5952023988005997)
(6840.999999999996,0.5942028985507246)
(6862.999999999995,0.5932033983008496)
(6868.999999999996,0.5922038980509745)
(6901.999999999991,0.5912043978010995)
(6934.999999999997,0.5902048975512244)
(6935.99999999999,0.5892053973013494)
(6939.999999999998,0.5882058970514743)
(6965.999999999999,0.5872063968015993)
(6974.999999999995,0.5862068965517242)
(6991.999999999998,0.5852073963018491)
(7009.999999999992,0.5842078960519742)
(7032.999999999993,0.583208395802099)
(7042.999999999992,0.5822088955522239)
(7043.999999999997,0.5812093953023489)
(7046.999999999992,0.5802098950524738)
(7118.999999999989,0.5792103948025987)
(7127.99999999999,0.5782108945527237)
(7163.999999999995,0.5772113943028485)
(7163.999999999995,0.5762118940529736)
(7202.9999999999945,0.5752123938030984)
(7222.999999999991,0.5742128935532234)
(7256.000000000001,0.5732133933033483)
(7263.9999999999945,0.5722138930534734)
(7272.999999999991,0.5712143928035982)
(7318.,0.5702148925537233)
(7335.000000000003,0.5692153923038481)
(7480.99999999999,0.568215892053973)
(7514.99999999999,0.567216391804098)
(7515.999999999998,0.5662168915542231)
(7536.999999999989,0.5652173913043479)
(7546.999999999994,0.5642178910544728)
(7613.999999999998,0.5632183908045978)
(7626.9999999999945,0.5622188905547226)
(7664.999999999995,0.5612193903048476)
(7699.999999999999,0.5602198900549725)
(7702.000000000001,0.5592203898050975)
(7716.999999999988,0.5582208895552224)
(7718.999999999999,0.5572213893053473)
(7734.999999999991,0.5562218890554722)
(7740.999999999988,0.5552223888055972)
(7790.999999999993,0.5542228885557221)
(7803.999999999989,0.553223388305847)
(7822.999999999988,0.5522238880559721)
(7833.999999999987,0.551224387806097)
(7836.999999999992,0.5502248875562219)
(7841.9999999999845,0.5492253873063468)
(7862.999999999989,0.5482258870564719)
(7903.000000000003,0.5472263868065967)
(7916.999999999992,0.5462268865567218)
(7917.9999999999945,0.5452273863068468)
(7939.999999999995,0.5442278860569716)
(7983.999999999993,0.5432283858070965)
(7987.999999999991,0.5422288855572215)
(7999.999999999995,0.5412293853073463)
(8039.999999999989,0.5402298850574713)
(8048.999999999987,0.5392303848075962)
(8063.999999999991,0.5382308845577212)
(8087.999999999988,0.5372313843078461)
(8094.999999999988,0.536231884057971)
(8112.999999999985,0.5352323838080959)
(8113.999999999988,0.5342328835582209)
(8115.999999999993,0.5332333833083458)
(8116.999999999986,0.5322338830584707)
(8123.999999999995,0.5312343828085957)
(8185.999999999992,0.5302348825587206)
(8219.999999999995,0.5292353823088456)
(8220.999999999996,0.5282358820589705)
(8277.999999999985,0.5272363818090955)
(8282.999999999989,0.5262368815592204)
(8350.999999999996,0.5252373813093454)
(8358.999999999984,0.5242378810594703)
(8416.999999999989,0.5232383808095953)
(8422.999999999996,0.5222388805597202)
(8432.999999999996,0.5212393803098451)
(8466.999999999993,0.52023988005997)
(8472.999999999998,0.519240379810095)
(8507.999999999998,0.5182408795602199)
(8527.999999999989,0.5172413793103449)
(8592.999999999993,0.5162418790604697)
(8629.999999999985,0.5152423788105946)
(8759.000000000004,0.5142428785607196)
(8813.999999999985,0.5132433783108445)
(8818.999999999989,0.5122438780609695)
(8868.999999999987,0.5112443778110944)
(8957.999999999993,0.5102448775612194)
(8994.999999999993,0.5092453773113443)
(8997.99999999999,0.5082458770614693)
(9007.999999999996,0.5072463768115942)
(9058.999999999995,0.5062468765617192)
(9071.000000000004,0.5052473763118441)
(9095.999999999995,0.5042478760619691)
(9145.999999999998,0.503248375812094)
(9150.999999999998,0.502248875562219)
(9173.99999999999,0.5012493753123439)
(9255.999999999989,0.5002498750624688)
(9363.000000000002,0.4992503748125937)
(9379.999999999995,0.4982508745627187)
(9386.999999999989,0.4972513743128436)
(9408.999999999996,0.4962518740629686)
(9443.000000000004,0.4952523738130935)
(9481.999999999996,0.49425287356321845)
(9486.000000000002,0.4932533733133433)
(9512.999999999985,0.4922538730634683)
(9531.999999999989,0.49125437281359324)
(9537.999999999985,0.49025487256371814)
(9566.999999999996,0.4892553723138431)
(9572.99999999999,0.4882558720639681)
(9597.999999999996,0.487256371814093)
(9622.999999999989,0.48625687156421793)
(9637.,0.4852573713143429)
(9691.999999999989,0.4842578710644678)
(9734.99999999999,0.4832583708145928)
(9756.999999999995,0.48225887056471767)
(9844.999999999989,0.4812593703148426)
(9845.99999999999,0.48025987006496756)
(9881.999999999998,0.4792603698150925)
(9885.999999999984,0.4782608695652174)
(9911.99999999998,0.47726136931534235)
(9935.99999999999,0.47626186906546736)
(9974.000000000002,0.4752623688155923)
(9990.,0.4742628685657172)
(10006.999999999982,0.4732633683158422)
(10007.999999999989,0.47226386806596704)
(10017.999999999996,0.471264367816092)
(10046.999999999976,0.47026486756621694)
(10074.99999999999,0.46926536731634183)
(10090.000000000005,0.4682658670664668)
(10125.99999999998,0.4672663668165917)
(10150.999999999985,0.4662668665667167)
(10158.000000000005,0.4652673663168417)
(10164.999999999978,0.46426786606696663)
(10208.999999999998,0.4632683658170916)
(10218.999999999998,0.4622688655672164)
(10251.000000000002,0.46126936531734136)
(10255.99999999999,0.4602698650674663)
(10281.99999999999,0.4592703648175912)
(10303.000000000002,0.4582708645677162)
(10312.999999999987,0.4572713643178411)
(10343.999999999985,0.45627186406796605)
(10352.999999999978,0.45527236381809105)
(10369.999999999985,0.454272863568216)
(10420.999999999984,0.4532733633183409)
(10423.999999999984,0.4522738630684658)
(10468.999999999984,0.4512743628185907)
(10552.999999999993,0.45027486256871563)
(10572.99999999999,0.4492753623188406)
(10616.999999999982,0.4482758620689655)
(10625.999999999998,0.44727636181909053)
(10726.000000000002,0.4462768615692155)
(10791.999999999984,0.4452773613193404)
(10807.999999999987,0.4442778610694653)
(10815.999999999995,0.44327836081959027)
(10836.000000000005,0.4422788605697152)
(10903.999999999984,0.4412793603198401)
(10918.,0.440279860069965)
(10957.99999999998,0.43928035982009)
(10969.999999999993,0.4382808595702149)
(10972.999999999985,0.43728135932033985)
(10990.999999999984,0.43628185907046485)
(11017.999999999987,0.4352823588205898)
(11074.999999999996,0.43428285857071475)
(11091.999999999984,0.4332833583208397)
(11104.999999999987,0.43228385807096464)
(11136.000000000004,0.4312843578210895)
(11193.999999999993,0.43028485757121443)
(11206.999999999993,0.4292853573213393)
(11243.999999999982,0.42828585707146427)
(11260.999999999993,0.4272863568215893)
(11263.999999999978,0.42628685657171417)
(11386.000000000007,0.4252873563218391)
(11423.000000000002,0.42428785607196406)
(11427.999999999987,0.423288355822089)
(11508.000000000007,0.422288855572214)
(11539.999999999987,0.4212893553223388)
(11542.999999999993,0.42028985507246375)
(11552.999999999993,0.41929035482258875)
(11712.999999999989,0.4182908545727137)
(11715.99999999998,0.41729135432283865)
(11868.999999999985,0.4162918540729636)
(11891.999999999995,0.41529235382308854)
(11895.99999999999,0.4142928535732135)
(11921.99999999998,0.41329335332333844)
(12010.999999999975,0.4122938530734634)
(12016.99999999999,0.41129435282358817)
(12017.999999999985,0.4102948525737132)
(12046.99999999998,0.40929535232383807)
(12058.999999999975,0.4082958520739631)
(12063.000000000002,0.407296351824088)
(12148.999999999993,0.4062968515742129)
(12200.99999999998,0.40529735132433786)
(12216.999999999995,0.40429785107446287)
(12244.99999999997,0.40329835082458776)
(12254.99999999999,0.4022988505747127)
(12292.999999999978,0.4012993503248377)
(12315.,0.4002998500749625)
(12388.00000000001,0.39930034982508744)
(12392.999999999982,0.3983008495752124)
(12459.999999999993,0.3973013493253374)
(12492.999999999976,0.3963018490754623)
(12504.999999999975,0.3953023488255873)
(12527.999999999982,0.39430284857571224)
(12633.999999999998,0.3933033483258372)
(12690.999999999982,0.39230384807596214)
(12821.999999999984,0.3913043478260871)
(12823.999999999993,0.3903048475762119)
(12953.999999999996,0.38930534732633687)
(13007.999999999975,0.38830584707646176)
(13040.999999999975,0.38730634682658677)
(13064.999999999996,0.3863068465767117)
(13106.000000000007,0.38530734632683666)
(13112.999999999984,0.3843078460769616)
(13147.,0.38330834582708656)
(13212.,0.3823088455772115)
(13269.,0.3813093453273364)
(13282.,0.38030984507746124)
(13360.000000000005,0.3793103448275862)
(13396.99999999997,0.37831084457771114)
(13495.99999999998,0.37731134432783614)
(13556.000000000011,0.37631184407796103)
(13626.999999999965,0.37531234382808604)
(13691.999999999993,0.374312843578211)
(13694.99999999998,0.37331334332833593)
(13716.999999999985,0.3723138430784608)
(13726.000000000007,0.3713143428285858)
(13781.000000000002,0.37031484257871067)
(13796.99999999999,0.36931534232883556)
(13848.999999999984,0.3683158420789605)
(13865.999999999982,0.3673163418290855)
(13869.999999999996,0.36631684157921046)
(13909.000000000002,0.3653173413293354)
(13971.999999999987,0.36431784107946036)
(14029.99999999998,0.36331834082958525)
(14105.999999999995,0.36231884057971026)
(14108.99999999997,0.3613193403298352)
(14118.999999999984,0.36031984007996015)
(14139.,0.35932033983008493)
(14171.999999999967,0.35832083958020994)
(14173.999999999976,0.3573213393303349)
(14222.999999999984,0.35632183908045983)
(14261.999999999998,0.3553223388305847)
(14291.999999999989,0.3543228385807097)
(14398.99999999997,0.3533233383308347)
(14424.999999999978,0.35232383808095963)
(14424.999999999978,0.3513243378310845)
(14486.999999999969,0.3503248375812095)
(14528.99999999999,0.34932533733133436)
(14588.999999999987,0.3483258370814593)
(14627.999999999989,0.3473263368315842)
(14645.999999999969,0.3463268365817092)
(14679.999999999989,0.34532733633183416)
(14680.99999999999,0.3443278360819591)
(14687.999999999973,0.34332833583208405)
(14698.99999999999,0.34232883558220895)
(14720.99999999999,0.3413293353323339)
(14744.999999999996,0.34032983508245884)
(14745.999999999989,0.33933033483258374)
(14767.999999999989,0.3383308345827087)
(14926.999999999973,0.3373313343328336)
(14997.999999999978,0.3363318340829586)
(15050.999999999976,0.33533233383308353)
(15114.999999999993,0.3343328335832084)
(15150.99999999997,0.3333333333333334)
(15344.999999999973,0.3323338330834583)
(15383.999999999989,0.3313343328335833)
(15399.999999999985,0.33033483258370827)
(15512.99999999998,0.3293353323338331)
(15618.999999999965,0.32833583208395806)
(15678.000000000005,0.327336331834083)
(15731.999999999987,0.32633683158420795)
(15772.999999999978,0.3253373313343329)
(15807.999999999984,0.3243378310844578)
(15982.000000000013,0.3233383308345828)
(15989.999999999978,0.32233883058470775)
(16037.999999999985,0.3213393303348327)
(16051.999999999984,0.32033983008495764)
(16065.999999999973,0.3193403298350824)
(16108.999999999985,0.31834082958520743)
(16191.999999999998,0.3173413293353323)
(16245.999999999973,0.3163418290854573)
(16269.999999999982,0.3153423288355823)
(16316.999999999985,0.31434282858570717)
(16360.99999999999,0.3133433283358321)
(16364.999999999984,0.31234382808595706)
(16490.99999999999,0.311344327836082)
(16557.99999999998,0.3103448275862071)
(16602.999999999996,0.30934532733633197)
(16610.99999999999,0.30834582708645675)
(16632.999999999978,0.30734632683658175)
(16796.999999999967,0.30634682658670664)
(16824.999999999967,0.30534732633683165)
(16834.999999999975,0.3043478260869566)
(16906.999999999964,0.30334832583708154)
(17028.999999999993,0.3023488255872065)
(17044.99999999997,0.3013493253373314)
(17050.999999999964,0.30034982508745633)
(17180.999999999978,0.2993503248375813)
(17192.999999999975,0.2983508245877061)
(17226.999999999978,0.29735132433783107)
(17284.999999999956,0.296351824087956)
(17285.999999999978,0.295352323838081)
(17287.99999999999,0.29435282358820597)
(17333.999999999996,0.29335332333833086)
(17336.999999999978,0.29235382308845587)
(17543.99999999997,0.29135432283858076)
(17671.999999999975,0.29035482258870576)
(17754.000000000007,0.2893553223388307)
(17955.99999999997,0.28835582208895555)
(17991.999999999964,0.28735632183908044)
(18136.000000000007,0.28635682158920545)
(18246.999999999993,0.2853573213393304)
(18255.99999999999,0.2843578210894553)
(18279.999999999975,0.28335832083958024)
(18289.999999999964,0.28235882058970524)
(18313.999999999975,0.28135932033983013)
(18340.999999999978,0.2803598200899551)
(18454.999999999985,0.2793603198400801)
(18501.999999999978,0.27836081959020487)
(18677.999999999964,0.2773613193403298)
(18995.999999999975,0.2763618190904548)
(19002.999999999978,0.2753623188405797)
(19008.00000000001,0.2743628185907047)
(19137.999999999985,0.27336331834082966)
(19175.999999999967,0.2723638180909546)
(19186.99999999998,0.27136431784107956)
(19283.999999999967,0.27036481759120445)
(19346.,0.26936531734132946)
(19384.999999999993,0.2683658170914544)
(19442.999999999978,0.26736631684157924)
(19575.99999999998,0.26636681659170414)
(19738.000000000007,0.2653673163418291)
(19789.99999999999,0.26436781609195403)
(19811.999999999996,0.26336831584207904)
(19859.999999999975,0.262368815592204)
(20062.999999999975,0.26136931534232893)
(20073.999999999964,0.2603698150924539)
(20198.99999999999,0.2593703148425788)
(20352.999999999978,0.2583708145927037)
(20459.99999999996,0.25737131434282856)
(20475.99999999998,0.25637181409295356)
(20596.999999999964,0.2553723138430785)
(20896.00000000001,0.25437281359320346)
(21153.99999999998,0.25337331334332835)
(21226.99999999994,0.25237381309345336)
(21246.99999999998,0.2513743128435783)
(21449.999999999985,0.25037481259370326)
(21537.99999999997,0.24937531234382818)
(21682.99999999996,0.2483758120939531)
(21854.00000000001,0.2473763118440779)
(21875.999999999967,0.24637681159420294)
(21989.999999999978,0.24537731134432786)
(22180.99999999999,0.24437781109445283)
(22377.99999999998,0.24337831084457778)
(22409.99999999997,0.24237881059470273)
(22479.000000000007,0.2413793103448277)
(22577.99999999998,0.2403798100949526)
(22600.999999999967,0.23938030984507752)
(22916.999999999985,0.23838080959520253)
(23118.999999999996,0.23738130934532733)
(23150.000000000007,0.23638180909545226)
(23258.999999999945,0.23538230884557726)
(23270.999999999953,0.2343828085957022)
(23397.999999999975,0.23338330834582713)
(23575.999999999967,0.23238380809595205)
(23640.999999999975,0.231384307846077)
(23759.999999999956,0.23038480759620197)
(23864.999999999985,0.2293853073463269)
(23876.999999999964,0.22838580709645187)
(23972.000000000007,0.22738630684657682)
(24001.999999999993,0.22638680659670163)
(24255.99999999996,0.2253873063468266)
(24425.99999999996,0.22438780609695155)
(24451.999999999996,0.22338830584707647)
(24485.000000000015,0.22238880559720148)
(24757.999999999956,0.22138930534732637)
(25070.000000000022,0.22038980509745137)
(25232.999999999978,0.2193903048475763)
(25463.999999999978,0.21839080459770124)
(25546.000000000007,0.2173913043478262)
(25550.,0.21639180409795103)
(25574.000000000004,0.21539230384807598)
(25681.000000000007,0.21439280359820095)
(25735.99999999998,0.21339330334832587)
(25952.000000000015,0.21239380309845085)
(26048.999999999964,0.21139430284857574)
(26173.999999999996,0.21039480259870075)
(26184.99999999998,0.20939530234882567)
(26199.99999999996,0.2083958020989506)
(26339.99999999998,0.20739630184907556)
(26609.999999999975,0.2063968015992004)
(27295.99999999995,0.20539730134932532)
(27316.000000000007,0.2043978010994503)
(27530.000000000004,0.20339830084957525)
(27535.999999999964,0.20239880059970022)
(27697.99999999997,0.20139930034982514)
(27807.999999999953,0.20039980009995012)
(27887.999999999964,0.19940029985007504)
(28170.00000000001,0.1984007996002)
(28190.999999999956,0.19740129935032494)
(28449.999999999978,0.19640179910044978)
(28783.999999999996,0.19540229885057472)
(29106.00000000001,0.1944027986006997)
(29142.999999999967,0.1934032983508246)
(29224.99999999994,0.19240379810094954)
(29373.99999999994,0.19140429785107452)
(29616.999999999993,0.1904047976011995)
(29665.99999999998,0.18940529735132441)
(29874.999999999945,0.1884057971014494)
(30010.999999999953,0.1874062968515743)
(30104.999999999967,0.18640679660169923)
(30117.999999999964,0.18540729635182407)
(30242.999999999993,0.18440779610194905)
(30405.99999999998,0.183408295852074)
(30497.999999999993,0.18240879560219891)
(30695.999999999964,0.1814092953523239)
(30910.999999999967,0.18040979510244887)
(30933.999999999967,0.1794102948525738)
(31100.99999999996,0.17841079460269874)
(31331.999999999978,0.17741129435282368)
(31497.99999999994,0.1764117941029486)
(31769.999999999945,0.17541229385307347)
(32576.999999999967,0.1744127936031984)
(32914.99999999995,0.17341329335332337)
(33338.,0.1724137931034483)
(33839.99999999994,0.17141429285357324)
(33878.99999999997,0.1704147926036982)
(33915.99999999994,0.1694152923538232)
(34292.99999999998,0.1684157921039481)
(34779.99999999997,0.16741629185407308)
(35175.99999999997,0.166416791604198)
(35226.99999999999,0.16541729135432284)
(35326.,0.1644177911044478)
(35406.99999999997,0.16341829085457274)
(35861.99999999998,0.16241879060469772)
(35877.99999999999,0.16141929035482266)
(36063.99999999998,0.16041979010494758)
(36315.00000000001,0.15942028985507253)
(36486.99999999992,0.1584207896051975)
(36798.99999999999,0.15742128935532243)
(36819.99999999995,0.15642178910544738)
(37472.999999999905,0.15542228885557222)
(37591.99999999997,0.15442278860569716)
(37633.00000000001,0.1534232883558221)
(37822.00000000001,0.1524237881059471)
(37996.99999999995,0.151424287856072)
(38017.99999999992,0.15042478760619693)
(38594.99999999995,0.14942528735632193)
(39023.99999999994,0.14842578710644685)
(39088.999999999956,0.14742628685657183)
(39294.99999999992,0.14642678660669672)
(40146.99999999999,0.14542728635682167)
(40200.99999999991,0.14442778610694654)
(40340.99999999998,0.14342828585707149)
(40460.99999999999,0.14242878560719643)
(40792.,0.14142928535732135)
(41090.99999999994,0.14042978510744633)
(41115.999999999985,0.13943028485757128)
(41795.,0.1384307846076962)
(41848.99999999995,0.13743128435782118)
(41850.99999999993,0.13643178410794612)
(41904.999999999985,0.13543228385807107)
(42528.99999999994,0.1344327836081959)
(43304.99999999992,0.1334332833583209)
(43364.999999999985,0.13243378310844578)
(43823.99999999996,0.13143428285857076)
(44183.999999999876,0.1304347826086957)
(44305.99999999996,0.1294352823588206)
(44668.,0.12843578210894557)
(44698.,0.12743628185907055)
(45872.99999999993,0.12643678160919553)
(45936.99999999994,0.12543728135932042)
(46782.99999999997,0.12443778110944527)
(48034.99999999994,0.12343828085957023)
(48735.999999999956,0.12243878060969518)
(49117.99999999991,0.12143928035982013)
(49188.99999999994,0.12043978010994508)
(49382.999999999956,0.11944027986007004)
(49506.999999999905,0.11844077961019496)
(49645.99999999998,0.11744127936031992)
(49873.99999999994,0.11644177911044487)
(50399.99999999996,0.1154422788605698)
(50431.00000000001,0.11444277861069467)
(50632.99999999991,0.11344327836081959)
(51244.99999999995,0.11244377811094455)
(51810.99999999996,0.11144427786106949)
(52453.99999999986,0.11044477761119444)
(52574.00000000001,0.10944527736131937)
(53187.99999999994,0.10844577711144432)
(54445.99999999992,0.10744627686156931)
(55099.000000000015,0.1064467766116942)
(55308.99999999989,0.10544727636181918)
(55797.999999999876,0.10444777611194406)
(56041.99999999991,0.10344827586206895)
(56549.99999999998,0.1024487756121939)
(56699.999999999985,0.10144927536231886)
(57497.99999999992,0.1004497751124438)
(57596.99999999993,0.09945027486256877)
(57869.999999999905,0.09845077461269372)
(58226.999999999905,0.09745127436281868)
(58821.99999999987,0.09645177411294358)
(58899.99999999992,0.09545227386306857)
(59020.00000000001,0.0944527736131935)
(60006.99999999988,0.09345327336331832)
(60637.99999999983,0.09245377311344329)
(60671.9999999999,0.09145427286356825)
(60776.99999999995,0.09045477261369322)
(60910.99999999995,0.08945527236381814)
(61052.999999999985,0.08845577211394309)
(62880.99999999993,0.08745627186406803)
(62983.99999999996,0.08645677161419298)
(63079.99999999985,0.08545727136431795)
(63678.999999999985,0.08445777111444286)
(64273.999999999985,0.08345827086456774)
(64561.999999999956,0.08245877061469267)
(64881.99999999988,0.08145927036481762)
(68134.99999999996,0.08045977011494256)
(69503.99999999996,0.07946026986506753)
(69557.,0.07846076961519247)
(70983.00000000003,0.07746126936531741)
(74493.99999999988,0.07646176911544235)
(74979.99999999994,0.07546226886556733)
(76306.99999999999,0.07446276861569225)
(78225.00000000003,0.0734632683658171)
(80133.9999999999,0.07246376811594203)
(86039.99999999997,0.071464267866067)
(86376.99999999999,0.07046476761619191)
(87402.99999999988,0.06946526736631688)
(87611.99999999991,0.06846576711644185)
(87659.99999999993,0.06746626686656676)
(89264.99999999987,0.06646676661669174)
(89350.99999999977,0.06546726636681667)
(89752.99999999985,0.06446776611694162)
(90425.99999999983,0.06346826586706644)
(90613.99999999987,0.062468765617191425)
(91048.99999999984,0.061469265367316374)
(94316.99999999993,0.06046976511744132)
(96558.99999999983,0.059470264867566236)
(98434.99999999983,0.058470764617691205)
(99951.9999999998,0.057471264367816154)
(100282.99999999974,0.056471764117941074)
(103611.99999999987,0.05547226386806606)
(104900.99999999993,0.05447276361819099)
(104968.99999999985,0.05347326336831592)
(107037.99999999988,0.05247376311844079)
(108675.99999999984,0.05147426286856573)
(109761.99999999987,0.050474762618690674)
(111775.99999999994,0.04947526236881563)
(113541.99999999994,0.04847576211894056)
(113665.9999999998,0.04747626186906551)
(119465.00000000003,0.046476761619190475)
(121965.99999999975,0.04547726136931543)
(123500.99999999999,0.04447776111944036)
(125893.99999999977,0.04347826086956531)
(127052.99999999999,0.04247876061969013)
(128175.99999999968,0.041479260369815106)
(137127.9999999998,0.04047976011994004)
(138259.99999999985,0.039480259870064996)
(150347.99999999983,0.03848075962018995)
(157903.9999999998,0.03748125937031489)
(159249.99999999977,0.03648175912043984)
(160390.99999999985,0.035482258870564796)
(169719.99999999962,0.034482758620689745)
(170113.99999999983,0.033483258370814686)
(187536.99999999983,0.03248375812093951)
(190825.00000000006,0.03148425787106447)
(209950.0000000001,0.03048475762118942)
(223409.99999999977,0.02948525737131437)
(261582.9999999993,0.028485757121439307)
(263965.9999999999,0.027486256871564255)
(283846.99999999965,0.02648675662168921)
(293389.99999999977,0.02548725637181416)
(312095.9999999999,0.024487756121939097)
(329900.99999999977,0.02348825587206406)
(337360.9999999997,0.02248875562218889)
(366936.99999999936,0.02148925537231384)
(387516.9999999994,0.020489755122438794)
(411708.99999999924,0.019490254872563728)
(450201.99999999936,0.018490754622688687)
(464314.9999999994,0.017491254372813635)
(485317.99999999895,0.016491754122938577)
(621952.9999999998,0.015492253873063534)
(667844.999999999,0.014492753623188468)
(769929.9999999992,0.013493253373313424)
(935156.9999999992,0.01249375312343837)
(989006.0000000001,0.011494252873563215)
(1.0381089999999984e6,0.010494752623688154)
(1.2247869999999988e6,0.009495252373813103)
(1.32071e6,0.008495752123938053)
(1.375913999999998e6,0.007496251874063003)
(1.8993769999999953e6,0.00649675162418795)
(1.927665999999995e6,0.005497251374312894)
(2.1512989999999967e6,0.004497751124437845)
(2.388366999999993e6,0.0034982508745627916)
(2.682890999999995e6,0.0024987506246877435)
(3.488117999999996e6,0.0014992503748125778)
(4.840441999999997e6,0.0004997501249375262)
};

\addplot [
color=black,
solid,
]
coordinates{
(620.,0.999000499750125)
(717.9999999999997,0.9980009995002499)
(778.9999999999998,0.9970014992503748)
(857.9999999999997,0.9960019990004998)
(870.9999999999994,0.9950024987506247)
(893.9999999999986,0.9940029985007496)
(908.999999999999,0.9930034982508745)
(945.9999999999991,0.9920039980009995)
(950.9999999999998,0.9910044977511244)
(957.9999999999992,0.9900049975012494)
(978.0000000000002,0.9890054972513743)
(981.9999999999995,0.9880059970014993)
(1004.9999999999992,0.9870064967516242)
(1009.9999999999991,0.9860069965017492)
(1024.9999999999995,0.9850074962518741)
(1064.9999999999984,0.984007996001999)
(1075.9999999999993,0.9830084957521239)
(1076.9999999999998,0.9820089955022488)
(1090.9999999999986,0.9810094952523738)
(1096.0000000000002,0.9800099950024987)
(1096.0000000000002,0.9790104947526237)
(1100.9999999999993,0.9780109945027486)
(1116.9999999999995,0.9770114942528736)
(1124.9999999999993,0.9760119940029985)
(1126.9999999999998,0.9750124937531235)
(1130.9999999999998,0.9740129935032483)
(1142.9999999999984,0.9730134932533733)
(1147.9999999999993,0.9720139930034982)
(1148.9999999999995,0.9710144927536232)
(1149.999999999999,0.9700149925037481)
(1150.9999999999995,0.9690154922538731)
(1152.9999999999986,0.968015992003998)
(1208.,0.967016491754123)
(1231.9999999999993,0.9660169915042479)
(1266.999999999999,0.9650174912543729)
(1325.999999999999,0.9640179910044977)
(1331.0000000000002,0.9630184907546226)
(1336.9999999999993,0.9620189905047476)
(1351.9999999999989,0.9610194902548725)
(1370.9999999999984,0.9600199900049975)
(1375.9999999999984,0.9590204897551224)
(1385.9999999999998,0.9580209895052474)
(1385.9999999999998,0.9570214892553723)
(1391.9999999999998,0.9560219890054973)
(1423.9999999999993,0.9550224887556222)
(1430.999999999999,0.9540229885057472)
(1447.9999999999993,0.953023488255872)
(1455.9999999999986,0.952023988005997)
(1484.9999999999995,0.9510244877561219)
(1485.9999999999993,0.9500249875062469)
(1505.9999999999986,0.9490254872563718)
(1520.9999999999993,0.9480259870064968)
(1532.9999999999993,0.9470264867566217)
(1543.9999999999995,0.9460269865067467)
(1560.9999999999986,0.9450274862568716)
(1564.9999999999993,0.9440279860069964)
(1591.9999999999995,0.9430284857571214)
(1600.9999999999986,0.9420289855072463)
(1604.999999999999,0.9410294852573713)
(1606.999999999998,0.9400299850074962)
(1608.999999999999,0.9390304847576212)
(1613.9999999999995,0.9380309845077461)
(1617.9999999999984,0.9370314842578711)
(1641.9999999999982,0.936031984007996)
(1658.9999999999975,0.935032483758121)
(1677.999999999999,0.9340329835082459)
(1700.9999999999984,0.9330334832583709)
(1717.9999999999989,0.9320339830084957)
(1758.9999999999977,0.9310344827586207)
(1764.9999999999989,0.9300349825087456)
(1797.9999999999982,0.9290354822588706)
(1805.9999999999982,0.9280359820089955)
(1826.999999999998,0.9270364817591205)
(1840.999999999999,0.9260369815092454)
(1841.9999999999993,0.9250374812593704)
(1845.999999999998,0.9240379810094953)
(1863.9999999999984,0.9230384807596201)
(1886.9999999999975,0.9220389805097451)
(1894.999999999999,0.92103948025987)
(1909.,0.920039980009995)
(1914.9999999999982,0.9190404797601199)
(1931.9999999999986,0.9180409795102449)
(1935.999999999998,0.9170414792603698)
(1939.9999999999998,0.9160419790104948)
(1943.9999999999984,0.9150424787606197)
(1945.9999999999982,0.9140429785107447)
(1947.999999999999,0.9130434782608696)
(1947.999999999999,0.9120439780109945)
(1961.9999999999984,0.9110444777611194)
(1964.9999999999993,0.9100449775112444)
(1970.9999999999982,0.9090454772613693)
(1974.9999999999993,0.9080459770114943)
(1976.9999999999998,0.9070464767616192)
(1985.9999999999995,0.9060469765117442)
(1999.9999999999982,0.9050474762618691)
(2051.999999999998,0.904047976011994)
(2074.9999999999986,0.9030484757621189)
(2103.9999999999995,0.9020489755122438)
(2120.9999999999973,0.9010494752623688)
(2122.9999999999977,0.9000499750124937)
(2124.9999999999977,0.8990504747626187)
(2144.9999999999986,0.8980509745127436)
(2156.9999999999977,0.8970514742628686)
(2157.999999999998,0.8960519740129935)
(2165.9999999999977,0.8950524737631185)
(2172.999999999998,0.8940529735132434)
(2174.999999999998,0.8930534732633684)
(2185.999999999998,0.8920539730134933)
(2186.999999999999,0.8910544727636182)
(2188.999999999998,0.8900549725137431)
(2191.9999999999986,0.889055472263868)
(2195.999999999998,0.888055972013993)
(2203.9999999999977,0.887056471764118)
(2204.9999999999977,0.8860569715142429)
(2210.999999999998,0.8850574712643678)
(2210.999999999998,0.8840579710144928)
(2222.,0.8830584707646177)
(2226.9999999999973,0.8820589705147426)
(2233.999999999999,0.8810594702648675)
(2238.999999999998,0.8800599700149925)
(2247.999999999998,0.8790604697651174)
(2255.9999999999977,0.8780609695152424)
(2264.9999999999995,0.8770614692653673)
(2272.999999999998,0.8760619690154923)
(2272.999999999998,0.8750624687656172)
(2278.999999999999,0.8740629685157422)
(2283.9999999999964,0.8730634682658671)
(2285.999999999997,0.8720639680159921)
(2293.9999999999977,0.871064467766117)
(2308.999999999998,0.8700649675162418)
(2312.0000000000005,0.8690654672663668)
(2319.9999999999986,0.8680659670164917)
(2320.999999999999,0.8670664667666167)
(2322.999999999999,0.8660669665167416)
(2331.,0.8650674662668666)
(2331.999999999998,0.8640679660169915)
(2341.999999999997,0.8630684657671164)
(2342.9999999999964,0.8620689655172413)
(2349.9999999999977,0.8610694652673663)
(2354.9999999999973,0.8600699650174912)
(2362.9999999999977,0.8590704647676162)
(2379.999999999997,0.8580709645177411)
(2411.9999999999977,0.8570714642678661)
(2437.999999999997,0.856071964017991)
(2438.9999999999973,0.855072463768116)
(2439.9999999999964,0.8540729635182409)
(2448.9999999999995,0.8530734632683659)
(2451.999999999998,0.8520739630184908)
(2459.9999999999986,0.8510744627686158)
(2459.9999999999986,0.8500749625187406)
(2463.999999999999,0.8490754622688655)
(2484.9999999999986,0.8480759620189905)
(2490.9999999999986,0.8470764617691154)
(2492.9999999999973,0.8460769615192404)
(2500.9999999999977,0.8450774612693653)
(2501.9999999999964,0.8440779610194903)
(2504.999999999998,0.8430784607696152)
(2517.999999999998,0.8420789605197401)
(2530.9999999999977,0.841079460269865)
(2531.9999999999986,0.84007996001999)
(2531.9999999999986,0.8390804597701149)
(2542.999999999998,0.8380809595202399)
(2542.999999999998,0.8370814592703648)
(2543.9999999999977,0.8360819590204898)
(2549.9999999999964,0.8350824587706147)
(2565.9999999999995,0.8340829585207397)
(2583.999999999999,0.8330834582708646)
(2611.9999999999977,0.8320839580209896)
(2626.999999999998,0.8310844577711145)
(2658.9999999999973,0.8300849575212395)
(2668.9999999999973,0.8290854572713643)
(2672.9999999999986,0.8280859570214892)
(2677.9999999999973,0.8270864567716142)
(2681.999999999997,0.8260869565217391)
(2690.9999999999986,0.8250874562718641)
(2697.999999999998,0.824087956021989)
(2709.9999999999977,0.823088455772114)
(2722.9999999999977,0.8220889555222388)
(2731.999999999999,0.8210894552723638)
(2735.9999999999973,0.8200899550224887)
(2736.9999999999973,0.8190904547726137)
(2747.9999999999986,0.8180909545227386)
(2751.9999999999973,0.8170914542728636)
(2767.9999999999964,0.8160919540229885)
(2768.9999999999977,0.8150924537731135)
(2779.999999999997,0.8140929535232384)
(2781.999999999999,0.8130934532733634)
(2785.999999999999,0.8120939530234883)
(2789.999999999999,0.8110944527736133)
(2807.999999999997,0.8100949525237382)
(2827.999999999996,0.809095452273863)
(2842.9999999999986,0.808095952023988)
(2850.9999999999964,0.8070964517741129)
(2861.9999999999986,0.8060969515242379)
(2863.9999999999995,0.8050974512743628)
(2878.9999999999995,0.8040979510244878)
(2879.999999999998,0.8030984507746127)
(2881.9999999999977,0.8020989505247377)
(2884.,0.8010994502748625)
(2900.999999999998,0.8000999500249875)
(2901.999999999998,0.7991004497751124)
(2906.999999999997,0.7981009495252374)
(2909.9999999999977,0.7971014492753623)
(2913.9999999999977,0.7961019490254873)
(2920.9999999999977,0.7951024487756122)
(2951.9999999999973,0.7941029485257372)
(2972.9999999999977,0.7931034482758621)
(2977.9999999999986,0.792103948025987)
(2978.999999999997,0.791104447776112)
(2991.999999999996,0.790104947526237)
(2995.999999999999,0.7891054472763619)
(3001.9999999999995,0.7881059470264867)
(3011.9999999999945,0.7871064467766117)
(3027.9999999999977,0.7861069465267366)
(3034.,0.7851074462768616)
(3039.9999999999945,0.7841079460269865)
(3048.9999999999977,0.7831084457771115)
(3054.999999999995,0.7821089455272364)
(3067.999999999999,0.7811094452773613)
(3070.0000000000005,0.7801099450274862)
(3075.9999999999973,0.7791104447776112)
(3080.999999999996,0.7781109445277361)
(3081.9999999999986,0.777111444277861)
(3088.9999999999986,0.776111944027986)
(3106.0000000000014,0.775112443778111)
(3115.999999999997,0.7741129435282359)
(3126.,0.7731134432783608)
(3133.9999999999955,0.7721139430284858)
(3141.999999999998,0.7711144427786107)
(3142.9999999999945,0.7701149425287357)
(3156.,0.7691154422788606)
(3160.9999999999977,0.7681159420289855)
(3167.9999999999973,0.7671164417791104)
(3168.999999999997,0.7661169415292354)
(3175.999999999999,0.7651174412793603)
(3182.0000000000014,0.7641179410294853)
(3190.999999999999,0.7631184407796102)
(3191.999999999996,0.7621189405297352)
(3195.,0.7611194402798601)
(3197.9999999999995,0.760119940029985)
(3224.9999999999945,0.7591204397801099)
(3229.9999999999973,0.7581209395302348)
(3229.9999999999973,0.7571214392803598)
(3231.999999999996,0.7561219390304847)
(3250.9999999999986,0.7551224387806097)
(3263.999999999995,0.7541229385307346)
(3283.999999999997,0.7531234382808596)
(3296.999999999994,0.7521239380309845)
(3301.9999999999945,0.7511244377811095)
(3303.9999999999955,0.7501249375312344)
(3307.0000000000005,0.7491254372813594)
(3312.9999999999977,0.7481259370314843)
(3336.9999999999986,0.7471264367816093)
(3365.9999999999964,0.7461269365317341)
(3366.999999999995,0.7451274362818591)
(3370.999999999995,0.744127936031984)
(3371.9999999999945,0.743128435782109)
(3371.9999999999945,0.7421289355322339)
(3371.9999999999945,0.7411294352823588)
(3381.9999999999964,0.7401299350324837)
(3404.999999999996,0.7391304347826086)
(3405.9999999999964,0.7381309345327336)
(3409.9999999999986,0.7371314342828585)
(3418.999999999999,0.7361319340329835)
(3423.999999999996,0.7351324337831084)
(3426.9999999999945,0.7341329335332334)
(3438.0000000000005,0.7331334332833583)
(3467.999999999998,0.7321339330334833)
(3481.0000000000005,0.7311344327836082)
(3489.9999999999945,0.7301349325337332)
(3516.9999999999964,0.7291354322838581)
(3524.9999999999973,0.7281359320339831)
(3527.999999999995,0.727136431784108)
(3546.9999999999973,0.7261369315342329)
(3555.9999999999977,0.7251374312843578)
(3557.999999999998,0.7241379310344828)
(3567.999999999998,0.7231384307846077)
(3586.9999999999973,0.7221389305347327)
(3600.9999999999986,0.7211394302848576)
(3607.000000000001,0.7201399300349824)
(3630.9999999999955,0.7191404297851074)
(3656.9999999999964,0.7181409295352323)
(3672.999999999995,0.7171414292853573)
(3690.9999999999973,0.7161419290354822)
(3695.9999999999955,0.7151424287856072)
(3717.999999999995,0.7141429285357321)
(3724.999999999995,0.7131434282858571)
(3743.999999999999,0.712143928035982)
(3765.999999999994,0.711144427786107)
(3770.9999999999936,0.7101449275362319)
(3770.9999999999936,0.7091454272863569)
(3785.999999999998,0.7081459270364818)
(3786.999999999999,0.7071464267866068)
(3795.9999999999945,0.7061469265367317)
(3796.9999999999955,0.7051474262868566)
(3798.9999999999977,0.7041479260369815)
(3814.999999999994,0.7031484257871065)
(3816.9999999999936,0.7021489255372314)
(3818.999999999997,0.7011494252873564)
(3821.999999999993,0.7001499250374812)
(3834.9999999999973,0.6991504247876061)
(3841.9999999999964,0.6981509245377311)
(3842.999999999997,0.697151424287856)
(3842.999999999997,0.696151924037981)
(3842.999999999997,0.6951524237881059)
(3843.9999999999964,0.6941529235382309)
(3845.9999999999964,0.6931534232883558)
(3860.999999999997,0.6921539230384808)
(3867.999999999997,0.6911544227886057)
(3872.9999999999977,0.6901549225387307)
(3878.999999999994,0.6891554222888556)
(3891.999999999997,0.6881559220389806)
(3897.9999999999964,0.6871564217891055)
(3898.999999999997,0.6861569215392305)
(3908.000000000001,0.6851574212893553)
(3913.9999999999977,0.6841579210394803)
(3916.999999999993,0.6831584207896052)
(3944.9999999999945,0.6821589205397302)
(3950.999999999998,0.6811594202898551)
(3951.9999999999945,0.68015992003998)
(3965.9999999999973,0.6791604197901049)
(4001.9999999999955,0.6781609195402298)
(4013.9999999999995,0.6771614192903548)
(4025.9999999999977,0.6761619190404797)
(4059.9999999999973,0.6751624187906047)
(4081.9999999999923,0.6741629185407296)
(4082.9999999999986,0.6731634182908546)
(4102.999999999996,0.6721639180409795)
(4110.999999999997,0.6711644177911045)
(4113.999999999995,0.6701649175412294)
(4123.,0.6691654172913544)
(4154.999999999994,0.6681659170414793)
(4172.999999999995,0.6671664167916043)
(4184.999999999999,0.6661669165417292)
(4187.999999999996,0.6651674162918542)
(4190.999999999995,0.664167916041979)
(4192.999999999994,0.663168415792104)
(4199.999999999999,0.6621689155422289)
(4203.999999999996,0.6611694152923538)
(4203.999999999996,0.6601699150424788)
(4220.,0.6591704147926036)
(4224.999999999994,0.6581709145427286)
(4233.000000000002,0.6571714142928535)
(4247.999999999996,0.6561719140429785)
(4264.999999999997,0.6551724137931034)
(4282.999999999995,0.6541729135432284)
(4283.999999999998,0.6531734132933533)
(4284.999999999999,0.6521739130434783)
(4285.999999999995,0.6511744127936032)
(4290.999999999993,0.6501749125437282)
(4291.999999999996,0.6491754122938531)
(4305.999999999994,0.6481759120439781)
(4325.999999999996,0.647176411794103)
(4330.999999999998,0.646176911544228)
(4339.999999999996,0.6451774112943529)
(4350.999999999994,0.6441779110444777)
(4352.999999999998,0.6431784107946027)
(4357.999999999998,0.6421789105447276)
(4375.999999999994,0.6411794102948527)
(4380.999999999992,0.6401799100449775)
(4389.9999999999945,0.6391804097951024)
(4397.999999999992,0.6381809095452273)
(4444.999999999995,0.6371814092953523)
(4447.999999999997,0.6361819090454772)
(4455.999999999997,0.6351824087956023)
(4466.9999999999945,0.6341829085457271)
(4478.999999999995,0.6331834082958521)
(4481.999999999999,0.632183908045977)
(4486.999999999999,0.631184407796102)
(4498.9999999999945,0.6301849075462269)
(4506.999999999995,0.6291854072963519)
(4513.999999999997,0.6281859070464768)
(4519.000000000001,0.6271864067966018)
(4521.999999999993,0.6261869065467267)
(4531.999999999998,0.6251874062968517)
(4545.999999999996,0.6241879060469766)
(4552.999999999998,0.6231884057971014)
(4571.999999999999,0.6221889055472264)
(4575.000000000002,0.6211894052973513)
(4614.000000000002,0.6201899050474763)
(4623.999999999997,0.6191904047976013)
(4636.999999999999,0.6181909045477261)
(4642.999999999998,0.617191404297851)
(4645.999999999994,0.616191904047976)
(4677.999999999993,0.6151924037981009)
(4683.9999999999945,0.6141929035482259)
(4691.999999999997,0.6131934032983508)
(4693.999999999999,0.6121939030484758)
(4696.999999999996,0.6111944027986007)
(4699.999999999991,0.6101949025487257)
(4699.999999999991,0.6091954022988506)
(4702.000000000001,0.6081959020489756)
(4705.999999999998,0.6071964017991005)
(4708.000000000001,0.6061969015492255)
(4713.999999999996,0.6051974012993504)
(4719.999999999997,0.6041979010494753)
(4744.999999999996,0.6031984007996002)
(4784.9999999999945,0.6021989005497251)
(4785.999999999999,0.6011994002998501)
(4790.999999999993,0.600199900049975)
(4803.999999999991,0.5992003998001)
(4803.999999999991,0.5982008995502248)
(4809.000000000002,0.5972013993003498)
(4823.999999999995,0.5962018990504747)
(4825.,0.5952023988005997)
(4884.999999999994,0.5942028985507246)
(4886.999999999996,0.5932033983008496)
(4923.9999999999945,0.5922038980509745)
(4924.999999999994,0.5912043978010995)
(4933.,0.5902048975512244)
(4933.,0.5892053973013494)
(4939.999999999996,0.5882058970514743)
(4989.999999999998,0.5872063968015993)
(4997.000000000001,0.5862068965517242)
(5030.999999999997,0.5852073963018491)
(5057.999999999998,0.5842078960519742)
(5073.000000000001,0.583208395802099)
(5090.,0.5822088955522239)
(5093.999999999999,0.5812093953023489)
(5103.999999999991,0.5802098950524738)
(5119.999999999995,0.5792103948025987)
(5127.999999999989,0.5782108945527237)
(5128.999999999996,0.5772113943028485)
(5141.,0.5762118940529736)
(5150.9999999999945,0.5752123938030984)
(5152.999999999994,0.5742128935532234)
(5175.999999999994,0.5732133933033483)
(5215.999999999991,0.5722138930534734)
(5217.999999999994,0.5712143928035982)
(5221.999999999994,0.5702148925537233)
(5234.000000000001,0.5692153923038481)
(5286.999999999996,0.568215892053973)
(5289.999999999994,0.567216391804098)
(5320.9999999999945,0.5662168915542231)
(5343.999999999993,0.5652173913043479)
(5346.999999999991,0.5642178910544728)
(5348.999999999995,0.5632183908045978)
(5356.9999999999945,0.5622188905547226)
(5371.000000000002,0.5612193903048476)
(5376.999999999993,0.5602198900549725)
(5400.000000000001,0.5592203898050975)
(5406.999999999993,0.5582208895552224)
(5413.999999999994,0.5572213893053473)
(5420.999999999997,0.5562218890554722)
(5429.000000000002,0.5552223888055972)
(5434.999999999991,0.5542228885557221)
(5440.,0.553223388305847)
(5456.999999999988,0.5522238880559721)
(5457.999999999998,0.551224387806097)
(5470.999999999998,0.5502248875562219)
(5482.999999999994,0.5492253873063468)
(5505.999999999995,0.5482258870564719)
(5508.999999999998,0.5472263868065967)
(5564.999999999993,0.5462268865567218)
(5572.999999999996,0.5452273863068468)
(5589.999999999998,0.5442278860569716)
(5611.,0.5432283858070965)
(5624.99999999999,0.5422288855572215)
(5636.999999999994,0.5412293853073463)
(5685.999999999992,0.5402298850574713)
(5691.999999999993,0.5392303848075962)
(5698.999999999998,0.5382308845577212)
(5768.99999999999,0.5372313843078461)
(5778.999999999996,0.536231884057971)
(5786.999999999997,0.5352323838080959)
(5848.999999999994,0.5342328835582209)
(5867.999999999992,0.5332333833083458)
(5879.999999999988,0.5322338830584707)
(5884.999999999993,0.5312343828085957)
(5889.999999999998,0.5302348825587206)
(5902.9999999999945,0.5292353823088456)
(5903.999999999995,0.5282358820589705)
(5917.999999999988,0.5272363818090955)
(5923.999999999996,0.5262368815592204)
(5928.,0.5252373813093454)
(5944.999999999998,0.5242378810594703)
(6026.999999999998,0.5232383808095953)
(6037.999999999997,0.5222388805597202)
(6063.999999999988,0.5212393803098451)
(6065.999999999998,0.52023988005997)
(6072.999999999992,0.519240379810095)
(6114.999999999994,0.5182408795602199)
(6174.999999999993,0.5172413793103449)
(6180.,0.5162418790604697)
(6189.999999999995,0.5152423788105946)
(6194.999999999997,0.5142428785607196)
(6219.9999999999945,0.5132433783108445)
(6223.999999999997,0.5122438780609695)
(6247.999999999991,0.5112443778110944)
(6278.99999999999,0.5102448775612194)
(6285.99999999999,0.5092453773113443)
(6292.9999999999945,0.5082458770614693)
(6375.9999999999945,0.5072463768115942)
(6377.99999999999,0.5062468765617192)
(6378.999999999997,0.5052473763118441)
(6402.999999999991,0.5042478760619691)
(6410.999999999991,0.503248375812094)
(6420.999999999997,0.502248875562219)
(6421.999999999998,0.5012493753123439)
(6433.000000000003,0.5002498750624688)
(6436.999999999997,0.4992503748125937)
(6445.999999999994,0.4982508745627187)
(6489.000000000004,0.4972513743128436)
(6494.999999999996,0.4962518740629686)
(6496.999999999994,0.4952523738130935)
(6498.999999999999,0.49425287356321845)
(6563.000000000002,0.4932533733133433)
(6563.999999999999,0.4922538730634683)
(6629.999999999987,0.49125437281359324)
(6633.9999999999945,0.49025487256371814)
(6664.999999999994,0.4892553723138431)
(6670.999999999998,0.4882558720639681)
(6692.99999999999,0.487256371814093)
(6697.,0.48625687156421793)
(6828.,0.4852573713143429)
(6831.999999999993,0.4842578710644678)
(6843.999999999995,0.4832583708145928)
(6843.999999999995,0.48225887056471767)
(6849.999999999991,0.4812593703148426)
(6859.999999999991,0.48025987006496756)
(6866.999999999995,0.4792603698150925)
(6871.999999999997,0.4782608695652174)
(6873.000000000002,0.47726136931534235)
(6897.999999999999,0.47626186906546736)
(6919.000000000001,0.4752623688155923)
(6934.999999999997,0.4742628685657172)
(6942.999999999997,0.4732633683158422)
(6943.999999999991,0.47226386806596704)
(6948.000000000002,0.471264367816092)
(6961.999999999995,0.47026486756621694)
(6971.999999999996,0.46926536731634183)
(6998.999999999989,0.4682658670664668)
(7009.,0.4672663668165917)
(7014.999999999996,0.4662668665667167)
(7038.999999999986,0.4652673663168417)
(7109.999999999997,0.46426786606696663)
(7120.9999999999945,0.4632683658170916)
(7130.999999999991,0.4622688655672164)
(7140.999999999987,0.46126936531734136)
(7152.999999999995,0.4602698650674663)
(7154.9999999999945,0.4592703648175912)
(7175.999999999989,0.4582708645677162)
(7195.99999999999,0.4572713643178411)
(7199.999999999994,0.45627186406796605)
(7202.9999999999945,0.45527236381809105)
(7233.999999999991,0.454272863568216)
(7293.999999999991,0.4532733633183409)
(7303.999999999998,0.4522738630684658)
(7315.9999999999945,0.4512743628185907)
(7331.999999999994,0.45027486256871563)
(7378.999999999998,0.4492753623188406)
(7399.999999999994,0.4482758620689655)
(7401.999999999991,0.44727636181909053)
(7476.9999999999945,0.4462768615692155)
(7481.99999999999,0.4452773613193404)
(7515.999999999998,0.4442778610694653)
(7527.999999999996,0.44327836081959027)
(7539.999999999988,0.4422788605697152)
(7547.999999999993,0.4412793603198401)
(7548.999999999992,0.440279860069965)
(7561.9999999999945,0.43928035982009)
(7581.999999999988,0.4382808595702149)
(7592.999999999996,0.43728135932033985)
(7606.999999999999,0.43628185907046485)
(7636.999999999992,0.4352823588205898)
(7646.,0.43428285857071475)
(7678.999999999996,0.4332833583208397)
(7688.999999999991,0.43228385807096464)
(7688.999999999991,0.4312843578210895)
(7730.000000000001,0.43028485757121443)
(7841.9999999999845,0.4292853573213393)
(7844.999999999993,0.42828585707146427)
(7863.999999999991,0.4272863568215893)
(7878.9999999999945,0.42628685657171417)
(7885.9999999999945,0.4252873563218391)
(7909.99999999999,0.42428785607196406)
(7954.999999999993,0.423288355822089)
(7977.9999999999945,0.422288855572214)
(7983.999999999993,0.4212893553223388)
(8001.999999999997,0.42028985507246375)
(8011.,0.41929035482258875)
(8057.99999999999,0.4182908545727137)
(8076.999999999991,0.41729135432283865)
(8145.999999999996,0.4162918540729636)
(8178.999999999988,0.41529235382308854)
(8186.999999999992,0.4142928535732135)
(8257.999999999987,0.41329335332333844)
(8290.999999999985,0.4122938530734634)
(8293.000000000002,0.41129435282358817)
(8317.999999999989,0.4102948525737132)
(8346.999999999989,0.40929535232383807)
(8350.999999999996,0.4082958520739631)
(8452.000000000002,0.407296351824088)
(8452.999999999993,0.4062968515742129)
(8453.999999999995,0.40529735132433786)
(8455.999999999985,0.40429785107446287)
(8485.,0.40329835082458776)
(8514.999999999996,0.4022988505747127)
(8520.99999999999,0.4012993503248377)
(8526.,0.4002998500749625)
(8540.999999999993,0.39930034982508744)
(8546.999999999985,0.3983008495752124)
(8551.99999999999,0.3973013493253374)
(8552.999999999993,0.3963018490754623)
(8570.99999999999,0.3953023488255873)
(8609.999999999996,0.39430284857571224)
(8611.999999999987,0.3933033483258372)
(8659.999999999985,0.39230384807596214)
(8682.999999999993,0.3913043478260871)
(8709.000000000002,0.3903048475762119)
(8723.999999999985,0.38930534732633687)
(8732.999999999989,0.38830584707646176)
(8732.999999999989,0.38730634682658677)
(8761.999999999985,0.3863068465767117)
(8798.999999999993,0.38530734632683666)
(8809.999999999987,0.3843078460769616)
(8830.999999999998,0.38330834582708656)
(8855.999999999985,0.3823088455772115)
(8945.999999999995,0.3813093453273364)
(8947.999999999996,0.38030984507746124)
(8961.999999999985,0.3793103448275862)
(8969.000000000004,0.37831084457771114)
(9003.999999999985,0.37731134432783614)
(9035.999999999996,0.37631184407796103)
(9066.999999999989,0.37531234382808604)
(9075.999999999993,0.374312843578211)
(9091.999999999995,0.37331334332833593)
(9145.999999999998,0.3723138430784608)
(9153.999999999989,0.3713143428285858)
(9183.,0.37031484257871067)
(9233.999999999998,0.36931534232883556)
(9257.99999999999,0.3683158420789605)
(9296.000000000004,0.3673163418290855)
(9318.999999999987,0.36631684157921046)
(9353.999999999989,0.3653173413293354)
(9369.999999999989,0.36431784107946036)
(9382.999999999984,0.36331834082958525)
(9382.999999999984,0.36231884057971026)
(9388.,0.3613193403298352)
(9388.,0.36031984007996015)
(9431.999999999996,0.35932033983008493)
(9432.999999999998,0.35832083958020994)
(9481.000000000004,0.3573213393303349)
(9557.999999999996,0.35632183908045983)
(9568.99999999999,0.3553223388305847)
(9590.999999999985,0.3543228385807097)
(9607.999999999984,0.3533233383308347)
(9620.999999999995,0.35232383808095963)
(9667.999999999993,0.3513243378310845)
(9677.999999999996,0.3503248375812095)
(9714.999999999998,0.34932533733133436)
(9785.999999999995,0.3483258370814593)
(9793.999999999989,0.3473263368315842)
(9856.999999999996,0.3463268365817092)
(9863.000000000002,0.34532733633183416)
(9874.999999999995,0.3443278360819591)
(9918.999999999989,0.34332833583208405)
(9949.000000000002,0.34232883558220895)
(9951.000000000005,0.3413293353323339)
(9958.999999999987,0.34032983508245884)
(9980.999999999989,0.33933033483258374)
(9993.999999999982,0.3383308345827087)
(10009.999999999993,0.3373313343328336)
(10026.999999999993,0.3363318340829586)
(10118.999999999982,0.33533233383308353)
(10150.999999999985,0.3343328335832084)
(10152.999999999995,0.3333333333333334)
(10162.99999999999,0.3323338330834583)
(10263.999999999989,0.3313343328335833)
(10264.999999999987,0.33033483258370827)
(10324.000000000004,0.3293353323338331)
(10340.,0.32833583208395806)
(10343.999999999985,0.327336331834083)
(10408.000000000007,0.32633683158420795)
(10544.999999999978,0.3253373313343329)
(10573.999999999995,0.3243378310844578)
(10624.999999999976,0.3233383308345828)
(10646.999999999996,0.32233883058470775)
(10668.999999999985,0.3213393303348327)
(10670.999999999976,0.32033983008495764)
(10726.999999999982,0.3193403298350824)
(10738.999999999984,0.31834082958520743)
(10751.999999999998,0.3173413293353323)
(10772.999999999995,0.3163418290854573)
(10798.999999999984,0.3153423288355823)
(10933.999999999995,0.31434282858570717)
(11019.999999999987,0.3133433283358321)
(11068.999999999984,0.31234382808595706)
(11138.999999999982,0.311344327836082)
(11206.999999999993,0.3103448275862071)
(11247.99999999998,0.30934532733633197)
(11282.,0.30834582708645675)
(11362.999999999989,0.30734632683658175)
(11457.99999999998,0.30634682658670664)
(11460.999999999984,0.30534732633683165)
(11503.999999999978,0.3043478260869566)
(11534.999999999978,0.30334832583708154)
(11623.99999999999,0.3023488255872065)
(11687.999999999989,0.3013493253373314)
(11801.999999999982,0.30034982508745633)
(11858.,0.2993503248375813)
(11960.999999999987,0.2983508245877061)
(11979.99999999998,0.29735132433783107)
(11984.999999999996,0.296351824087956)
(12089.99999999997,0.295352323838081)
(12104.999999999998,0.29435282358820597)
(12108.999999999982,0.29335332333833086)
(12113.00000000001,0.29235382308845587)
(12118.999999999978,0.29135432283858076)
(12132.999999999995,0.29035482258870576)
(12136.000000000004,0.2893553223388307)
(12149.99999999997,0.28835582208895555)
(12191.999999999998,0.28735632183908044)
(12416.999999999993,0.28635682158920545)
(12424.999999999978,0.2853573213393304)
(12537.000000000004,0.2843578210894553)
(12627.999999999989,0.28335832083958024)
(12698.999999999984,0.28235882058970524)
(12718.999999999967,0.28135932033983013)
(12766.999999999996,0.2803598200899551)
(12798.000000000007,0.2793603198400801)
(12805.999999999996,0.27836081959020487)
(12846.999999999985,0.2773613193403298)
(12937.99999999999,0.2763618190904548)
(13086.999999999996,0.2753623188405797)
(13103.999999999998,0.2743628185907047)
(13129.999999999995,0.27336331834082966)
(13154.999999999995,0.2723638180909546)
(13155.999999999996,0.27136431784107956)
(13201.999999999982,0.27036481759120445)
(13415.,0.26936531734132946)
(13429.99999999999,0.2683658170914544)
(13490.000000000002,0.26736631684157924)
(13586.999999999985,0.26636681659170414)
(13639.999999999998,0.2653673163418291)
(13656.999999999995,0.26436781609195403)
(13676.999999999976,0.26336831584207904)
(13678.999999999995,0.262368815592204)
(13719.999999999984,0.26136931534232893)
(13753.99999999999,0.2603698150924539)
(13805.999999999976,0.2593703148425788)
(13814.999999999967,0.2583708145927037)
(13814.999999999967,0.25737131434282856)
(13904.99999999998,0.25637181409295356)
(13933.999999999973,0.2553723138430785)
(13939.999999999978,0.25437281359320346)
(14041.999999999998,0.25337331334332835)
(14104.99999999999,0.25237381309345336)
(14173.999999999976,0.2513743128435783)
(14209.99999999999,0.25037481259370326)
(14259.999999999993,0.24937531234382818)
(14290.999999999978,0.2483758120939531)
(14302.000000000005,0.2473763118440779)
(14312.999999999996,0.24637681159420294)
(14314.000000000007,0.24537731134432786)
(14336.999999999984,0.24437781109445283)
(14357.999999999987,0.24337831084457778)
(14394.999999999996,0.24237881059470273)
(14412.999999999995,0.2413793103448277)
(14448.999999999984,0.2403798100949526)
(14458.999999999995,0.23938030984507752)
(14466.999999999982,0.23838080959520253)
(14536.99999999997,0.23738130934532733)
(14602.999999999995,0.23638180909545226)
(14724.999999999976,0.23538230884557726)
(14747.999999999973,0.2343828085957022)
(14856.,0.23338330834582713)
(14927.999999999998,0.23238380809595205)
(14951.999999999969,0.231384307846077)
(15043.999999999998,0.23038480759620197)
(15112.000000000004,0.2293853073463269)
(15119.999999999996,0.22838580709645187)
(15135.999999999978,0.22738630684657682)
(15155.999999999984,0.22638680659670163)
(15161.999999999973,0.2253873063468266)
(15210.999999999975,0.22438780609695155)
(15286.999999999984,0.22338830584707647)
(15335.999999999967,0.22238880559720148)
(15467.999999999978,0.22138930534732637)
(15513.999999999996,0.22038980509745137)
(15595.99999999999,0.2193903048475763)
(15595.99999999999,0.21839080459770124)
(15688.999999999976,0.2173913043478262)
(15736.99999999997,0.21639180409795103)
(15746.99999999999,0.21539230384807598)
(15858.999999999965,0.21439280359820095)
(16011.,0.21339330334832587)
(16199.999999999993,0.21239380309845085)
(16377.999999999995,0.21139430284857574)
(16403.99999999996,0.21039480259870075)
(16552.999999999993,0.20939530234882567)
(16575.99999999998,0.2083958020989506)
(16687.00000000001,0.20739630184907556)
(16719.99999999998,0.2063968015992004)
(16783.99999999998,0.20539730134932532)
(16831.999999999985,0.2043978010994503)
(16833.999999999996,0.20339830084957525)
(17141.,0.20239880059970022)
(17262.999999999985,0.20139930034982514)
(17345.999999999964,0.20039980009995012)
(17368.999999999985,0.19940029985007504)
(17714.99999999999,0.1984007996002)
(17958.999999999953,0.19740129935032494)
(18163.999999999975,0.19640179910044978)
(18175.99999999999,0.19540229885057472)
(18304.,0.1944027986006997)
(18337.999999999993,0.1934032983508246)
(18520.999999999993,0.19240379810094954)
(18621.999999999978,0.19140429785107452)
(18642.999999999956,0.1904047976011995)
(18653.000000000004,0.18940529735132441)
(18678.999999999967,0.1884057971014494)
(18999.999999999956,0.1874062968515743)
(19026.999999999956,0.18640679660169923)
(19120.99999999999,0.18540729635182407)
(19122.999999999993,0.18440779610194905)
(19514.99999999997,0.183408295852074)
(19531.999999999985,0.18240879560219891)
(19879.999999999978,0.1814092953523239)
(20129.999999999985,0.18040979510244887)
(20208.999999999964,0.1794102948525738)
(20308.000000000007,0.17841079460269874)
(20331.000000000004,0.17741129435282368)
(20358.999999999978,0.1764117941029486)
(20360.999999999996,0.17541229385307347)
(20381.99999999997,0.1744127936031984)
(20400.99999999998,0.17341329335332337)
(20435.99999999999,0.1724137931034483)
(20526.999999999975,0.17141429285357324)
(20648.99999999998,0.1704147926036982)
(20680.000000000004,0.1694152923538232)
(20864.999999999975,0.1684157921039481)
(20940.,0.16741629185407308)
(21110.,0.166416791604198)
(21170.999999999964,0.16541729135432284)
(21442.999999999993,0.1644177911044478)
(21450.999999999996,0.16341829085457274)
(21586.999999999985,0.16241879060469772)
(21600.999999999953,0.16141929035482266)
(21755.999999999978,0.16041979010494758)
(21758.999999999993,0.15942028985507253)
(21770.99999999995,0.1584207896051975)
(21778.999999999964,0.15742128935532243)
(21795.99999999999,0.15642178910544738)
(21963.999999999975,0.15542228885557222)
(22121.999999999964,0.15442278860569716)
(22152.999999999978,0.1534232883558221)
(22527.999999999956,0.1524237881059471)
(22540.999999999975,0.151424287856072)
(22569.99999999996,0.15042478760619693)
(22675.999999999967,0.14942528735632193)
(22788.999999999956,0.14842578710644685)
(22830.999999999945,0.14742628685657183)
(23345.999999999975,0.14642678660669672)
(23569.999999999978,0.14542728635682167)
(23969.999999999996,0.14442778610694654)
(24174.000000000004,0.14342828585707149)
(24257.99999999995,0.14242878560719643)
(24340.999999999978,0.14142928535732135)
(24582.99999999999,0.14042978510744633)
(24618.999999999956,0.13943028485757128)
(24634.999999999945,0.1384307846076962)
(24726.999999999964,0.13743128435782118)
(25175.999999999978,0.13643178410794612)
(25229.999999999956,0.13543228385807107)
(25331.999999999967,0.1344327836081959)
(25756.999999999985,0.1334332833583209)
(25869.999999999993,0.13243378310844578)
(25889.999999999964,0.13143428285857076)
(27169.99999999997,0.1304347826086957)
(27231.999999999975,0.1294352823588206)
(27560.999999999967,0.12843578210894557)
(28147.999999999964,0.12743628185907055)
(28302.999999999978,0.12643678160919553)
(28348.999999999967,0.12543728135932042)
(28617.999999999927,0.12443778110944527)
(28755.999999999993,0.12343828085957023)
(28959.99999999996,0.12243878060969518)
(29040.99999999999,0.12143928035982013)
(29721.999999999978,0.12043978010994508)
(29821.99999999998,0.11944027986007004)
(29826.99999999997,0.11844077961019496)
(29842.99999999998,0.11744127936031992)
(30120.999999999967,0.11644177911044487)
(30133.999999999956,0.1154422788605698)
(30318.999999999975,0.11444277861069467)
(30504.999999999964,0.11344327836081959)
(30760.999999999985,0.11244377811094455)
(30948.99999999994,0.11144427786106949)
(31062.999999999935,0.11044477761119444)
(31073.999999999953,0.10944527736131937)
(31093.99999999998,0.10844577711144432)
(31432.000000000007,0.10744627686156931)
(31599.999999999975,0.1064467766116942)
(31837.999999999927,0.10544727636181918)
(31972.999999999953,0.10444777611194406)
(32480.99999999997,0.10344827586206895)
(32497.000000000004,0.1024487756121939)
(33121.99999999998,0.10144927536231886)
(34010.,0.1004497751124438)
(34506.99999999999,0.09945027486256877)
(35304.99999999998,0.09845077461269372)
(35758.999999999905,0.09745127436281868)
(35779.99999999995,0.09645177411294358)
(36751.99999999993,0.09545227386306857)
(37014.999999999956,0.0944527736131935)
(37637.999999999985,0.09345327336331832)
(38266.,0.09245377311344329)
(38457.99999999997,0.09145427286356825)
(39298.00000000001,0.09045477261369322)
(39736.99999999995,0.08945527236381814)
(39823.99999999995,0.08845577211394309)
(40376.99999999997,0.08745627186406803)
(40572.99999999996,0.08645677161419298)
(40952.99999999998,0.08545727136431795)
(42049.999999999905,0.08445777111444286)
(42136.999999999905,0.08345827086456774)
(42642.99999999993,0.08245877061469267)
(42829.999999999956,0.08145927036481762)
(43765.99999999992,0.08045977011494256)
(44389.00000000001,0.07946026986506753)
(44584.999999999985,0.07846076961519247)
(44715.00000000001,0.07746126936531741)
(45444.99999999991,0.07646176911544235)
(45508.999999999985,0.07546226886556733)
(46111.00000000003,0.07446276861569225)
(46709.000000000015,0.0734632683658171)
(47403.,0.07246376811594203)
(48236.999999999905,0.071464267866067)
(48465.99999999996,0.07046476761619191)
(49636.00000000002,0.06946526736631688)
(49637.99999999992,0.06846576711644185)
(50568.99999999999,0.06746626686656676)
(51955.999999999935,0.06646676661669174)
(52115.99999999995,0.06546726636681667)
(52588.000000000015,0.06446776611694162)
(53448.99999999992,0.06346826586706644)
(53863.99999999997,0.062468765617191425)
(55720.999999999935,0.061469265367316374)
(55767.999999999876,0.06046976511744132)
(56856.99999999996,0.059470264867566236)
(57404.99999999991,0.058470764617691205)
(57481.999999999935,0.057471264367816154)
(58577.99999999989,0.056471764117941074)
(60444.99999999984,0.05547226386806606)
(61092.999999999905,0.05447276361819099)
(61255.99999999996,0.05347326336831592)
(62412.99999999992,0.05247376311844079)
(62515.999999999935,0.05147426286856573)
(64480.99999999996,0.050474762618690674)
(64975.999999999854,0.04947526236881563)
(65714.9999999999,0.04847576211894056)
(66631.99999999983,0.04747626186906551)
(66758.99999999987,0.046476761619190475)
(68016.99999999993,0.04547726136931543)
(69180.99999999997,0.04447776111944036)
(69657.99999999993,0.04347826086956531)
(74347.99999999981,0.04247876061969013)
(74367.99999999991,0.041479260369815106)
(74525.99999999993,0.04047976011994004)
(75380.99999999988,0.039480259870064996)
(78585.,0.03848075962018995)
(78610.99999999985,0.03748125937031489)
(82818.00000000003,0.03648175912043984)
(83164.99999999988,0.035482258870564796)
(84086.99999999994,0.034482758620689745)
(84616.99999999981,0.033483258370814686)
(96672.99999999987,0.03248375812093951)
(100376.99999999994,0.03148425787106447)
(106376.99999999985,0.03048475762118942)
(108932.99999999999,0.02948525737131437)
(113241.99999999984,0.028485757121439307)
(117838.9999999998,0.027486256871564255)
(118932.99999999985,0.02648675662168921)
(120740.9999999998,0.02548725637181416)
(122195.00000000006,0.024487756121939097)
(133762.9999999997,0.02348825587206406)
(144238.99999999994,0.02248875562218889)
(144733.99999999974,0.02148925537231384)
(153433.99999999974,0.020489755122438794)
(156372.99999999965,0.019490254872563728)
(169617.99999999994,0.018490754622688687)
(187305.99999999985,0.017491254372813635)
(191936.99999999988,0.016491754122938577)
(192883.9999999998,0.015492253873063534)
(204915.99999999985,0.014492753623188468)
(210612.99999999965,0.013493253373313424)
(234467.99999999948,0.01249375312343837)
(236016.9999999998,0.011494252873563215)
(257121.99999999968,0.010494752623688154)
(269295.99999999994,0.009495252373813103)
(298458.99999999994,0.008495752123938053)
(312204.99999999936,0.007496251874063003)
(333534.99999999953,0.00649675162418795)
(419710.,0.005497251374312894)
(530348.999999999,0.004497751124437845)
(888211.9999999985,0.0034982508745627916)
(928345.9999999977,0.0024987506246877435)
(1.3030679999999993e6,0.0014992503748125778)
(1.4837069999999998e6,0.0004997501249375262)
};

\addplot [
color=black,
solid,
]
coordinates{
(1107.9999999999993,0.999000499750125)
(1526.999999999999,0.9980009995002499)
(1594.,0.9970014992503748)
(1789.9999999999989,0.9960019990004998)
(1792.9999999999989,0.9950024987506247)
(1881.9999999999986,0.9940029985007496)
(2037.9999999999984,0.9930034982508745)
(2223.999999999998,0.9920039980009995)
(2343.999999999997,0.9910044977511244)
(2422.999999999999,0.9900049975012494)
(2511.9999999999977,0.9890054972513743)
(2529.9999999999977,0.9880059970014993)
(2602.999999999999,0.9870064967516242)
(2651.9999999999986,0.9860069965017492)
(2657.999999999998,0.9850074962518741)
(2666.9999999999986,0.984007996001999)
(2730.,0.9830084957521239)
(2828.999999999999,0.9820089955022488)
(2942.9999999999986,0.9810094952523738)
(2944.9999999999986,0.9800099950024987)
(2966.9999999999973,0.9790104947526237)
(2968.999999999998,0.9780109945027486)
(3003.9999999999986,0.9770114942528736)
(3026.000000000002,0.9760119940029985)
(3040.999999999999,0.9750124937531235)
(3077.999999999995,0.9740129935032483)
(3102.999999999994,0.9730134932533733)
(3113.999999999997,0.9720139930034982)
(3127.9999999999973,0.9710144927536232)
(3148.9999999999973,0.9700149925037481)
(3213.9999999999964,0.9690154922538731)
(3274.9999999999973,0.968015992003998)
(3283.0000000000014,0.967016491754123)
(3303.9999999999955,0.9660169915042479)
(3309.999999999994,0.9650174912543729)
(3327.999999999998,0.9640179910044977)
(3331.999999999997,0.9630184907546226)
(3352.9999999999973,0.9620189905047476)
(3362.,0.9610194902548725)
(3362.9999999999973,0.9600199900049975)
(3408.999999999998,0.9590204897551224)
(3411.999999999996,0.9580209895052474)
(3436.9999999999986,0.9570214892553723)
(3463.000000000001,0.9560219890054973)
(3527.000000000001,0.9550224887556222)
(3531.9999999999973,0.9540229885057472)
(3572.9999999999927,0.953023488255872)
(3609.999999999998,0.952023988005997)
(3630.9999999999955,0.9510244877561219)
(3643.9999999999973,0.9500249875062469)
(3667.999999999996,0.9490254872563718)
(3734.9999999999973,0.9480259870064968)
(3757.9999999999986,0.9470264867566217)
(3762.999999999995,0.9460269865067467)
(3772.9999999999973,0.9450274862568716)
(3799.9999999999995,0.9440279860069964)
(3849.999999999999,0.9430284857571214)
(3861.9999999999945,0.9420289855072463)
(3949.999999999995,0.9410294852573713)
(3953.999999999996,0.9400299850074962)
(4056.9999999999936,0.9390304847576212)
(4102.999999999996,0.9380309845077461)
(4110.999999999997,0.9370314842578711)
(4183.999999999996,0.936031984007996)
(4216.999999999993,0.935032483758121)
(4242.999999999994,0.9340329835082459)
(4262.999999999999,0.9330334832583709)
(4281.999999999997,0.9320339830084957)
(4338.999999999996,0.9310344827586207)
(4402.999999999998,0.9300349825087456)
(4421.999999999996,0.9290354822588706)
(4421.999999999996,0.9280359820089955)
(4439.999999999998,0.9270364817591205)
(4543.999999999996,0.9260369815092454)
(4570.999999999995,0.9250374812593704)
(4607.9999999999945,0.9240379810094953)
(4627.,0.9230384807596201)
(4659.9999999999945,0.9220389805097451)
(4710.999999999993,0.92103948025987)
(4780.999999999994,0.920039980009995)
(4786.999999999995,0.9190404797601199)
(4804.999999999994,0.9180409795102449)
(4841.999999999995,0.9170414792603698)
(4921.999999999998,0.9160419790104948)
(5083.999999999995,0.9150424787606197)
(5088.9999999999945,0.9140429785107447)
(5183.000000000002,0.9130434782608696)
(5226.999999999998,0.9120439780109945)
(5234.000000000001,0.9110444777611194)
(5327.999999999995,0.9100449775112444)
(5346.999999999991,0.9090454772613693)
(5360.999999999995,0.9080459770114943)
(5378.000000000002,0.9070464767616192)
(5417.999999999996,0.9060469765117442)
(5446.9999999999945,0.9050474762618691)
(5467.999999999995,0.904047976011994)
(5488.000000000001,0.9030484757621189)
(5489.999999999989,0.9020489755122438)
(5533.999999999996,0.9010494752623688)
(5601.999999999995,0.9000499750124937)
(5715.999999999993,0.8990504747626187)
(5737.,0.8980509745127436)
(5752.999999999992,0.8970514742628686)
(5829.999999999994,0.8960519740129935)
(5837.999999999991,0.8950524737631185)
(5859.999999999996,0.8940529735132434)
(5860.999999999991,0.8930534732633684)
(5863.,0.8920539730134933)
(5866.,0.8910544727636182)
(5872.999999999997,0.8900549725137431)
(5945.999999999996,0.889055472263868)
(6021.999999999996,0.888055972013993)
(6034.999999999992,0.887056471764118)
(6119.99999999999,0.8860569715142429)
(6158.999999999995,0.8850574712643678)
(6160.999999999996,0.8840579710144928)
(6202.999999999999,0.8830584707646177)
(6249.999999999996,0.8820589705147426)
(6266.999999999997,0.8810594702648675)
(6269.999999999999,0.8800599700149925)
(6331.999999999996,0.8790604697651174)
(6345.999999999994,0.8780609695152424)
(6370.999999999991,0.8770614692653673)
(6445.999999999994,0.8760619690154923)
(6449.99999999999,0.8750624687656172)
(6476.999999999997,0.8740629685157422)
(6481.999999999998,0.8730634682658671)
(6482.999999999996,0.8720639680159921)
(6505.999999999996,0.871064467766117)
(6544.9999999999945,0.8700649675162418)
(6575.999999999998,0.8690654672663668)
(6601.999999999993,0.8680659670164917)
(6607.999999999992,0.8670664667666167)
(6620.999999999993,0.8660669665167416)
(6632.99999999999,0.8650674662668666)
(6646.9999999999945,0.8640679660169915)
(6670.999999999998,0.8630684657671164)
(6693.999999999996,0.8620689655172413)
(6706.999999999988,0.8610694652673663)
(6715.999999999997,0.8600699650174912)
(6765.999999999985,0.8590704647676162)
(6802.999999999994,0.8580709645177411)
(6890.999999999999,0.8570714642678661)
(6901.999999999991,0.856071964017991)
(6912.000000000001,0.855072463768116)
(6973.9999999999945,0.8540729635182409)
(6977.999999999997,0.8530734632683659)
(7048.9999999999945,0.8520739630184908)
(7058.999999999999,0.8510744627686158)
(7097.999999999996,0.8500749625187406)
(7118.999999999989,0.8490754622688655)
(7130.999999999991,0.8480759620189905)
(7163.999999999995,0.8470764617691154)
(7179.999999999997,0.8460769615192404)
(7217.999999999996,0.8450774612693653)
(7258.999999999999,0.8440779610194903)
(7278.999999999997,0.8430784607696152)
(7326.9999999999945,0.8420789605197401)
(7374.,0.841079460269865)
(7384.000000000002,0.84007996001999)
(7426.99999999999,0.8390804597701149)
(7475.999999999992,0.8380809595202399)
(7491.999999999985,0.8370814592703648)
(7561.9999999999945,0.8360819590204898)
(7594.999999999994,0.8350824587706147)
(7596.999999999989,0.8340829585207397)
(7611.999999999994,0.8330834582708646)
(7635.9999999999945,0.8320839580209896)
(7652.999999999995,0.8310844577711145)
(7662.99999999999,0.8300849575212395)
(7695.999999999991,0.8290854572713643)
(7781.999999999997,0.8280859570214892)
(7794.999999999986,0.8270864567716142)
(7796.9999999999945,0.8260869565217391)
(7811.999999999993,0.8250874562718641)
(7841.9999999999845,0.824087956021989)
(7884.999999999986,0.823088455772114)
(7949.,0.8220889555222388)
(8031.999999999994,0.8210894552723638)
(8056.99999999999,0.8200899550224887)
(8098.999999999989,0.8190904547726137)
(8115.999999999993,0.8180909545227386)
(8132.999999999989,0.8170914542728636)
(8142.,0.8160919540229885)
(8153.99999999999,0.8150924537731135)
(8161.999999999986,0.8140929535232384)
(8162.999999999987,0.8130934532733634)
(8219.999999999995,0.8120939530234883)
(8220.999999999996,0.8110944527736133)
(8224.999999999984,0.8100949525237382)
(8224.999999999984,0.809095452273863)
(8236.999999999987,0.808095952023988)
(8253.999999999995,0.8070964517741129)
(8262.999999999998,0.8060969515242379)
(8267.999999999995,0.8050974512743628)
(8367.999999999995,0.8040979510244878)
(8379.999999999989,0.8030984507746127)
(8389.999999999995,0.8020989505247377)
(8391.999999999989,0.8010994502748625)
(8415.99999999999,0.8000999500249875)
(8437.999999999993,0.7991004497751124)
(8485.999999999989,0.7981009495252374)
(8524.999999999985,0.7971014492753623)
(8529.999999999996,0.7961019490254873)
(8544.999999999995,0.7951024487756122)
(8628.000000000004,0.7941029485257372)
(8722.999999999995,0.7931034482758621)
(8771.999999999995,0.792103948025987)
(8774.999999999993,0.791104447776112)
(8792.999999999989,0.790104947526237)
(8861.999999999996,0.7891054472763619)
(8973.999999999982,0.7881059470264867)
(8983.999999999996,0.7871064467766117)
(9075.999999999993,0.7861069465267366)
(9122.99999999999,0.7851074462768616)
(9133.,0.7841079460269865)
(9226.999999999987,0.7831084457771115)
(9249.999999999996,0.7821089455272364)
(9256.999999999989,0.7811094452773613)
(9267.999999999998,0.7801099450274862)
(9278.99999999999,0.7791104447776112)
(9311.999999999989,0.7781109445277361)
(9317.999999999998,0.777111444277861)
(9357.99999999999,0.776111944027986)
(9441.99999999999,0.775112443778111)
(9472.999999999996,0.7741129435282359)
(9481.000000000004,0.7731134432783608)
(9517.,0.7721139430284858)
(9576.000000000002,0.7711144427786107)
(9587.999999999993,0.7701149425287357)
(9588.999999999993,0.7691154422788606)
(9590.999999999985,0.7681159420289855)
(9669.000000000004,0.7671164417791104)
(9686.999999999993,0.7661169415292354)
(9689.,0.7651174412793603)
(9722.999999999989,0.7641179410294853)
(9741.999999999989,0.7631184407796102)
(9767.999999999985,0.7621189405297352)
(9812.999999999996,0.7611194402798601)
(9813.99999999999,0.760119940029985)
(9859.999999999985,0.7591204397801099)
(9884.999999999998,0.7581209395302348)
(9933.999999999989,0.7571214392803598)
(10045.999999999996,0.7561219390304847)
(10137.999999999998,0.7551224387806097)
(10174.999999999984,0.7541229385307346)
(10230.999999999989,0.7531234382808596)
(10267.000000000005,0.7521239380309845)
(10315.00000000001,0.7511244377811095)
(10419.999999999995,0.7501249375312344)
(10435.999999999978,0.7491254372813594)
(10460.,0.7481259370314843)
(10469.999999999998,0.7471264367816093)
(10472.999999999989,0.7461269365317341)
(10501.999999999982,0.7451274362818591)
(10517.999999999982,0.744127936031984)
(10565.999999999976,0.743128435782109)
(10592.999999999975,0.7421289355322339)
(10601.999999999995,0.7411294352823588)
(10639.999999999982,0.7401299350324837)
(10684.99999999998,0.7391304347826086)
(10709.999999999993,0.7381309345327336)
(10800.999999999975,0.7371314342828585)
(11056.00000000001,0.7361319340329835)
(11076.999999999985,0.7351324337831084)
(11132.999999999984,0.7341329335332334)
(11206.999999999993,0.7331334332833583)
(11232.999999999975,0.7321339330334833)
(11252.,0.7311344327836082)
(11308.999999999996,0.7301349325337332)
(11318.999999999996,0.7291354322838581)
(11321.99999999999,0.7281359320339831)
(11415.999999999984,0.727136431784108)
(11418.999999999989,0.7261369315342329)
(11447.999999999975,0.7251374312843578)
(11459.999999999996,0.7241379310344828)
(11524.999999999993,0.7231384307846077)
(11549.99999999999,0.7221389305347327)
(11663.999999999985,0.7211394302848576)
(11719.999999999995,0.7201399300349824)
(11720.999999999989,0.7191404297851074)
(11731.000000000007,0.7181409295352323)
(11792.999999999985,0.7171414292853573)
(11871.999999999989,0.7161419290354822)
(11942.99999999998,0.7151424287856072)
(11998.999999999989,0.7141429285357321)
(12101.999999999989,0.7131434282858571)
(12160.99999999999,0.712143928035982)
(12173.99999999998,0.711144427786107)
(12304.99999999998,0.7101449275362319)
(12342.000000000004,0.7091454272863569)
(12349.999999999975,0.7081459270364818)
(12420.999999999982,0.7071464267866068)
(12435.999999999982,0.7061469265367317)
(12441.99999999999,0.7051474262868566)
(12533.999999999984,0.7041479260369815)
(12591.999999999987,0.7031484257871065)
(12626.999999999993,0.7021489255372314)
(12696.999999999998,0.7011494252873564)
(12718.999999999967,0.7001499250374812)
(12747.000000000004,0.6991504247876061)
(12771.999999999984,0.6981509245377311)
(12864.000000000002,0.697151424287856)
(12867.999999999989,0.696151924037981)
(12897.00000000001,0.6951524237881059)
(12899.999999999969,0.6941529235382309)
(12980.999999999982,0.6931534232883558)
(12981.999999999995,0.6921539230384808)
(13041.999999999985,0.6911544227886057)
(13166.999999999993,0.6901549225387307)
(13212.,0.6891554222888556)
(13232.999999999984,0.6881559220389806)
(13286.999999999989,0.6871564217891055)
(13320.999999999975,0.6861569215392305)
(13325.999999999995,0.6851574212893553)
(13390.999999999975,0.6841579210394803)
(13395.999999999995,0.6831584207896052)
(13412.999999999987,0.6821589205397302)
(13428.999999999982,0.6811594202898551)
(13442.000000000005,0.68015992003998)
(13540.,0.6791604197901049)
(13543.999999999978,0.6781609195402298)
(13546.999999999987,0.6771614192903548)
(13583.999999999998,0.6761619190404797)
(13593.999999999985,0.6751624187906047)
(13639.999999999998,0.6741629185407296)
(13804.999999999989,0.6731634182908546)
(13813.99999999999,0.6721639180409795)
(13854.000000000011,0.6711644177911045)
(13866.99999999999,0.6701649175412294)
(13881.999999999984,0.6691654172913544)
(13886.999999999976,0.6681659170414793)
(13891.999999999989,0.6671664167916043)
(13909.99999999998,0.6661669165417292)
(13930.999999999964,0.6651674162918542)
(13965.000000000005,0.664167916041979)
(13998.999999999998,0.663168415792104)
(14042.999999999969,0.6621689155422289)
(14058.,0.6611694152923538)
(14107.999999999995,0.6601699150424788)
(14117.999999999985,0.6591704147926036)
(14248.999999999985,0.6581709145427286)
(14283.,0.6571714142928535)
(14309.99999999999,0.6561719140429785)
(14407.999999999989,0.6551724137931034)
(14445.999999999984,0.6541729135432284)
(14617.999999999996,0.6531734132933533)
(14725.999999999993,0.6521739130434783)
(14742.999999999985,0.6511744127936032)
(14743.999999999984,0.6501749125437282)
(14770.99999999999,0.6491754122938531)
(14793.999999999998,0.6481759120439781)
(14832.999999999989,0.647176411794103)
(14875.000000000004,0.646176911544228)
(14913.999999999982,0.6451774112943529)
(14920.000000000011,0.6441779110444777)
(14996.999999999969,0.6431784107946027)
(15101.,0.6421789105447276)
(15196.99999999998,0.6411794102948527)
(15213.999999999984,0.6401799100449775)
(15259.99999999998,0.6391804097951024)
(15429.999999999993,0.6381809095452273)
(15452.999999999973,0.6371814092953523)
(15474.999999999984,0.6361819090454772)
(15479.999999999973,0.6351824087956023)
(15718.999999999987,0.6341829085457271)
(15841.99999999997,0.6331834082958521)
(15988.999999999973,0.632183908045977)
(16000.999999999978,0.631184407796102)
(16038.999999999996,0.6301849075462269)
(16108.000000000002,0.6291854072963519)
(16314.999999999982,0.6281859070464768)
(16377.999999999995,0.6271864067966018)
(16439.000000000007,0.6261869065467267)
(16494.999999999985,0.6251874062968517)
(16516.99999999998,0.6241879060469766)
(16815.99999999999,0.6231884057971014)
(16816.999999999993,0.6221889055472264)
(16839.99999999997,0.6211894052973513)
(16848.999999999978,0.6201899050474763)
(16866.999999999985,0.6191904047976013)
(16883.99999999997,0.6181909045477261)
(16951.000000000004,0.617191404297851)
(16967.999999999967,0.616191904047976)
(16996.99999999998,0.6151924037981009)
(17028.999999999993,0.6141929035482259)
(17074.999999999985,0.6131934032983508)
(17082.99999999998,0.6121939030484758)
(17113.999999999978,0.6111944027986007)
(17172.999999999975,0.6101949025487257)
(17210.000000000004,0.6091954022988506)
(17235.99999999998,0.6081959020489756)
(17251.999999999956,0.6071964017991005)
(17344.999999999996,0.6061969015492255)
(17363.999999999975,0.6051974012993504)
(17577.99999999997,0.6041979010494753)
(17608.999999999985,0.6031984007996002)
(17619.,0.6021989005497251)
(17689.,0.6011994002998501)
(17720.999999999996,0.600199900049975)
(17760.99999999996,0.5992003998001)
(17789.00000000001,0.5982008995502248)
(17813.99999999998,0.5972013993003498)
(18029.999999999993,0.5962018990504747)
(18073.99999999997,0.5952023988005997)
(18143.99999999997,0.5942028985507246)
(18184.999999999975,0.5932033983008496)
(18210.999999999964,0.5922038980509745)
(18225.99999999999,0.5912043978010995)
(18278.000000000004,0.5902048975512244)
(18302.99999999999,0.5892053973013494)
(18533.999999999964,0.5882058970514743)
(18543.99999999997,0.5872063968015993)
(18919.999999999967,0.5862068965517242)
(18927.,0.5852073963018491)
(19091.999999999996,0.5842078960519742)
(19135.999999999993,0.583208395802099)
(19223.99999999997,0.5822088955522239)
(19494.99999999998,0.5812093953023489)
(19499.99999999997,0.5802098950524738)
(19556.999999999978,0.5792103948025987)
(19561.999999999975,0.5782108945527237)
(19646.999999999956,0.5772113943028485)
(19722.999999999964,0.5762118940529736)
(19760.00000000001,0.5752123938030984)
(19817.999999999964,0.5742128935532234)
(19844.999999999996,0.5732133933033483)
(19991.99999999995,0.5722138930534734)
(20014.99999999996,0.5712143928035982)
(20014.99999999996,0.5702148925537233)
(20029.000000000004,0.5692153923038481)
(20165.99999999995,0.568215892053973)
(20171.999999999967,0.567216391804098)
(20188.000000000004,0.5662168915542231)
(20281.99999999999,0.5652173913043479)
(20400.99999999998,0.5642178910544728)
(20512.999999999953,0.5632183908045978)
(20561.999999999978,0.5622188905547226)
(20693.999999999964,0.5612193903048476)
(20703.99999999998,0.5602198900549725)
(20838.999999999945,0.5592203898050975)
(20982.999999999985,0.5582208895552224)
(21181.999999999953,0.5572213893053473)
(21294.99999999998,0.5562218890554722)
(21349.999999999964,0.5552223888055972)
(21371.999999999975,0.5542228885557221)
(21402.999999999967,0.553223388305847)
(21414.999999999975,0.5522238880559721)
(21523.999999999967,0.551224387806097)
(21537.99999999997,0.5502248875562219)
(21628.999999999978,0.5492253873063468)
(21633.99999999999,0.5482258870564719)
(21693.999999999993,0.5472263868065967)
(21757.999999999967,0.5462268865567218)
(21893.99999999999,0.5452273863068468)
(21915.999999999964,0.5442278860569716)
(21940.999999999975,0.5432283858070965)
(22028.999999999975,0.5422288855572215)
(22082.999999999978,0.5412293853073463)
(22113.99999999996,0.5402298850574713)
(22254.99999999999,0.5392303848075962)
(22330.999999999967,0.5382308845577212)
(22461.99999999998,0.5372313843078461)
(22475.99999999999,0.536231884057971)
(22524.999999999964,0.5352323838080959)
(22704.99999999996,0.5342328835582209)
(22710.999999999978,0.5332333833083458)
(22762.000000000004,0.5322338830584707)
(22824.00000000001,0.5312343828085957)
(22989.99999999998,0.5302348825587206)
(23023.999999999967,0.5292353823088456)
(23045.999999999975,0.5282358820589705)
(23266.999999999978,0.5272363818090955)
(23348.999999999993,0.5262368815592204)
(23420.99999999998,0.5252373813093454)
(23547.999999999964,0.5242378810594703)
(23559.999999999975,0.5232383808095953)
(23853.000000000015,0.5222388805597202)
(23980.999999999985,0.5212393803098451)
(24110.000000000007,0.52023988005997)
(24149.99999999997,0.519240379810095)
(24285.999999999945,0.5182408795602199)
(24612.99999999998,0.5172413793103449)
(24706.,0.5162418790604697)
(24712.,0.5152423788105946)
(24971.99999999997,0.5142428785607196)
(25029.99999999998,0.5132433783108445)
(25047.000000000015,0.5122438780609695)
(25049.999999999956,0.5112443778110944)
(25254.999999999978,0.5102448775612194)
(25451.999999999956,0.5092453773113443)
(25465.99999999997,0.5082458770614693)
(25530.999999999956,0.5072463768115942)
(25596.999999999985,0.5062468765617192)
(25632.99999999994,0.5052473763118441)
(25643.99999999997,0.5042478760619691)
(25912.999999999938,0.503248375812094)
(26012.999999999953,0.502248875562219)
(26079.999999999978,0.5012493753123439)
(26083.999999999975,0.5002498750624688)
(26128.99999999999,0.4992503748125937)
(26161.99999999996,0.4982508745627187)
(26352.999999999935,0.4972513743128436)
(26523.99999999999,0.4962518740629686)
(26676.999999999993,0.4952523738130935)
(26682.99999999996,0.49425287356321845)
(26822.99999999998,0.4932533733133433)
(26974.999999999993,0.4922538730634683)
(27031.999999999935,0.49125437281359324)
(27257.99999999996,0.49025487256371814)
(27369.999999999975,0.4892553723138431)
(27401.999999999967,0.4882558720639681)
(27427.999999999996,0.487256371814093)
(27431.999999999953,0.48625687156421793)
(27479.999999999985,0.4852573713143429)
(27500.000000000015,0.4842578710644678)
(27585.99999999997,0.4832583708145928)
(27810.99999999997,0.48225887056471767)
(27837.999999999978,0.4812593703148426)
(27846.99999999997,0.48025987006496756)
(27915.999999999967,0.4792603698150925)
(28158.000000000015,0.4782608695652174)
(28476.999999999964,0.47726136931534235)
(28574.99999999998,0.47626186906546736)
(28711.999999999975,0.4752623688155923)
(28893.99999999999,0.4742628685657172)
(28923.999999999964,0.4732633683158422)
(28935.99999999997,0.47226386806596704)
(28981.999999999978,0.471264367816092)
(29108.000000000007,0.47026486756621694)
(29194.99999999994,0.46926536731634183)
(29268.999999999924,0.4682658670664668)
(29283.999999999967,0.4672663668165917)
(29375.99999999995,0.4662668665667167)
(29382.99999999996,0.4652673663168417)
(29421.999999999967,0.46426786606696663)
(29524.999999999967,0.4632683658170916)
(29552.999999999985,0.4622688655672164)
(29574.,0.46126936531734136)
(29643.000000000007,0.4602698650674663)
(29649.999999999964,0.4592703648175912)
(30107.999999999916,0.4582708645677162)
(30130.999999999953,0.4572713643178411)
(30297.999999999938,0.45627186406796605)
(30343.99999999992,0.45527236381809105)
(30467.99999999999,0.454272863568216)
(30554.99999999999,0.4532733633183409)
(30674.999999999945,0.4522738630684658)
(30875.999999999975,0.4512743628185907)
(30966.99999999992,0.45027486256871563)
(31108.99999999997,0.4492753623188406)
(31251.99999999993,0.4482758620689655)
(31255.99999999997,0.44727636181909053)
(31299.999999999924,0.4462768615692155)
(31315.99999999996,0.4452773613193404)
(31739.999999999978,0.4442778610694653)
(31768.99999999994,0.44327836081959027)
(32115.999999999978,0.4422788605697152)
(32534.999999999964,0.4412793603198401)
(32605.999999999953,0.440279860069965)
(32935.00000000001,0.43928035982009)
(33030.99999999995,0.4382808595702149)
(33053.99999999997,0.43728135932033985)
(33073.99999999994,0.43628185907046485)
(33199.99999999993,0.4352823588205898)
(33525.999999999985,0.43428285857071475)
(33661.99999999998,0.4332833583208397)
(33768.99999999997,0.43228385807096464)
(33792.000000000015,0.4312843578210895)
(33837.99999999998,0.43028485757121443)
(34040.00000000002,0.4292853573213393)
(34107.00000000001,0.42828585707146427)
(34136.99999999992,0.4272863568215893)
(34270.99999999997,0.42628685657171417)
(34341.99999999996,0.4252873563218391)
(34361.00000000001,0.42428785607196406)
(34525.00000000001,0.423288355822089)
(34926.99999999999,0.422288855572214)
(35508.00000000002,0.4212893553223388)
(35550.999999999935,0.42028985507246375)
(35580.99999999998,0.41929035482258875)
(35780.99999999999,0.4182908545727137)
(36027.99999999992,0.41729135432283865)
(36490.999999999935,0.4162918540729636)
(36541.999999999935,0.41529235382308854)
(36702.999999999985,0.4142928535732135)
(37203.99999999996,0.41329335332333844)
(37633.99999999995,0.4122938530734634)
(37976.99999999997,0.41129435282358817)
(38022.,0.4102948525737132)
(38050.999999999985,0.40929535232383807)
(38120.999999999985,0.4082958520739631)
(38169.00000000001,0.407296351824088)
(38413.999999999956,0.4062968515742129)
(38503.99999999994,0.40529735132433786)
(38668.999999999956,0.40429785107446287)
(38870.999999999985,0.40329835082458776)
(38911.99999999997,0.4022988505747127)
(38929.99999999997,0.4012993503248377)
(39137.99999999993,0.4002998500749625)
(39487.99999999998,0.39930034982508744)
(39615.99999999992,0.3983008495752124)
(39764.999999999956,0.3973013493253374)
(39945.99999999995,0.3963018490754623)
(40124.000000000015,0.3953023488255873)
(40272.999999999935,0.39430284857571224)
(40449.99999999995,0.3933033483258372)
(40519.99999999997,0.39230384807596214)
(40835.99999999993,0.3913043478260871)
(41052.999999999935,0.3903048475762119)
(41143.99999999992,0.38930534732633687)
(41352.999999999956,0.38830584707646176)
(41374.99999999991,0.38730634682658677)
(41610.999999999935,0.3863068465767117)
(42450.99999999993,0.38530734632683666)
(42799.999999999935,0.3843078460769616)
(42889.99999999995,0.38330834582708656)
(42938.,0.3823088455772115)
(43329.99999999998,0.3813093453273364)
(43377.99999999995,0.38030984507746124)
(43544.99999999991,0.3793103448275862)
(43568.99999999998,0.37831084457771114)
(43751.99999999994,0.37731134432783614)
(44051.9999999999,0.37631184407796103)
(44100.99999999996,0.37531234382808604)
(44368.99999999994,0.374312843578211)
(44421.99999999992,0.37331334332833593)
(44446.99999999996,0.3723138430784608)
(44676.99999999994,0.3713143428285858)
(45020.99999999996,0.37031484257871067)
(45144.,0.36931534232883556)
(45144.99999999991,0.3683158420789605)
(45508.00000000001,0.3673163418290855)
(45564.999999999956,0.36631684157921046)
(45668.99999999993,0.3653173413293354)
(45917.999999999905,0.36431784107946036)
(46220.9999999999,0.36331834082958525)
(46286.000000000015,0.36231884057971026)
(46511.99999999997,0.3613193403298352)
(46569.99999999989,0.36031984007996015)
(46764.99999999992,0.35932033983008493)
(46822.000000000015,0.35832083958020994)
(46958.000000000015,0.3573213393303349)
(47338.99999999988,0.35632183908045983)
(47510.99999999991,0.3553223388305847)
(47588.99999999998,0.3543228385807097)
(47712.99999999994,0.3533233383308347)
(47874.99999999999,0.35232383808095963)
(48112.999999999956,0.3513243378310845)
(48418.99999999992,0.3503248375812095)
(48510.99999999996,0.34932533733133436)
(48516.99999999989,0.3483258370814593)
(48899.999999999956,0.3473263368315842)
(49203.99999999996,0.3463268365817092)
(49917.99999999999,0.34532733633183416)
(50213.99999999995,0.3443278360819591)
(50740.99999999994,0.34332833583208405)
(50982.999999999956,0.34232883558220895)
(51184.99999999991,0.3413293353323339)
(51214.,0.34032983508245884)
(51315.999999999905,0.33933033483258374)
(51332.999999999935,0.3383308345827087)
(51842.99999999991,0.3373313343328336)
(51965.999999999935,0.3363318340829586)
(52218.999999999876,0.33533233383308353)
(52640.999999999985,0.3343328335832084)
(52682.99999999995,0.3333333333333334)
(52959.999999999935,0.3323338330834583)
(53022.9999999999,0.3313343328335833)
(53334.999999999956,0.33033483258370827)
(53687.999999999956,0.3293353323338331)
(53727.99999999995,0.32833583208395806)
(53844.999999999905,0.327336331834083)
(54101.000000000015,0.32633683158420795)
(54134.,0.3253373313343329)
(54236.99999999999,0.3243378310844578)
(54310.99999999998,0.3233383308345828)
(54338.99999999992,0.32233883058470775)
(54873.00000000002,0.3213393303348327)
(55121.99999999994,0.32033983008495764)
(55671.99999999992,0.3193403298350824)
(56230.999999999905,0.31834082958520743)
(57411.999999999854,0.3173413293353323)
(57477.99999999988,0.3163418290854573)
(57513.999999999905,0.3153423288355823)
(57738.999999999985,0.31434282858570717)
(57755.99999999993,0.3133433283358321)
(57820.99999999996,0.31234382808595706)
(58224.000000000015,0.311344327836082)
(58832.99999999992,0.3103448275862071)
(58952.99999999988,0.30934532733633197)
(58991.999999999905,0.30834582708645675)
(59024.99999999991,0.30734632683658175)
(59657.99999999996,0.30634682658670664)
(59867.99999999989,0.30534732633683165)
(60347.,0.3043478260869566)
(60470.99999999991,0.30334832583708154)
(60629.99999999992,0.3023488255872065)
(60819.99999999987,0.3013493253373314)
(60943.99999999988,0.30034982508745633)
(61257.9999999999,0.2993503248375813)
(61494.999999999935,0.2983508245877061)
(61528.99999999987,0.29735132433783107)
(61812.99999999988,0.296351824087956)
(62122.9999999999,0.295352323838081)
(62826.999999999854,0.29435282358820597)
(62827.999999999905,0.29335332333833086)
(62850.99999999992,0.29235382308845587)
(62959.99999999993,0.29135432283858076)
(63043.99999999993,0.29035482258870576)
(63138.99999999985,0.2893553223388307)
(64500.99999999992,0.28835582208895555)
(64936.99999999992,0.28735632183908044)
(65319.99999999994,0.28635682158920545)
(65371.999999999905,0.2853573213393304)
(65427.99999999999,0.2843578210894553)
(65548.99999999993,0.28335832083958024)
(65666.99999999985,0.28235882058970524)
(65968.99999999996,0.28135932033983013)
(66119.99999999983,0.2803598200899551)
(67028.99999999999,0.2793603198400801)
(67306.99999999997,0.27836081959020487)
(67408.99999999996,0.2773613193403298)
(67534.99999999984,0.2763618190904548)
(69174.99999999993,0.2753623188405797)
(69176.99999999991,0.2743628185907047)
(69997.99999999994,0.27336331834082966)
(70098.99999999993,0.2723638180909546)
(70173.99999999991,0.27136431784107956)
(70405.99999999997,0.27036481759120445)
(70711.99999999988,0.26936531734132946)
(70742.,0.2683658170914544)
(70815.99999999984,0.26736631684157924)
(71087.99999999993,0.26636681659170414)
(71431.9999999999,0.2653673163418291)
(71465.99999999993,0.26436781609195403)
(71638.00000000001,0.26336831584207904)
(71963.99999999988,0.262368815592204)
(72226.99999999996,0.26136931534232893)
(72314.99999999988,0.2603698150924539)
(73500.99999999987,0.2593703148425788)
(73983.99999999999,0.2583708145927037)
(74376.99999999993,0.25737131434282856)
(74616.99999999997,0.25637181409295356)
(74829.99999999984,0.2553723138430785)
(75147.99999999994,0.25437281359320346)
(75148.99999999991,0.25337331334332835)
(75194.99999999984,0.25237381309345336)
(75218.9999999999,0.2513743128435783)
(75552.99999999988,0.25037481259370326)
(75707.99999999985,0.24937531234382818)
(76388.99999999988,0.2483758120939531)
(77034.99999999996,0.2473763118440779)
(77809.99999999996,0.24637681159420294)
(77978.99999999994,0.24537731134432786)
(78686.99999999994,0.24437781109445283)
(78902.00000000001,0.24337831084457778)
(79059.99999999985,0.24237881059470273)
(79721.99999999997,0.2413793103448277)
(80218.99999999997,0.2403798100949526)
(81928.99999999994,0.23938030984507752)
(82139.99999999987,0.23838080959520253)
(84833.99999999987,0.23738130934532733)
(86329.99999999981,0.23638180909545226)
(87085.99999999988,0.23538230884557726)
(87250.9999999999,0.2343828085957022)
(87551.9999999998,0.23338330834582713)
(88697.99999999974,0.23238380809595205)
(89916.99999999996,0.231384307846077)
(90135.99999999991,0.23038480759620197)
(91467.99999999994,0.2293853073463269)
(92957.99999999993,0.22838580709645187)
(93201.00000000003,0.22738630684657682)
(93750.99999999988,0.22638680659670163)
(93781.99999999999,0.2253873063468266)
(94531.9999999998,0.22438780609695155)
(96152.99999999997,0.22338830584707647)
(96682.9999999999,0.22238880559720148)
(96691.99999999975,0.22138930534732637)
(96927.99999999988,0.22038980509745137)
(97547.99999999978,0.2193903048475763)
(97734.99999999999,0.21839080459770124)
(97835.9999999998,0.2173913043478262)
(98471.00000000006,0.21639180409795103)
(99681.99999999981,0.21539230384807598)
(100273.,0.21439280359820095)
(100855.99999999994,0.21339330334832587)
(101008.99999999981,0.21239380309845085)
(102039.99999999993,0.21139430284857574)
(102465.99999999987,0.21039480259870075)
(103377.99999999975,0.20939530234882567)
(104098.99999999988,0.2083958020989506)
(106130.99999999988,0.20739630184907556)
(106719.99999999999,0.2063968015992004)
(107689.,0.20539730134932532)
(107901.99999999999,0.2043978010994503)
(110269.99999999971,0.20339830084957525)
(112133.99999999984,0.20239880059970022)
(112805.99999999971,0.20139930034982514)
(113444.99999999987,0.20039980009995012)
(114138.99999999993,0.19940029985007504)
(115109.00000000006,0.1984007996002)
(119948.99999999987,0.19740129935032494)
(120796.00000000003,0.19640179910044978)
(122259.99999999972,0.19540229885057472)
(122945.99999999978,0.1944027986006997)
(123004.00000000001,0.1934032983508246)
(124374.99999999985,0.19240379810094954)
(125128.9999999998,0.19140429785107452)
(126540.99999999996,0.1904047976011995)
(126740.99999999987,0.18940529735132441)
(127631.99999999972,0.1884057971014494)
(127680.9999999999,0.1874062968515743)
(129907.99999999968,0.18640679660169923)
(130333.99999999975,0.18540729635182407)
(130736.99999999971,0.18440779610194905)
(131528.9999999997,0.183408295852074)
(133031.99999999988,0.18240879560219891)
(134181.00000000006,0.1814092953523239)
(134601.99999999994,0.18040979510244887)
(135324.,0.1794102948525738)
(135496.99999999983,0.17841079460269874)
(136093.99999999985,0.17741129435282368)
(137381.99999999985,0.1764117941029486)
(139810.99999999983,0.17541229385307347)
(139928.9999999998,0.1744127936031984)
(140849.99999999974,0.17341329335332337)
(141630.99999999983,0.1724137931034483)
(141936.9999999998,0.17141429285357324)
(142810.9999999998,0.1704147926036982)
(143235.99999999977,0.1694152923538232)
(145450.00000000006,0.1684157921039481)
(145527.99999999985,0.16741629185407308)
(146027.00000000006,0.166416791604198)
(146300.9999999997,0.16541729135432284)
(148476.9999999998,0.1644177911044478)
(148739.9999999999,0.16341829085457274)
(148964.99999999988,0.16241879060469772)
(153064.00000000003,0.16141929035482266)
(153108.99999999997,0.16041979010494758)
(154054.9999999998,0.15942028985507253)
(154291.99999999994,0.1584207896051975)
(155952.99999999983,0.15742128935532243)
(156528.99999999985,0.15642178910544738)
(159819.9999999998,0.15542228885557222)
(160606.99999999983,0.15442278860569716)
(160973.99999999985,0.1534232883558221)
(162614.99999999956,0.1524237881059471)
(166707.9999999996,0.151424287856072)
(167486.99999999977,0.15042478760619693)
(168272.99999999953,0.14942528735632193)
(168353.99999999988,0.14842578710644685)
(172449.99999999994,0.14742628685657183)
(174379.9999999999,0.14642678660669672)
(174403.99999999962,0.14542728635682167)
(174980.99999999962,0.14442778610694654)
(176297.99999999983,0.14342828585707149)
(177027.9999999998,0.14242878560719643)
(186729.99999999977,0.14142928535732135)
(187987.,0.14042978510744633)
(188464.00000000006,0.13943028485757128)
(190484.9999999998,0.1384307846076962)
(192126.99999999997,0.13743128435782118)
(192729.,0.13643178410794612)
(193100.9999999995,0.13543228385807107)
(194023.00000000015,0.1344327836081959)
(195314.99999999988,0.1334332833583209)
(198529.9999999999,0.13243378310844578)
(200943.99999999983,0.13143428285857076)
(203010.9999999997,0.1304347826086957)
(211857.99999999974,0.1294352823588206)
(212093.00000000015,0.12843578210894557)
(214160.99999999983,0.12743628185907055)
(215341.99999999985,0.12643678160919553)
(218739.99999999965,0.12543728135932042)
(223886.99999999977,0.12443778110944527)
(224024.99999999968,0.12343828085957023)
(224974.99999999956,0.12243878060969518)
(225912.99999999977,0.12143928035982013)
(232031.99999999953,0.12043978010994508)
(232699.99999999968,0.11944027986007004)
(235093.9999999994,0.11844077961019496)
(239587.99999999942,0.11744127936031992)
(245723.99999999942,0.11644177911044487)
(246277.9999999996,0.1154422788605698)
(247658.9999999997,0.11444277861069467)
(248014.99999999962,0.11344327836081959)
(249570.9999999997,0.11244377811094455)
(251688.9999999997,0.11144427786106949)
(255990.99999999968,0.11044477761119444)
(259216.99999999974,0.10944527736131937)
(259925.99999999997,0.10844577711144432)
(260897.99999999983,0.10744627686156931)
(261815.99999999942,0.1064467766116942)
(265154.99999999965,0.10544727636181918)
(267038.,0.10444777611194406)
(268098.9999999995,0.10344827586206895)
(271628.9999999996,0.1024487756121939)
(274358.99999999953,0.10144927536231886)
(279348.99999999965,0.1004497751124438)
(282971.9999999999,0.09945027486256877)
(285139.9999999999,0.09845077461269372)
(286243.99999999953,0.09745127436281868)
(289437.,0.09645177411294358)
(292131.9999999996,0.09545227386306857)
(294789.9999999999,0.0944527736131935)
(297842.99999999994,0.09345327336331832)
(308149.,0.09245377311344329)
(313616.9999999998,0.09145427286356825)
(313634.,0.09045477261369322)
(321123.9999999991,0.08945527236381814)
(323851.9999999993,0.08845577211394309)
(325308.9999999996,0.08745627186406803)
(325824.99999999965,0.08645677161419298)
(335024.99999999965,0.08545727136431795)
(338433.9999999996,0.08445777111444286)
(338969.99999999994,0.08345827086456774)
(346025.99999999924,0.08245877061469267)
(347003.9999999997,0.08145927036481762)
(351727.9999999992,0.08045977011494256)
(364483.99999999936,0.07946026986506753)
(367920.99999999994,0.07846076961519247)
(387256.99999999924,0.07746126936531741)
(388821.99999999924,0.07646176911544235)
(400143.99999999977,0.07546226886556733)
(401351.99999999924,0.07446276861569225)
(401676.99999999994,0.0734632683658171)
(414054.9999999996,0.07246376811594203)
(414532.99999999965,0.071464267866067)
(423231.9999999992,0.07046476761619191)
(430376.99999999924,0.06946526736631688)
(431696.9999999994,0.06846576711644185)
(439714.9999999988,0.06746626686656676)
(444784.99999999977,0.06646676661669174)
(445448.9999999999,0.06546726636681667)
(480896.9999999997,0.06446776611694162)
(483388.,0.06346826586706644)
(492199.99999999936,0.062468765617191425)
(496965.9999999986,0.061469265367316374)
(499742.99999999936,0.06046976511744132)
(500404.9999999996,0.059470264867566236)
(505321.99999999965,0.058470764617691205)
(526980.,0.057471264367816154)
(530650.9999999998,0.056471764117941074)
(533396.9999999995,0.05547226386806606)
(543532.9999999985,0.05447276361819099)
(545776.9999999987,0.05347326336831592)
(573353.9999999991,0.05247376311844079)
(587172.9999999994,0.05147426286856573)
(605489.9999999992,0.050474762618690674)
(605980.9999999991,0.04947526236881563)
(638828.9999999999,0.04847576211894056)
(640040.9999999988,0.04747626186906551)
(654361.9999999992,0.046476761619190475)
(657348.9999999998,0.04547726136931543)
(664899.9999999991,0.04447776111944036)
(669484.999999999,0.04347826086956531)
(686916.9999999997,0.04247876061969013)
(705995.9999999995,0.041479260369815106)
(722683.9999999994,0.04047976011994004)
(793572.9999999986,0.039480259870064996)
(802325.9999999988,0.03848075962018995)
(805798.9999999988,0.03748125937031489)
(821914.9999999991,0.03648175912043984)
(849671.0000000001,0.035482258870564796)
(902685.9999999986,0.034482758620689745)
(921885.9999999992,0.033483258370814686)
(929290.9999999981,0.03248375812093951)
(929463.9999999979,0.03148425787106447)
(1.0184929999999997e6,0.03048475762118942)
(1.3123389999999984e6,0.02948525737131437)
(1.3790489999999988e6,0.028485757121439307)
(1.510788999999999e6,0.027486256871564255)
(1.591398999999998e6,0.02648675662168921)
(1.7959159999999965e6,0.02548725637181416)
(1.8468709999999977e6,0.024487756121939097)
(1.9105099999999993e6,0.02348825587206406)
(2.3233189999999935e6,0.02248875562218889)
(2.687352999999995e6,0.02148925537231384)
(2.696662999999996e6,0.020489755122438794)
(2.9035259999999916e6,0.019490254872563728)
(2.9081039999999986e6,0.018490754622688687)
(2.915649999999996e6,0.017491254372813635)
(3.005519999999992e6,0.016491754122938577)
(3.1956639999999898e6,0.015492253873063534)
(3.477813999999994e6,0.014492753623188468)
(4.144587999999998e6,0.013493253373313424)
(4.168540999999991e6,0.01249375312343837)
(4.298453999999992e6,0.011494252873563215)
(4.744296999999993e6,0.010494752623688154)
(5.968929999999996e6,0.009495252373813103)
(7.7306879999999795e6,0.008495752123938053)
(7.976824999999981e6,0.007496251874063003)
(9.13826499999998e6,0.00649675162418795)
(1.2489809999999972e7,0.005497251374312894)
(1.306386799999997e7,0.004497751124437845)
(1.6977766999999963e7,0.0034982508745627916)
(1.8472758999999985e7,0.0024987506246877435)
(3.4359454e7,0.0014992503748125778)
};

\addplot [
color=black,
dashed,
]
coordinates{
(3058.4642612585035,0.9639341138243335)
(8313.76782437041,0.8169349950860706)
(22599.164003013557,0.5371854314088854)
(61430.89684775755,0.2986165927326837)
(166986.4906072014,0.14853123276372207)
(453916.34301570273,0.06863723001283353)
(1.2338725468601654e6,0.030209612951471117)
(3.3540133227644702e6,0.01287438245427186)
(9.117153467680205e6,0.0053707862104842375)
(2.4782992598467477e7,0.002209089792272464)
};

\addplot [
color=black,
solid,
]
coordinates{
(4058.9999999999973,0.999000499750125)
(4304.999999999997,0.9980009995002499)
(4599.999999999998,0.9970014992503748)
(4709.999999999995,0.9960019990004998)
(5527.999999999998,0.9950024987506247)
(5645.999999999992,0.9940029985007496)
(5977.999999999993,0.9930034982508745)
(6210.999999999996,0.9920039980009995)
(6578.999999999989,0.9910044977511244)
(7045.999999999991,0.9900049975012494)
(7341.9999999999945,0.9890054972513743)
(7421.,0.9880059970014993)
(7487.999999999999,0.9870064967516242)
(7645.000000000003,0.9860069965017492)
(7886.99999999999,0.9850074962518741)
(7981.999999999989,0.984007996001999)
(8504.99999999999,0.9830084957521239)
(10005.99999999999,0.9820089955022488)
(10019.999999999985,0.9810094952523738)
(10496.999999999982,0.9800099950024987)
(10500.999999999987,0.9790104947526237)
(10698.999999999984,0.9780109945027486)
(10763.,0.9770114942528736)
(11280.999999999976,0.9760119940029985)
(11343.999999999973,0.9750124937531235)
(11737.000000000004,0.9740129935032483)
(11849.999999999989,0.9730134932533733)
(12093.999999999975,0.9720139930034982)
(12426.00000000001,0.9710144927536232)
(12615.999999999998,0.9700149925037481)
(12753.99999999999,0.9690154922538731)
(12768.999999999987,0.968015992003998)
(12853.,0.967016491754123)
(12881.000000000004,0.9660169915042479)
(12894.999999999987,0.9650174912543729)
(12931.999999999984,0.9640179910044977)
(13088.999999999975,0.9630184907546226)
(13144.999999999989,0.9620189905047476)
(13175.999999999969,0.9610194902548725)
(13265.999999999982,0.9600199900049975)
(13403.999999999989,0.9590204897551224)
(13738.999999999987,0.9580209895052474)
(14066.999999999978,0.9570214892553723)
(14223.999999999995,0.9560219890054973)
(14243.00000000001,0.9550224887556222)
(14407.999999999989,0.9540229885057472)
(14484.999999999976,0.953023488255872)
(14775.999999999975,0.952023988005997)
(14831.999999999982,0.9510244877561219)
(14926.999999999973,0.9500249875062469)
(15018.999999999973,0.9490254872563718)
(15060.999999999978,0.9480259870064968)
(15189.000000000004,0.9470264867566217)
(15551.999999999978,0.9460269865067467)
(15671.999999999976,0.9450274862568716)
(16033.999999999987,0.9440279860069964)
(16063.99999999999,0.9430284857571214)
(16125.99999999999,0.9420289855072463)
(16163.999999999985,0.9410294852573713)
(16194.999999999978,0.9400299850074962)
(16264.000000000005,0.9390304847576212)
(16377.000000000004,0.9380309845077461)
(16414.,0.9370314842578711)
(16560.999999999985,0.936031984007996)
(16680.000000000007,0.935032483758121)
(17317.999999999967,0.9340329835082459)
(17455.99999999999,0.9330334832583709)
(17804.99999999998,0.9320339830084957)
(17825.999999999964,0.9310344827586207)
(17831.999999999967,0.9300349825087456)
(17895.999999999978,0.9290354822588706)
(17913.999999999985,0.9280359820089955)
(18658.000000000007,0.9270364817591205)
(18665.999999999953,0.9260369815092454)
(18920.999999999985,0.9250374812593704)
(19217.999999999967,0.9240379810094953)
(19321.999999999996,0.9230384807596201)
(19537.999999999964,0.9220389805097451)
(19584.99999999998,0.92103948025987)
(19861.99999999998,0.920039980009995)
(19967.999999999956,0.9190404797601199)
(20247.99999999999,0.9180409795102449)
(20465.999999999975,0.9170414792603698)
(20558.999999999964,0.9160419790104948)
(21083.999999999945,0.9150424787606197)
(21174.999999999985,0.9140429785107447)
(21244.999999999996,0.9130434782608696)
(21567.99999999997,0.9120439780109945)
(22014.999999999964,0.9110444777611194)
(22070.999999999985,0.9100449775112444)
(22243.999999999975,0.9090454772613693)
(22675.999999999967,0.9080459770114943)
(22885.999999999964,0.9070464767616192)
(23087.99999999998,0.9060469765117442)
(23246.99999999999,0.9050474762618691)
(23250.999999999993,0.904047976011994)
(23276.99999999999,0.9030484757621189)
(23357.999999999996,0.9020489755122438)
(23808.99999999997,0.9010494752623688)
(23893.999999999993,0.9000499750124937)
(23978.999999999953,0.8990504747626187)
(24007.99999999997,0.8980509745127436)
(24047.99999999998,0.8970514742628686)
(24289.99999999997,0.8960519740129935)
(24493.99999999996,0.8950524737631185)
(24494.999999999975,0.8940529735132434)
(24717.99999999998,0.8930534732633684)
(25102.99999999997,0.8920539730134933)
(25168.99999999994,0.8910544727636182)
(25593.000000000007,0.8900549725137431)
(25788.999999999956,0.889055472263868)
(25989.99999999997,0.888055972013993)
(26056.99999999998,0.887056471764118)
(26065.,0.8860569715142429)
(26088.99999999999,0.8850574712643678)
(26144.99999999996,0.8840579710144928)
(26343.999999999985,0.8830584707646177)
(26662.99999999994,0.8820589705147426)
(26869.99999999995,0.8810594702648675)
(26928.99999999995,0.8800599700149925)
(26954.999999999967,0.8790604697651174)
(27270.999999999985,0.8780609695152424)
(27276.999999999978,0.8770614692653673)
(27509.99999999997,0.8760619690154923)
(27528.999999999935,0.8750624687656172)
(27844.999999999938,0.8740629685157422)
(28012.99999999993,0.8730634682658671)
(28018.99999999997,0.8720639680159921)
(28409.999999999985,0.871064467766117)
(28838.999999999985,0.8700649675162418)
(28983.999999999953,0.8690654672663668)
(29056.99999999998,0.8680659670164917)
(29060.999999999964,0.8670664667666167)
(29330.999999999953,0.8660669665167416)
(29891.999999999938,0.8650674662668666)
(30153.999999999927,0.8640679660169915)
(30167.99999999996,0.8630684657671164)
(30479.99999999999,0.8620689655172413)
(30641.999999999985,0.8610694652673663)
(30756.99999999996,0.8600699650174912)
(30877.99999999999,0.8590704647676162)
(31572.99999999996,0.8580709645177411)
(31698.000000000007,0.8570714642678661)
(31702.999999999964,0.856071964017991)
(31990.99999999994,0.855072463768116)
(32101.999999999938,0.8540729635182409)
(32261.999999999975,0.8530734632683659)
(32398.99999999995,0.8520739630184908)
(33002.999999999956,0.8510744627686158)
(33247.99999999994,0.8500749625187406)
(33466.,0.8490754622688655)
(33697.99999999996,0.8480759620189905)
(34163.99999999998,0.8470764617691154)
(34802.99999999997,0.8460769615192404)
(34830.99999999994,0.8450774612693653)
(34930.99999999995,0.8440779610194903)
(34944.999999999956,0.8430784607696152)
(35302.99999999996,0.8420789605197401)
(35866.99999999994,0.841079460269865)
(36297.999999999935,0.84007996001999)
(36565.999999999935,0.8390804597701149)
(36843.99999999996,0.8380809595202399)
(37201.00000000001,0.8370814592703648)
(37365.99999999998,0.8360819590204898)
(37429.99999999995,0.8350824587706147)
(37846.999999999956,0.8340829585207397)
(38023.999999999985,0.8330834582708646)
(38073.99999999997,0.8320839580209896)
(38402.99999999991,0.8310844577711145)
(38546.999999999985,0.8300849575212395)
(38591.99999999994,0.8290854572713643)
(38762.99999999999,0.8280859570214892)
(39102.999999999935,0.8270864567716142)
(39238.99999999997,0.8260869565217391)
(39259.99999999996,0.8250874562718641)
(39275.99999999999,0.824087956021989)
(39514.99999999993,0.823088455772114)
(39537.999999999956,0.8220889555222388)
(39597.000000000015,0.8210894552723638)
(39917.99999999994,0.8200899550224887)
(40092.999999999956,0.8190904547726137)
(40103.99999999992,0.8180909545227386)
(40254.99999999993,0.8170914542728636)
(40426.999999999956,0.8160919540229885)
(40514.99999999993,0.8150924537731135)
(40529.99999999995,0.8140929535232384)
(40552.00000000001,0.8130934532733634)
(40748.00000000002,0.8120939530234883)
(40864.99999999991,0.8110944527736133)
(40905.99999999995,0.8100949525237382)
(41034.99999999999,0.809095452273863)
(41047.99999999996,0.808095952023988)
(41084.00000000002,0.8070964517741129)
(41147.99999999994,0.8060969515242379)
(41178.999999999956,0.8050974512743628)
(41568.99999999991,0.8040979510244878)
(41849.99999999991,0.8030984507746127)
(41891.99999999996,0.8020989505247377)
(42563.99999999995,0.8010994502748625)
(42648.,0.8000999500249875)
(43108.99999999988,0.7991004497751124)
(43137.9999999999,0.7981009495252374)
(44080.99999999991,0.7971014492753623)
(44134.000000000015,0.7961019490254873)
(44450.999999999985,0.7951024487756122)
(44589.999999999956,0.7941029485257372)
(44613.99999999991,0.7931034482758621)
(44817.99999999988,0.792103948025987)
(44880.99999999996,0.791104447776112)
(45182.99999999995,0.790104947526237)
(45423.999999999956,0.7891054472763619)
(45510.999999999956,0.7881059470264867)
(45569.999999999985,0.7871064467766117)
(45629.99999999999,0.7861069465267366)
(45808.99999999991,0.7851074462768616)
(45928.99999999996,0.7841079460269865)
(45975.99999999993,0.7831084457771115)
(46552.999999999956,0.7821089455272364)
(46915.00000000001,0.7811094452773613)
(46976.99999999995,0.7801099450274862)
(47031.99999999998,0.7791104447776112)
(47796.99999999991,0.7781109445277361)
(48096.99999999994,0.777111444277861)
(48225.9999999999,0.776111944027986)
(48317.99999999986,0.775112443778111)
(48462.99999999996,0.7741129435282359)
(48494.00000000003,0.7731134432783608)
(48554.00000000002,0.7721139430284858)
(48848.00000000001,0.7711144427786107)
(49182.000000000015,0.7701149425287357)
(49279.999999999985,0.7691154422788606)
(49959.999999999935,0.7681159420289855)
(50004.999999999985,0.7671164417791104)
(50176.99999999996,0.7661169415292354)
(50305.999999999956,0.7651174412793603)
(50409.99999999994,0.7641179410294853)
(50662.999999999876,0.7631184407796102)
(50723.99999999995,0.7621189405297352)
(51169.99999999999,0.7611194402798601)
(51398.99999999992,0.760119940029985)
(51399.99999999996,0.7591204397801099)
(52191.99999999993,0.7581209395302348)
(52658.00000000002,0.7571214392803598)
(52758.00000000001,0.7561219390304847)
(53462.99999999996,0.7551224387806097)
(53790.99999999998,0.7541229385307346)
(53990.999999999985,0.7531234382808596)
(54423.99999999991,0.7521239380309845)
(55074.9999999999,0.7511244377811095)
(55078.99999999995,0.7501249375312344)
(55687.999999999854,0.7491254372813594)
(55708.99999999999,0.7481259370314843)
(55851.99999999992,0.7471264367816093)
(55886.99999999993,0.7461269365317341)
(55984.99999999988,0.7451274362818591)
(56051.000000000015,0.744127936031984)
(56365.99999999996,0.743128435782109)
(56689.999999999905,0.7421289355322339)
(56715.99999999994,0.7411294352823588)
(56887.000000000015,0.7401299350324837)
(57165.9999999999,0.7391304347826086)
(57414.99999999993,0.7381309345327336)
(58129.999999999985,0.7371314342828585)
(58166.99999999994,0.7361319340329835)
(58684.99999999988,0.7351324337831084)
(58897.,0.7341329335332334)
(58965.999999999956,0.7331334332833583)
(59203.999999999985,0.7321339330334833)
(59236.99999999995,0.7311344327836082)
(59279.999999999935,0.7301349325337332)
(59630.99999999995,0.7291354322838581)
(59867.99999999989,0.7281359320339831)
(60098.00000000001,0.727136431784108)
(60126.9999999999,0.7261369315342329)
(60631.999999999985,0.7251374312843578)
(60652.00000000003,0.7241379310344828)
(60816.99999999991,0.7231384307846077)
(61192.999999999935,0.7221389305347327)
(61251.999999999825,0.7211394302848576)
(61537.99999999997,0.7201399300349824)
(62709.99999999997,0.7191404297851074)
(63325.99999999996,0.7181409295352323)
(63411.,0.7171414292853573)
(63482.99999999989,0.7161419290354822)
(63981.99999999989,0.7151424287856072)
(64289.99999999988,0.7141429285357321)
(64954.99999999985,0.7131434282858571)
(65555.99999999994,0.712143928035982)
(65631.99999999987,0.711144427786107)
(65870.99999999994,0.7101449275362319)
(66024.99999999996,0.7091454272863569)
(66665.99999999997,0.7081459270364818)
(67263.99999999997,0.7071464267866068)
(67602.99999999997,0.7061469265367317)
(67706.99999999996,0.7051474262868566)
(67736.99999999994,0.7041479260369815)
(67943.9999999999,0.7031484257871065)
(68005.,0.7021489255372314)
(68493.99999999993,0.7011494252873564)
(69079.99999999983,0.7001499250374812)
(69122.99999999993,0.6991504247876061)
(69366.,0.6981509245377311)
(69426.99999999987,0.697151424287856)
(70332.99999999993,0.696151924037981)
(70541.99999999997,0.6951524237881059)
(70906.99999999988,0.6941529235382309)
(71444.00000000003,0.6931534232883558)
(71526.99999999996,0.6921539230384808)
(71756.,0.6911544227886057)
(72041.99999999997,0.6901549225387307)
(72513.99999999991,0.6891554222888556)
(73115.99999999994,0.6881559220389806)
(73869.00000000001,0.6871564217891055)
(73997.99999999994,0.6861569215392305)
(74043.99999999997,0.6851574212893553)
(74207.99999999994,0.6841579210394803)
(74520.99999999985,0.6831584207896052)
(74547.99999999996,0.6821589205397302)
(74798.99999999999,0.6811594202898551)
(75307.99999999993,0.68015992003998)
(75436.99999999994,0.6791604197901049)
(76779.99999999987,0.6781609195402298)
(76859.99999999994,0.6771614192903548)
(76940.99999999984,0.6761619190404797)
(77764.00000000001,0.6751624187906047)
(78068.99999999993,0.6741629185407296)
(78586.99999999984,0.6731634182908546)
(78812.9999999998,0.6721639180409795)
(79042.00000000003,0.6711644177911045)
(79134.99999999987,0.6701649175412294)
(79354.99999999985,0.6691654172913544)
(79373.99999999987,0.6681659170414793)
(79400.00000000003,0.6671664167916043)
(80429.,0.6661669165417292)
(81002.9999999999,0.6651674162918542)
(81092.99999999988,0.664167916041979)
(81274.99999999987,0.663168415792104)
(81841.99999999983,0.6621689155422289)
(82276.99999999984,0.6611694152923538)
(83021.99999999996,0.6601699150424788)
(83607.99999999985,0.6591704147926036)
(84466.,0.6581709145427286)
(84699.00000000001,0.6571714142928535)
(85270.99999999985,0.6561719140429785)
(85993.9999999999,0.6551724137931034)
(86270.99999999987,0.6541729135432284)
(87085.99999999988,0.6531734132933533)
(87614.9999999999,0.6521739130434783)
(88063.99999999988,0.6511744127936032)
(88486.99999999994,0.6501749125437282)
(88753.99999999996,0.6491754122938531)
(88951.99999999991,0.6481759120439781)
(89147.99999999993,0.647176411794103)
(89767.99999999997,0.646176911544228)
(90713.99999999991,0.6451774112943529)
(90846.99999999996,0.6441779110444777)
(90868.99999999994,0.6431784107946027)
(91010.99999999988,0.6421789105447276)
(91547.99999999984,0.6411794102948527)
(91823.9999999999,0.6401799100449775)
(92241.99999999993,0.6391804097951024)
(92604.99999999996,0.6381809095452273)
(92705.9999999999,0.6371814092953523)
(92809.99999999988,0.6361819090454772)
(93885.99999999977,0.6351824087956023)
(94766.99999999994,0.6341829085457271)
(94986.99999999977,0.6331834082958521)
(95258.99999999987,0.632183908045977)
(96267.99999999991,0.631184407796102)
(96314.99999999988,0.6301849075462269)
(96406.00000000003,0.6291854072963519)
(96992.99999999987,0.6281859070464768)
(97679.99999999994,0.6271864067966018)
(97992.99999999981,0.6261869065467267)
(98240.99999999984,0.6251874062968517)
(98826.99999999983,0.6241879060469766)
(98981.99999999991,0.6231884057971014)
(99726.99999999978,0.6221889055472264)
(101531.99999999988,0.6211894052973513)
(101579.99999999985,0.6201899050474763)
(101716.9999999999,0.6191904047976013)
(102182.99999999985,0.6181909045477261)
(102318.99999999983,0.617191404297851)
(102769.99999999978,0.616191904047976)
(103068.99999999993,0.6151924037981009)
(103577.99999999997,0.6141929035482259)
(103901.99999999977,0.6131934032983508)
(104046.99999999984,0.6121939030484758)
(104656.00000000003,0.6111944027986007)
(104822.99999999984,0.6101949025487257)
(105022.9999999999,0.6091954022988506)
(105887.99999999977,0.6081959020489756)
(106878.99999999996,0.6071964017991005)
(106928.99999999994,0.6061969015492255)
(107291.99999999996,0.6051974012993504)
(107584.00000000007,0.6041979010494753)
(108018.99999999993,0.6031984007996002)
(108706.99999999988,0.6021989005497251)
(110301.,0.6011994002998501)
(110693.99999999988,0.600199900049975)
(111383.99999999978,0.5992003998001)
(112392.99999999983,0.5982008995502248)
(112509.99999999972,0.5972013993003498)
(112930.99999999988,0.5962018990504747)
(113142.99999999984,0.5952023988005997)
(113576.99999999972,0.5942028985507246)
(113584.99999999972,0.5932033983008496)
(113966.9999999999,0.5922038980509745)
(114254.99999999996,0.5912043978010995)
(114534.99999999978,0.5902048975512244)
(114558.99999999968,0.5892053973013494)
(115417.99999999993,0.5882058970514743)
(115433.99999999983,0.5872063968015993)
(116109.99999999974,0.5862068965517242)
(116832.99999999985,0.5852073963018491)
(117962.00000000006,0.5842078960519742)
(118681.9999999998,0.583208395802099)
(118963.99999999983,0.5822088955522239)
(119285.99999999994,0.5812093953023489)
(119882.99999999994,0.5802098950524738)
(120544.99999999991,0.5792103948025987)
(121062.99999999977,0.5782108945527237)
(122105.99999999999,0.5772113943028485)
(122740.99999999987,0.5762118940529736)
(122787.99999999983,0.5752123938030984)
(123646.99999999991,0.5742128935532234)
(123747.99999999988,0.5732133933033483)
(124852.99999999975,0.5722138930534734)
(124879.99999999983,0.5712143928035982)
(125455.99999999975,0.5702148925537233)
(125747.99999999999,0.5692153923038481)
(126077.99999999994,0.568215892053973)
(126132.99999999981,0.567216391804098)
(126754.99999999996,0.5662168915542231)
(127265.99999999985,0.5652173913043479)
(127566.9999999999,0.5642178910544728)
(128022.99999999996,0.5632183908045978)
(128033.99999999983,0.5622188905547226)
(128356.99999999987,0.5612193903048476)
(128537.,0.5602198900549725)
(128554.99999999997,0.5592203898050975)
(129326.99999999997,0.5582208895552224)
(129401.99999999978,0.5572213893053473)
(129932.99999999999,0.5562218890554722)
(130024.99999999991,0.5552223888055972)
(130773.9999999999,0.5542228885557221)
(131147.99999999988,0.553223388305847)
(131473.9999999999,0.5522238880559721)
(131726.,0.551224387806097)
(131940.99999999985,0.5502248875562219)
(132595.99999999977,0.5492253873063468)
(132935.99999999985,0.5482258870564719)
(133528.99999999977,0.5472263868065967)
(135219.99999999994,0.5462268865567218)
(135668.00000000003,0.5452273863068468)
(135998.9999999997,0.5442278860569716)
(136090.99999999965,0.5432283858070965)
(136126.99999999988,0.5422288855572215)
(137121.99999999985,0.5412293853073463)
(137208.9999999998,0.5402298850574713)
(138305.99999999997,0.5392303848075962)
(138807.00000000003,0.5382308845577212)
(139702.0000000001,0.5372313843078461)
(140938.99999999974,0.536231884057971)
(141912.00000000003,0.5352323838080959)
(141933.99999999977,0.5342328835582209)
(142035.99999999983,0.5332333833083458)
(143887.,0.5322338830584707)
(144101.99999999997,0.5312343828085957)
(144317.99999999985,0.5302348825587206)
(144383.99999999983,0.5292353823088456)
(144405.99999999977,0.5282358820589705)
(144492.99999999988,0.5272363818090955)
(144588.9999999997,0.5262368815592204)
(145477.99999999985,0.5252373813093454)
(145547.99999999977,0.5242378810594703)
(145888.99999999965,0.5232383808095953)
(145959.99999999988,0.5222388805597202)
(147322.,0.5212393803098451)
(147371.9999999996,0.52023988005997)
(149841.99999999985,0.519240379810095)
(152525.9999999999,0.5182408795602199)
(152799.99999999994,0.5172413793103449)
(152990.99999999985,0.5162418790604697)
(154384.,0.5152423788105946)
(155301.9999999996,0.5142428785607196)
(156131.9999999997,0.5132433783108445)
(156902.99999999985,0.5122438780609695)
(157298.9999999998,0.5112443778110944)
(157353.99999999965,0.5102448775612194)
(158430.9999999999,0.5092453773113443)
(158859.99999999968,0.5082458770614693)
(159614.,0.5072463768115942)
(159671.99999999983,0.5062468765617192)
(159979.99999999997,0.5052473763118441)
(160993.99999999985,0.5042478760619691)
(162782.99999999977,0.503248375812094)
(163380.99999999983,0.502248875562219)
(165542.99999999994,0.5012493753123439)
(166628.99999999983,0.5002498750624688)
(167330.9999999999,0.4992503748125937)
(169305.99999999983,0.4982508745627187)
(169451.99999999994,0.4972513743128436)
(169737.9999999997,0.4962518740629686)
(170712.99999999985,0.4952523738130935)
(171141.99999999983,0.49425287356321845)
(171832.99999999985,0.4932533733133433)
(172538.99999999983,0.4922538730634683)
(173108.9999999997,0.49125437281359324)
(174423.99999999968,0.49025487256371814)
(174977.99999999956,0.4892553723138431)
(175807.99999999994,0.4882558720639681)
(176747.9999999995,0.487256371814093)
(177115.00000000003,0.48625687156421793)
(177253.99999999956,0.4852573713143429)
(178922.99999999988,0.4842578710644678)
(180234.99999999965,0.4832583708145928)
(180973.99999999956,0.48225887056471767)
(181238.99999999985,0.4812593703148426)
(181558.99999999983,0.48025987006496756)
(181738.9999999996,0.4792603698150925)
(182993.9999999996,0.4782608695652174)
(183878.99999999968,0.47726136931534235)
(184550.99999999983,0.47626186906546736)
(184788.9999999999,0.4752623688155923)
(185838.99999999968,0.4742628685657172)
(186686.99999999968,0.4732633683158422)
(186768.99999999977,0.47226386806596704)
(187263.99999999994,0.471264367816092)
(188163.99999999962,0.47026486756621694)
(189748.99999999974,0.46926536731634183)
(190058.9999999997,0.4682658670664668)
(194290.,0.4672663668165917)
(194493.99999999965,0.4662668665667167)
(195787.99999999968,0.4652673663168417)
(197404.99999999968,0.46426786606696663)
(198828.99999999974,0.4632683658170916)
(200460.9999999997,0.4622688655672164)
(201112.99999999977,0.46126936531734136)
(201988.9999999998,0.4602698650674663)
(202449.9999999998,0.4592703648175912)
(203994.9999999996,0.4582708645677162)
(204115.99999999997,0.4572713643178411)
(204319.9999999997,0.45627186406796605)
(205040.99999999962,0.45527236381809105)
(205454.99999999968,0.454272863568216)
(205683.99999999953,0.4532733633183409)
(206689.99999999985,0.4522738630684658)
(207660.99999999997,0.4512743628185907)
(208424.9999999997,0.45027486256871563)
(213111.99999999983,0.4492753623188406)
(213163.99999999983,0.4482758620689655)
(213851.9999999999,0.44727636181909053)
(218984.00000000006,0.4462768615692155)
(221415.00000000006,0.4452773613193404)
(221976.99999999942,0.4442778610694653)
(223190.99999999942,0.44327836081959027)
(223389.9999999999,0.4422788605697152)
(226391.99999999965,0.4412793603198401)
(226427.99999999968,0.440279860069965)
(231080.99999999956,0.43928035982009)
(231692.9999999997,0.4382808595702149)
(231736.99999999948,0.43728135932033985)
(232694.99999999974,0.43628185907046485)
(233799.99999999962,0.4352823588205898)
(235884.99999999983,0.43428285857071475)
(239303.99999999968,0.4332833583208397)
(240017.99999999997,0.43228385807096464)
(240351.99999999997,0.4312843578210895)
(240802.00000000006,0.43028485757121443)
(242740.99999999977,0.4292853573213393)
(243806.99999999965,0.42828585707146427)
(244256.99999999983,0.4272863568215893)
(246134.9999999999,0.42628685657171417)
(246735.9999999998,0.4252873563218391)
(247462.9999999998,0.42428785607196406)
(248391.9999999994,0.423288355822089)
(249548.9999999996,0.422288855572214)
(249817.99999999942,0.4212893553223388)
(250222.99999999994,0.42028985507246375)
(250454.99999999956,0.41929035482258875)
(250695.99999999974,0.4182908545727137)
(251622.99999999953,0.41729135432283865)
(255927.99999999965,0.4162918540729636)
(257072.99999999983,0.41529235382308854)
(257263.99999999953,0.4142928535732135)
(258583.99999999997,0.41329335332333844)
(260745.99999999953,0.4122938530734634)
(263485.9999999994,0.41129435282358817)
(265638.9999999998,0.4102948525737132)
(268588.9999999999,0.40929535232383807)
(269161.99999999977,0.4082958520739631)
(269676.9999999997,0.407296351824088)
(273485.99999999965,0.4062968515742129)
(274847.9999999998,0.40529735132433786)
(276449.,0.40429785107446287)
(278498.9999999997,0.40329835082458776)
(279934.9999999995,0.4022988505747127)
(280690.99999999965,0.4012993503248377)
(282182.0000000002,0.4002998500749625)
(284125.99999999977,0.39930034982508744)
(285017.9999999996,0.3983008495752124)
(286186.99999999965,0.3973013493253374)
(290237.99999999924,0.3963018490754623)
(291831.9999999998,0.3953023488255873)
(294093.9999999997,0.39430284857571224)
(294810.99999999994,0.3933033483258372)
(298249.99999999977,0.39230384807596214)
(299883.9999999999,0.3913043478260871)
(304853.9999999994,0.3903048475762119)
(305729.99999999965,0.38930534732633687)
(307417.9999999997,0.38830584707646176)
(308657.9999999994,0.38730634682658677)
(310347.99999999965,0.3863068465767117)
(312836.99999999965,0.38530734632683666)
(313916.99999999965,0.3843078460769616)
(314365.99999999977,0.38330834582708656)
(319402.00000000006,0.3823088455772115)
(321068.99999999994,0.3813093453273364)
(321311.9999999998,0.38030984507746124)
(322124.99999999907,0.3793103448275862)
(322784.9999999997,0.37831084457771114)
(327101.9999999993,0.37731134432783614)
(327271.99999999953,0.37631184407796103)
(327594.9999999996,0.37531234382808604)
(327750.0000000001,0.374312843578211)
(328673.0000000001,0.37331334332833593)
(329054.9999999994,0.3723138430784608)
(330625.9999999997,0.3713143428285858)
(331773.99999999907,0.37031484257871067)
(333231.9999999997,0.36931534232883556)
(336237.9999999992,0.3683158420789605)
(336965.,0.3673163418290855)
(340382.99999999965,0.36631684157921046)
(340685.9999999996,0.3653173413293354)
(340808.0000000001,0.36431784107946036)
(340809.99999999936,0.36331834082958525)
(342930.99999999953,0.36231884057971026)
(345161.9999999997,0.3613193403298352)
(345614.0000000001,0.36031984007996015)
(346722.99999999953,0.35932033983008493)
(349057.,0.35832083958020994)
(351159.99999999965,0.3573213393303349)
(351238.00000000006,0.35632183908045983)
(353253.9999999994,0.3553223388305847)
(355950.99999999977,0.3543228385807097)
(356650.99999999936,0.3533233383308347)
(358680.99999999965,0.35232383808095963)
(359989.99999999953,0.3513243378310845)
(360434.9999999992,0.3503248375812095)
(360761.99999999953,0.34932533733133436)
(363238.0000000001,0.3483258370814593)
(363948.99999999936,0.3473263368315842)
(364911.99999999965,0.3463268365817092)
(366267.9999999996,0.34532733633183416)
(366882.9999999992,0.3443278360819591)
(367198.99999999977,0.34332833583208405)
(369836.9999999994,0.34232883558220895)
(372369.9999999993,0.3413293353323339)
(379348.99999999977,0.34032983508245884)
(379767.9999999996,0.33933033483258374)
(383632.9999999999,0.3383308345827087)
(383714.00000000023,0.3373313343328336)
(384011.99999999936,0.3363318340829586)
(386572.9999999993,0.33533233383308353)
(394011.9999999999,0.3343328335832084)
(398754.999999999,0.3333333333333334)
(402270.9999999999,0.3323338330834583)
(404013.9999999992,0.3313343328335833)
(407319.99999999953,0.33033483258370827)
(409232.9999999994,0.3293353323338331)
(413989.99999999965,0.32833583208395806)
(414514.9999999991,0.327336331834083)
(416007.99999999907,0.32633683158420795)
(416204.9999999994,0.3253373313343329)
(416917.99999999977,0.3243378310844578)
(421731.99999999965,0.3233383308345828)
(422019.0000000002,0.32233883058470775)
(426449.999999999,0.3213393303348327)
(431334.9999999995,0.32033983008495764)
(431906.9999999998,0.3193403298350824)
(441432.99999999936,0.31834082958520743)
(447018.99999999907,0.3173413293353323)
(450005.9999999993,0.3163418290854573)
(451013.9999999992,0.3153423288355823)
(456287.9999999992,0.31434282858570717)
(456473.9999999991,0.3133433283358321)
(458278.00000000023,0.31234382808595706)
(463112.99999999936,0.311344327836082)
(470708.99999999977,0.3103448275862071)
(476211.9999999998,0.30934532733633197)
(477577.99999999953,0.30834582708645675)
(480131.9999999994,0.30734632683658175)
(481183.9999999992,0.30634682658670664)
(484202.9999999992,0.30534732633683165)
(492266.999999999,0.3043478260869566)
(492437.99999999907,0.30334832583708154)
(498068.99999999994,0.3023488255872065)
(500801.99999999895,0.3013493253373314)
(502022.999999999,0.30034982508745633)
(502045.99999999977,0.2993503248375813)
(502620.9999999989,0.2983508245877061)
(502939.9999999998,0.29735132433783107)
(503557.0000000003,0.296351824087956)
(507037.9999999996,0.295352323838081)
(535673.9999999998,0.29435282358820597)
(540084.,0.29335332333833086)
(542399.9999999997,0.29235382308845587)
(549133.9999999994,0.29135432283858076)
(556477.9999999994,0.29035482258870576)
(557491.9999999987,0.2893553223388307)
(561881.9999999998,0.28835582208895555)
(572786.9999999991,0.28735632183908044)
(573593.999999999,0.28635682158920545)
(582475.9999999988,0.2853573213393304)
(583393.999999999,0.2843578210894553)
(584811.0000000002,0.28335832083958024)
(590987.9999999998,0.28235882058970524)
(595966.9999999991,0.28135932033983013)
(597220.,0.2803598200899551)
(597686.9999999995,0.2793603198400801)
(600748.999999999,0.27836081959020487)
(606166.9999999991,0.2773613193403298)
(609538.9999999995,0.2763618190904548)
(612626.9999999988,0.2753623188405797)
(615437.9999999994,0.2743628185907047)
(617688.,0.27336331834082966)
(625415.9999999997,0.2723638180909546)
(630961.9999999994,0.27136431784107956)
(636864.9999999992,0.27036481759120445)
(639389.9999999991,0.26936531734132946)
(641111.9999999991,0.2683658170914544)
(641772.9999999987,0.26736631684157924)
(643750.9999999985,0.26636681659170414)
(643908.9999999993,0.2653673163418291)
(645496.9999999997,0.26436781609195403)
(650943.9999999985,0.26336831584207904)
(657464.9999999995,0.262368815592204)
(666985.9999999993,0.26136931534232893)
(671403.9999999993,0.2603698150924539)
(672989.0000000003,0.2593703148425788)
(678496.9999999994,0.2583708145927037)
(681909.0000000002,0.25737131434282856)
(687296.9999999984,0.25637181409295356)
(689811.9999999995,0.2553723138430785)
(695240.9999999992,0.25437281359320346)
(696077.9999999991,0.25337331334332835)
(698736.999999999,0.25237381309345336)
(712273.9999999983,0.2513743128435783)
(719090.9999999993,0.25037481259370326)
(725026.9999999997,0.24937531234382818)
(745760.9999999986,0.2483758120939531)
(747328.9999999988,0.2473763118440779)
(752805.9999999999,0.24637681159420294)
(774021.9999999986,0.24537731134432786)
(782287.9999999988,0.24437781109445283)
(796036.999999999,0.24337831084457778)
(811281.9999999995,0.24237881059470273)
(827739.9999999979,0.2413793103448277)
(833250.9999999992,0.2403798100949526)
(834052.9999999985,0.23938030984507752)
(850094.9999999998,0.23838080959520253)
(852877.9999999995,0.23738130934532733)
(857040.9999999985,0.23638180909545226)
(857377.9999999993,0.23538230884557726)
(860478.,0.2343828085957022)
(862780.9999999992,0.23338330834582713)
(884762.999999999,0.23238380809595205)
(885439.999999998,0.231384307846077)
(898962.9999999997,0.23038480759620197)
(900914.9999999995,0.2293853073463269)
(906772.9999999986,0.22838580709645187)
(909623.9999999981,0.22738630684657682)
(921096.9999999993,0.22638680659670163)
(922616.9999999988,0.2253873063468266)
(938285.999999999,0.22438780609695155)
(941462.9999999976,0.22338830584707647)
(963979.9999999999,0.22238880559720148)
(974504.9999999992,0.22138930534732637)
(975553.9999999988,0.22038980509745137)
(979770.9999999993,0.2193903048475763)
(981239.,0.21839080459770124)
(986882.9999999983,0.2173913043478262)
(999778.9999999993,0.21639180409795103)
(1.0157499999999987e6,0.21539230384807598)
(1.0203589999999977e6,0.21439280359820095)
(1.0345659999999991e6,0.21339330334832587)
(1.044128e6,0.21239380309845085)
(1.0503439999999986e6,0.21139430284857574)
(1.050393999999999e6,0.21039480259870075)
(1.060567999999999e6,0.20939530234882567)
(1.0630009999999977e6,0.2083958020989506)
(1.064098999999997e6,0.20739630184907556)
(1.0699289999999984e6,0.2063968015992004)
(1.0751169999999981e6,0.20539730134932532)
(1.082650999999999e6,0.2043978010994503)
(1.0834859999999972e6,0.20339830084957525)
(1.0845939999999995e6,0.20239880059970022)
(1.1396639999999986e6,0.20139930034982514)
(1.1416969999999974e6,0.20039980009995012)
(1.142101999999998e6,0.19940029985007504)
(1.1433369999999974e6,0.1984007996002)
(1.197358e6,0.19740129935032494)
(1.1986759999999972e6,0.19640179910044978)
(1.2032719999999974e6,0.19540229885057472)
(1.2071219999999993e6,0.1944027986006997)
(1.2309569999999977e6,0.1934032983508246)
(1.2334569999999988e6,0.19240379810094954)
(1.2659009999999972e6,0.19140429785107452)
(1.2702409999999981e6,0.1904047976011995)
(1.2734320000000002e6,0.18940529735132441)
(1.2738829999999984e6,0.1884057971014494)
(1.2771329999999984e6,0.1874062968515743)
(1.3085359999999972e6,0.18640679660169923)
(1.3144509999999981e6,0.18540729635182407)
(1.3218059999999977e6,0.18440779610194905)
(1.327221e6,0.183408295852074)
(1.3395909999999974e6,0.18240879560219891)
(1.3599659999999963e6,0.1814092953523239)
(1.3839919999999972e6,0.18040979510244887)
(1.3864079999999974e6,0.1794102948525738)
(1.400350999999997e6,0.17841079460269874)
(1.410753999999998e6,0.17741129435282368)
(1.4154989999999974e6,0.1764117941029486)
(1.4208129999999981e6,0.17541229385307347)
(1.4270909999999986e6,0.1744127936031984)
(1.4478059999999986e6,0.17341329335332337)
(1.4783079999999984e6,0.1724137931034483)
(1.5004729999999988e6,0.17141429285357324)
(1.5207929999999986e6,0.1704147926036982)
(1.5335959999999993e6,0.1694152923538232)
(1.5589279999999998e6,0.1684157921039481)
(1.6269439999999995e6,0.16741629185407308)
(1.639999999999997e6,0.166416791604198)
(1.6833479999999972e6,0.16541729135432284)
(1.7230129999999963e6,0.1644177911044478)
(1.735025999999998e6,0.16341829085457274)
(1.7407239999999967e6,0.16241879060469772)
(1.7626199999999972e6,0.16141929035482266)
(1.7809079999999974e6,0.16041979010494758)
(1.8264709999999967e6,0.15942028985507253)
(1.8270839999999963e6,0.1584207896051975)
(1.875621999999996e6,0.15742128935532243)
(1.9534079999999965e6,0.15642178910544738)
(2.007922999999999e6,0.15542228885557222)
(2.008106999999997e6,0.15442278860569716)
(2.0325129999999998e6,0.1534232883558221)
(2.0723069999999967e6,0.1524237881059471)
(2.0893309999999988e6,0.151424287856072)
(2.159858999999999e6,0.15042478760619693)
(2.216849999999995e6,0.14942528735632193)
(2.2396909999999944e6,0.14842578710644685)
(2.2739479999999995e6,0.14742628685657183)
(2.2783459999999986e6,0.14642678660669672)
(2.314901999999994e6,0.14542728635682167)
(2.3237909999999967e6,0.14442778610694654)
(2.399476999999997e6,0.14342828585707149)
(2.4224259999999935e6,0.14242878560719643)
(2.437716e6,0.14142928535732135)
(2.446005999999999e6,0.14042978510744633)
(2.480162999999998e6,0.13943028485757128)
(2.497068999999996e6,0.1384307846076962)
(2.5129129999999986e6,0.13743128435782118)
(2.537171000000001e6,0.13643178410794612)
(2.549165999999996e6,0.13543228385807107)
(2.558852999999992e6,0.1344327836081959)
(2.5611149999999953e6,0.1334332833583209)
(2.5668579999999953e6,0.13243378310844578)
(2.600903999999993e6,0.13143428285857076)
(2.6484339999999986e6,0.1304347826086957)
(2.6551569999999953e6,0.1294352823588206)
(2.6677169999999953e6,0.12843578210894557)
(2.719224999999996e6,0.12743628185907055)
(2.7476349999999935e6,0.12643678160919553)
(2.8348979999999967e6,0.12543728135932042)
(2.897289999999992e6,0.12443778110944527)
(3.103029999999998e6,0.12343828085957023)
(3.1226399999999944e6,0.12243878060969518)
(3.173764999999993e6,0.12143928035982013)
(3.1772880000000005e6,0.12043978010994508)
(3.1872339999999963e6,0.11944027986007004)
(3.2178959999999963e6,0.11844077961019496)
(3.268017999999998e6,0.11744127936031992)
(3.328887999999998e6,0.11644177911044487)
(3.4521359999999967e6,0.1154422788605698)
(3.4643449999999944e6,0.11444277861069467)
(3.4828889999999977e6,0.11344327836081959)
(3.508475999999997e6,0.11244377811094455)
(3.6650849999999986e6,0.11144427786106949)
(3.6795219999999977e6,0.11044477761119444)
(3.69044199999999e6,0.10944527736131937)
(3.7211169999999986e6,0.10844577711144432)
(3.7844549999999944e6,0.10744627686156931)
(3.78889899999999e6,0.1064467766116942)
(3.9248159999999935e6,0.10544727636181918)
(3.982917999999998e6,0.10444777611194406)
(4.047396999999992e6,0.10344827586206895)
(4.1217539999999916e6,0.1024487756121939)
(4.206973e6,0.10144927536231886)
(4.3027149999999935e6,0.1004497751124438)
(4.313440999999996e6,0.09945027486256877)
(4.4672159999999935e6,0.09845077461269372)
(4.48972899999999e6,0.09745127436281868)
(4.621024999999992e6,0.09645177411294358)
(4.654071999999991e6,0.09545227386306857)
(4.655904999999995e6,0.0944527736131935)
(4.7843309999999935e6,0.09345327336331832)
(4.855724999999992e6,0.09245377311344329)
(5.046954999999997e6,0.09145427286356825)
(5.130644999999988e6,0.09045477261369322)
(5.298675999999995e6,0.08945527236381814)
(5.429710999999996e6,0.08845577211394309)
(5.672780999999992e6,0.08745627186406803)
(5.724580999999999e6,0.08645677161419298)
(5.740455999999985e6,0.08545727136431795)
(5.88296799999999e6,0.08445777111444286)
(6.035603999999994e6,0.08345827086456774)
(6.26670199999998e6,0.08245877061469267)
(6.274191999999986e6,0.08145927036481762)
(6.419934999999991e6,0.08045977011494256)
(6.4281449999999935e6,0.07946026986506753)
(6.587468999999984e6,0.07846076961519247)
(6.634801999999989e6,0.07746126936531741)
(7.031345999999996e6,0.07646176911544235)
(7.449901999999987e6,0.07546226886556733)
(7.459629000000001e6,0.07446276861569225)
(7.489996999999991e6,0.0734632683658171)
(7.631927999999991e6,0.07246376811594203)
(7.660185999999992e6,0.071464267866067)
(7.6952039999999795e6,0.07046476761619191)
(7.93100899999999e6,0.06946526736631688)
(8.241719999999983e6,0.06846576711644185)
(8.301174999999985e6,0.06746626686656676)
(8.867002999999983e6,0.06646676661669174)
(8.881193999999978e6,0.06546726636681667)
(9.518114999999978e6,0.06446776611694162)
(9.625944999999987e6,0.06346826586706644)
(9.67540399999999e6,0.062468765617191425)
(9.737935999999985e6,0.061469265367316374)
(1.0415295999999998e7,0.06046976511744132)
(1.041643299999997e7,0.059470264867566236)
(1.0927562999999993e7,0.058470764617691205)
(1.1076682999999981e7,0.057471264367816154)
(1.1173665999999996e7,0.056471764117941074)
(1.167387399999998e7,0.05547226386806606)
(1.285319599999998e7,0.05447276361819099)
(1.2969354999999981e7,0.05347326336831592)
(1.3032968000000007e7,0.05247376311844079)
(1.3301700999999985e7,0.05147426286856573)
(1.3711356999999955e7,0.050474762618690674)
(1.4128501999999952e7,0.04947526236881563)
(1.4236572000000006e7,0.04847576211894056)
(1.4733503999999953e7,0.04747626186906551)
(1.585697799999999e7,0.046476761619190475)
(1.5899337999999952e7,0.04547726136931543)
(1.6222533999999953e7,0.04447776111944036)
(1.6485753999999965e7,0.04347826086956531)
(1.7193357999999966e7,0.04247876061969013)
(1.8045960999999963e7,0.041479260369815106)
(1.9685219999999993e7,0.04047976011994004)
(2.2122366000000015e7,0.039480259870064996)
(2.2624316999999966e7,0.03848075962018995)
(2.291499099999996e7,0.03748125937031489)
(2.4879518e7,0.03648175912043984)
(2.5290705999999933e7,0.035482258870564796)
(2.899932499999994e7,0.034482758620689745)
(3.4834328999999985e7,0.033483258370814686)
(3.5812630999999925e7,0.03248375812093951)
(3.8029890999999985e7,0.03148425787106447)
(3.929784799999989e7,0.03048475762118942)
(4.3918787999999925e7,0.02948525737131437)
(4.398916499999998e7,0.028485757121439307)
(4.533406499999993e7,0.027486256871564255)
(4.590136099999985e7,0.02648675662168921)
(4.8469788000000015e7,0.02548725637181416)
};

\addplot [
color=black,
solid,
]
coordinates{
(332.9999999999999,0.999000499750125)
(492.9999999999997,0.9980009995002499)
(494.99999999999966,0.9970014992503748)
(505.,0.9960019990004998)
(512.9999999999994,0.9950024987506247)
(528.9999999999999,0.9940029985007496)
(582.0000000000002,0.9930034982508745)
(594.9999999999997,0.9920039980009995)
(599.9999999999997,0.9910044977511244)
(614.9999999999994,0.9900049975012494)
(620.,0.9890054972513743)
(621.9999999999994,0.9880059970014993)
(657.9999999999997,0.9870064967516242)
(666.9999999999995,0.9860069965017492)
(667.9999999999995,0.9850074962518741)
(667.9999999999995,0.984007996001999)
(689.9999999999991,0.9830084957521239)
(690.9999999999994,0.9820089955022488)
(691.9999999999995,0.9810094952523738)
(696.9999999999995,0.9800099950024987)
(696.9999999999995,0.9790104947526237)
(723.9999999999995,0.9780109945027486)
(727.9999999999992,0.9770114942528736)
(746.9999999999995,0.9760119940029985)
(746.9999999999995,0.9750124937531235)
(748.9999999999995,0.9740129935032483)
(750.9999999999994,0.9730134932533733)
(754.9999999999995,0.9720139930034982)
(766.9999999999995,0.9710144927536232)
(774.9999999999998,0.9700149925037481)
(779.9999999999999,0.9690154922538731)
(782.9999999999993,0.968015992003998)
(783.9999999999992,0.967016491754123)
(794.9999999999995,0.9660169915042479)
(803.9999999999998,0.9650174912543729)
(808.9999999999991,0.9640179910044977)
(809.9999999999995,0.9630184907546226)
(812.9999999999989,0.9620189905047476)
(818.9999999999994,0.9610194902548725)
(820.999999999999,0.9600199900049975)
(822.9999999999992,0.9590204897551224)
(825.9999999999995,0.9580209895052474)
(834.9999999999991,0.9570214892553723)
(835.9999999999998,0.9560219890054973)
(836.9999999999992,0.9550224887556222)
(857.9999999999997,0.9540229885057472)
(858.9999999999993,0.953023488255872)
(860.9999999999995,0.952023988005997)
(864.9999999999991,0.9510244877561219)
(864.9999999999991,0.9500249875062469)
(866.9999999999993,0.9490254872563718)
(872.9999999999995,0.9480259870064968)
(874.999999999999,0.9470264867566217)
(875.9999999999997,0.9460269865067467)
(878.,0.9450274862568716)
(880.9999999999995,0.9440279860069964)
(886.9999999999987,0.9430284857571214)
(887.9999999999998,0.9420289855072463)
(890.9999999999993,0.9410294852573713)
(894.9999999999992,0.9400299850074962)
(901.9999999999998,0.9390304847576212)
(907.9999999999998,0.9380309845077461)
(917.9999999999997,0.9370314842578711)
(924.9999999999987,0.936031984007996)
(926.9999999999993,0.935032483758121)
(933.9999999999994,0.9340329835082459)
(939.9999999999993,0.9330334832583709)
(945.9999999999991,0.9320339830084957)
(954.9999999999991,0.9310344827586207)
(956.9999999999991,0.9300349825087456)
(957.9999999999992,0.9290354822588706)
(959.9999999999991,0.9280359820089955)
(959.9999999999991,0.9270364817591205)
(962.9999999999999,0.9260369815092454)
(963.9999999999992,0.9250374812593704)
(966.999999999999,0.9240379810094953)
(966.999999999999,0.9230384807596201)
(978.0000000000002,0.9220389805097451)
(978.0000000000002,0.92103948025987)
(983.9999999999997,0.920039980009995)
(988.9999999999997,0.9190404797601199)
(993.9999999999998,0.9180409795102449)
(1000.9999999999993,0.9170414792603698)
(1001.9999999999995,0.9160419790104948)
(1001.9999999999995,0.9150424787606197)
(1003.9999999999989,0.9140429785107447)
(1007.,0.9130434782608696)
(1012.9999999999989,0.9120439780109945)
(1014.999999999999,0.9110444777611194)
(1028.9999999999989,0.9100449775112444)
(1028.9999999999989,0.9090454772613693)
(1031.9999999999989,0.9080459770114943)
(1036.9999999999995,0.9070464767616192)
(1037.9999999999995,0.9060469765117442)
(1037.9999999999995,0.9050474762618691)
(1037.9999999999995,0.904047976011994)
(1041.9999999999995,0.9030484757621189)
(1042.999999999999,0.9020489755122438)
(1046.9999999999998,0.9010494752623688)
(1054.9999999999998,0.9000499750124937)
(1057.9999999999989,0.8990504747626187)
(1061.9999999999989,0.8980509745127436)
(1066.9999999999995,0.8970514742628686)
(1068.9999999999995,0.8960519740129935)
(1071.9999999999995,0.8950524737631185)
(1071.9999999999995,0.8940529735132434)
(1079.9999999999993,0.8930534732633684)
(1088.999999999999,0.8920539730134933)
(1093.9999999999993,0.8910544727636182)
(1093.9999999999993,0.8900549725137431)
(1097.999999999999,0.889055472263868)
(1098.9999999999986,0.888055972013993)
(1101.9999999999989,0.887056471764118)
(1101.9999999999989,0.8860569715142429)
(1103.9999999999993,0.8850574712643678)
(1103.9999999999993,0.8840579710144928)
(1103.9999999999993,0.8830584707646177)
(1105.999999999999,0.8820589705147426)
(1107.,0.8810594702648675)
(1116.9999999999995,0.8800599700149925)
(1117.9999999999998,0.8790604697651174)
(1119.9999999999986,0.8780609695152424)
(1126.9999999999998,0.8770614692653673)
(1127.9999999999998,0.8760619690154923)
(1139.999999999999,0.8750624687656172)
(1141.,0.8740629685157422)
(1141.9999999999993,0.8730634682658671)
(1148.9999999999995,0.8720639680159921)
(1154.999999999999,0.871064467766117)
(1159.999999999999,0.8700649675162418)
(1165.9999999999989,0.8690654672663668)
(1174.,0.8680659670164917)
(1174.,0.8670664667666167)
(1183.,0.8660669665167416)
(1186.,0.8650674662668666)
(1188.0000000000002,0.8640679660169915)
(1188.9999999999986,0.8630684657671164)
(1193.9999999999998,0.8620689655172413)
(1196.9999999999984,0.8610694652673663)
(1198.9999999999989,0.8600699650174912)
(1200.9999999999986,0.8590704647676162)
(1206.9999999999998,0.8580709645177411)
(1206.9999999999998,0.8570714642678661)
(1209.9999999999982,0.856071964017991)
(1224.9999999999989,0.855072463768116)
(1224.9999999999989,0.8540729635182409)
(1225.9999999999989,0.8530734632683659)
(1226.9999999999993,0.8520739630184908)
(1227.999999999999,0.8510744627686158)
(1232.9999999999993,0.8500749625187406)
(1241.9999999999995,0.8490754622688655)
(1242.999999999999,0.8480759620189905)
(1242.999999999999,0.8470764617691154)
(1248.9999999999993,0.8460769615192404)
(1248.9999999999993,0.8450774612693653)
(1251.9999999999986,0.8440779610194903)
(1257.9999999999982,0.8430784607696152)
(1263.9999999999993,0.8420789605197401)
(1265.9999999999993,0.841079460269865)
(1269.9999999999998,0.84007996001999)
(1269.9999999999998,0.8390804597701149)
(1272.,0.8380809595202399)
(1280.9999999999984,0.8370814592703648)
(1281.9999999999995,0.8360819590204898)
(1285.,0.8350824587706147)
(1288.9999999999986,0.8340829585207397)
(1289.9999999999995,0.8330834582708646)
(1297.9999999999986,0.8320839580209896)
(1299.999999999999,0.8310844577711145)
(1303.9999999999989,0.8300849575212395)
(1304.9999999999995,0.8290854572713643)
(1305.9999999999986,0.8280859570214892)
(1311.9999999999982,0.8270864567716142)
(1315.9999999999995,0.8260869565217391)
(1317.9999999999995,0.8250874562718641)
(1319.999999999999,0.824087956021989)
(1342.0000000000002,0.823088455772114)
(1344.9999999999986,0.8220889555222388)
(1350.9999999999993,0.8210894552723638)
(1356.9999999999993,0.8200899550224887)
(1357.9999999999989,0.8190904547726137)
(1363.0000000000002,0.8180909545227386)
(1364.9999999999998,0.8170914542728636)
(1368.9999999999984,0.8160919540229885)
(1372.9999999999984,0.8150924537731135)
(1372.9999999999984,0.8140929535232384)
(1374.999999999999,0.8130934532733634)
(1374.999999999999,0.8120939530234883)
(1381.999999999999,0.8110944527736133)
(1384.9999999999986,0.8100949525237382)
(1388.9999999999998,0.809095452273863)
(1395.9999999999998,0.808095952023988)
(1407.9999999999995,0.8070964517741129)
(1409.9999999999993,0.8060969515242379)
(1411.,0.8050974512743628)
(1418.999999999999,0.8040979510244878)
(1421.9999999999982,0.8030984507746127)
(1422.9999999999993,0.8020989505247377)
(1424.9999999999998,0.8010994502748625)
(1435.9999999999995,0.8000999500249875)
(1436.999999999999,0.7991004497751124)
(1444.9999999999995,0.7981009495252374)
(1445.999999999999,0.7971014492753623)
(1446.9999999999986,0.7961019490254873)
(1453.9999999999982,0.7951024487756122)
(1455.,0.7941029485257372)
(1457.999999999999,0.7931034482758621)
(1460.9999999999995,0.792103948025987)
(1460.9999999999995,0.791104447776112)
(1462.9999999999995,0.790104947526237)
(1471.0000000000005,0.7891054472763619)
(1475.9999999999984,0.7881059470264867)
(1478.9999999999995,0.7871064467766117)
(1480.9999999999989,0.7861069465267366)
(1481.999999999998,0.7851074462768616)
(1481.999999999998,0.7841079460269865)
(1484.9999999999995,0.7831084457771115)
(1484.9999999999995,0.7821089455272364)
(1487.9999999999982,0.7811094452773613)
(1488.9999999999993,0.7801099450274862)
(1490.9999999999984,0.7791104447776112)
(1499.9999999999989,0.7781109445277361)
(1504.999999999999,0.777111444277861)
(1514.999999999999,0.776111944027986)
(1515.9999999999998,0.775112443778111)
(1517.999999999998,0.7741129435282359)
(1518.9999999999989,0.7731134432783608)
(1523.9999999999993,0.7721139430284858)
(1525.,0.7711144427786107)
(1528.999999999999,0.7701149425287357)
(1532.9999999999993,0.7691154422788606)
(1534.9999999999984,0.7681159420289855)
(1536.9999999999989,0.7671164417791104)
(1539.9999999999986,0.7661169415292354)
(1541.999999999998,0.7651174412793603)
(1547.9999999999989,0.7641179410294853)
(1547.9999999999989,0.7631184407796102)
(1550.9999999999989,0.7621189405297352)
(1558.999999999999,0.7611194402798601)
(1560.,0.760119940029985)
(1561.9999999999989,0.7591204397801099)
(1580.,0.7581209395302348)
(1580.,0.7571214392803598)
(1585.999999999998,0.7561219390304847)
(1590.9999999999989,0.7551224387806097)
(1590.9999999999989,0.7541229385307346)
(1592.9999999999986,0.7531234382808596)
(1598.9999999999995,0.7521239380309845)
(1599.9999999999993,0.7511244377811095)
(1604.,0.7501249375312344)
(1624.9999999999984,0.7491254372813594)
(1627.9999999999982,0.7481259370314843)
(1645.9999999999986,0.7471264367816093)
(1648.0000000000002,0.7461269365317341)
(1648.9999999999986,0.7451274362818591)
(1649.9999999999982,0.744127936031984)
(1656.9999999999989,0.743128435782109)
(1662.9999999999986,0.7421289355322339)
(1669.9999999999984,0.7411294352823588)
(1670.9999999999989,0.7401299350324837)
(1674.999999999998,0.7391304347826086)
(1675.999999999998,0.7381309345327336)
(1678.9999999999989,0.7371314342828585)
(1680.9999999999998,0.7361319340329835)
(1687.9999999999989,0.7351324337831084)
(1702.9999999999995,0.7341329335332334)
(1703.9999999999986,0.7331334332833583)
(1704.999999999999,0.7321339330334833)
(1705.9999999999993,0.7311344327836082)
(1709.999999999999,0.7301349325337332)
(1709.999999999999,0.7291354322838581)
(1710.9999999999984,0.7281359320339831)
(1723.9999999999984,0.727136431784108)
(1726.9999999999989,0.7261369315342329)
(1726.9999999999989,0.7251374312843578)
(1729.9999999999984,0.7241379310344828)
(1730.9999999999986,0.7231384307846077)
(1731.999999999999,0.7221389305347327)
(1737.9999999999995,0.7211394302848576)
(1742.9999999999986,0.7201399300349824)
(1760.9999999999986,0.7191404297851074)
(1762.9999999999984,0.7181409295352323)
(1765.9999999999984,0.7171414292853573)
(1768.9999999999986,0.7161419290354822)
(1770.9999999999989,0.7151424287856072)
(1776.9999999999986,0.7141429285357321)
(1783.9999999999989,0.7131434282858571)
(1786.9999999999977,0.712143928035982)
(1791.9999999999986,0.711144427786107)
(1794.9999999999989,0.7101449275362319)
(1797.9999999999982,0.7091454272863569)
(1799.9999999999998,0.7081459270364818)
(1800.999999999998,0.7071464267866068)
(1801.9999999999977,0.7061469265367317)
(1803.999999999998,0.7051474262868566)
(1803.999999999998,0.7041479260369815)
(1806.9999999999984,0.7031484257871065)
(1817.9999999999982,0.7021489255372314)
(1821.0000000000002,0.7011494252873564)
(1822.999999999998,0.7001499250374812)
(1826.999999999998,0.6991504247876061)
(1832.999999999998,0.6981509245377311)
(1846.999999999998,0.697151424287856)
(1851.9999999999993,0.696151924037981)
(1852.9999999999977,0.6951524237881059)
(1852.9999999999977,0.6941529235382309)
(1853.9999999999989,0.6931534232883558)
(1853.9999999999989,0.6921539230384808)
(1855.9999999999995,0.6911544227886057)
(1857.9999999999986,0.6901549225387307)
(1866.9999999999977,0.6891554222888556)
(1870.999999999998,0.6881559220389806)
(1871.9999999999975,0.6871564217891055)
(1874.9999999999977,0.6861569215392305)
(1878.9999999999973,0.6851574212893553)
(1880.9999999999986,0.6841579210394803)
(1882.9999999999989,0.6831584207896052)
(1887.9999999999975,0.6821589205397302)
(1900.9999999999982,0.6811594202898551)
(1905.0000000000002,0.68015992003998)
(1907.9999999999986,0.6791604197901049)
(1907.9999999999986,0.6781609195402298)
(1910.9999999999984,0.6771614192903548)
(1912.999999999998,0.6761619190404797)
(1921.999999999998,0.6751624187906047)
(1922.999999999998,0.6741629185407296)
(1926.9999999999982,0.6731634182908546)
(1926.9999999999982,0.6721639180409795)
(1934.9999999999998,0.6711644177911045)
(1938.9999999999989,0.6701649175412294)
(1941.9999999999995,0.6691654172913544)
(1965.9999999999993,0.6681659170414793)
(1971.9999999999993,0.6671664167916043)
(1980.9999999999982,0.6661669165417292)
(1992.9999999999982,0.6651674162918542)
(1995.9999999999998,0.664167916041979)
(2002.9999999999986,0.663168415792104)
(2002.9999999999986,0.6621689155422289)
(2004.999999999999,0.6611694152923538)
(2010.9999999999984,0.6601699150424788)
(2011.9999999999982,0.6591704147926036)
(2013.9999999999982,0.6581709145427286)
(2016.9999999999973,0.6571714142928535)
(2018.9999999999993,0.6561719140429785)
(2021.9999999999986,0.6551724137931034)
(2025.9999999999982,0.6541729135432284)
(2034.999999999997,0.6531734132933533)
(2035.9999999999984,0.6521739130434783)
(2042.9999999999984,0.6511744127936032)
(2045.9999999999982,0.6501749125437282)
(2053.9999999999986,0.6491754122938531)
(2053.9999999999986,0.6481759120439781)
(2054.999999999998,0.647176411794103)
(2060.999999999999,0.646176911544228)
(2065.9999999999986,0.6451774112943529)
(2071.0000000000005,0.6441779110444777)
(2071.999999999999,0.6431784107946027)
(2077.999999999999,0.6421789105447276)
(2077.999999999999,0.6411794102948527)
(2081.999999999998,0.6401799100449775)
(2089.999999999999,0.6391804097951024)
(2098.9999999999986,0.6381809095452273)
(2104.9999999999973,0.6371814092953523)
(2104.9999999999973,0.6361819090454772)
(2114.9999999999973,0.6351824087956023)
(2117.,0.6341829085457271)
(2117.,0.6331834082958521)
(2121.999999999999,0.632183908045977)
(2122.9999999999977,0.631184407796102)
(2125.999999999998,0.6301849075462269)
(2125.999999999998,0.6291854072963519)
(2129.9999999999973,0.6281859070464768)
(2130.9999999999977,0.6271864067966018)
(2131.999999999999,0.6261869065467267)
(2133.999999999999,0.6251874062968517)
(2135.9999999999995,0.6241879060469766)
(2138.9999999999995,0.6231884057971014)
(2152.9999999999986,0.6221889055472264)
(2155.9999999999986,0.6211894052973513)
(2159.999999999997,0.6201899050474763)
(2170.0000000000005,0.6191904047976013)
(2173.999999999999,0.6181909045477261)
(2176.999999999998,0.617191404297851)
(2176.999999999998,0.616191904047976)
(2179.999999999999,0.6151924037981009)
(2181.9999999999977,0.6141929035482259)
(2191.9999999999986,0.6131934032983508)
(2191.9999999999986,0.6121939030484758)
(2193.9999999999986,0.6111944027986007)
(2207.9999999999986,0.6101949025487257)
(2208.999999999998,0.6091954022988506)
(2210.999999999998,0.6081959020489756)
(2214.9999999999995,0.6071964017991005)
(2222.9999999999977,0.6061969015492255)
(2224.9999999999995,0.6051974012993504)
(2226.,0.6041979010494753)
(2226.9999999999973,0.6031984007996002)
(2231.9999999999977,0.6021989005497251)
(2232.9999999999977,0.6011994002998501)
(2237.9999999999977,0.600199900049975)
(2237.9999999999977,0.5992003998001)
(2245.,0.5982008995502248)
(2255.9999999999977,0.5972013993003498)
(2274.0000000000005,0.5962018990504747)
(2274.9999999999986,0.5952023988005997)
(2280.9999999999964,0.5942028985507246)
(2303.9999999999995,0.5932033983008496)
(2303.9999999999995,0.5922038980509745)
(2323.9999999999977,0.5912043978010995)
(2327.9999999999964,0.5902048975512244)
(2328.999999999998,0.5892053973013494)
(2332.999999999998,0.5882058970514743)
(2333.9999999999986,0.5872063968015993)
(2343.999999999997,0.5862068965517242)
(2345.999999999998,0.5852073963018491)
(2347.999999999998,0.5842078960519742)
(2350.9999999999977,0.583208395802099)
(2350.9999999999977,0.5822088955522239)
(2358.9999999999977,0.5812093953023489)
(2359.9999999999986,0.5802098950524738)
(2365.9999999999977,0.5792103948025987)
(2372.9999999999977,0.5782108945527237)
(2373.9999999999995,0.5772113943028485)
(2374.9999999999986,0.5762118940529736)
(2375.999999999998,0.5752123938030984)
(2380.9999999999973,0.5742128935532234)
(2380.9999999999973,0.5732133933033483)
(2381.999999999997,0.5722138930534734)
(2381.999999999997,0.5712143928035982)
(2383.9999999999986,0.5702148925537233)
(2393.9999999999973,0.5692153923038481)
(2398.9999999999986,0.568215892053973)
(2403.9999999999986,0.567216391804098)
(2403.9999999999986,0.5662168915542231)
(2409.9999999999973,0.5652173913043479)
(2414.,0.5642178910544728)
(2419.,0.5632183908045978)
(2424.9999999999986,0.5622188905547226)
(2428.9999999999995,0.5612193903048476)
(2431.999999999999,0.5602198900549725)
(2431.999999999999,0.5592203898050975)
(2432.999999999998,0.5582208895552224)
(2446.999999999997,0.5572213893053473)
(2453.999999999999,0.5562218890554722)
(2456.999999999997,0.5552223888055972)
(2461.9999999999995,0.5542228885557221)
(2462.999999999998,0.553223388305847)
(2464.999999999998,0.5522238880559721)
(2485.999999999998,0.551224387806097)
(2502.999999999998,0.5502248875562219)
(2505.999999999999,0.5492253873063468)
(2508.0000000000005,0.5482258870564719)
(2532.999999999998,0.5472263868065967)
(2537.999999999998,0.5462268865567218)
(2540.,0.5452273863068468)
(2546.9999999999964,0.5442278860569716)
(2548.9999999999986,0.5432283858070965)
(2551.9999999999977,0.5422288855572215)
(2551.9999999999977,0.5412293853073463)
(2552.999999999997,0.5402298850574713)
(2553.999999999998,0.5392303848075962)
(2558.9999999999973,0.5382308845577212)
(2560.999999999998,0.5372313843078461)
(2565.9999999999995,0.536231884057971)
(2566.9999999999973,0.5352323838080959)
(2584.999999999999,0.5342328835582209)
(2585.999999999998,0.5332333833083458)
(2603.999999999997,0.5322338830584707)
(2603.999999999997,0.5312343828085957)
(2607.,0.5302348825587206)
(2620.999999999998,0.5292353823088456)
(2623.9999999999964,0.5282358820589705)
(2628.999999999998,0.5272363818090955)
(2629.999999999998,0.5262368815592204)
(2634.9999999999977,0.5252373813093454)
(2642.999999999997,0.5242378810594703)
(2656.999999999998,0.5232383808095953)
(2668.9999999999973,0.5222388805597202)
(2672.9999999999986,0.5212393803098451)
(2676.999999999998,0.52023988005997)
(2680.9999999999986,0.519240379810095)
(2683.9999999999977,0.5182408795602199)
(2695.9999999999977,0.5172413793103449)
(2704.9999999999986,0.5162418790604697)
(2718.9999999999973,0.5152423788105946)
(2719.999999999997,0.5142428785607196)
(2721.9999999999986,0.5132433783108445)
(2724.9999999999977,0.5122438780609695)
(2728.999999999999,0.5112443778110944)
(2730.,0.5102448775612194)
(2732.999999999998,0.5092453773113443)
(2737.9999999999973,0.5082458770614693)
(2743.9999999999973,0.5072463768115942)
(2746.999999999997,0.5062468765617192)
(2753.9999999999973,0.5052473763118441)
(2756.999999999999,0.5042478760619691)
(2765.9999999999977,0.503248375812094)
(2773.999999999997,0.502248875562219)
(2789.999999999999,0.5012493753123439)
(2794.9999999999986,0.5002498750624688)
(2794.9999999999986,0.4992503748125937)
(2801.9999999999964,0.4982508745627187)
(2802.9999999999977,0.4972513743128436)
(2802.9999999999977,0.4962518740629686)
(2824.9999999999977,0.4952523738130935)
(2825.9999999999986,0.49425287356321845)
(2836.999999999999,0.4932533733133433)
(2861.9999999999986,0.4922538730634683)
(2866.999999999998,0.49125437281359324)
(2876.999999999998,0.49025487256371814)
(2886.999999999997,0.4892553723138431)
(2887.999999999997,0.4882558720639681)
(2891.9999999999986,0.487256371814093)
(2896.9999999999986,0.48625687156421793)
(2915.9999999999986,0.4852573713143429)
(2921.9999999999995,0.4842578710644678)
(2922.9999999999995,0.4832583708145928)
(2924.9999999999995,0.48225887056471767)
(2925.9999999999995,0.4812593703148426)
(2932.9999999999964,0.48025987006496756)
(2934.9999999999964,0.4792603698150925)
(2936.9999999999973,0.4782608695652174)
(2938.9999999999995,0.47726136931534235)
(2940.9999999999986,0.47626186906546736)
(2943.999999999998,0.4752623688155923)
(2944.9999999999986,0.4742628685657172)
(2952.9999999999995,0.4732633683158422)
(2959.999999999998,0.47226386806596704)
(2966.9999999999973,0.471264367816092)
(2967.9999999999995,0.47026486756621694)
(2973.999999999997,0.46926536731634183)
(2983.9999999999964,0.4682658670664668)
(2988.999999999996,0.4672663668165917)
(2990.9999999999964,0.4662668665667167)
(2992.9999999999995,0.4652673663168417)
(2997.999999999994,0.46426786606696663)
(3005.999999999997,0.4632683658170916)
(3010.9999999999977,0.4622688655672164)
(3015.999999999999,0.46126936531734136)
(3015.999999999999,0.4602698650674663)
(3017.9999999999977,0.4592703648175912)
(3023.9999999999995,0.4582708645677162)
(3035.9999999999964,0.4572713643178411)
(3044.999999999995,0.45627186406796605)
(3051.9999999999964,0.45527236381809105)
(3065.999999999996,0.454272863568216)
(3075.9999999999973,0.4532733633183409)
(3078.9999999999955,0.4522738630684658)
(3082.999999999999,0.4512743628185907)
(3088.9999999999986,0.45027486256871563)
(3094.0000000000005,0.4492753623188406)
(3096.999999999998,0.4482758620689655)
(3118.999999999999,0.44727636181909053)
(3162.9999999999973,0.4462768615692155)
(3168.999999999997,0.4452773613193404)
(3168.999999999997,0.4442778610694653)
(3170.0000000000014,0.44327836081959027)
(3170.0000000000014,0.4422788605697152)
(3173.9999999999945,0.4412793603198401)
(3173.9999999999945,0.440279860069965)
(3180.9999999999955,0.43928035982009)
(3184.999999999999,0.4382808595702149)
(3195.,0.43728135932033985)
(3195.9999999999995,0.43628185907046485)
(3195.9999999999995,0.4352823588205898)
(3214.9999999999986,0.43428285857071475)
(3217.9999999999986,0.4332833583208397)
(3223.999999999999,0.43228385807096464)
(3223.999999999999,0.4312843578210895)
(3224.9999999999945,0.43028485757121443)
(3234.9999999999977,0.4292853573213393)
(3235.9999999999973,0.42828585707146427)
(3236.9999999999945,0.4272863568215893)
(3254.9999999999977,0.42628685657171417)
(3270.9999999999977,0.4252873563218391)
(3277.999999999996,0.42428785607196406)
(3290.9999999999955,0.423288355822089)
(3293.999999999995,0.422288855572214)
(3293.999999999995,0.4212893553223388)
(3296.999999999994,0.42028985507246375)
(3299.000000000001,0.41929035482258875)
(3299.000000000001,0.4182908545727137)
(3301.9999999999945,0.41729135432283865)
(3316.999999999997,0.4162918540729636)
(3322.999999999999,0.41529235382308854)
(3329.9999999999955,0.4142928535732135)
(3329.9999999999955,0.41329335332333844)
(3333.000000000001,0.4122938530734634)
(3333.000000000001,0.41129435282358817)
(3340.9999999999986,0.4102948525737132)
(3341.999999999998,0.40929535232383807)
(3346.,0.4082958520739631)
(3359.9999999999936,0.407296351824088)
(3394.999999999996,0.4062968515742129)
(3406.9999999999955,0.40529735132433786)
(3421.9999999999973,0.40429785107446287)
(3421.9999999999973,0.40329835082458776)
(3451.9999999999986,0.4022988505747127)
(3454.999999999997,0.4012993503248377)
(3462.0000000000014,0.4002998500749625)
(3462.0000000000014,0.39930034982508744)
(3463.000000000001,0.3983008495752124)
(3479.999999999995,0.3973013493253374)
(3506.9999999999986,0.3963018490754623)
(3524.9999999999973,0.3953023488255873)
(3531.9999999999973,0.39430284857571224)
(3540.9999999999977,0.3933033483258372)
(3546.9999999999973,0.39230384807596214)
(3567.999999999998,0.3913043478260871)
(3569.9999999999964,0.3903048475762119)
(3574.999999999996,0.38930534732633687)
(3576.9999999999977,0.38830584707646176)
(3592.9999999999964,0.38730634682658677)
(3595.999999999997,0.3863068465767117)
(3618.000000000001,0.38530734632683666)
(3630.9999999999955,0.3843078460769616)
(3631.9999999999964,0.38330834582708656)
(3635.0000000000023,0.3823088455772115)
(3666.9999999999964,0.3813093453273364)
(3670.,0.38030984507746124)
(3680.999999999996,0.3793103448275862)
(3684.9999999999986,0.37831084457771114)
(3688.999999999998,0.37731134432783614)
(3695.0000000000014,0.37631184407796103)
(3700.999999999995,0.37531234382808604)
(3704.9999999999977,0.374312843578211)
(3706.999999999998,0.37331334332833593)
(3706.999999999998,0.3723138430784608)
(3711.999999999996,0.3713143428285858)
(3716.9999999999964,0.37031484257871067)
(3735.9999999999986,0.36931534232883556)
(3749.0000000000005,0.3683158420789605)
(3753.9999999999945,0.3673163418290855)
(3765.999999999994,0.36631684157921046)
(3775.9999999999955,0.3653173413293354)
(3778.,0.36431784107946036)
(3787.9999999999936,0.36331834082958525)
(3788.999999999999,0.36231884057971026)
(3806.9999999999986,0.3613193403298352)
(3826.999999999993,0.36031984007996015)
(3827.9999999999973,0.35932033983008493)
(3833.9999999999945,0.35832083958020994)
(3838.999999999997,0.3573213393303349)
(3838.999999999997,0.35632183908045983)
(3846.999999999996,0.3553223388305847)
(3853.999999999997,0.3543228385807097)
(3863.,0.3533233383308347)
(3863.9999999999977,0.35232383808095963)
(3865.9999999999973,0.3513243378310845)
(3867.999999999997,0.3503248375812095)
(3883.9999999999995,0.34932533733133436)
(3887.9999999999936,0.3483258370814593)
(3888.999999999997,0.3473263368315842)
(3889.999999999996,0.3463268365817092)
(3920.999999999992,0.34532733633183416)
(3922.9999999999955,0.3443278360819591)
(3943.999999999995,0.34332833583208405)
(3950.999999999998,0.34232883558220895)
(3959.999999999999,0.3413293353323339)
(3962.9999999999977,0.34032983508245884)
(3966.9999999999973,0.33933033483258374)
(3982.999999999994,0.3383308345827087)
(3991.999999999996,0.3373313343328336)
(4018.9999999999936,0.3363318340829586)
(4029.9999999999973,0.33533233383308353)
(4043.9999999999936,0.3343328335832084)
(4076.9999999999945,0.3333333333333334)
(4081.9999999999923,0.3323338330834583)
(4111.9999999999945,0.3313343328335833)
(4130.999999999997,0.33033483258370827)
(4138.999999999992,0.3293353323338331)
(4153.000000000001,0.32833583208395806)
(4154.999999999994,0.327336331834083)
(4162.999999999994,0.32633683158420795)
(4189.999999999998,0.3253373313343329)
(4198.999999999998,0.3243378310844578)
(4220.,0.3233383308345828)
(4222.999999999994,0.32233883058470775)
(4238.000000000001,0.3213393303348327)
(4241.999999999999,0.32033983008495764)
(4245.000000000001,0.3193403298350824)
(4246.999999999999,0.31834082958520743)
(4254.999999999996,0.3173413293353323)
(4254.999999999996,0.3163418290854573)
(4258.999999999992,0.3153423288355823)
(4284.999999999999,0.31434282858570717)
(4287.9999999999945,0.3133433283358321)
(4287.9999999999945,0.31234382808595706)
(4301.999999999994,0.311344327836082)
(4306.999999999992,0.3103448275862071)
(4318.999999999995,0.30934532733633197)
(4358.999999999996,0.30834582708645675)
(4389.9999999999945,0.30734632683658175)
(4393.999999999997,0.30634682658670664)
(4405.999999999998,0.30534732633683165)
(4405.999999999998,0.3043478260869566)
(4408.000000000001,0.30334832583708154)
(4434.999999999998,0.3023488255872065)
(4436.999999999996,0.3013493253373314)
(4443.999999999996,0.30034982508745633)
(4472.999999999997,0.2993503248375813)
(4479.999999999995,0.2983508245877061)
(4481.999999999999,0.29735132433783107)
(4494.999999999999,0.296351824087956)
(4499.999999999998,0.295352323838081)
(4509.999999999998,0.29435282358820597)
(4526.,0.29335332333833086)
(4560.999999999995,0.29235382308845587)
(4565.999999999997,0.29135432283858076)
(4593.,0.29035482258870576)
(4597.999999999997,0.2893553223388307)
(4633.999999999998,0.28835582208895555)
(4641.999999999994,0.28735632183908044)
(4723.000000000002,0.28635682158920545)
(4763.9999999999945,0.2853573213393304)
(4774.999999999995,0.2843578210894553)
(4778.999999999998,0.28335832083958024)
(4784.9999999999945,0.28235882058970524)
(4790.,0.28135932033983013)
(4812.999999999996,0.2803598200899551)
(4817.999999999991,0.2793603198400801)
(4825.,0.27836081959020487)
(4827.999999999995,0.2773613193403298)
(4828.999999999998,0.2763618190904548)
(4843.999999999994,0.2753623188405797)
(4896.999999999994,0.2743628185907047)
(4913.9999999999945,0.27336331834082966)
(4915.000000000002,0.2723638180909546)
(4919.999999999997,0.27136431784107956)
(4923.9999999999945,0.27036481759120445)
(4924.999999999994,0.26936531734132946)
(4926.000000000002,0.2683658170914544)
(4926.000000000002,0.26736631684157924)
(4927.,0.26636681659170414)
(4948.999999999993,0.2653673163418291)
(4957.999999999995,0.26436781609195403)
(5001.999999999996,0.26336831584207904)
(5016.999999999995,0.262368815592204)
(5039.999999999996,0.26136931534232893)
(5061.999999999991,0.2603698150924539)
(5078.999999999997,0.2593703148425788)
(5092.999999999995,0.2583708145927037)
(5130.999999999994,0.25737131434282856)
(5156.000000000002,0.25637181409295356)
(5166.9999999999945,0.2553723138430785)
(5174.999999999999,0.25437281359320346)
(5183.000000000002,0.25337331334332835)
(5191.999999999995,0.25237381309345336)
(5203.999999999997,0.2513743128435783)
(5204.9999999999945,0.25037481259370326)
(5205.999999999993,0.24937531234382818)
(5209.999999999997,0.2483758120939531)
(5214.000000000001,0.2473763118440779)
(5225.9999999999945,0.24637681159420294)
(5231.999999999991,0.24537731134432786)
(5252.999999999996,0.24437781109445283)
(5263.999999999994,0.24337831084457778)
(5272.999999999998,0.24237881059470273)
(5290.99999999999,0.2413793103448277)
(5303.999999999997,0.2403798100949526)
(5317.000000000003,0.23938030984507752)
(5317.000000000003,0.23838080959520253)
(5345.999999999993,0.23738130934532733)
(5346.999999999991,0.23638180909545226)
(5371.000000000002,0.23538230884557726)
(5382.9999999999945,0.2343828085957022)
(5390.9999999999945,0.23338330834582713)
(5420.999999999997,0.23238380809595205)
(5432.999999999993,0.231384307846077)
(5455.999999999995,0.23038480759620197)
(5460.999999999995,0.2293853073463269)
(5491.999999999989,0.22838580709645187)
(5492.999999999989,0.22738630684657682)
(5546.999999999999,0.22638680659670163)
(5598.999999999993,0.2253873063468266)
(5604.999999999998,0.22438780609695155)
(5605.999999999996,0.22338830584707647)
(5663.999999999989,0.22238880559720148)
(5690.999999999993,0.22138930534732637)
(5699.999999999995,0.22038980509745137)
(5705.999999999995,0.2193903048475763)
(5742.999999999998,0.21839080459770124)
(5743.999999999988,0.2173913043478262)
(5753.999999999997,0.21639180409795103)
(5756.999999999995,0.21539230384807598)
(5759.999999999997,0.21439280359820095)
(5765.99999999999,0.21339330334832587)
(5775.9999999999945,0.21239380309845085)
(5784.999999999995,0.21139430284857574)
(5785.999999999989,0.21039480259870075)
(5812.,0.20939530234882567)
(5826.999999999999,0.2083958020989506)
(5838.999999999995,0.20739630184907556)
(5860.999999999991,0.2063968015992004)
(5930.999999999995,0.20539730134932532)
(5995.999999999989,0.2043978010994503)
(6035.999999999996,0.20339830084957525)
(6070.999999999992,0.20239880059970022)
(6189.999999999995,0.20139930034982514)
(6217.999999999996,0.20039980009995012)
(6222.999999999995,0.19940029985007504)
(6243.999999999996,0.1984007996002)
(6244.999999999989,0.19740129935032494)
(6251.000000000001,0.19640179910044978)
(6268.999999999995,0.19540229885057472)
(6325.999999999989,0.1944027986006997)
(6377.99999999999,0.1934032983508246)
(6380.999999999993,0.19240379810094954)
(6436.999999999997,0.19140429785107452)
(6452.999999999998,0.1904047976011995)
(6465.999999999991,0.18940529735132441)
(6527.999999999991,0.1884057971014494)
(6552.999999999995,0.1874062968515743)
(6604.999999999994,0.18640679660169923)
(6608.999999999992,0.18540729635182407)
(6620.999999999993,0.18440779610194905)
(6714.999999999987,0.183408295852074)
(6761.999999999995,0.18240879560219891)
(6786.999999999989,0.1814092953523239)
(6796.999999999999,0.18040979510244887)
(6801.9999999999945,0.1794102948525738)
(6805.999999999991,0.17841079460269874)
(6829.999999999996,0.17741129435282368)
(6847.,0.1764117941029486)
(6951.999999999993,0.17541229385307347)
(6977.999999999997,0.1744127936031984)
(7042.999999999992,0.17341329335332337)
(7068.999999999991,0.1724137931034483)
(7073.99999999999,0.17141429285357324)
(7097.999999999996,0.1704147926036982)
(7127.,0.1694152923538232)
(7135.999999999997,0.1684157921039481)
(7151.999999999999,0.16741629185407308)
(7175.999999999989,0.166416791604198)
(7176.999999999996,0.16541729135432284)
(7193.99999999999,0.1644177911044478)
(7253.999999999986,0.16341829085457274)
(7293.999999999991,0.16241879060469772)
(7328.999999999994,0.16141929035482266)
(7332.999999999998,0.16041979010494758)
(7487.999999999999,0.15942028985507253)
(7508.999999999997,0.1584207896051975)
(7514.99999999999,0.15742128935532243)
(7525.999999999991,0.15642178910544738)
(7541.999999999988,0.15542228885557222)
(7718.999999999999,0.15442278860569716)
(7728.999999999996,0.1534232883558221)
(7737.9999999999945,0.1524237881059471)
(7773.999999999986,0.151424287856072)
(7846.9999999999845,0.15042478760619693)
(7863.999999999991,0.14942528735632193)
(7929.999999999989,0.14842578710644685)
(7936.999999999993,0.14742628685657183)
(7967.999999999997,0.14642678660669672)
(8006.999999999995,0.14542728635682167)
(8007.999999999997,0.14442778610694654)
(8202.999999999995,0.14342828585707149)
(8232.999999999987,0.14242878560719643)
(8261.,0.14142928535732135)
(8293.999999999993,0.14042978510744633)
(8296.,0.13943028485757128)
(8363.99999999999,0.1384307846076962)
(8485.999999999989,0.13743128435782118)
(8656.999999999993,0.13643178410794612)
(8739.999999999985,0.13543228385807107)
(8786.999999999987,0.1344327836081959)
(8800.000000000002,0.1334332833583209)
(8800.999999999993,0.13243378310844578)
(8849.999999999985,0.13143428285857076)
(8960.99999999999,0.1304347826086957)
(9023.000000000002,0.1294352823588206)
(9069.999999999987,0.12843578210894557)
(9087.999999999995,0.12743628185907055)
(9107.999999999982,0.12643678160919553)
(9275.999999999998,0.12543728135932042)
(9339.999999999984,0.12443778110944527)
(9339.999999999984,0.12343828085957023)
(9379.999999999995,0.12243878060969518)
(9425.999999999989,0.12143928035982013)
(9473.999999999989,0.12043978010994508)
(9525.99999999999,0.11944027986007004)
(9652.999999999984,0.11844077961019496)
(9655.999999999993,0.11744127936031992)
(9675.999999999993,0.11644177911044487)
(9934.999999999987,0.1154422788605698)
(9938.999999999987,0.11444277861069467)
(10025.999999999978,0.11344327836081959)
(10061.999999999985,0.11244377811094455)
(10179.99999999999,0.11144427786106949)
(10278.999999999993,0.11044477761119444)
(10398.999999999993,0.10944527736131937)
(10489.999999999982,0.10844577711144432)
(10589.999999999998,0.10744627686156931)
(10676.999999999995,0.1064467766116942)
(10679.999999999996,0.10544727636181918)
(10742.999999999989,0.10444777611194406)
(10787.999999999984,0.10344827586206895)
(10832.999999999993,0.1024487756121939)
(11623.99999999999,0.10144927536231886)
(11661.99999999999,0.1004497751124438)
(11680.99999999999,0.09945027486256877)
(11719.999999999995,0.09845077461269372)
(11840.999999999985,0.09745127436281868)
(11865.000000000011,0.09645177411294358)
(12087.99999999999,0.09545227386306857)
(12165.000000000002,0.0944527736131935)
(12228.999999999985,0.09345327336331832)
(12354.999999999969,0.09245377311344329)
(12402.999999999995,0.09145427286356825)
(12547.999999999993,0.09045477261369322)
(12595.99999999998,0.08945527236381814)
(12603.000000000004,0.08845577211394309)
(13002.000000000002,0.08745627186406803)
(13118.999999999984,0.08645677161419298)
(13345.99999999999,0.08545727136431795)
(13565.999999999985,0.08445777111444286)
(13954.999999999998,0.08345827086456774)
(14534.000000000002,0.08245877061469267)
(14608.000000000013,0.08145927036481762)
(14635.999999999987,0.08045977011494256)
(14646.99999999999,0.07946026986506753)
(14718.99999999999,0.07846076961519247)
(14927.999999999998,0.07746126936531741)
(15008.99999999999,0.07646176911544235)
(15042.999999999993,0.07546226886556733)
(15447.999999999982,0.07446276861569225)
(15584.999999999964,0.0734632683658171)
(15703.99999999999,0.07246376811594203)
(15999.999999999976,0.071464267866067)
(16362.999999999996,0.07046476761619191)
(16469.99999999999,0.06946526736631688)
(16481.999999999956,0.06846576711644185)
(16665.999999999985,0.06746626686656676)
(16682.99999999998,0.06646676661669174)
(16903.,0.06546726636681667)
(17290.999999999985,0.06446776611694162)
(17323.99999999998,0.06346826586706644)
(18171.999999999967,0.062468765617191425)
(18223.000000000007,0.061469265367316374)
(18597.999999999978,0.06046976511744132)
(18743.,0.059470264867566236)
(19738.000000000007,0.058470764617691205)
(20166.99999999997,0.057471264367816154)
(20209.999999999967,0.056471764117941074)
(20504.00000000002,0.05547226386806606)
(20718.999999999985,0.05447276361819099)
(20798.999999999978,0.05347326336831592)
(21426.,0.05247376311844079)
(21863.99999999995,0.05147426286856573)
(22194.999999999967,0.050474762618690674)
(22319.999999999956,0.04947526236881563)
(22531.999999999953,0.04847576211894056)
(22690.999999999964,0.04747626186906551)
(22727.999999999996,0.046476761619190475)
(22965.999999999978,0.04547726136931543)
(23134.999999999975,0.04447776111944036)
(23169.000000000007,0.04347826086956531)
(23298.999999999985,0.04247876061969013)
(23588.999999999978,0.041479260369815106)
(24051.999999999993,0.04047976011994004)
(24617.000000000004,0.039480259870064996)
(26112.999999999996,0.03848075962018995)
(26319.000000000007,0.03748125937031489)
(26345.999999999985,0.03648175912043984)
(27040.999999999978,0.035482258870564796)
(27690.999999999964,0.034482758620689745)
(28935.99999999997,0.033483258370814686)
(29565.999999999964,0.03248375812093951)
(30227.999999999945,0.03148425787106447)
(32243.999999999956,0.03048475762118942)
(32719.999999999953,0.02948525737131437)
(35995.99999999995,0.028485757121439307)
(36209.99999999997,0.027486256871564255)
(39346.99999999996,0.02648675662168921)
(40768.99999999997,0.02548725637181416)
(42733.999999999985,0.024487756121939097)
(48235.999999999905,0.02348825587206406)
(49340.999999999956,0.02248875562218889)
(49973.99999999998,0.02148925537231384)
(51268.00000000001,0.020489755122438794)
(54527.999999999876,0.019490254872563728)
(60803.99999999996,0.018490754622688687)
(62913.999999999956,0.017491254372813635)
(63523.99999999988,0.016491754122938577)
(65860.9999999999,0.015492253873063534)
(66945.99999999984,0.014492753623188468)
(70141.99999999997,0.013493253373313424)
(70953.99999999987,0.01249375312343837)
(72574.99999999997,0.011494252873563215)
(80382.99999999988,0.010494752623688154)
(81828.99999999993,0.009495252373813103)
(95698.99999999984,0.008495752123938053)
(99643.99999999985,0.007496251874063003)
(132493.99999999962,0.00649675162418795)
(159025.99999999956,0.005497251374312894)
(174589.99999999994,0.004497751124437845)
(229360.99999999985,0.0034982508745627916)
(388144.9999999989,0.0024987506246877435)
(416848.9999999992,0.0014992503748125778)
(1.098680999999998e6,0.0004997501249375262)
};

\addplot [
color=black,
solid,
]
coordinates{
(94.99999999999997,0.999000499750125)
(143.9999999999999,0.9980009995002499)
(158.99999999999994,0.9970014992503748)
(162.99999999999994,0.9960019990004998)
(173.99999999999991,0.9950024987506247)
(181.99999999999994,0.9940029985007496)
(188.99999999999986,0.9930034982508745)
(190.99999999999986,0.9920039980009995)
(211.9999999999999,0.9910044977511244)
(213.99999999999986,0.9900049975012494)
(223.,0.9890054972513743)
(223.99999999999974,0.9880059970014993)
(223.99999999999974,0.9870064967516242)
(223.99999999999974,0.9860069965017492)
(226.9999999999999,0.9850074962518741)
(229.99999999999986,0.984007996001999)
(232.99999999999972,0.9830084957521239)
(238.99999999999991,0.9820089955022488)
(240.99999999999974,0.9810094952523738)
(241.9999999999999,0.9800099950024987)
(243.9999999999999,0.9790104947526237)
(247.00000000000003,0.9780109945027486)
(247.00000000000003,0.9770114942528736)
(248.99999999999974,0.9760119940029985)
(251.9999999999998,0.9750124937531235)
(254.99999999999966,0.9740129935032483)
(258.9999999999998,0.9730134932533733)
(259.9999999999999,0.9720139930034982)
(259.9999999999999,0.9710144927536232)
(260.99999999999994,0.9700149925037481)
(262.99999999999983,0.9690154922538731)
(264.9999999999998,0.968015992003998)
(265.9999999999998,0.967016491754123)
(265.9999999999998,0.9660169915042479)
(270.9999999999998,0.9650174912543729)
(274.,0.9640179910044977)
(274.,0.9630184907546226)
(274.99999999999983,0.9620189905047476)
(275.9999999999997,0.9610194902548725)
(276.9999999999998,0.9600199900049975)
(277.99999999999966,0.9590204897551224)
(278.9999999999999,0.9580209895052474)
(280.99999999999966,0.9570214892553723)
(280.99999999999966,0.9560219890054973)
(281.9999999999999,0.9550224887556222)
(285.9999999999998,0.9540229885057472)
(285.9999999999998,0.953023488255872)
(287.00000000000006,0.952023988005997)
(288.99999999999994,0.9510244877561219)
(289.9999999999997,0.9500249875062469)
(291.9999999999998,0.9490254872563718)
(291.9999999999998,0.9480259870064968)
(293.00000000000006,0.9470264867566217)
(293.00000000000006,0.9460269865067467)
(293.99999999999966,0.9450274862568716)
(293.99999999999966,0.9440279860069964)
(295.99999999999983,0.9430284857571214)
(296.99999999999994,0.9420289855072463)
(296.99999999999994,0.9410294852573713)
(296.99999999999994,0.9400299850074962)
(298.99999999999994,0.9390304847576212)
(299.99999999999983,0.9380309845077461)
(301.99999999999994,0.9370314842578711)
(302.99999999999983,0.936031984007996)
(303.9999999999998,0.935032483758121)
(305.00000000000006,0.9340329835082459)
(309.,0.9330334832583709)
(310.99999999999966,0.9320339830084957)
(310.99999999999966,0.9310344827586207)
(313.9999999999996,0.9300349825087456)
(315.9999999999997,0.9290354822588706)
(316.9999999999998,0.9280359820089955)
(317.99999999999994,0.9270364817591205)
(320.99999999999983,0.9260369815092454)
(321.99999999999994,0.9250374812593704)
(321.99999999999994,0.9240379810094953)
(322.9999999999997,0.9230384807596201)
(322.9999999999997,0.9220389805097451)
(322.9999999999997,0.92103948025987)
(323.9999999999996,0.920039980009995)
(324.9999999999997,0.9190404797601199)
(325.99999999999994,0.9180409795102449)
(325.99999999999994,0.9170414792603698)
(325.99999999999994,0.9160419790104948)
(325.99999999999994,0.9150424787606197)
(326.99999999999994,0.9140429785107447)
(330.9999999999998,0.9130434782608696)
(335.9999999999997,0.9120439780109945)
(335.9999999999997,0.9110444777611194)
(335.9999999999997,0.9100449775112444)
(338.9999999999996,0.9090454772613693)
(339.99999999999983,0.9080459770114943)
(340.9999999999999,0.9070464767616192)
(344.9999999999999,0.9060469765117442)
(344.9999999999999,0.9050474762618691)
(346.9999999999999,0.904047976011994)
(349.99999999999966,0.9030484757621189)
(349.99999999999966,0.9020489755122438)
(350.99999999999983,0.9010494752623688)
(351.9999999999998,0.9000499750124937)
(353.99999999999983,0.8990504747626187)
(353.99999999999983,0.8980509745127436)
(353.99999999999983,0.8970514742628686)
(353.99999999999983,0.8960519740129935)
(354.9999999999997,0.8950524737631185)
(356.9999999999996,0.8940529735132434)
(360.,0.8930534732633684)
(360.,0.8920539730134933)
(360.,0.8910544727636182)
(360.99999999999983,0.8900549725137431)
(360.99999999999983,0.889055472263868)
(360.99999999999983,0.888055972013993)
(362.00000000000006,0.887056471764118)
(362.00000000000006,0.8860569715142429)
(362.99999999999955,0.8850574712643678)
(363.9999999999996,0.8840579710144928)
(365.99999999999955,0.8830584707646177)
(367.,0.8820589705147426)
(368.,0.8810594702648675)
(369.9999999999996,0.8800599700149925)
(369.9999999999996,0.8790604697651174)
(370.9999999999998,0.8780609695152424)
(370.9999999999998,0.8770614692653673)
(371.99999999999983,0.8760619690154923)
(371.99999999999983,0.8750624687656172)
(371.99999999999983,0.8740629685157422)
(374.9999999999996,0.8730634682658671)
(374.9999999999996,0.8720639680159921)
(375.99999999999983,0.871064467766117)
(376.9999999999998,0.8700649675162418)
(376.9999999999998,0.8690654672663668)
(376.9999999999998,0.8680659670164917)
(377.9999999999998,0.8670664667666167)
(378.99999999999983,0.8660669665167416)
(379.99999999999994,0.8650674662668666)
(381.9999999999998,0.8640679660169915)
(382.9999999999997,0.8630684657671164)
(382.9999999999997,0.8620689655172413)
(382.9999999999997,0.8610694652673663)
(382.9999999999997,0.8600699650174912)
(383.9999999999997,0.8590704647676162)
(384.99999999999994,0.8580709645177411)
(384.99999999999994,0.8570714642678661)
(385.9999999999998,0.856071964017991)
(388.,0.855072463768116)
(389.9999999999999,0.8540729635182409)
(390.99999999999994,0.8530734632683659)
(392.9999999999999,0.8520739630184908)
(404.9999999999997,0.8510744627686158)
(404.9999999999997,0.8500749625187406)
(405.9999999999997,0.8490754622688655)
(405.9999999999997,0.8480759620189905)
(406.99999999999943,0.8470764617691154)
(409.00000000000006,0.8460769615192404)
(409.99999999999994,0.8450774612693653)
(409.99999999999994,0.8440779610194903)
(410.99999999999966,0.8430784607696152)
(410.99999999999966,0.8420789605197401)
(410.99999999999966,0.841079460269865)
(413.9999999999997,0.84007996001999)
(414.9999999999998,0.8390804597701149)
(415.9999999999996,0.8380809595202399)
(416.9999999999996,0.8370814592703648)
(416.9999999999996,0.8360819590204898)
(417.99999999999983,0.8350824587706147)
(417.99999999999983,0.8340829585207397)
(418.99999999999983,0.8330834582708646)
(422.,0.8320839580209896)
(425.00000000000006,0.8310844577711145)
(425.99999999999994,0.8300849575212395)
(426.9999999999998,0.8290854572713643)
(426.9999999999998,0.8280859570214892)
(428.9999999999998,0.8270864567716142)
(430.9999999999995,0.8260869565217391)
(430.9999999999995,0.8250874562718641)
(431.99999999999983,0.824087956021989)
(432.99999999999966,0.823088455772114)
(432.99999999999966,0.8220889555222388)
(432.99999999999966,0.8210894552723638)
(433.99999999999966,0.8200899550224887)
(434.99999999999966,0.8190904547726137)
(434.99999999999966,0.8180909545227386)
(435.99999999999983,0.8170914542728636)
(435.99999999999983,0.8160919540229885)
(437.9999999999998,0.8150924537731135)
(437.9999999999998,0.8140929535232384)
(439.99999999999955,0.8130934532733634)
(439.99999999999955,0.8120939530234883)
(440.9999999999996,0.8110944527736133)
(441.9999999999995,0.8100949525237382)
(442.99999999999994,0.809095452273863)
(442.99999999999994,0.808095952023988)
(443.99999999999983,0.8070964517741129)
(444.9999999999995,0.8060969515242379)
(446.00000000000006,0.8050974512743628)
(446.00000000000006,0.8040979510244878)
(446.9999999999997,0.8030984507746127)
(446.9999999999997,0.8020989505247377)
(447.99999999999955,0.8010994502748625)
(449.00000000000006,0.8000999500249875)
(449.00000000000006,0.7991004497751124)
(451.9999999999999,0.7981009495252374)
(453.99999999999983,0.7971014492753623)
(453.99999999999983,0.7961019490254873)
(454.9999999999998,0.7951024487756122)
(456.9999999999997,0.7941029485257372)
(458.,0.7931034482758621)
(458.9999999999998,0.792103948025987)
(458.9999999999998,0.791104447776112)
(458.9999999999998,0.790104947526237)
(458.9999999999998,0.7891054472763619)
(459.9999999999998,0.7881059470264867)
(460.99999999999983,0.7871064467766117)
(461.9999999999997,0.7861069465267366)
(463.9999999999998,0.7851074462768616)
(463.9999999999998,0.7841079460269865)
(464.9999999999996,0.7831084457771115)
(465.9999999999995,0.7821089455272364)
(465.9999999999995,0.7811094452773613)
(466.99999999999966,0.7801099450274862)
(466.99999999999966,0.7791104447776112)
(470.99999999999955,0.7781109445277361)
(472.9999999999995,0.777111444277861)
(473.9999999999997,0.776111944027986)
(474.9999999999998,0.775112443778111)
(474.9999999999998,0.7741129435282359)
(475.99999999999994,0.7731134432783608)
(478.9999999999995,0.7721139430284858)
(478.9999999999995,0.7711144427786107)
(479.99999999999994,0.7701149425287357)
(479.99999999999994,0.7691154422788606)
(481.99999999999955,0.7681159420289855)
(481.99999999999955,0.7671164417791104)
(485.9999999999995,0.7661169415292354)
(485.9999999999995,0.7651174412793603)
(485.9999999999995,0.7641179410294853)
(486.99999999999966,0.7631184407796102)
(486.99999999999966,0.7621189405297352)
(489.9999999999997,0.7611194402798601)
(489.9999999999997,0.760119940029985)
(490.9999999999997,0.7591204397801099)
(495.9999999999997,0.7581209395302348)
(496.99999999999983,0.7571214392803598)
(496.99999999999983,0.7561219390304847)
(498.99999999999983,0.7551224387806097)
(498.99999999999983,0.7541229385307346)
(500.9999999999997,0.7531234382808596)
(500.9999999999997,0.7521239380309845)
(502.9999999999999,0.7511244377811095)
(502.9999999999999,0.7501249375312344)
(505.,0.7491254372813594)
(505.9999999999996,0.7481259370314843)
(507.00000000000006,0.7471264367816093)
(507.00000000000006,0.7461269365317341)
(507.99999999999955,0.7451274362818591)
(507.99999999999955,0.744127936031984)
(511.99999999999955,0.743128435782109)
(512.9999999999994,0.7421289355322339)
(512.9999999999994,0.7411294352823588)
(513.9999999999997,0.7401299350324837)
(513.9999999999997,0.7391304347826086)
(514.9999999999997,0.7381309345327336)
(516.,0.7371314342828585)
(516.,0.7361319340329835)
(516.9999999999999,0.7351324337831084)
(517.9999999999997,0.7341329335332334)
(519.9999999999998,0.7331334332833583)
(519.9999999999998,0.7321339330334833)
(520.9999999999997,0.7311344327836082)
(524.9999999999997,0.7301349325337332)
(525.9999999999998,0.7291354322838581)
(528.9999999999999,0.7281359320339831)
(529.9999999999995,0.727136431784108)
(530.9999999999999,0.7261369315342329)
(530.9999999999999,0.7251374312843578)
(530.9999999999999,0.7241379310344828)
(531.9999999999995,0.7231384307846077)
(533.9999999999998,0.7221389305347327)
(534.9999999999994,0.7211394302848576)
(536.9999999999999,0.7201399300349824)
(539.0000000000001,0.7191404297851074)
(540.0000000000001,0.7181409295352323)
(540.9999999999992,0.7171414292853573)
(540.9999999999992,0.7161419290354822)
(541.9999999999997,0.7151424287856072)
(541.9999999999997,0.7141429285357321)
(541.9999999999997,0.7131434282858571)
(542.9999999999997,0.712143928035982)
(543.9999999999994,0.711144427786107)
(543.9999999999994,0.7101449275362319)
(543.9999999999994,0.7091454272863569)
(545.9999999999995,0.7081459270364818)
(546.9999999999995,0.7071464267866068)
(549.9999999999992,0.7061469265367317)
(549.9999999999992,0.7051474262868566)
(550.9999999999999,0.7041479260369815)
(550.9999999999999,0.7031484257871065)
(552.9999999999995,0.7021489255372314)
(553.9999999999997,0.7011494252873564)
(553.9999999999997,0.7001499250374812)
(553.9999999999997,0.6991504247876061)
(554.9999999999995,0.6981509245377311)
(555.9999999999994,0.697151424287856)
(557.9999999999993,0.696151924037981)
(563.,0.6951524237881059)
(566.,0.6941529235382309)
(566.9999999999992,0.6931534232883558)
(566.9999999999992,0.6921539230384808)
(570.0000000000001,0.6911544227886057)
(570.0000000000001,0.6901549225387307)
(570.0000000000001,0.6891554222888556)
(570.9999999999995,0.6881559220389806)
(571.9999999999997,0.6871564217891055)
(580.9999999999993,0.6861569215392305)
(580.9999999999993,0.6851574212893553)
(582.0000000000002,0.6841579210394803)
(583.9999999999997,0.6831584207896052)
(583.9999999999997,0.6821589205397302)
(585.9999999999997,0.6811594202898551)
(587.9999999999994,0.68015992003998)
(587.9999999999994,0.6791604197901049)
(587.9999999999994,0.6781609195402298)
(589.9999999999994,0.6771614192903548)
(593.,0.6761619190404797)
(593.,0.6751624187906047)
(594.,0.6741629185407296)
(594.,0.6731634182908546)
(594.,0.6721639180409795)
(598.9999999999995,0.6711644177911045)
(602.9999999999999,0.6701649175412294)
(602.9999999999999,0.6691654172913544)
(604.9999999999995,0.6681659170414793)
(605.9999999999998,0.6671664167916043)
(607.9999999999997,0.6661669165417292)
(608.9999999999998,0.6651674162918542)
(608.9999999999998,0.664167916041979)
(610.9999999999997,0.663168415792104)
(613.9999999999995,0.6621689155422289)
(615.9999999999995,0.6611694152923538)
(618.9999999999995,0.6601699150424788)
(620.,0.6591704147926036)
(624.9999999999997,0.6581709145427286)
(625.9999999999992,0.6571714142928535)
(626.9999999999999,0.6561719140429785)
(630.,0.6551724137931034)
(630.9999999999993,0.6541729135432284)
(632.9999999999995,0.6531734132933533)
(635.9999999999999,0.6521739130434783)
(635.9999999999999,0.6511744127936032)
(635.9999999999999,0.6501749125437282)
(636.9999999999992,0.6491754122938531)
(637.9999999999992,0.6481759120439781)
(640.9999999999998,0.647176411794103)
(640.9999999999998,0.646176911544228)
(641.9999999999998,0.6451774112943529)
(641.9999999999998,0.6441779110444777)
(641.9999999999998,0.6431784107946027)
(642.9999999999992,0.6421789105447276)
(652.,0.6411794102948527)
(652.,0.6401799100449775)
(652.,0.6391804097951024)
(652.,0.6381809095452273)
(652.9999999999999,0.6371814092953523)
(654.9999999999995,0.6361819090454772)
(654.9999999999995,0.6351824087956023)
(654.9999999999995,0.6341829085457271)
(656.9999999999991,0.6331834082958521)
(656.9999999999991,0.632183908045977)
(656.9999999999991,0.631184407796102)
(657.9999999999997,0.6301849075462269)
(658.9999999999997,0.6291854072963519)
(659.9999999999994,0.6281859070464768)
(659.9999999999994,0.6271864067966018)
(659.9999999999994,0.6261869065467267)
(660.9999999999992,0.6251874062968517)
(660.9999999999992,0.6241879060469766)
(661.9999999999997,0.6231884057971014)
(661.9999999999997,0.6221889055472264)
(662.9999999999994,0.6211894052973513)
(662.9999999999994,0.6201899050474763)
(664.9999999999999,0.6191904047976013)
(665.9999999999999,0.6181909045477261)
(665.9999999999999,0.617191404297851)
(666.9999999999995,0.616191904047976)
(666.9999999999995,0.6151924037981009)
(667.9999999999995,0.6141929035482259)
(668.9999999999995,0.6131934032983508)
(671.,0.6121939030484758)
(671.,0.6111944027986007)
(671.,0.6101949025487257)
(673.9999999999993,0.6091954022988506)
(673.9999999999993,0.6081959020489756)
(674.9999999999999,0.6071964017991005)
(676.,0.6061969015492255)
(677.9999999999993,0.6051974012993504)
(679.,0.6041979010494753)
(679.9999999999991,0.6031984007996002)
(681.9999999999999,0.6021989005497251)
(684.9999999999998,0.6011994002998501)
(685.9999999999991,0.600199900049975)
(686.9999999999994,0.5992003998001)
(687.9999999999991,0.5982008995502248)
(695.9999999999998,0.5972013993003498)
(697.9999999999998,0.5962018990504747)
(698.9999999999994,0.5952023988005997)
(698.9999999999994,0.5942028985507246)
(700.9999999999999,0.5932033983008496)
(701.999999999999,0.5922038980509745)
(701.999999999999,0.5912043978010995)
(701.999999999999,0.5902048975512244)
(705.9999999999998,0.5892053973013494)
(706.9999999999995,0.5882058970514743)
(706.9999999999995,0.5872063968015993)
(707.9999999999998,0.5862068965517242)
(709.9999999999995,0.5852073963018491)
(713.9999999999993,0.5842078960519742)
(714.9999999999992,0.583208395802099)
(719.9999999999993,0.5822088955522239)
(720.9999999999999,0.5812093953023489)
(720.9999999999999,0.5802098950524738)
(721.999999999999,0.5792103948025987)
(723.9999999999995,0.5782108945527237)
(723.9999999999995,0.5772113943028485)
(724.9999999999998,0.5762118940529736)
(724.9999999999998,0.5752123938030984)
(725.9999999999992,0.5742128935532234)
(730.999999999999,0.5732133933033483)
(731.9999999999992,0.5722138930534734)
(733.9999999999993,0.5712143928035982)
(736.9999999999991,0.5702148925537233)
(736.9999999999991,0.5692153923038481)
(736.9999999999991,0.568215892053973)
(738.9999999999997,0.567216391804098)
(739.9999999999993,0.5662168915542231)
(740.9999999999997,0.5652173913043479)
(740.9999999999997,0.5642178910544728)
(740.9999999999997,0.5632183908045978)
(742.9999999999995,0.5622188905547226)
(744.9999999999999,0.5612193903048476)
(746.9999999999995,0.5602198900549725)
(748.9999999999995,0.5592203898050975)
(751.9999999999998,0.5582208895552224)
(754.9999999999995,0.5572213893053473)
(755.9999999999997,0.5562218890554722)
(758.9999999999997,0.5552223888055972)
(760.,0.5542228885557221)
(763.9999999999997,0.553223388305847)
(764.9999999999992,0.5522238880559721)
(764.9999999999992,0.551224387806097)
(765.9999999999995,0.5502248875562219)
(767.9999999999995,0.5492253873063468)
(768.9999999999999,0.5482258870564719)
(769.9999999999992,0.5472263868065967)
(773.0000000000001,0.5462268865567218)
(773.9999999999993,0.5452273863068468)
(775.9999999999993,0.5442278860569716)
(777.9999999999993,0.5432283858070965)
(778.9999999999998,0.5422288855572215)
(779.9999999999999,0.5412293853073463)
(779.9999999999999,0.5402298850574713)
(780.9999999999993,0.5392303848075962)
(780.9999999999993,0.5382308845577212)
(782.,0.5372313843078461)
(782.,0.536231884057971)
(784.9999999999995,0.5352323838080959)
(785.9999999999999,0.5342328835582209)
(786.9999999999995,0.5332333833083458)
(786.9999999999995,0.5322338830584707)
(787.9999999999993,0.5312343828085957)
(788.999999999999,0.5302348825587206)
(789.9999999999999,0.5292353823088456)
(789.9999999999999,0.5282358820589705)
(789.9999999999999,0.5272363818090955)
(790.9999999999998,0.5262368815592204)
(792.9999999999989,0.5252373813093454)
(795.9999999999997,0.5242378810594703)
(796.9999999999999,0.5232383808095953)
(797.9999999999995,0.5222388805597202)
(797.9999999999995,0.5212393803098451)
(798.9999999999997,0.52023988005997)
(799.9999999999995,0.519240379810095)
(800.9999999999998,0.5182408795602199)
(802.9999999999998,0.5172413793103449)
(803.9999999999998,0.5162418790604697)
(803.9999999999998,0.5152423788105946)
(804.9999999999995,0.5142428785607196)
(804.9999999999995,0.5132433783108445)
(804.9999999999995,0.5122438780609695)
(808.9999999999991,0.5112443778110944)
(810.9999999999999,0.5102448775612194)
(810.9999999999999,0.5092453773113443)
(811.9999999999995,0.5082458770614693)
(812.9999999999989,0.5072463768115942)
(812.9999999999989,0.5062468765617192)
(814.9999999999997,0.5052473763118441)
(817.,0.5042478760619691)
(818.9999999999994,0.503248375812094)
(818.9999999999994,0.502248875562219)
(821.9999999999994,0.5012493753123439)
(824.,0.5002498750624688)
(824.,0.4992503748125937)
(824.999999999999,0.4982508745627187)
(826.9999999999991,0.4972513743128436)
(829.9999999999989,0.4962518740629686)
(831.9999999999993,0.4952523738130935)
(832.9999999999999,0.49425287356321845)
(836.9999999999992,0.4932533733133433)
(837.9999999999989,0.4922538730634683)
(838.9999999999994,0.49125437281359324)
(839.9999999999999,0.49025487256371814)
(841.9999999999992,0.4892553723138431)
(841.9999999999992,0.4882558720639681)
(844.0000000000001,0.487256371814093)
(844.9999999999997,0.48625687156421793)
(847.9999999999998,0.4852573713143429)
(850.0000000000002,0.4842578710644678)
(851.9999999999992,0.4832583708145928)
(853.9999999999997,0.48225887056471767)
(854.9999999999994,0.4812593703148426)
(854.9999999999994,0.48025987006496756)
(855.9999999999997,0.4792603698150925)
(857.9999999999997,0.4782608695652174)
(858.9999999999993,0.47726136931534235)
(861.9999999999991,0.47626186906546736)
(861.9999999999991,0.4752623688155923)
(861.9999999999991,0.4742628685657172)
(863.9999999999989,0.4732633683158422)
(863.9999999999989,0.47226386806596704)
(867.9999999999994,0.471264367816092)
(878.,0.47026486756621694)
(878.,0.46926536731634183)
(879.9999999999992,0.4682658670664668)
(881.9999999999993,0.4672663668165917)
(882.9999999999991,0.4662668665667167)
(885.9999999999991,0.4652673663168417)
(885.9999999999991,0.46426786606696663)
(885.9999999999991,0.4632683658170916)
(886.9999999999987,0.4622688655672164)
(886.9999999999987,0.46126936531734136)
(888.9999999999992,0.4602698650674663)
(889.9999999999991,0.4592703648175912)
(890.9999999999993,0.4582708645677162)
(892.999999999999,0.4572713643178411)
(894.9999999999992,0.45627186406796605)
(895.9999999999992,0.45527236381809105)
(895.9999999999992,0.454272863568216)
(897.9999999999993,0.4532733633183409)
(899.9999999999998,0.4522738630684658)
(900.9999999999987,0.4512743628185907)
(900.9999999999987,0.45027486256871563)
(902.9999999999999,0.4492753623188406)
(903.999999999999,0.4482758620689655)
(904.9999999999991,0.44727636181909053)
(904.9999999999991,0.4462768615692155)
(906.9999999999987,0.4452773613193404)
(908.999999999999,0.4442778610694653)
(908.999999999999,0.44327836081959027)
(913.9999999999986,0.4422788605697152)
(917.9999999999997,0.4412793603198401)
(919.9999999999997,0.440279860069965)
(919.9999999999997,0.43928035982009)
(920.9999999999995,0.4382808595702149)
(921.9999999999998,0.43728135932033985)
(922.9999999999989,0.43628185907046485)
(925.9999999999995,0.4352823588205898)
(927.9999999999997,0.43428285857071475)
(929.9999999999993,0.4332833583208397)
(929.9999999999993,0.43228385807096464)
(935.,0.4312843578210895)
(935.,0.43028485757121443)
(938.9999999999991,0.4292853573213393)
(940.9999999999992,0.42828585707146427)
(944.9999999999992,0.4272863568215893)
(946.9999999999991,0.42628685657171417)
(947.9999999999985,0.4252873563218391)
(947.9999999999985,0.42428785607196406)
(949.9999999999997,0.423288355822089)
(950.9999999999998,0.422288855572214)
(955.999999999999,0.4212893553223388)
(955.999999999999,0.42028985507246375)
(956.9999999999991,0.41929035482258875)
(956.9999999999991,0.4182908545727137)
(959.9999999999991,0.41729135432283865)
(962.9999999999999,0.4162918540729636)
(967.9999999999989,0.41529235382308854)
(968.9999999999995,0.4142928535732135)
(971.9999999999991,0.41329335332333844)
(972.999999999999,0.4122938530734634)
(974.9999999999995,0.41129435282358817)
(975.9999999999987,0.4102948525737132)
(978.0000000000002,0.40929535232383807)
(979.9999999999995,0.4082958520739631)
(981.9999999999995,0.407296351824088)
(981.9999999999995,0.4062968515742129)
(983.9999999999997,0.40529735132433786)
(983.9999999999997,0.40429785107446287)
(988.9999999999997,0.40329835082458776)
(992.9999999999997,0.4022988505747127)
(993.9999999999998,0.4012993503248377)
(994.9999999999992,0.4002998500749625)
(1001.9999999999995,0.39930034982508744)
(1002.9999999999994,0.3983008495752124)
(1008.9999999999985,0.3973013493253374)
(1008.9999999999985,0.3963018490754623)
(1009.9999999999991,0.3953023488255873)
(1009.9999999999991,0.39430284857571224)
(1011.9999999999994,0.3933033483258372)
(1014.999999999999,0.39230384807596214)
(1020.9999999999994,0.3913043478260871)
(1020.9999999999994,0.3903048475762119)
(1021.9999999999993,0.38930534732633687)
(1021.9999999999993,0.38830584707646176)
(1026.9999999999993,0.38730634682658677)
(1028.9999999999989,0.3863068465767117)
(1030.9999999999993,0.38530734632683666)
(1031.9999999999989,0.3843078460769616)
(1032.9999999999993,0.38330834582708656)
(1033.9999999999989,0.3823088455772115)
(1034.9999999999989,0.3813093453273364)
(1035.9999999999993,0.38030984507746124)
(1037.9999999999995,0.3793103448275862)
(1038.9999999999995,0.37831084457771114)
(1039.9999999999998,0.37731134432783614)
(1041.,0.37631184407796103)
(1044.9999999999993,0.37531234382808604)
(1044.9999999999993,0.374312843578211)
(1046.9999999999998,0.37331334332833593)
(1046.9999999999998,0.3723138430784608)
(1047.9999999999986,0.3713143428285858)
(1050.9999999999998,0.37031484257871067)
(1051.9999999999995,0.36931534232883556)
(1051.9999999999995,0.3683158420789605)
(1052.9999999999989,0.3673163418290855)
(1053.9999999999993,0.36631684157921046)
(1055.9999999999998,0.3653173413293354)
(1057.9999999999989,0.36431784107946036)
(1059.9999999999993,0.36331834082958525)
(1062.9999999999989,0.36231884057971026)
(1065.9999999999993,0.3613193403298352)
(1069.999999999999,0.36031984007996015)
(1070.9999999999993,0.35932033983008493)
(1070.9999999999993,0.35832083958020994)
(1077.999999999999,0.3573213393303349)
(1077.999999999999,0.35632183908045983)
(1077.999999999999,0.3553223388305847)
(1077.999999999999,0.3543228385807097)
(1080.9999999999995,0.3533233383308347)
(1081.9999999999986,0.35232383808095963)
(1082.9999999999989,0.3513243378310845)
(1082.9999999999989,0.3503248375812095)
(1085.9999999999995,0.34932533733133436)
(1088.999999999999,0.3483258370814593)
(1088.999999999999,0.3473263368315842)
(1090.9999999999986,0.3463268365817092)
(1091.999999999999,0.34532733633183416)
(1091.999999999999,0.3443278360819591)
(1093.9999999999993,0.34332833583208405)
(1096.0000000000002,0.34232883558220895)
(1096.0000000000002,0.3413293353323339)
(1099.9999999999986,0.34032983508245884)
(1099.9999999999986,0.33933033483258374)
(1101.9999999999989,0.3383308345827087)
(1101.9999999999989,0.3373313343328336)
(1102.9999999999998,0.3363318340829586)
(1103.9999999999993,0.33533233383308353)
(1105.999999999999,0.3343328335832084)
(1112.9999999999998,0.3333333333333334)
(1119.9999999999986,0.3323338330834583)
(1120.9999999999998,0.3313343328335833)
(1126.9999999999998,0.33033483258370827)
(1127.9999999999998,0.3293353323338331)
(1128.9999999999989,0.32833583208395806)
(1133.9999999999986,0.327336331834083)
(1134.9999999999993,0.32633683158420795)
(1137.,0.3253373313343329)
(1137.,0.3243378310844578)
(1141.,0.3233383308345828)
(1150.9999999999995,0.32233883058470775)
(1150.9999999999995,0.3213393303348327)
(1150.9999999999995,0.32033983008495764)
(1151.9999999999995,0.3193403298350824)
(1152.9999999999986,0.31834082958520743)
(1154.999999999999,0.3173413293353323)
(1158.9999999999989,0.3163418290854573)
(1162.999999999999,0.3153423288355823)
(1163.9999999999993,0.31434282858570717)
(1165.9999999999989,0.3133433283358321)
(1170.0000000000002,0.31234382808595706)
(1171.9999999999993,0.311344327836082)
(1171.9999999999993,0.3103448275862071)
(1177.9999999999986,0.30934532733633197)
(1178.9999999999989,0.30834582708645675)
(1183.,0.30734632683658175)
(1184.9999999999989,0.30634682658670664)
(1186.,0.30534732633683165)
(1188.0000000000002,0.3043478260869566)
(1191.9999999999993,0.30334832583708154)
(1193.9999999999998,0.3023488255872065)
(1197.9999999999993,0.3013493253373314)
(1198.9999999999989,0.30034982508745633)
(1199.9999999999995,0.2993503248375813)
(1202.9999999999989,0.2983508245877061)
(1202.9999999999989,0.29735132433783107)
(1206.9999999999998,0.296351824087956)
(1210.9999999999993,0.295352323838081)
(1212.999999999999,0.29435282358820597)
(1212.999999999999,0.29335332333833086)
(1214.9999999999995,0.29235382308845587)
(1214.9999999999995,0.29135432283858076)
(1215.9999999999995,0.29035482258870576)
(1215.9999999999995,0.2893553223388307)
(1216.9999999999982,0.28835582208895555)
(1220.9999999999989,0.28735632183908044)
(1224.9999999999989,0.28635682158920545)
(1224.9999999999989,0.2853573213393304)
(1225.9999999999989,0.2843578210894553)
(1229.999999999999,0.28335832083958024)
(1241.9999999999995,0.28235882058970524)
(1249.9999999999982,0.28135932033983013)
(1251.9999999999986,0.2803598200899551)
(1255.9999999999986,0.2793603198400801)
(1255.9999999999986,0.27836081959020487)
(1261.9999999999989,0.2773613193403298)
(1265.,0.2763618190904548)
(1265.9999999999993,0.2753623188405797)
(1267.9999999999995,0.2743628185907047)
(1269.9999999999998,0.27336331834082966)
(1272.9999999999998,0.2723638180909546)
(1272.9999999999998,0.27136431784107956)
(1273.9999999999986,0.27036481759120445)
(1274.9999999999993,0.26936531734132946)
(1276.9999999999989,0.2683658170914544)
(1276.9999999999989,0.26736631684157924)
(1277.999999999999,0.26636681659170414)
(1279.9999999999986,0.2653673163418291)
(1279.9999999999986,0.26436781609195403)
(1281.9999999999995,0.26336831584207904)
(1285.,0.262368815592204)
(1285.,0.26136931534232893)
(1294.9999999999986,0.2603698150924539)
(1297.9999999999986,0.2593703148425788)
(1304.9999999999995,0.2583708145927037)
(1308.,0.25737131434282856)
(1308.,0.25637181409295356)
(1311.9999999999982,0.2553723138430785)
(1311.9999999999982,0.25437281359320346)
(1316.9999999999989,0.25337331334332835)
(1317.9999999999995,0.25237381309345336)
(1321.9999999999986,0.2513743128435783)
(1330.,0.25037481259370326)
(1337.999999999998,0.24937531234382818)
(1342.999999999999,0.2483758120939531)
(1346.9999999999993,0.2473763118440779)
(1347.9999999999986,0.24637681159420294)
(1350.,0.24537731134432786)
(1351.9999999999989,0.24437781109445283)
(1352.9999999999986,0.24337831084457778)
(1360.999999999999,0.24237881059470273)
(1366.9999999999984,0.2413793103448277)
(1367.9999999999984,0.2403798100949526)
(1368.9999999999984,0.23938030984507752)
(1384.9999999999986,0.23838080959520253)
(1387.9999999999998,0.23738130934532733)
(1391.9999999999998,0.23638180909545226)
(1392.9999999999993,0.23538230884557726)
(1398.9999999999998,0.2343828085957022)
(1399.999999999999,0.23338330834582713)
(1399.999999999999,0.23238380809595205)
(1399.999999999999,0.231384307846077)
(1401.9999999999984,0.23038480759620197)
(1402.9999999999995,0.2293853073463269)
(1407.9999999999995,0.22838580709645187)
(1413.9999999999977,0.22738630684657682)
(1416.9999999999998,0.22638680659670163)
(1416.9999999999998,0.2253873063468266)
(1418.999999999999,0.22438780609695155)
(1419.9999999999993,0.22338830584707647)
(1423.9999999999993,0.22238880559720148)
(1424.9999999999998,0.22138930534732637)
(1426.9999999999989,0.22038980509745137)
(1427.9999999999989,0.2193903048475763)
(1440.9999999999986,0.21839080459770124)
(1447.9999999999993,0.2173913043478262)
(1458.999999999998,0.21639180409795103)
(1459.9999999999986,0.21539230384807598)
(1459.9999999999986,0.21439280359820095)
(1461.9999999999982,0.21339330334832587)
(1468.9999999999984,0.21239380309845085)
(1468.9999999999984,0.21139430284857574)
(1471.0000000000005,0.21039480259870075)
(1471.9999999999989,0.20939530234882567)
(1473.9999999999984,0.2083958020989506)
(1477.999999999998,0.20739630184907556)
(1480.9999999999989,0.2063968015992004)
(1488.9999999999993,0.20539730134932532)
(1499.9999999999989,0.2043978010994503)
(1509.9999999999993,0.20339830084957525)
(1526.999999999999,0.20239880059970022)
(1527.9999999999995,0.20139930034982514)
(1533.9999999999993,0.20039980009995012)
(1537.9999999999984,0.19940029985007504)
(1539.9999999999986,0.1984007996002)
(1540.999999999999,0.19740129935032494)
(1553.9999999999995,0.19640179910044978)
(1554.9999999999982,0.19540229885057472)
(1568.9999999999986,0.1944027986006997)
(1577.9999999999982,0.1934032983508246)
(1595.9999999999993,0.19240379810094954)
(1595.9999999999993,0.19140429785107452)
(1596.9999999999986,0.1904047976011995)
(1602.9999999999984,0.18940529735132441)
(1604.,0.1884057971014494)
(1604.999999999999,0.1874062968515743)
(1604.999999999999,0.18640679660169923)
(1606.999999999998,0.18540729635182407)
(1608.999999999999,0.18440779610194905)
(1609.9999999999993,0.183408295852074)
(1625.999999999998,0.18240879560219891)
(1634.9999999999993,0.1814092953523239)
(1637.999999999999,0.18040979510244887)
(1641.9999999999982,0.1794102948525738)
(1642.9999999999986,0.17841079460269874)
(1645.9999999999986,0.17741129435282368)
(1662.9999999999986,0.1764117941029486)
(1663.9999999999989,0.17541229385307347)
(1664.9999999999993,0.1744127936031984)
(1664.9999999999993,0.17341329335332337)
(1689.9999999999995,0.1724137931034483)
(1697.9999999999973,0.17141429285357324)
(1704.999999999999,0.1704147926036982)
(1708.999999999999,0.1694152923538232)
(1716.999999999999,0.1684157921039481)
(1729.9999999999984,0.16741629185407308)
(1736.9999999999982,0.166416791604198)
(1745.9999999999977,0.16541729135432284)
(1749.9999999999982,0.1644177911044478)
(1756.999999999998,0.16341829085457274)
(1762.9999999999984,0.16241879060469772)
(1767.9999999999986,0.16141929035482266)
(1770.9999999999989,0.16041979010494758)
(1774.9999999999984,0.15942028985507253)
(1779.9999999999984,0.1584207896051975)
(1787.9999999999975,0.15742128935532243)
(1794.9999999999989,0.15642178910544738)
(1798.9999999999989,0.15542228885557222)
(1802.9999999999993,0.15442278860569716)
(1810.9999999999989,0.1534232883558221)
(1830.9999999999975,0.1524237881059471)
(1832.999999999998,0.151424287856072)
(1835.9999999999995,0.15042478760619693)
(1835.9999999999995,0.14942528735632193)
(1842.999999999999,0.14842578710644685)
(1845.999999999998,0.14742628685657183)
(1852.9999999999977,0.14642678660669672)
(1857.9999999999986,0.14542728635682167)
(1862.9999999999998,0.14442778610694654)
(1863.9999999999984,0.14342828585707149)
(1864.9999999999986,0.14242878560719643)
(1867.999999999999,0.14142928535732135)
(1870.999999999998,0.14042978510744633)
(1887.9999999999975,0.13943028485757128)
(1897.999999999999,0.1384307846076962)
(1899.9999999999995,0.13743128435782118)
(1901.9999999999998,0.13643178410794612)
(1922.999999999998,0.13543228385807107)
(1943.9999999999984,0.1344327836081959)
(1955.9999999999986,0.1334332833583209)
(1992.9999999999982,0.13243378310844578)
(1995.9999999999998,0.13143428285857076)
(2010.9999999999984,0.1304347826086957)
(2012.9999999999986,0.1294352823588206)
(2014.9999999999982,0.12843578210894557)
(2016.9999999999973,0.12743628185907055)
(2033.9999999999986,0.12643678160919553)
(2037.9999999999984,0.12543728135932042)
(2041.999999999999,0.12443778110944527)
(2044.999999999998,0.12343828085957023)
(2045.9999999999982,0.12243878060969518)
(2066.9999999999977,0.12143928035982013)
(2069.999999999998,0.12043978010994508)
(2080.,0.11944027986007004)
(2083.9999999999995,0.11844077961019496)
(2086.999999999999,0.11744127936031992)
(2089.999999999999,0.11644177911044487)
(2089.999999999999,0.1154422788605698)
(2096.999999999999,0.11444277861069467)
(2114.9999999999973,0.11344327836081959)
(2119.,0.11244377811094455)
(2123.999999999998,0.11144427786106949)
(2140.999999999998,0.11044477761119444)
(2141.999999999999,0.10944527736131937)
(2162.999999999998,0.10844577711144432)
(2166.999999999999,0.10744627686156931)
(2177.9999999999986,0.1064467766116942)
(2180.9999999999977,0.10544727636181918)
(2186.999999999999,0.10444777611194406)
(2196.999999999998,0.10344827586206895)
(2209.9999999999973,0.1024487756121939)
(2240.9999999999995,0.10144927536231886)
(2270.999999999998,0.1004497751124438)
(2276.9999999999973,0.09945027486256877)
(2279.9999999999986,0.09845077461269372)
(2318.9999999999986,0.09745127436281868)
(2334.9999999999977,0.09645177411294358)
(2334.9999999999977,0.09545227386306857)
(2348.9999999999986,0.0944527736131935)
(2353.9999999999977,0.09345327336331832)
(2369.999999999998,0.09245377311344329)
(2370.9999999999986,0.09145427286356825)
(2385.999999999999,0.09045477261369322)
(2426.999999999998,0.08945527236381814)
(2431.999999999999,0.08845577211394309)
(2436.999999999997,0.08745627186406803)
(2437.999999999997,0.08645677161419298)
(2440.9999999999986,0.08545727136431795)
(2455.9999999999986,0.08445777111444286)
(2465.999999999999,0.08345827086456774)
(2473.9999999999973,0.08245877061469267)
(2488.9999999999977,0.08145927036481762)
(2540.9999999999973,0.08045977011494256)
(2552.999999999997,0.07946026986506753)
(2558.9999999999973,0.07846076961519247)
(2568.,0.07746126936531741)
(2569.9999999999977,0.07646176911544235)
(2591.9999999999977,0.07546226886556733)
(2638.999999999999,0.07446276861569225)
(2657.999999999998,0.0734632683658171)
(2676.999999999998,0.07246376811594203)
(2677.9999999999973,0.071464267866067)
(2732.999999999998,0.07046476761619191)
(2735.9999999999973,0.06946526736631688)
(2768.9999999999977,0.06846576711644185)
(2782.9999999999995,0.06746626686656676)
(2814.9999999999995,0.06646676661669174)
(2844.9999999999977,0.06546726636681667)
(2863.9999999999995,0.06446776611694162)
(2879.999999999998,0.06346826586706644)
(2896.9999999999986,0.062468765617191425)
(2918.999999999998,0.061469265367316374)
(2982.0000000000005,0.06046976511744132)
(3202.9999999999995,0.059470264867566236)
(3232.999999999998,0.058470764617691205)
(3233.9999999999986,0.057471264367816154)
(3236.9999999999945,0.056471764117941074)
(3241.9999999999955,0.05547226386806606)
(3271.9999999999986,0.05447276361819099)
(3297.9999999999945,0.05347326336831592)
(3310.9999999999973,0.05247376311844079)
(3316.999999999997,0.05147426286856573)
(3388.9999999999986,0.050474762618690674)
(3406.9999999999955,0.04947526236881563)
(3431.999999999996,0.04847576211894056)
(3528.9999999999936,0.04747626186906551)
(3583.999999999994,0.046476761619190475)
(3700.999999999995,0.04547726136931543)
(3795.9999999999945,0.04447776111944036)
(3854.9999999999977,0.04347826086956531)
(3930.9999999999973,0.04247876061969013)
(3976.9999999999945,0.041479260369815106)
(3995.9999999999973,0.04047976011994004)
(4044.999999999999,0.039480259870064996)
(4179.9999999999945,0.03848075962018995)
(4198.999999999998,0.03748125937031489)
(4226.999999999997,0.03648175912043984)
(4254.999999999996,0.035482258870564796)
(4276.999999999999,0.034482758620689745)
(4340.999999999997,0.033483258370814686)
(4417.999999999997,0.03248375812093951)
(4517.999999999997,0.03148425787106447)
(4617.999999999993,0.03048475762118942)
(4774.999999999995,0.02948525737131437)
(4911.999999999998,0.028485757121439307)
(4975.999999999993,0.027486256871564255)
(5062.9999999999945,0.02648675662168921)
(5158.000000000001,0.02548725637181416)
(5433.9999999999945,0.024487756121939097)
(5642.999999999998,0.02348825587206406)
(5735.999999999996,0.02248875562218889)
(5954.000000000003,0.02148925537231384)
(6451.999999999989,0.020489755122438794)
(6540.999999999999,0.019490254872563728)
(6542.999999999996,0.018490754622688687)
(6553.999999999991,0.017491254372813635)
(6733.999999999991,0.016491754122938577)
(6743.99999999999,0.015492253873063534)
(6769.999999999999,0.014492753623188468)
(6816.000000000003,0.013493253373313424)
(7389.999999999996,0.01249375312343837)
(8700.999999999995,0.011494252873563215)
(9300.000000000002,0.010494752623688154)
(9538.999999999982,0.009495252373813103)
(10307.999999999998,0.008495752123938053)
(10479.999999999987,0.007496251874063003)
(14780.00000000001,0.00649675162418795)
(19393.999999999985,0.005497251374312894)
(30206.999999999978,0.004497751124437845)
(36862.99999999998,0.0034982508745627916)
(36979.99999999995,0.0024987506246877435)
(53843.99999999997,0.0014992503748125778)
(76765.99999999983,0.0004997501249375262)
};

\addplot [
color=black,
solid,
]
coordinates{
(1014.999999999999,0.999000499750125)
(1160.9999999999993,0.9980009995002499)
(1227.999999999999,0.9970014992503748)
(1337.999999999998,0.9960019990004998)
(1466.999999999999,0.9950024987506247)
(1502.9999999999998,0.9940029985007496)
(1644.9999999999986,0.9930034982508745)
(1660.9999999999989,0.9920039980009995)
(1677.,0.9910044977511244)
(1707.9999999999995,0.9900049975012494)
(1753.999999999999,0.9890054972513743)
(1798.9999999999989,0.9880059970014993)
(1855.9999999999995,0.9870064967516242)
(1963.9999999999993,0.9860069965017492)
(2000.9999999999975,0.9850074962518741)
(2102.,0.984007996001999)
(2162.999999999998,0.9830084957521239)
(2213.999999999998,0.9820089955022488)
(2218.999999999999,0.9810094952523738)
(2222.,0.9800099950024987)
(2245.,0.9790104947526237)
(2306.999999999998,0.9780109945027486)
(2315.9999999999973,0.9770114942528736)
(2328.999999999998,0.9760119940029985)
(2397.,0.9750124937531235)
(2410.999999999998,0.9740129935032483)
(2426.999999999998,0.9730134932533733)
(2428.,0.9720139930034982)
(2495.9999999999986,0.9710144927536232)
(2516.999999999999,0.9700149925037481)
(2527.9999999999986,0.9690154922538731)
(2530.9999999999977,0.968015992003998)
(2619.9999999999986,0.967016491754123)
(2619.9999999999986,0.9660169915042479)
(2620.999999999998,0.9650174912543729)
(2633.999999999998,0.9640179910044977)
(2672.9999999999986,0.9630184907546226)
(2696.999999999998,0.9620189905047476)
(2698.999999999998,0.9610194902548725)
(2731.999999999999,0.9600199900049975)
(2776.9999999999973,0.9590204897551224)
(2802.9999999999977,0.9580209895052474)
(2807.999999999997,0.9570214892553723)
(2831.9999999999973,0.9560219890054973)
(2857.999999999999,0.9550224887556222)
(2864.9999999999955,0.9540229885057472)
(2865.9999999999973,0.953023488255872)
(2900.999999999998,0.952023988005997)
(2923.999999999997,0.9510244877561219)
(2972.9999999999977,0.9500249875062469)
(2997.0000000000014,0.9490254872563718)
(3010.0000000000014,0.9480259870064968)
(3027.,0.9470264867566217)
(3070.9999999999955,0.9460269865067467)
(3079.9999999999973,0.9450274862568716)
(3106.0000000000014,0.9440279860069964)
(3114.999999999994,0.9430284857571214)
(3154.9999999999964,0.9420289855072463)
(3156.,0.9410294852573713)
(3161.9999999999964,0.9400299850074962)
(3171.9999999999995,0.9390304847576212)
(3177.9999999999964,0.9380309845077461)
(3196.9999999999973,0.9370314842578711)
(3204.999999999998,0.936031984007996)
(3210.9999999999986,0.935032483758121)
(3211.999999999997,0.9340329835082459)
(3296.999999999994,0.9330334832583709)
(3345.000000000001,0.9320339830084957)
(3347.0000000000014,0.9310344827586207)
(3413.9999999999995,0.9300349825087456)
(3438.0000000000005,0.9290354822588706)
(3457.9999999999945,0.9280359820089955)
(3458.9999999999973,0.9270364817591205)
(3497.999999999998,0.9260369815092454)
(3500.9999999999955,0.9250374812593704)
(3549.9999999999936,0.9240379810094953)
(3554.999999999998,0.9230384807596201)
(3556.999999999998,0.9220389805097451)
(3604.999999999995,0.92103948025987)
(3605.9999999999955,0.920039980009995)
(3620.000000000001,0.9190404797601199)
(3662.9999999999977,0.9180409795102449)
(3666.9999999999964,0.9170414792603698)
(3702.9999999999964,0.9160419790104948)
(3704.9999999999977,0.9150424787606197)
(3769.9999999999936,0.9140429785107447)
(3796.9999999999955,0.9130434782608696)
(3800.9999999999986,0.9120439780109945)
(3820.9999999999936,0.9110444777611194)
(3857.,0.9100449775112444)
(3859.,0.9090454772613693)
(3860.999999999997,0.9080459770114943)
(3877.999999999994,0.9070464767616192)
(3888.999999999997,0.9060469765117442)
(3892.9999999999973,0.9050474762618691)
(3928.999999999999,0.904047976011994)
(3939.9999999999964,0.9030484757621189)
(3972.999999999995,0.9020489755122438)
(3985.999999999997,0.9010494752623688)
(3998.999999999998,0.9000499750124937)
(4021.999999999993,0.8990504747626187)
(4054.9999999999945,0.8980509745127436)
(4057.999999999996,0.8970514742628686)
(4101.000000000001,0.8960519740129935)
(4164.000000000001,0.8950524737631185)
(4164.999999999999,0.8940529735132434)
(4231.999999999996,0.8930534732633684)
(4236.9999999999945,0.8920539730134933)
(4253.999999999998,0.8910544727636182)
(4259.999999999995,0.8900549725137431)
(4291.999999999996,0.889055472263868)
(4326.999999999993,0.888055972013993)
(4333.9999999999945,0.887056471764118)
(4400.9999999999945,0.8860569715142429)
(4430.999999999997,0.8850574712643678)
(4441.999999999992,0.8840579710144928)
(4485.999999999997,0.8830584707646177)
(4535.999999999995,0.8820589705147426)
(4539.999999999998,0.8810594702648675)
(4573.999999999996,0.8800599700149925)
(4594.999999999995,0.8790604697651174)
(4597.999999999997,0.8780609695152424)
(4606.999999999994,0.8770614692653673)
(4616.999999999998,0.8760619690154923)
(4621.999999999997,0.8750624687656172)
(4624.999999999998,0.8740629685157422)
(4651.999999999993,0.8730634682658671)
(4702.000000000001,0.8720639680159921)
(4708.000000000001,0.871064467766117)
(4730.9999999999945,0.8700649675162418)
(4748.999999999993,0.8690654672663668)
(4758.999999999993,0.8680659670164917)
(4768.999999999992,0.8670664667666167)
(4777.000000000001,0.8660669665167416)
(4778.999999999998,0.8650674662668666)
(4781.999999999996,0.8640679660169915)
(4809.000000000002,0.8630684657671164)
(4817.,0.8620689655172413)
(4832.999999999997,0.8610694652673663)
(4844.999999999992,0.8600699650174912)
(4917.999999999996,0.8590704647676162)
(4923.9999999999945,0.8580709645177411)
(4924.999999999994,0.8570714642678661)
(4953.999999999993,0.856071964017991)
(4955.999999999989,0.855072463768116)
(4971.999999999997,0.8540729635182409)
(4990.999999999993,0.8530734632683659)
(5010.999999999992,0.8520739630184908)
(5018.999999999996,0.8510744627686158)
(5038.9999999999945,0.8500749625187406)
(5042.999999999995,0.8490754622688655)
(5063.999999999998,0.8480759620189905)
(5071.9999999999945,0.8470764617691154)
(5111.999999999997,0.8460769615192404)
(5134.999999999995,0.8450774612693653)
(5166.9999999999945,0.8440779610194903)
(5186.999999999999,0.8430784607696152)
(5218.999999999997,0.8420789605197401)
(5222.999999999996,0.841079460269865)
(5237.9999999999945,0.84007996001999)
(5251.999999999999,0.8390804597701149)
(5263.,0.8380809595202399)
(5285.9999999999945,0.8370814592703648)
(5288.000000000001,0.8360819590204898)
(5292.9999999999945,0.8350824587706147)
(5296.999999999989,0.8340829585207397)
(5309.999999999994,0.8330834582708646)
(5312.000000000003,0.8320839580209896)
(5327.,0.8310844577711145)
(5332.999999999993,0.8300849575212395)
(5338.999999999993,0.8290854572713643)
(5350.999999999996,0.8280859570214892)
(5355.999999999995,0.8270864567716142)
(5375.999999999998,0.8260869565217391)
(5376.999999999993,0.8250874562718641)
(5410.999999999996,0.824087956021989)
(5412.000000000002,0.823088455772114)
(5412.999999999995,0.8220889555222388)
(5446.9999999999945,0.8210894552723638)
(5453.999999999991,0.8200899550224887)
(5463.999999999994,0.8190904547726137)
(5481.000000000002,0.8180909545227386)
(5526.,0.8170914542728636)
(5543.9999999999945,0.8160919540229885)
(5558.999999999995,0.8150924537731135)
(5573.999999999998,0.8140929535232384)
(5579.999999999993,0.8130934532733634)
(5614.,0.8120939530234883)
(5640.999999999999,0.8110944527736133)
(5662.9999999999945,0.8100949525237382)
(5673.999999999993,0.809095452273863)
(5674.999999999995,0.808095952023988)
(5686.999999999992,0.8070964517741129)
(5688.999999999999,0.8060969515242379)
(5695.999999999999,0.8050974512743628)
(5707.999999999997,0.8040979510244878)
(5756.999999999995,0.8030984507746127)
(5756.999999999995,0.8020989505247377)
(5848.999999999994,0.8010994502748625)
(5863.999999999994,0.8000999500249875)
(5866.99999999999,0.7991004497751124)
(5900.99999999999,0.7981009495252374)
(5902.9999999999945,0.7971014492753623)
(5970.999999999992,0.7961019490254873)
(6008.999999999998,0.7951024487756122)
(6040.999999999997,0.7941029485257372)
(6060.999999999996,0.7931034482758621)
(6126.999999999998,0.792103948025987)
(6130.999999999998,0.791104447776112)
(6137.999999999997,0.790104947526237)
(6172.999999999991,0.7891054472763619)
(6179.,0.7881059470264867)
(6190.999999999997,0.7871064467766117)
(6212.000000000004,0.7861069465267366)
(6216.999999999989,0.7851074462768616)
(6245.999999999997,0.7841079460269865)
(6320.999999999987,0.7831084457771115)
(6326.999999999996,0.7821089455272364)
(6326.999999999996,0.7811094452773613)
(6328.000000000001,0.7801099450274862)
(6329.999999999995,0.7791104447776112)
(6353.999999999996,0.7781109445277361)
(6366.999999999995,0.777111444277861)
(6379.999999999993,0.776111944027986)
(6393.999999999995,0.775112443778111)
(6395.999999999993,0.7741129435282359)
(6413.9999999999945,0.7731134432783608)
(6425.999999999993,0.7721139430284858)
(6453.999999999993,0.7711144427786107)
(6456.,0.7701149425287357)
(6456.999999999998,0.7691154422788606)
(6469.999999999996,0.7681159420289855)
(6587.999999999991,0.7671164417791104)
(6604.999999999994,0.7661169415292354)
(6608.999999999992,0.7651174412793603)
(6610.999999999993,0.7641179410294853)
(6674.9999999999945,0.7631184407796102)
(6680.000000000002,0.7621189405297352)
(6693.999999999996,0.7611194402798601)
(6702.999999999993,0.760119940029985)
(6711.999999999998,0.7591204397801099)
(6735.999999999996,0.7581209395302348)
(6740.999999999994,0.7571214392803598)
(6845.999999999995,0.7561219390304847)
(6855.9999999999945,0.7551224387806097)
(6858.999999999988,0.7541229385307346)
(6868.999999999996,0.7531234382808596)
(6868.999999999996,0.7521239380309845)
(6929.999999999997,0.7511244377811095)
(6958.9999999999945,0.7501249375312344)
(6959.999999999991,0.7491254372813594)
(6959.999999999991,0.7481259370314843)
(7017.99999999999,0.7471264367816093)
(7034.999999999989,0.7461269365317341)
(7048.9999999999945,0.7451274362818591)
(7085.99999999999,0.744127936031984)
(7098.999999999998,0.743128435782109)
(7099.999999999988,0.7421289355322339)
(7110.999999999997,0.7411294352823588)
(7117.999999999987,0.7401299350324837)
(7151.999999999999,0.7391304347826086)
(7157.999999999992,0.7381309345327336)
(7241.9999999999945,0.7371314342828585)
(7254.999999999994,0.7361319340329835)
(7344.999999999998,0.7351324337831084)
(7356.999999999993,0.7341329335332334)
(7424.999999999996,0.7331334332833583)
(7432.999999999999,0.7321339330334833)
(7492.999999999992,0.7311344327836082)
(7517.999999999993,0.7301349325337332)
(7527.999999999996,0.7291354322838581)
(7530.999999999987,0.7281359320339831)
(7577.999999999999,0.727136431784108)
(7587.999999999997,0.7261369315342329)
(7598.99999999999,0.7251374312843578)
(7617.99999999999,0.7241379310344828)
(7635.9999999999945,0.7231384307846077)
(7666.999999999993,0.7221389305347327)
(7683.999999999994,0.7211394302848576)
(7726.999999999994,0.7201399300349824)
(7728.999999999996,0.7191404297851074)
(7754.999999999993,0.7181409295352323)
(7754.999999999993,0.7171414292853573)
(7768.999999999991,0.7161419290354822)
(7799.999999999991,0.7151424287856072)
(7816.000000000003,0.7141429285357321)
(7816.999999999991,0.7131434282858571)
(7818.999999999998,0.712143928035982)
(7823.999999999996,0.711144427786107)
(7827.999999999997,0.7101449275362319)
(7861.999999999995,0.7091454272863569)
(7887.999999999991,0.7081459270364818)
(7896.000000000001,0.7071464267866068)
(7909.99999999999,0.7061469265367317)
(7910.999999999986,0.7051474262868566)
(7949.999999999995,0.7041479260369815)
(7968.999999999995,0.7031484257871065)
(7974.999999999987,0.7021489255372314)
(8034.999999999997,0.7011494252873564)
(8058.999999999996,0.7001499250374812)
(8100.999999999998,0.6991504247876061)
(8105.999999999992,0.6981509245377311)
(8115.999999999993,0.697151424287856)
(8173.999999999995,0.696151924037981)
(8272.99999999999,0.6951524237881059)
(8280.999999999985,0.6941529235382309)
(8296.999999999993,0.6931534232883558)
(8342.999999999993,0.6921539230384808)
(8361.999999999987,0.6911544227886057)
(8397.,0.6901549225387307)
(8399.999999999998,0.6891554222888556)
(8402.999999999995,0.6881559220389806)
(8404.999999999989,0.6871564217891055)
(8467.999999999993,0.6861569215392305)
(8489.999999999995,0.6851574212893553)
(8491.999999999993,0.6841579210394803)
(8514.999999999996,0.6831584207896052)
(8524.999999999985,0.6821589205397302)
(8538.999999999996,0.6811594202898551)
(8547.999999999996,0.68015992003998)
(8593.999999999998,0.6791604197901049)
(8621.999999999998,0.6781609195402298)
(8635.000000000002,0.6771614192903548)
(8666.999999999989,0.6761619190404797)
(8671.999999999998,0.6751624187906047)
(8689.999999999996,0.6741629185407296)
(8696.999999999998,0.6731634182908546)
(8747.999999999989,0.6721639180409795)
(8771.999999999995,0.6711644177911045)
(8772.999999999989,0.6701649175412294)
(8775.999999999989,0.6691654172913544)
(8806.999999999995,0.6681659170414793)
(8846.999999999993,0.6671664167916043)
(8873.999999999993,0.6661669165417292)
(8882.999999999985,0.6651674162918542)
(8924.999999999998,0.664167916041979)
(8973.000000000002,0.663168415792104)
(9000.999999999989,0.6621689155422289)
(9009.999999999996,0.6611694152923538)
(9019.999999999998,0.6601699150424788)
(9122.99999999999,0.6591704147926036)
(9205.999999999987,0.6581709145427286)
(9220.999999999985,0.6571714142928535)
(9234.999999999989,0.6561719140429785)
(9264.999999999987,0.6551724137931034)
(9296.000000000004,0.6541729135432284)
(9304.999999999984,0.6531734132933533)
(9322.999999999985,0.6521739130434783)
(9323.999999999993,0.6511744127936032)
(9323.999999999993,0.6501749125437282)
(9353.999999999989,0.6491754122938531)
(9359.999999999985,0.6481759120439781)
(9370.999999999982,0.647176411794103)
(9385.000000000004,0.646176911544228)
(9395.999999999998,0.6451774112943529)
(9410.999999999995,0.6441779110444777)
(9514.999999999998,0.6431784107946027)
(9536.999999999989,0.6421789105447276)
(9570.999999999985,0.6411794102948527)
(9605.999999999996,0.6401799100449775)
(9617.999999999996,0.6391804097951024)
(9617.999999999996,0.6381809095452273)
(9662.999999999993,0.6371814092953523)
(9669.000000000004,0.6361819090454772)
(9669.000000000004,0.6351824087956023)
(9681.999999999978,0.6341829085457271)
(9711.999999999982,0.6331834082958521)
(9719.99999999999,0.632183908045977)
(9761.999999999984,0.631184407796102)
(9769.999999999989,0.6301849075462269)
(9781.99999999999,0.6291854072963519)
(9783.000000000002,0.6281859070464768)
(9792.,0.6271864067966018)
(9817.999999999996,0.6261869065467267)
(9836.999999999989,0.6251874062968517)
(9887.999999999996,0.6241879060469766)
(9890.999999999996,0.6231884057971014)
(9910.999999999995,0.6221889055472264)
(9962.999999999987,0.6211894052973513)
(10051.999999999978,0.6201899050474763)
(10079.999999999995,0.6191904047976013)
(10092.000000000005,0.6181909045477261)
(10103.999999999987,0.617191404297851)
(10124.99999999999,0.616191904047976)
(10127.999999999998,0.6151924037981009)
(10219.999999999982,0.6141929035482259)
(10268.999999999996,0.6131934032983508)
(10320.,0.6121939030484758)
(10346.99999999998,0.6111944027986007)
(10425.999999999982,0.6101949025487257)
(10461.999999999996,0.6091954022988506)
(10464.999999999987,0.6081959020489756)
(10508.000000000007,0.6071964017991005)
(10508.000000000007,0.6061969015492255)
(10527.999999999978,0.6051974012993504)
(10539.999999999995,0.6041979010494753)
(10553.999999999993,0.6031984007996002)
(10607.999999999996,0.6021989005497251)
(10641.000000000007,0.6011994002998501)
(10651.999999999998,0.600199900049975)
(10735.999999999995,0.5992003998001)
(10797.999999999982,0.5982008995502248)
(10806.999999999993,0.5972013993003498)
(10863.999999999995,0.5962018990504747)
(10873.,0.5952023988005997)
(10882.999999999987,0.5942028985507246)
(10952.999999999993,0.5932033983008496)
(10983.000000000005,0.5922038980509745)
(11042.99999999999,0.5912043978010995)
(11068.999999999984,0.5902048975512244)
(11078.000000000004,0.5892053973013494)
(11078.999999999993,0.5882058970514743)
(11091.,0.5872063968015993)
(11117.999999999993,0.5862068965517242)
(11192.999999999987,0.5852073963018491)
(11215.999999999993,0.5842078960519742)
(11305.999999999995,0.583208395802099)
(11318.999999999996,0.5822088955522239)
(11363.999999999996,0.5812093953023489)
(11401.999999999984,0.5802098950524738)
(11402.999999999989,0.5792103948025987)
(11417.000000000002,0.5782108945527237)
(11425.999999999978,0.5772113943028485)
(11502.999999999985,0.5762118940529736)
(11514.999999999993,0.5752123938030984)
(11545.000000000002,0.5742128935532234)
(11620.999999999995,0.5732133933033483)
(11632.999999999984,0.5722138930534734)
(11648.999999999984,0.5712143928035982)
(11702.999999999989,0.5702148925537233)
(11727.999999999989,0.5692153923038481)
(11733.,0.568215892053973)
(11765.999999999985,0.567216391804098)
(11783.99999999999,0.5662168915542231)
(11880.999999999985,0.5652173913043479)
(11929.999999999993,0.5642178910544728)
(11986.000000000002,0.5632183908045978)
(12009.999999999998,0.5622188905547226)
(12033.999999999989,0.5612193903048476)
(12056.999999999985,0.5602198900549725)
(12146.999999999993,0.5592203898050975)
(12243.999999999973,0.5582208895552224)
(12268.999999999976,0.5572213893053473)
(12282.999999999995,0.5562218890554722)
(12316.999999999985,0.5552223888055972)
(12324.999999999989,0.5542228885557221)
(12329.999999999982,0.553223388305847)
(12342.99999999999,0.5522238880559721)
(12351.999999999987,0.551224387806097)
(12365.999999999976,0.5502248875562219)
(12374.999999999989,0.5492253873063468)
(12387.00000000001,0.5482258870564719)
(12410.999999999998,0.5472263868065967)
(12447.999999999969,0.5462268865567218)
(12477.999999999993,0.5452273863068468)
(12480.999999999987,0.5442278860569716)
(12528.999999999976,0.5432283858070965)
(12535.999999999985,0.5422288855572215)
(12539.999999999987,0.5412293853073463)
(12547.999999999993,0.5402298850574713)
(12558.999999999982,0.5392303848075962)
(12576.999999999993,0.5382308845577212)
(12578.999999999985,0.5372313843078461)
(12614.999999999976,0.536231884057971)
(12696.999999999998,0.5352323838080959)
(12729.999999999984,0.5342328835582209)
(12774.999999999998,0.5332333833083458)
(12782.999999999989,0.5322338830584707)
(12907.999999999975,0.5312343828085957)
(12964.999999999967,0.5302348825587206)
(12987.999999999973,0.5292353823088456)
(13096.999999999975,0.5282358820589705)
(13172.99999999999,0.5272363818090955)
(13172.99999999999,0.5262368815592204)
(13219.999999999985,0.5252373813093454)
(13232.999999999984,0.5242378810594703)
(13305.999999999976,0.5232383808095953)
(13306.99999999999,0.5222388805597202)
(13389.000000000007,0.5212393803098451)
(13438.999999999995,0.52023988005997)
(13516.999999999982,0.519240379810095)
(13682.999999999993,0.5182408795602199)
(13713.999999999996,0.5172413793103449)
(13796.,0.5162418790604697)
(13801.000000000005,0.5152423788105946)
(13841.999999999982,0.5142428785607196)
(13920.999999999965,0.5132433783108445)
(14035.999999999982,0.5122438780609695)
(14035.999999999982,0.5112443778110944)
(14079.000000000004,0.5102448775612194)
(14110.99999999999,0.5092453773113443)
(14156.000000000002,0.5082458770614693)
(14236.999999999965,0.5072463768115942)
(14260.999999999967,0.5062468765617192)
(14296.000000000002,0.5052473763118441)
(14322.000000000005,0.5042478760619691)
(14374.999999999998,0.503248375812094)
(14391.999999999996,0.502248875562219)
(14427.999999999993,0.5012493753123439)
(14438.999999999978,0.5002498750624688)
(14470.,0.4992503748125937)
(14480.000000000007,0.4982508745627187)
(14557.999999999996,0.4972513743128436)
(14642.999999999995,0.4962518740629686)
(14645.999999999969,0.4952523738130935)
(14652.99999999998,0.49425287356321845)
(14724.999999999976,0.4932533733133433)
(14828.999999999995,0.4922538730634683)
(14830.99999999999,0.49125437281359324)
(14859.,0.49025487256371814)
(14940.999999999985,0.4892553723138431)
(14988.999999999987,0.4882558720639681)
(15078.999999999985,0.487256371814093)
(15121.999999999965,0.48625687156421793)
(15193.99999999998,0.4852573713143429)
(15250.,0.4842578710644678)
(15337.999999999996,0.4832583708145928)
(15382.999999999958,0.48225887056471767)
(15386.99999999998,0.4812593703148426)
(15415.99999999999,0.48025987006496756)
(15453.999999999989,0.4792603698150925)
(15464.999999999978,0.4782608695652174)
(15502.999999999993,0.47726136931534235)
(15615.999999999989,0.47626186906546736)
(15622.999999999995,0.4752623688155923)
(15631.99999999999,0.4742628685657172)
(15656.999999999998,0.4732633683158422)
(15659.00000000001,0.47226386806596704)
(15699.999999999978,0.471264367816092)
(15749.,0.47026486756621694)
(15767.99999999999,0.46926536731634183)
(15777.00000000001,0.4682658670664668)
(15779.999999999982,0.4672663668165917)
(15868.00000000001,0.4662668665667167)
(15868.00000000001,0.4652673663168417)
(15983.999999999993,0.46426786606696663)
(15994.999999999976,0.4632683658170916)
(16004.999999999996,0.4622688655672164)
(16049.999999999975,0.46126936531734136)
(16077.999999999975,0.4602698650674663)
(16092.99999999999,0.4592703648175912)
(16211.999999999985,0.4582708645677162)
(16338.99999999998,0.4572713643178411)
(16542.99999999997,0.45627186406796605)
(16571.999999999985,0.45527236381809105)
(16599.999999999996,0.454272863568216)
(16618.999999999993,0.4532733633183409)
(16668.999999999996,0.4522738630684658)
(16733.99999999998,0.4512743628185907)
(16741.999999999978,0.45027486256871563)
(16785.99999999999,0.4492753623188406)
(17024.999999999993,0.4482758620689655)
(17089.999999999975,0.44727636181909053)
(17264.999999999978,0.4462768615692155)
(17270.999999999993,0.4452773613193404)
(17323.99999999998,0.4442778610694653)
(17337.999999999978,0.44327836081959027)
(17366.000000000007,0.4422788605697152)
(17372.00000000001,0.4412793603198401)
(17453.99999999998,0.440279860069965)
(17492.99999999999,0.43928035982009)
(17569.000000000004,0.4382808595702149)
(17574.99999999999,0.43728135932033985)
(17633.999999999985,0.43628185907046485)
(17694.000000000007,0.4352823588205898)
(17737.999999999975,0.43428285857071475)
(17789.99999999999,0.4332833583208397)
(17886.999999999996,0.43228385807096464)
(17965.999999999978,0.4312843578210895)
(18258.999999999993,0.43028485757121443)
(18265.999999999985,0.4292853573213393)
(18295.99999999997,0.42828585707146427)
(18420.999999999985,0.4272863568215893)
(18465.999999999967,0.42628685657171417)
(18632.999999999978,0.4252873563218391)
(18653.000000000004,0.42428785607196406)
(18666.99999999996,0.423288355822089)
(18732.999999999953,0.422288855572214)
(18739.99999999996,0.4212893553223388)
(18753.99999999998,0.42028985507246375)
(18780.999999999967,0.41929035482258875)
(18795.99999999998,0.4182908545727137)
(19016.999999999975,0.41729135432283865)
(19078.999999999964,0.4162918540729636)
(19090.999999999993,0.41529235382308854)
(19095.999999999967,0.4142928535732135)
(19178.999999999975,0.41329335332333844)
(19259.99999999998,0.4122938530734634)
(19460.99999999999,0.41129435282358817)
(19489.999999999978,0.4102948525737132)
(19572.999999999975,0.40929535232383807)
(19580.999999999975,0.4082958520739631)
(19582.999999999985,0.407296351824088)
(19599.999999999975,0.4062968515742129)
(19606.999999999964,0.40529735132433786)
(19704.99999999996,0.40429785107446287)
(19829.999999999985,0.40329835082458776)
(19869.999999999956,0.4022988505747127)
(19914.99999999999,0.4012993503248377)
(19937.99999999998,0.4002998500749625)
(19949.999999999964,0.39930034982508744)
(19985.999999999993,0.3983008495752124)
(20200.999999999964,0.3973013493253374)
(20410.99999999998,0.3963018490754623)
(20441.000000000004,0.3953023488255873)
(20596.999999999964,0.39430284857571224)
(20642.99999999996,0.3933033483258372)
(20652.999999999964,0.39230384807596214)
(20691.999999999978,0.3913043478260871)
(20748.999999999996,0.3903048475762119)
(20816.000000000015,0.38930534732633687)
(20830.000000000004,0.38830584707646176)
(20971.999999999975,0.38730634682658677)
(21046.99999999996,0.3863068465767117)
(21086.999999999964,0.38530734632683666)
(21093.999999999996,0.3843078460769616)
(21145.999999999985,0.38330834582708656)
(21159.99999999998,0.3823088455772115)
(21492.999999999964,0.3813093453273364)
(21516.,0.38030984507746124)
(21645.999999999975,0.3793103448275862)
(21755.999999999978,0.37831084457771114)
(21877.99999999997,0.37731134432783614)
(21954.999999999975,0.37631184407796103)
(22109.999999999956,0.37531234382808604)
(22122.99999999996,0.374312843578211)
(22126.99999999999,0.37331334332833593)
(22172.99999999998,0.3723138430784608)
(22439.999999999993,0.3713143428285858)
(22580.999999999985,0.37031484257871067)
(22587.000000000004,0.36931534232883556)
(22751.99999999996,0.3683158420789605)
(22754.999999999956,0.3673163418290855)
(22755.999999999978,0.36631684157921046)
(22776.99999999998,0.3653173413293354)
(22807.999999999956,0.36431784107946036)
(22978.999999999975,0.36331834082958525)
(22998.99999999998,0.36231884057971026)
(23040.999999999967,0.3613193403298352)
(23047.99999999997,0.36031984007996015)
(23130.99999999999,0.35932033983008493)
(23214.999999999964,0.35832083958020994)
(23805.999999999945,0.3573213393303349)
(23817.,0.35632183908045983)
(23871.99999999998,0.3553223388305847)
(24035.999999999975,0.3543228385807097)
(24107.999999999975,0.3533233383308347)
(24227.99999999998,0.35232383808095963)
(24294.99999999999,0.3513243378310845)
(24315.99999999998,0.3503248375812095)
(24403.99999999998,0.34932533733133436)
(24430.999999999945,0.3483258370814593)
(24431.99999999995,0.3473263368315842)
(24431.99999999995,0.3463268365817092)
(24493.99999999996,0.34532733633183416)
(24529.999999999967,0.3443278360819591)
(24730.999999999975,0.34332833583208405)
(24841.999999999967,0.34232883558220895)
(24873.999999999967,0.3413293353323339)
(25162.999999999964,0.34032983508245884)
(25206.999999999993,0.33933033483258374)
(25305.999999999985,0.3383308345827087)
(25467.99999999999,0.3373313343328336)
(25498.999999999953,0.3363318340829586)
(25665.999999999993,0.33533233383308353)
(25672.000000000015,0.3343328335832084)
(25706.999999999967,0.3333333333333334)
(25720.999999999996,0.3323338330834583)
(25753.999999999993,0.3313343328335833)
(25791.00000000001,0.33033483258370827)
(25872.,0.3293353323338331)
(25872.999999999978,0.32833583208395806)
(26023.999999999967,0.327336331834083)
(26455.999999999935,0.32633683158420795)
(26489.99999999998,0.3253373313343329)
(26502.999999999967,0.3243378310844578)
(26522.99999999997,0.3233383308345828)
(26648.999999999967,0.32233883058470775)
(26666.99999999998,0.3213393303348327)
(26890.999999999975,0.32033983008495764)
(26957.99999999997,0.3193403298350824)
(27099.999999999978,0.31834082958520743)
(27105.999999999956,0.3173413293353323)
(27186.999999999953,0.3163418290854573)
(27346.000000000004,0.3153423288355823)
(27476.000000000022,0.31434282858570717)
(27630.999999999956,0.3133433283358321)
(27690.999999999964,0.31234382808595706)
(27734.999999999964,0.311344327836082)
(28030.999999999956,0.3103448275862071)
(28116.000000000004,0.30934532733633197)
(28149.999999999996,0.30834582708645675)
(28313.999999999964,0.30734632683658175)
(28320.,0.30634682658670664)
(28451.99999999994,0.30534732633683165)
(28514.99999999992,0.3043478260869566)
(28737.999999999953,0.30334832583708154)
(28908.99999999997,0.3023488255872065)
(28913.99999999999,0.3013493253373314)
(28928.99999999998,0.30034982508745633)
(28936.99999999995,0.2993503248375813)
(28979.999999999985,0.2983508245877061)
(29069.999999999967,0.29735132433783107)
(29106.00000000001,0.296351824087956)
(29134.000000000015,0.295352323838081)
(29167.999999999953,0.29435282358820597)
(29260.999999999985,0.29335332333833086)
(29314.999999999967,0.29235382308845587)
(29412.999999999996,0.29135432283858076)
(29456.999999999938,0.29035482258870576)
(29543.999999999924,0.2893553223388307)
(29741.99999999994,0.28835582208895555)
(29754.999999999945,0.28735632183908044)
(29792.99999999998,0.28635682158920545)
(29864.00000000001,0.2853573213393304)
(29891.00000000001,0.2843578210894553)
(29925.999999999975,0.28335832083958024)
(29995.99999999996,0.28235882058970524)
(30133.999999999956,0.28135932033983013)
(30180.999999999993,0.2803598200899551)
(30205.999999999927,0.2793603198400801)
(30246.999999999975,0.27836081959020487)
(30304.999999999978,0.2773613193403298)
(30390.99999999994,0.2763618190904548)
(30839.999999999993,0.2753623188405797)
(30960.999999999993,0.2743628185907047)
(31272.99999999994,0.27336331834082966)
(31337.99999999993,0.2723638180909546)
(31343.99999999996,0.27136431784107956)
(31453.999999999996,0.27036481759120445)
(31506.99999999994,0.26936531734132946)
(31531.00000000002,0.2683658170914544)
(31675.999999999945,0.26736631684157924)
(32303.999999999975,0.26636681659170414)
(32372.99999999994,0.2653673163418291)
(32459.999999999935,0.26436781609195403)
(32508.999999999927,0.26336831584207904)
(32854.99999999998,0.262368815592204)
(32951.,0.26136931534232893)
(33177.999999999935,0.2603698150924539)
(33336.999999999956,0.2593703148425788)
(33349.999999999905,0.2583708145927037)
(33529.99999999997,0.25737131434282856)
(33589.999999999956,0.25637181409295356)
(33767.99999999994,0.2553723138430785)
(33768.99999999997,0.25437281359320346)
(33991.00000000001,0.25337331334332835)
(34163.99999999998,0.25237381309345336)
(34748.99999999996,0.2513743128435783)
(34985.99999999991,0.25037481259370326)
(35066.99999999994,0.24937531234382818)
(35079.999999999985,0.2483758120939531)
(35177.999999999985,0.2473763118440779)
(35260.999999999985,0.24637681159420294)
(36060.99999999996,0.24537731134432786)
(36278.999999999905,0.24437781109445283)
(36346.99999999999,0.24337831084457778)
(36357.99999999996,0.24237881059470273)
(36360.999999999905,0.2413793103448277)
(36393.99999999993,0.2403798100949526)
(36515.99999999998,0.23938030984507752)
(36759.999999999985,0.23838080959520253)
(37003.99999999996,0.23738130934532733)
(37254.999999999956,0.23638180909545226)
(37357.99999999994,0.23538230884557726)
(37501.99999999998,0.2343828085957022)
(37565.,0.23338330834582713)
(37740.99999999999,0.23238380809595205)
(37907.999999999956,0.231384307846077)
(37997.999999999956,0.23038480759620197)
(38888.999999999985,0.2293853073463269)
(39275.99999999999,0.22838580709645187)
(39395.00000000001,0.22738630684657682)
(39397.9999999999,0.22638680659670163)
(39705.999999999905,0.2253873063468266)
(39817.99999999991,0.22438780609695155)
(39899.999999999935,0.22338830584707647)
(40079.99999999995,0.22238880559720148)
(40350.99999999995,0.22138930534732637)
(41568.99999999991,0.22038980509745137)
(41683.99999999994,0.2193903048475763)
(41995.999999999956,0.21839080459770124)
(42943.99999999999,0.2173913043478262)
(43451.999999999905,0.21639180409795103)
(44239.99999999998,0.21539230384807598)
(44366.999999999935,0.21439280359820095)
(44394.999999999985,0.21339330334832587)
(44438.99999999993,0.21239380309845085)
(44657.,0.21139430284857574)
(44769.99999999997,0.21039480259870075)
(44789.99999999991,0.20939530234882567)
(45409.99999999993,0.2083958020989506)
(45653.99999999996,0.20739630184907556)
(45785.9999999999,0.2063968015992004)
(45865.99999999994,0.20539730134932532)
(46666.99999999992,0.2043978010994503)
(46909.999999999876,0.20339830084957525)
(47092.999999999956,0.20239880059970022)
(47181.99999999995,0.20139930034982514)
(47404.99999999991,0.20039980009995012)
(47796.99999999991,0.19940029985007504)
(48094.99999999992,0.1984007996002)
(49210.999999999956,0.19740129935032494)
(49254.00000000004,0.19640179910044978)
(49576.99999999988,0.19540229885057472)
(49823.99999999993,0.1944027986006997)
(50024.99999999998,0.1934032983508246)
(50290.9999999999,0.19240379810094954)
(50851.99999999994,0.19140429785107452)
(50866.999999999905,0.1904047976011995)
(51098.99999999988,0.18940529735132441)
(51373.99999999997,0.1884057971014494)
(51493.99999999995,0.1874062968515743)
(51884.99999999997,0.18640679660169923)
(52155.9999999999,0.18540729635182407)
(52212.99999999999,0.18440779610194905)
(52961.99999999988,0.183408295852074)
(54460.999999999956,0.18240879560219891)
(54505.99999999994,0.1814092953523239)
(54632.999999999905,0.18040979510244887)
(54827.000000000015,0.1794102948525738)
(54985.99999999999,0.17841079460269874)
(55276.999999999905,0.17741129435282368)
(55317.,0.1764117941029486)
(55480.99999999996,0.17541229385307347)
(55586.999999999905,0.1744127936031984)
(55738.99999999997,0.17341329335332337)
(56864.99999999992,0.1724137931034483)
(57515.99999999994,0.17141429285357324)
(58160.9999999999,0.1704147926036982)
(58786.999999999985,0.1694152923538232)
(59647.99999999993,0.1684157921039481)
(59935.99999999985,0.16741629185407308)
(59999.999999999905,0.166416791604198)
(60298.99999999992,0.16541729135432284)
(60990.00000000002,0.1644177911044478)
(62277.99999999987,0.16341829085457274)
(62956.99999999989,0.16241879060469772)
(63138.99999999985,0.16141929035482266)
(63287.99999999992,0.16041979010494758)
(63448.99999999988,0.15942028985507253)
(64370.99999999988,0.1584207896051975)
(65092.99999999993,0.15742128935532243)
(65107.9999999999,0.15642178910544738)
(66224.99999999994,0.15542228885557222)
(66837.99999999996,0.15442278860569716)
(67179.99999999993,0.1534232883558221)
(69106.99999999997,0.1524237881059471)
(69242.00000000001,0.151424287856072)
(69712.99999999993,0.15042478760619693)
(70019.99999999999,0.14942528735632193)
(70053.99999999994,0.14842578710644685)
(71199.99999999996,0.14742628685657183)
(71242.99999999984,0.14642678660669672)
(71479.00000000001,0.14542728635682167)
(73449.99999999991,0.14442778610694654)
(73771.99999999983,0.14342828585707149)
(73962.99999999996,0.14242878560719643)
(74082.99999999994,0.14142928535732135)
(76930.99999999991,0.14042978510744633)
(77288.99999999993,0.13943028485757128)
(79868.99999999993,0.1384307846076962)
(79996.99999999987,0.13743128435782118)
(80292.00000000006,0.13643178410794612)
(80433.99999999981,0.13543228385807107)
(81308.99999999991,0.1344327836081959)
(81969.00000000004,0.1334332833583209)
(82249.99999999993,0.13243378310844578)
(82383.99999999996,0.13143428285857076)
(83206.99999999983,0.1304347826086957)
(83575.99999999993,0.1294352823588206)
(84993.00000000004,0.12843578210894557)
(86332.,0.12743628185907055)
(86644.99999999985,0.12643678160919553)
(88499.99999999994,0.12543728135932042)
(90613.99999999987,0.12443778110944527)
(91626.99999999994,0.12343828085957023)
(92917.99999999978,0.12243878060969518)
(92968.99999999997,0.12143928035982013)
(93944.99999999988,0.12043978010994508)
(94165.99999999978,0.11944027986007004)
(96480.00000000003,0.11844077961019496)
(96792.99999999993,0.11744127936031992)
(97186.99999999985,0.11644177911044487)
(101051.00000000001,0.1154422788605698)
(101094.99999999975,0.11444277861069467)
(101965.99999999993,0.11344327836081959)
(102216.99999999987,0.11244377811094455)
(103869.99999999999,0.11144427786106949)
(104317.00000000004,0.11044477761119444)
(104401.99999999985,0.10944527736131937)
(106455.99999999974,0.10844577711144432)
(106752.99999999985,0.10744627686156931)
(107627.9999999999,0.1064467766116942)
(109182.00000000004,0.10544727636181918)
(111819.99999999977,0.10444777611194406)
(113120.99999999987,0.10344827586206895)
(113422.9999999998,0.1024487756121939)
(113599.99999999987,0.10144927536231886)
(114242.99999999984,0.1004497751124438)
(116245.99999999991,0.09945027486256877)
(117537.99999999978,0.09845077461269372)
(118246.99999999974,0.09745127436281868)
(122561.99999999985,0.09645177411294358)
(124491.99999999996,0.09545227386306857)
(125199.,0.0944527736131935)
(127457.99999999996,0.09345327336331832)
(129176.99999999974,0.09245377311344329)
(130326.99999999991,0.09145427286356825)
(132149.99999999983,0.09045477261369322)
(133345.99999999994,0.08945527236381814)
(133690.0000000001,0.08845577211394309)
(134065.99999999994,0.08745627186406803)
(134355.99999999997,0.08645677161419298)
(135418.,0.08545727136431795)
(137805.9999999998,0.08445777111444286)
(138849.99999999997,0.08345827086456774)
(139279.9999999999,0.08245877061469267)
(140155.00000000006,0.08145927036481762)
(140163.99999999988,0.08045977011494256)
(140680.00000000006,0.07946026986506753)
(141002.,0.07846076961519247)
(143540.99999999994,0.07746126936531741)
(156826.9999999997,0.07646176911544235)
(157085.99999999997,0.07546226886556733)
(160811.99999999997,0.07446276861569225)
(164039.9999999999,0.0734632683658171)
(164301.99999999988,0.07246376811594203)
(164739.00000000003,0.071464267866067)
(171179.99999999977,0.07046476761619191)
(185614.99999999956,0.06946526736631688)
(186948.9999999996,0.06846576711644185)
(191950.00000000003,0.06746626686656676)
(197500.9999999997,0.06646676661669174)
(199139.99999999983,0.06546726636681667)
(201746.99999999988,0.06446776611694162)
(202677.99999999968,0.06346826586706644)
(208032.9999999998,0.062468765617191425)
(214558.99999999948,0.061469265367316374)
(215206.99999999953,0.06046976511744132)
(216942.00000000003,0.059470264867566236)
(218945.99999999974,0.058470764617691205)
(223574.99999999956,0.057471264367816154)
(226095.99999999985,0.056471764117941074)
(226250.99999999962,0.05547226386806606)
(226804.9999999994,0.05447276361819099)
(231686.99999999983,0.05347326336831592)
(231912.99999999962,0.05247376311844079)
(235562.9999999995,0.05147426286856573)
(241531.9999999997,0.050474762618690674)
(241790.99999999933,0.04947526236881563)
(244037.99999999948,0.04847576211894056)
(251855.99999999965,0.04747626186906551)
(260687.9999999996,0.046476761619190475)
(270576.9999999997,0.04547726136931543)
(273563.99999999994,0.04447776111944036)
(276801.99999999953,0.04347826086956531)
(284119.00000000006,0.04247876061969013)
(301317.9999999997,0.041479260369815106)
(310947.9999999994,0.04047976011994004)
(335032.99999999977,0.039480259870064996)
(335946.9999999996,0.03848075962018995)
(339155.99999999936,0.03748125937031489)
(339501.9999999993,0.03648175912043984)
(350006.9999999999,0.035482258870564796)
(374438.9999999999,0.034482758620689745)
(377423.99999999907,0.033483258370814686)
(389498.99999999953,0.03248375812093951)
(390268.9999999998,0.03148425787106447)
(393467.99999999953,0.03048475762118942)
(412254.99999999953,0.02948525737131437)
(418783.0000000002,0.028485757121439307)
(439578.99999999977,0.027486256871564255)
(449164.99999999953,0.02648675662168921)
(449908.9999999993,0.02548725637181416)
(454648.99999999895,0.024487756121939097)
(569236.9999999998,0.02348825587206406)
(585182.9999999991,0.02248875562218889)
(636560.9999999992,0.02148925537231384)
(641884.9999999991,0.020489755122438794)
(799872.9999999981,0.019490254872563728)
(822362.9999999986,0.018490754622688687)
(849582.9999999993,0.017491254372813635)
(850720.9999999988,0.016491754122938577)
(878861.9999999986,0.015492253873063534)
(933732.9999999998,0.014492753623188468)
(937823.9999999972,0.013493253373313424)
(1.0009879999999993e6,0.01249375312343837)
(1.1612729999999972e6,0.011494252873563215)
(1.204497999999998e6,0.010494752623688154)
(1.240729999999998e6,0.009495252373813103)
(1.3432469999999988e6,0.008495752123938053)
(1.5051069999999972e6,0.007496251874063003)
(1.5656959999999995e6,0.00649675162418795)
(1.8039059999999974e6,0.005497251374312894)
(2.263912999999995e6,0.004497751124437845)
(3.7299049999999944e6,0.0034982508745627916)
(4.297252999999997e6,0.0024987506246877435)
(5.495391999999998e6,0.0014992503748125778)
(6.425680999999985e6,0.0004997501249375262)
};

\addplot [
color=black,
dashed,
]
coordinates{
(40606.464967031985,0.9782093691938123)
(110379.8158378419,0.9312233160541525)
(300043.44762066164,0.8136744294306782)
(815602.651415448,0.6633143838621102)
(2.21703786658563e6,0.5112156120255741)
(6.026533745745316e6,0.3764901816397869)
(1.6381817169654688e7,0.2672579488737815)
(4.453039592941073e7,0.1841536216593697)
};

\addplot [
color=black,
dashed,
]
coordinates{
(1774.8503340552056,0.9773906049854875)
(4824.543411296728,0.7329884111526915)
(13114.46868553971,0.37584466994220994)
(35648.82191779779,0.15828340536198265)
(96903.54482512227,0.06020127100383784)
(263411.145011396,0.021720182067194522)
(716025.7288980683,0.0076253375634587825)
(1.946359727572762e6,0.0026394499105962844)
(5.290754279105538e6,0.0009069604240508094)
(1.4381761215734523e7,0.00031046825285711285)
(3.9093680173968226e7,0.00010607031763838123)
};

\addplot [
color=black,
dashed,
]
coordinates{
(1362.5459798149893,0.9813087042200606)
(3703.7839773710116,0.7084474175934653)
(10067.92868222538,0.3359990700838486)
(27367.46758711488,0.1293316315398943)
(74392.4898329963,0.044876993124601874)
(202219.75328685818,0.014789725380698004)
(549690.280715138,0.004750893710178888)
(1.4942131013485084e6,0.001506831886250146)
(4.061692321241085e6,0.0004749071981404958)
(1.1040824429621283e7,0.00014920677392677906)
(3.0012072418246243e7,0.00004680481398711042)
};

\addplot [
color=black,
dashed,
]
coordinates{
(4286.328391994915,0.9872741897799469)
(11651.44857876785,0.8519776517415649)
(31671.920946889622,0.5853503178469389)
(86093.20718232148,0.34511759531208935)
(234025.60063746426,0.183626680182835)
(636147.5376070315,0.09119836689338305)
(1.7292282916961613e6,0.04324760720352997)
(4.700529842574954e6,0.019882217085176512)
(1.277736485520093e7,0.008952140147839792)
(3.4732478701483935e7,0.003974862767191996)
};

\addplot [
color=black,
solid,
]
coordinates{
(4702.000000000001,0.999000499750125)
(5465.,0.9980009995002499)
(6877.999999999993,0.9970014992503748)
(6977.999999999997,0.9960019990004998)
(7011.999999999994,0.9950024987506247)
(7391.999999999992,0.9940029985007496)
(7885.9999999999945,0.9930034982508745)
(8213.999999999995,0.9920039980009995)
(9145.999999999998,0.9910044977511244)
(9690.999999999993,0.9900049975012494)
(10460.999999999984,0.9890054972513743)
(11610.000000000004,0.9880059970014993)
(12396.999999999995,0.9870064967516242)
(12938.999999999996,0.9860069965017492)
(13186.999999999993,0.9850074962518741)
(13345.99999999999,0.984007996001999)
(13490.000000000002,0.9830084957521239)
(13760.999999999989,0.9820089955022488)
(14001.999999999984,0.9810094952523738)
(14579.999999999976,0.9800099950024987)
(14683.99999999999,0.9790104947526237)
(14798.999999999975,0.9780109945027486)
(15303.999999999975,0.9770114942528736)
(15672.99999999999,0.9760119940029985)
(16289.99999999998,0.9750124937531235)
(16436.999999999975,0.9740129935032483)
(16515.999999999978,0.9730134932533733)
(16688.999999999975,0.9720139930034982)
(16923.000000000004,0.9710144927536232)
(16949.000000000015,0.9700149925037481)
(17050.999999999964,0.9690154922538731)
(17137.999999999975,0.968015992003998)
(17207.99999999996,0.967016491754123)
(17392.99999999998,0.9660169915042479)
(17815.999999999985,0.9650174912543729)
(17943.,0.9640179910044977)
(18052.000000000004,0.9630184907546226)
(18141.999999999993,0.9620189905047476)
(18525.999999999996,0.9610194902548725)
(18549.000000000007,0.9600199900049975)
(18631.999999999975,0.9590204897551224)
(18976.99999999999,0.9580209895052474)
(19041.999999999996,0.9570214892553723)
(19158.999999999985,0.9560219890054973)
(19372.99999999998,0.9550224887556222)
(19607.999999999996,0.9540229885057472)
(19773.99999999997,0.953023488255872)
(20257.999999999967,0.952023988005997)
(20299.99999999998,0.9510244877561219)
(20456.999999999978,0.9500249875062469)
(20460.99999999998,0.9490254872563718)
(20512.999999999953,0.9480259870064968)
(20674.99999999997,0.9470264867566217)
(20676.999999999964,0.9460269865067467)
(21632.99999999995,0.9450274862568716)
(21862.000000000007,0.9440279860069964)
(21980.999999999967,0.9430284857571214)
(22624.,0.9420289855072463)
(22989.,0.9410294852573713)
(23009.99999999995,0.9400299850074962)
(23204.99999999998,0.9390304847576212)
(23446.999999999993,0.9380309845077461)
(23584.999999999978,0.9370314842578711)
(23720.999999999964,0.936031984007996)
(23801.99999999997,0.935032483758121)
(24568.,0.9340329835082459)
(24925.000000000004,0.9330334832583709)
(24988.999999999953,0.9320339830084957)
(25259.00000000001,0.9310344827586207)
(25315.999999999945,0.9300349825087456)
(25492.999999999964,0.9290354822588706)
(25602.999999999975,0.9280359820089955)
(25988.99999999995,0.9270364817591205)
(26709.999999999953,0.9260369815092454)
(27000.999999999953,0.9250374812593704)
(27215.99999999996,0.9240379810094953)
(27351.999999999975,0.9230384807596201)
(27618.99999999998,0.9220389805097451)
(27656.,0.92103948025987)
(27660.999999999975,0.920039980009995)
(27722.99999999995,0.9190404797601199)
(28735.999999999967,0.9180409795102449)
(28965.99999999996,0.9170414792603698)
(29153.99999999995,0.9160419790104948)
(29177.999999999978,0.9150424787606197)
(29258.99999999998,0.9140429785107447)
(29469.999999999945,0.9130434782608696)
(29594.999999999935,0.9120439780109945)
(30096.999999999956,0.9110444777611194)
(30097.999999999978,0.9100449775112444)
(30412.999999999964,0.9090454772613693)
(30535.99999999993,0.9080459770114943)
(30556.99999999998,0.9070464767616192)
(30747.999999999985,0.9060469765117442)
(30804.999999999975,0.9050474762618691)
(30806.999999999938,0.904047976011994)
(31451.999999999967,0.9030484757621189)
(31606.999999999953,0.9020489755122438)
(31628.999999999956,0.9010494752623688)
(31796.999999999985,0.9000499750124937)
(31970.000000000004,0.8990504747626187)
(32310.999999999967,0.8980509745127436)
(32471.999999999993,0.8970514742628686)
(32515.999999999985,0.8960519740129935)
(32826.99999999996,0.8950524737631185)
(33048.99999999996,0.8940529735132434)
(33222.99999999998,0.8930534732633684)
(34036.00000000001,0.8920539730134933)
(34320.99999999994,0.8910544727636182)
(34348.99999999997,0.8900549725137431)
(34767.999999999956,0.889055472263868)
(34798.99999999999,0.888055972013993)
(35085.99999999995,0.887056471764118)
(35418.00000000002,0.8860569715142429)
(35419.00000000001,0.8850574712643678)
(35496.99999999995,0.8840579710144928)
(35596.99999999995,0.8830584707646177)
(35812.999999999956,0.8820589705147426)
(36210.99999999996,0.8810594702648675)
(36310.99999999998,0.8800599700149925)
(36569.99999999996,0.8790604697651174)
(36690.999999999935,0.8780609695152424)
(36695.,0.8770614692653673)
(37328.999999999935,0.8760619690154923)
(37800.99999999994,0.8750624687656172)
(37819.99999999997,0.8740629685157422)
(38381.999999999956,0.8730634682658671)
(38624.999999999985,0.8720639680159921)
(38776.999999999956,0.871064467766117)
(38879.999999999935,0.8700649675162418)
(39657.999999999985,0.8690654672663668)
(40046.999999999956,0.8680659670164917)
(40119.99999999999,0.8670664667666167)
(40178.999999999956,0.8660669665167416)
(40290.99999999996,0.8650674662668666)
(40652.99999999998,0.8640679660169915)
(40690.99999999992,0.8630684657671164)
(41074.999999999956,0.8620689655172413)
(41213.999999999956,0.8610694652673663)
(41296.00000000002,0.8600699650174912)
(42702.99999999991,0.8590704647676162)
(42863.99999999999,0.8580709645177411)
(42996.99999999994,0.8570714642678661)
(43387.99999999999,0.856071964017991)
(43469.9999999999,0.855072463768116)
(45957.999999999956,0.8540729635182409)
(46046.999999999935,0.8530734632683659)
(46452.,0.8520739630184908)
(46584.99999999992,0.8510744627686158)
(46748.99999999995,0.8500749625187406)
(46815.99999999997,0.8490754622688655)
(46899.00000000001,0.8480759620189905)
(46912.999999999905,0.8470764617691154)
(47151.999999999935,0.8460769615192404)
(47347.99999999996,0.8450774612693653)
(47486.999999999956,0.8440779610194903)
(47556.999999999956,0.8430784607696152)
(48115.99999999993,0.8420789605197401)
(48395.99999999995,0.841079460269865)
(48897.99999999998,0.84007996001999)
(48951.99999999991,0.8390804597701149)
(49038.99999999999,0.8380809595202399)
(49306.999999999935,0.8370814592703648)
(49362.999999999985,0.8360819590204898)
(49403.99999999997,0.8350824587706147)
(50507.,0.8340829585207397)
(50784.99999999991,0.8330834582708646)
(52069.00000000002,0.8320839580209896)
(52916.99999999993,0.8310844577711145)
(53371.999999999905,0.8300849575212395)
(53699.000000000044,0.8290854572713643)
(53939.99999999991,0.8280859570214892)
(54048.999999999956,0.8270864567716142)
(54330.99999999989,0.8260869565217391)
(54517.99999999996,0.8250874562718641)
(54757.99999999995,0.824087956021989)
(55048.99999999998,0.823088455772114)
(55345.99999999993,0.8220889555222388)
(55747.999999999956,0.8210894552723638)
(55850.00000000002,0.8200899550224887)
(56825.999999999985,0.8190904547726137)
(57432.99999999998,0.8180909545227386)
(57873.999999999905,0.8170914542728636)
(58041.99999999996,0.8160919540229885)
(58097.999999999935,0.8150924537731135)
(58181.99999999998,0.8140929535232384)
(59294.00000000004,0.8130934532733634)
(59529.99999999998,0.8120939530234883)
(59981.99999999993,0.8110944527736133)
(60600.999999999905,0.8100949525237382)
(61815.99999999997,0.809095452273863)
(61840.99999999986,0.808095952023988)
(62025.99999999994,0.8070964517741129)
(62436.9999999999,0.8060969515242379)
(62472.00000000002,0.8050974512743628)
(63130.99999999996,0.8040979510244878)
(63361.99999999989,0.8030984507746127)
(63497.99999999995,0.8020989505247377)
(64646.99999999995,0.8010994502748625)
(64753.99999999988,0.8000999500249875)
(65069.999999999935,0.7991004497751124)
(65466.99999999996,0.7981009495252374)
(65630.99999999993,0.7971014492753623)
(65862.99999999999,0.7961019490254873)
(65923.99999999999,0.7951024487756122)
(66179.99999999996,0.7941029485257372)
(66708.99999999997,0.7931034482758621)
(67599.99999999993,0.792103948025987)
(67875.,0.791104447776112)
(69630.99999999996,0.790104947526237)
(69978.9999999999,0.7891054472763619)
(70534.99999999993,0.7881059470264867)
(70762.99999999987,0.7871064467766117)
(70776.99999999984,0.7861069465267366)
(71207.00000000003,0.7851074462768616)
(71362.99999999987,0.7841079460269865)
(71648.,0.7831084457771115)
(73363.,0.7821089455272364)
(73381.00000000004,0.7811094452773613)
(74438.9999999999,0.7801099450274862)
(74627.99999999997,0.7791104447776112)
(75164.9999999999,0.7781109445277361)
(77576.99999999988,0.777111444277861)
(77994.99999999996,0.776111944027986)
(78410.99999999996,0.775112443778111)
(78877.,0.7741129435282359)
(79530.99999999996,0.7731134432783608)
(80919.00000000004,0.7721139430284858)
(81197.99999999983,0.7711144427786107)
(82021.99999999994,0.7701149425287357)
(82766.99999999987,0.7691154422788606)
(82813.99999999981,0.7681159420289855)
(82907.99999999988,0.7671164417791104)
(83233.99999999997,0.7661169415292354)
(84365.00000000004,0.7651174412793603)
(84721.99999999999,0.7641179410294853)
(85076.99999999977,0.7631184407796102)
(85230.99999999999,0.7621189405297352)
(85555.99999999978,0.7611194402798601)
(85737.99999999993,0.760119940029985)
(86062.99999999991,0.7591204397801099)
(86908.99999999984,0.7581209395302348)
(87528.99999999996,0.7571214392803598)
(88589.99999999984,0.7561219390304847)
(88891.99999999985,0.7551224387806097)
(88949.99999999993,0.7541229385307346)
(89000.99999999994,0.7531234382808596)
(90509.99999999985,0.7521239380309845)
(90564.00000000007,0.7511244377811095)
(92762.99999999993,0.7501249375312344)
(92809.99999999988,0.7491254372813594)
(92815.99999999987,0.7481259370314843)
(93137.,0.7471264367816093)
(94411.99999999996,0.7461269365317341)
(96135.99999999996,0.7451274362818591)
(96706.99999999988,0.744127936031984)
(97553.99999999997,0.743128435782109)
(98427.00000000003,0.7421289355322339)
(98610.99999999994,0.7411294352823588)
(100780.99999999996,0.7401299350324837)
(101027.99999999987,0.7391304347826086)
(101317.99999999993,0.7381309345327336)
(102102.99999999978,0.7371314342828585)
(102547.9999999998,0.7361319340329835)
(103562.99999999997,0.7351324337831084)
(103828.00000000006,0.7341329335332334)
(104301.99999999994,0.7331334332833583)
(104346.99999999988,0.7321339330334833)
(104360.99999999984,0.7311344327836082)
(104753.,0.7301349325337332)
(105422.99999999981,0.7291354322838581)
(105428.99999999999,0.7281359320339831)
(105558.99999999994,0.727136431784108)
(105627.99999999972,0.7261369315342329)
(106051.99999999985,0.7251374312843578)
(107446.99999999977,0.7241379310344828)
(108442.9999999999,0.7231384307846077)
(109423.99999999974,0.7221389305347327)
(109541.9999999997,0.7211394302848576)
(109770.9999999997,0.7201399300349824)
(110153.99999999985,0.7191404297851074)
(110499.99999999985,0.7181409295352323)
(111301.99999999978,0.7171414292853573)
(111548.00000000007,0.7161419290354822)
(112114.00000000004,0.7151424287856072)
(112820.99999999999,0.7141429285357321)
(112914.99999999994,0.7131434282858571)
(113053.9999999999,0.712143928035982)
(113168.99999999981,0.711144427786107)
(116397.9999999999,0.7101449275362319)
(117204.99999999983,0.7091454272863569)
(117270.99999999993,0.7081459270364818)
(117941.99999999988,0.7071464267866068)
(118139.99999999994,0.7061469265367317)
(118697.99999999972,0.7051474262868566)
(118787.99999999999,0.7041479260369815)
(119646.99999999984,0.7031484257871065)
(120386.99999999996,0.7021489255372314)
(120525.99999999993,0.7011494252873564)
(120682.99999999978,0.7001499250374812)
(120763.99999999972,0.6991504247876061)
(121426.99999999977,0.6981509245377311)
(121853.99999999974,0.697151424287856)
(123443.99999999987,0.696151924037981)
(123926.99999999996,0.6951524237881059)
(124219.99999999983,0.6941529235382309)
(124835.99999999991,0.6931534232883558)
(125864.9999999997,0.6921539230384808)
(129390.9999999999,0.6911544227886057)
(129399.99999999981,0.6901549225387307)
(129534.99999999984,0.6891554222888556)
(129593.99999999996,0.6881559220389806)
(129668.99999999977,0.6871564217891055)
(130210.99999999984,0.6861569215392305)
(130895.99999999962,0.6851574212893553)
(131968.9999999998,0.6841579210394803)
(132448.9999999999,0.6831584207896052)
(133097.99999999983,0.6821589205397302)
(133332.99999999994,0.6811594202898551)
(133545.00000000003,0.68015992003998)
(134132.99999999997,0.6791604197901049)
(134575.99999999962,0.6781609195402298)
(134642.99999999994,0.6771614192903548)
(135889.99999999985,0.6761619190404797)
(137035.9999999999,0.6751624187906047)
(137907.9999999998,0.6741629185407296)
(138326.99999999985,0.6731634182908546)
(140158.9999999997,0.6721639180409795)
(141851.9999999998,0.6711644177911045)
(143244.9999999998,0.6701649175412294)
(143955.99999999994,0.6691654172913544)
(144199.00000000003,0.6681659170414793)
(144278.9999999999,0.6671664167916043)
(144533.99999999994,0.6661669165417292)
(145352.00000000006,0.6651674162918542)
(146395.99999999983,0.664167916041979)
(146931.99999999977,0.663168415792104)
(146996.9999999999,0.6621689155422289)
(147167.99999999965,0.6611694152923538)
(148967.9999999999,0.6601699150424788)
(149455.9999999996,0.6591704147926036)
(149888.99999999994,0.6581709145427286)
(150505.99999999994,0.6571714142928535)
(151573.9999999997,0.6561719140429785)
(152077.9999999998,0.6551724137931034)
(152096.9999999999,0.6541729135432284)
(152783.99999999997,0.6531734132933533)
(157984.99999999983,0.6521739130434783)
(158827.99999999994,0.6511744127936032)
(160912.,0.6501749125437282)
(163749.0000000001,0.6491754122938531)
(164888.0000000001,0.6481759120439781)
(165035.99999999997,0.647176411794103)
(165971.9999999997,0.646176911544228)
(166259.99999999994,0.6451774112943529)
(169904.99999999953,0.6441779110444777)
(170818.00000000006,0.6431784107946027)
(171739.99999999968,0.6421789105447276)
(173653.99999999962,0.6411794102948527)
(173714.99999999997,0.6401799100449775)
(173822.99999999968,0.6391804097951024)
(174024.9999999998,0.6381809095452273)
(174501.99999999983,0.6371814092953523)
(176093.99999999965,0.6361819090454772)
(176481.99999999974,0.6351824087956023)
(176675.99999999983,0.6341829085457271)
(177091.99999999985,0.6331834082958521)
(177103.99999999985,0.632183908045977)
(177211.99999999965,0.631184407796102)
(177318.99999999974,0.6301849075462269)
(177508.99999999985,0.6291854072963519)
(177623.99999999953,0.6281859070464768)
(177877.99999999988,0.6271864067966018)
(178411.99999999997,0.6261869065467267)
(178979.9999999998,0.6251874062968517)
(180089.99999999974,0.6241879060469766)
(180164.99999999968,0.6231884057971014)
(181122.00000000003,0.6221889055472264)
(181633.99999999977,0.6211894052973513)
(181785.99999999974,0.6201899050474763)
(182739.99999999965,0.6191904047976013)
(183109.9999999999,0.6181909045477261)
(183276.99999999956,0.617191404297851)
(183396.99999999985,0.616191904047976)
(184347.99999999962,0.6151924037981009)
(184837.99999999968,0.6141929035482259)
(185052.99999999994,0.6131934032983508)
(185545.9999999997,0.6121939030484758)
(187144.99999999988,0.6111944027986007)
(191278.99999999994,0.6101949025487257)
(192423.9999999998,0.6091954022988506)
(194938.00000000003,0.6081959020489756)
(195599.99999999948,0.6071964017991005)
(196058.99999999962,0.6061969015492255)
(199359.99999999956,0.6051974012993504)
(199777.9999999998,0.6041979010494753)
(200151.99999999962,0.6031984007996002)
(202231.9999999995,0.6021989005497251)
(203014.00000000006,0.6011994002998501)
(205087.99999999968,0.600199900049975)
(205378.99999999985,0.5992003998001)
(206120.99999999974,0.5982008995502248)
(206887.99999999962,0.5972013993003498)
(207441.99999999994,0.5962018990504747)
(207517.9999999996,0.5952023988005997)
(209526.99999999968,0.5942028985507246)
(211924.99999999985,0.5932033983008496)
(214100.00000000003,0.5922038980509745)
(216716.9999999997,0.5912043978010995)
(217758.99999999965,0.5902048975512244)
(218235.9999999997,0.5892053973013494)
(218261.99999999962,0.5882058970514743)
(218907.9999999997,0.5872063968015993)
(220949.99999999977,0.5862068965517242)
(222771.99999999974,0.5852073963018491)
(223752.00000000003,0.5842078960519742)
(225949.99999999933,0.583208395802099)
(228687.9999999998,0.5822088955522239)
(229821.99999999968,0.5812093953023489)
(230066.99999999956,0.5802098950524738)
(233064.99999999965,0.5792103948025987)
(233831.99999999977,0.5782108945527237)
(238775.99999999977,0.5772113943028485)
(240488.99999999948,0.5762118940529736)
(241405.9999999999,0.5752123938030984)
(241791.9999999997,0.5742128935532234)
(242111.9999999996,0.5732133933033483)
(242775.00000000012,0.5722138930534734)
(247060.9999999993,0.5712143928035982)
(247147.99999999968,0.5702148925537233)
(248410.99999999948,0.5692153923038481)
(248583.99999999983,0.568215892053973)
(249030.99999999985,0.567216391804098)
(253568.9999999999,0.5662168915542231)
(253824.00000000003,0.5652173913043479)
(254013.99999999983,0.5642178910544728)
(255129.99999999974,0.5632183908045978)
(256871.99999999985,0.5622188905547226)
(258902.99999999956,0.5612193903048476)
(258916.99999999988,0.5602198900549725)
(259156.99999999962,0.5592203898050975)
(259496.9999999995,0.5582208895552224)
(261463.99999999953,0.5572213893053473)
(261719.00000000012,0.5562218890554722)
(262586.0000000001,0.5552223888055972)
(263658.9999999997,0.5542228885557221)
(267515.9999999994,0.553223388305847)
(268656.9999999995,0.5522238880559721)
(270948.9999999996,0.551224387806097)
(272571.99999999994,0.5502248875562219)
(273349.99999999977,0.5492253873063468)
(276751.9999999996,0.5482258870564719)
(276923.9999999995,0.5472263868065967)
(277198.9999999993,0.5462268865567218)
(277675.9999999996,0.5452273863068468)
(279169.,0.5442278860569716)
(282319.9999999996,0.5432283858070965)
(282882.99999999936,0.5422288855572215)
(284874.99999999977,0.5412293853073463)
(285189.99999999953,0.5402298850574713)
(285371.9999999995,0.5392303848075962)
(285536.9999999998,0.5382308845577212)
(285552.0000000001,0.5372313843078461)
(286891.9999999996,0.536231884057971)
(291192.9999999998,0.5352323838080959)
(293428.99999999936,0.5342328835582209)
(294822.99999999977,0.5332333833083458)
(299410.9999999996,0.5322338830584707)
(299919.9999999998,0.5312343828085957)
(301017.9999999995,0.5302348825587206)
(302875.00000000006,0.5292353823088456)
(303397.9999999996,0.5282358820589705)
(304545.9999999994,0.5272363818090955)
(306709.9999999992,0.5262368815592204)
(311478.99999999965,0.5252373813093454)
(314813.9999999998,0.5242378810594703)
(318014.,0.5232383808095953)
(318832.9999999996,0.5222388805597202)
(321104.9999999995,0.5212393803098451)
(323481.99999999936,0.52023988005997)
(323595.9999999993,0.519240379810095)
(324002.0000000002,0.5182408795602199)
(325018.99999999936,0.5172413793103449)
(325137.9999999995,0.5162418790604697)
(330269.9999999993,0.5152423788105946)
(337029.,0.5142428785607196)
(337809.0000000001,0.5132433783108445)
(337868.99999999965,0.5122438780609695)
(338778.9999999999,0.5112443778110944)
(339993.99999999965,0.5102448775612194)
(342965.9999999999,0.5092453773113443)
(343424.99999999924,0.5082458770614693)
(344545.99999999953,0.5072463768115942)
(345480.99999999994,0.5062468765617192)
(349263.0000000002,0.5052473763118441)
(350075.99999999965,0.5042478760619691)
(350647.9999999998,0.503248375812094)
(351466.,0.502248875562219)
(354021.99999999965,0.5012493753123439)
(354482.9999999997,0.5002498750624688)
(357999.9999999994,0.4992503748125937)
(364553.99999999895,0.4982508745627187)
(368781.9999999991,0.4972513743128436)
(373205.9999999997,0.4962518740629686)
(375758.99999999936,0.4952523738130935)
(376524.99999999936,0.49425287356321845)
(378164.99999999965,0.4932533733133433)
(379262.99999999924,0.4922538730634683)
(393320.99999999994,0.49125437281359324)
(396564.9999999989,0.49025487256371814)
(404030.0000000002,0.4892553723138431)
(405608.00000000006,0.4882558720639681)
(405639.9999999998,0.487256371814093)
(413950.9999999996,0.48625687156421793)
(421757.9999999993,0.4852573713143429)
(421978.9999999991,0.4842578710644678)
(424019.9999999999,0.4832583708145928)
(426177.0000000001,0.48225887056471767)
(428686.9999999989,0.4812593703148426)
(429692.99999999924,0.48025987006496756)
(430438.99999999977,0.4792603698150925)
(431359.9999999994,0.4782608695652174)
(431467.9999999997,0.47726136931534235)
(432109.9999999994,0.47626186906546736)
(434095.9999999997,0.4752623688155923)
(437157.9999999999,0.4742628685657172)
(437509.9999999995,0.4732633683158422)
(440624.9999999995,0.47226386806596704)
(440998.99999999977,0.471264367816092)
(441155.99999999953,0.47026486756621694)
(441255.99999999907,0.46926536731634183)
(441801.9999999998,0.4682658670664668)
(449466.9999999995,0.4672663668165917)
(450835.99999999936,0.4662668665667167)
(452200.9999999999,0.4652673663168417)
(455895.99999999953,0.46426786606696663)
(457644.99999999977,0.4632683658170916)
(458773.9999999995,0.4622688655672164)
(459968.9999999994,0.46126936531734136)
(460468.9999999992,0.4602698650674663)
(461757.99999999965,0.4592703648175912)
(462326.99999999977,0.4582708645677162)
(467829.9999999997,0.4572713643178411)
(473855.9999999991,0.45627186406796605)
(475245.99999999965,0.45527236381809105)
(475673.99999999884,0.454272863568216)
(476762.99999999977,0.4532733633183409)
(477644.999999999,0.4522738630684658)
(484016.99999999936,0.4512743628185907)
(485220.99999999965,0.45027486256871563)
(485673.99999999994,0.4492753623188406)
(492634.9999999998,0.4482758620689655)
(497749.99999999924,0.44727636181909053)
(499466.9999999994,0.4462768615692155)
(502176.9999999997,0.4452773613193404)
(502508.9999999997,0.4442778610694653)
(505530.9999999996,0.44327836081959027)
(509866.99999999953,0.4422788605697152)
(509939.99999999936,0.4412793603198401)
(510006.0000000002,0.440279860069965)
(510389.99999999854,0.43928035982009)
(518407.999999999,0.4382808595702149)
(521436.99999999965,0.43728135932033985)
(524121.99999999994,0.43628185907046485)
(529039.9999999988,0.4352823588205898)
(531594.9999999987,0.43428285857071475)
(533576.9999999997,0.4332833583208397)
(546202.9999999997,0.43228385807096464)
(548104.9999999992,0.4312843578210895)
(550092.9999999992,0.43028485757121443)
(554795.9999999997,0.4292853573213393)
(556658.9999999991,0.42828585707146427)
(559021.9999999992,0.4272863568215893)
(561141.9999999993,0.42628685657171417)
(565521.9999999997,0.4252873563218391)
(566347.9999999984,0.42428785607196406)
(566747.9999999993,0.423288355822089)
(571289.0000000002,0.422288855572214)
(573388.999999999,0.4212893553223388)
(573634.9999999991,0.42028985507246375)
(576117.9999999998,0.41929035482258875)
(580438.9999999993,0.4182908545727137)
(582479.9999999988,0.41729135432283865)
(583069.9999999992,0.4162918540729636)
(587435.9999999987,0.41529235382308854)
(591033.9999999993,0.4142928535732135)
(592449.9999999992,0.41329335332333844)
(593487.9999999999,0.4122938530734634)
(598501.9999999995,0.41129435282358817)
(604534.9999999997,0.4102948525737132)
(605840.9999999991,0.40929535232383807)
(607292.9999999992,0.4082958520739631)
(609183.9999999986,0.407296351824088)
(610909.999999999,0.4062968515742129)
(610984.9999999986,0.40529735132433786)
(612265.0000000001,0.40429785107446287)
(612993.9999999984,0.40329835082458776)
(614545.9999999995,0.4022988505747127)
(614969.9999999998,0.4012993503248377)
(618240.9999999997,0.4002998500749625)
(627459.9999999992,0.39930034982508744)
(627841.9999999991,0.3983008495752124)
(631176.9999999995,0.3973013493253374)
(636578.9999999998,0.3963018490754623)
(638378.,0.3953023488255873)
(638912.9999999993,0.39430284857571224)
(639015.0000000001,0.3933033483258372)
(646993.9999999987,0.39230384807596214)
(653090.9999999991,0.3913043478260871)
(655654.9999999998,0.3903048475762119)
(657774.9999999992,0.38930534732633687)
(670316.9999999993,0.38830584707646176)
(674860.0000000001,0.38730634682658677)
(675992.9999999991,0.3863068465767117)
(684211.9999999994,0.38530734632683666)
(686134.9999999987,0.3843078460769616)
(690661.,0.38330834582708656)
(691459.0000000003,0.3823088455772115)
(701320.9999999995,0.3813093453273364)
(711520.,0.38030984507746124)
(714353.9999999991,0.3793103448275862)
(717477.9999999981,0.37831084457771114)
(718954.9999999985,0.37731134432783614)
(722265.9999999988,0.37631184407796103)
(730743.9999999985,0.37531234382808604)
(734848.9999999988,0.374312843578211)
(737029.9999999988,0.37331334332833593)
(740048.9999999984,0.3723138430784608)
(747231.9999999985,0.3713143428285858)
(757173.0000000001,0.37031484257871067)
(772308.9999999986,0.36931534232883556)
(776092.9999999988,0.3683158420789605)
(777914.,0.3673163418290855)
(784063.9999999991,0.36631684157921046)
(789035.9999999997,0.3653173413293354)
(789676.9999999977,0.36431784107946036)
(790879.9999999999,0.36331834082958525)
(804551.9999999992,0.36231884057971026)
(810603.9999999984,0.3613193403298352)
(813548.9999999994,0.36031984007996015)
(817101.9999999999,0.35932033983008493)
(820307.9999999985,0.35832083958020994)
(826348.9999999995,0.3573213393303349)
(831989.9999999988,0.35632183908045983)
(834148.9999999994,0.3553223388305847)
(841088.999999999,0.3543228385807097)
(848860.9999999994,0.3533233383308347)
(850976.9999999978,0.35232383808095963)
(853769.9999999979,0.3513243378310845)
(854095.9999999978,0.3503248375812095)
(856628.999999999,0.34932533733133436)
(865936.999999998,0.3483258370814593)
(867153.9999999991,0.3473263368315842)
(878942.9999999985,0.3463268365817092)
(879779.9999999977,0.34532733633183416)
(886911.9999999997,0.3443278360819591)
(893060.9999999997,0.34332833583208405)
(902656.9999999985,0.34232883558220895)
(904487.9999999995,0.3413293353323339)
(909382.999999999,0.34032983508245884)
(925135.9999999999,0.33933033483258374)
(925959.9999999997,0.3383308345827087)
(929160.9999999979,0.3373313343328336)
(952080.999999999,0.3363318340829586)
(960466.9999999994,0.33533233383308353)
(962561.9999999979,0.3343328335832084)
(979500.,0.3333333333333334)
(983213.9999999972,0.3323338330834583)
(985591.999999999,0.3313343328335833)
(986179.9999999976,0.33033483258370827)
(995663.9999999985,0.3293353323338331)
(1.0160169999999985e6,0.32833583208395806)
(1.0183689999999972e6,0.327336331834083)
(1.0213879999999997e6,0.32633683158420795)
(1.0216049999999983e6,0.3253373313343329)
(1.0263489999999978e6,0.3243378310844578)
(1.0381919999999979e6,0.3233383308345828)
(1.0406979999999986e6,0.32233883058470775)
(1.0431269999999992e6,0.3213393303348327)
(1.0467839999999973e6,0.32033983008495764)
(1.047292999999999e6,0.3193403298350824)
(1.0541529999999981e6,0.31834082958520743)
(1.0597609999999993e6,0.3173413293353323)
(1.0609189999999977e6,0.3163418290854573)
(1.065422999999998e6,0.3153423288355823)
(1.071608999999998e6,0.31434282858570717)
(1.0851349999999984e6,0.3133433283358321)
(1.0963649999999984e6,0.31234382808595706)
(1.1009479999999981e6,0.311344327836082)
(1.1069419999999974e6,0.3103448275862071)
(1.107525999999999e6,0.30934532733633197)
(1.108016999999999e6,0.30834582708645675)
(1.1186009999999986e6,0.30734632683658175)
(1.1210250000000002e6,0.30634682658670664)
(1.1240999999999967e6,0.30534732633683165)
(1.125756999999998e6,0.3043478260869566)
(1.1394779999999988e6,0.30334832583708154)
(1.1531749999999984e6,0.3023488255872065)
(1.1588059999999993e6,0.3013493253373314)
(1.1601609999999988e6,0.30034982508745633)
(1.1710689999999977e6,0.2993503248375813)
(1.1847589999999967e6,0.2983508245877061)
(1.1976550000000005e6,0.29735132433783107)
(1.2045849999999986e6,0.296351824087956)
(1.2087789999999977e6,0.295352323838081)
(1.2110839999999984e6,0.29435282358820597)
(1.219077999999999e6,0.29335332333833086)
(1.2213879999999981e6,0.29235382308845587)
(1.2214239999999998e6,0.29135432283858076)
(1.2276580000000002e6,0.29035482258870576)
(1.2352229999999967e6,0.2893553223388307)
(1.2377189999999988e6,0.28835582208895555)
(1.2403829999999981e6,0.28735632183908044)
(1.2442049999999995e6,0.28635682158920545)
(1.2466829999999984e6,0.2853573213393304)
(1.250514999999999e6,0.2843578210894553)
(1.2593119999999993e6,0.28335832083958024)
(1.267099e6,0.28235882058970524)
(1.2743049999999972e6,0.28135932033983013)
(1.2838920000000005e6,0.2803598200899551)
(1.2941869999999988e6,0.2793603198400801)
(1.307756999999997e6,0.27836081959020487)
(1.339216999999998e6,0.2773613193403298)
(1.3402249999999981e6,0.2763618190904548)
(1.3460079999999986e6,0.2753623188405797)
(1.3464409999999988e6,0.2743628185907047)
(1.348338999999998e6,0.27336331834082966)
(1.3924249999999984e6,0.2723638180909546)
(1.3964119999999977e6,0.27136431784107956)
(1.4002089999999977e6,0.27036481759120445)
(1.4229720000000002e6,0.26936531734132946)
(1.4312959999999984e6,0.2683658170914544)
(1.4373049999999988e6,0.26736631684157924)
(1.4409589999999981e6,0.26636681659170414)
(1.4452999999999981e6,0.2653673163418291)
(1.4533279999999984e6,0.26436781609195403)
(1.4555760000000005e6,0.26336831584207904)
(1.463638999999998e6,0.262368815592204)
(1.4656579999999995e6,0.26136931534232893)
(1.4719299999999984e6,0.2603698150924539)
(1.4775939999999965e6,0.2593703148425788)
(1.49415e6,0.2583708145927037)
(1.5051679999999974e6,0.25737131434282856)
(1.528524e6,0.25637181409295356)
(1.5422619999999974e6,0.2553723138430785)
(1.5503209999999993e6,0.25437281359320346)
(1.5717600000000002e6,0.25337331334332835)
(1.5827859999999988e6,0.25237381309345336)
(1.5903509999999998e6,0.2513743128435783)
(1.5978289999999981e6,0.25037481259370326)
(1.6113419999999993e6,0.24937531234382818)
(1.615400999999998e6,0.2483758120939531)
(1.6689610000000002e6,0.2473763118440779)
(1.7762059999999984e6,0.24637681159420294)
(1.7849289999999993e6,0.24537731134432786)
(1.7947269999999972e6,0.24437781109445283)
(1.806687999999999e6,0.24337831084457778)
(1.8116629999999967e6,0.24237881059470273)
(1.814043999999997e6,0.2413793103448277)
(1.8676459999999972e6,0.2403798100949526)
(1.8735739999999965e6,0.23938030984507752)
(1.8868479999999998e6,0.23838080959520253)
(1.904465999999997e6,0.23738130934532733)
(1.9281419999999956e6,0.23638180909545226)
(1.9348739999999963e6,0.23538230884557726)
(1.9404539999999986e6,0.2343828085957022)
(1.9502399999999998e6,0.23338330834582713)
(1.9610999999999965e6,0.23238380809595205)
(1.9654689999999946e6,0.231384307846077)
(1.9669519999999974e6,0.23038480759620197)
(1.9763869999999972e6,0.2293853073463269)
(1.982227999999997e6,0.22838580709645187)
(1.9983429999999953e6,0.22738630684657682)
(2.0050169999999972e6,0.22638680659670163)
(2.0114039999999963e6,0.2253873063468266)
(2.0338509999999995e6,0.22438780609695155)
(2.0655729999999977e6,0.22338830584707647)
(2.0867589999999972e6,0.22238880559720148)
(2.093432999999999e6,0.22138930534732637)
(2.0950789999999956e6,0.22038980509745137)
(2.160041999999996e6,0.2193903048475763)
(2.1755429999999963e6,0.21839080459770124)
(2.177465000000001e6,0.2173913043478262)
(2.1883579999999977e6,0.21639180409795103)
(2.1940649999999963e6,0.21539230384807598)
(2.2031419999999986e6,0.21439280359820095)
(2.204617999999998e6,0.21339330334832587)
(2.2221949999999953e6,0.21239380309845085)
(2.2268219999999986e6,0.21139430284857574)
(2.265189999999998e6,0.21039480259870075)
(2.2659399999999953e6,0.20939530234882567)
(2.2874589999999935e6,0.2083958020989506)
(2.2976309999999963e6,0.20739630184907556)
(2.3261009999999977e6,0.2063968015992004)
(2.3308759999999944e6,0.20539730134932532)
(2.361681999999996e6,0.2043978010994503)
(2.369723999999993e6,0.20339830084957525)
(2.4030979999999953e6,0.20239880059970022)
(2.446497999999999e6,0.20139930034982514)
(2.479508999999998e6,0.20039980009995012)
(2.548869999999997e6,0.19940029985007504)
(2.6317159999999967e6,0.1984007996002)
(2.660297999999998e6,0.19740129935032494)
(2.696268999999993e6,0.19640179910044978)
(2.698127999999999e6,0.19540229885057472)
(2.699124999999998e6,0.1944027986006997)
(2.701626999999994e6,0.1934032983508246)
(2.7622219999999963e6,0.19240379810094954)
(2.7625569999999944e6,0.19140429785107452)
(2.762740000000001e6,0.1904047976011995)
(2.773584999999994e6,0.18940529735132441)
(2.791644999999995e6,0.1884057971014494)
(2.8376039999999977e6,0.1874062968515743)
(2.904122000000001e6,0.18640679660169923)
(2.923348999999996e6,0.18540729635182407)
(3.002870999999996e6,0.18440779610194905)
(3.005394000000001e6,0.183408295852074)
(3.030466999999999e6,0.18240879560219891)
(3.0686299999999925e6,0.1814092953523239)
(3.0804809999999944e6,0.18040979510244887)
(3.2023439999999935e6,0.1794102948525738)
(3.2105939999999977e6,0.17841079460269874)
(3.3586729999999977e6,0.17741129435282368)
(3.361751999999998e6,0.1764117941029486)
(3.4291739999999944e6,0.17541229385307347)
(3.478488999999996e6,0.1744127936031984)
(3.5169739999999916e6,0.17341329335332337)
(3.5712339999999977e6,0.1724137931034483)
(3.5787489999999925e6,0.17141429285357324)
(3.6033779999999944e6,0.1704147926036982)
(3.667647999999999e6,0.1694152923538232)
(3.709939999999991e6,0.1684157921039481)
(3.7293629999999925e6,0.16741629185407308)
(3.7333609999999944e6,0.166416791604198)
(3.7680519999999916e6,0.16541729135432284)
(3.7831539999999893e6,0.1644177911044478)
(3.7889779999999935e6,0.16341829085457274)
(3.8157949999999953e6,0.16241879060469772)
(3.818518999999996e6,0.16141929035482266)
(3.8572819999999953e6,0.16041979010494758)
(4.0061979999999986e6,0.15942028985507253)
(4.0473929999999893e6,0.1584207896051975)
(4.0819109999999935e6,0.15742128935532243)
(4.136036999999993e6,0.15642178910544738)
(4.284071999999997e6,0.15542228885557222)
(4.3597009999999935e6,0.15442278860569716)
(4.408501999999991e6,0.1534232883558221)
(4.495271999999998e6,0.1524237881059471)
(4.5533269999999935e6,0.151424287856072)
(4.703402999999994e6,0.15042478760619693)
(4.7126549999999935e6,0.14942528735632193)
(4.725881999999989e6,0.14842578710644685)
(4.8451979999999935e6,0.14742628685657183)
(4.9221799999999935e6,0.14642678660669672)
(5.041192999999989e6,0.14542728635682167)
(5.106755999999986e6,0.14442778610694654)
(5.229218999999989e6,0.14342828585707149)
(5.295088999999988e6,0.14242878560719643)
(5.345459999999992e6,0.14142928535732135)
(5.35618499999999e6,0.14042978510744633)
(5.384122999999988e6,0.13943028485757128)
(5.465695999999986e6,0.1384307846076962)
(5.488851999999989e6,0.13743128435782118)
(5.676762999999993e6,0.13643178410794612)
(5.699559999999991e6,0.13543228385807107)
(5.890445e6,0.1344327836081959)
(5.898654999999984e6,0.1334332833583209)
(5.993109999999986e6,0.13243378310844578)
(6.024074999999995e6,0.13143428285857076)
(6.09686099999999e6,0.1304347826086957)
(6.197865999999988e6,0.1294352823588206)
(6.275011999999995e6,0.12843578210894557)
(6.4085019999999935e6,0.12743628185907055)
(6.440484999999989e6,0.12643678160919553)
(6.64237899999999e6,0.12543728135932042)
(6.820921999999983e6,0.12443778110944527)
(6.835695999999988e6,0.12343828085957023)
(6.866601999999985e6,0.12243878060969518)
(6.8941689999999795e6,0.12143928035982013)
(7.041380999999992e6,0.12043978010994508)
(7.373686999999982e6,0.11944027986007004)
(7.658289999999986e6,0.11844077961019496)
(8.029587999999985e6,0.11744127936031992)
(8.06143699999999e6,0.11644177911044487)
(8.166229999999994e6,0.1154422788605698)
(8.168818999999989e6,0.11444277861069467)
(8.304537999999984e6,0.11344327836081959)
(8.44877e6,0.11244377811094455)
(8.499281999999978e6,0.11144427786106949)
(8.59117499999999e6,0.11044477761119444)
(8.799829999999978e6,0.10944527736131937)
(9.039899999999993e6,0.10844577711144432)
(9.059622999999981e6,0.10744627686156931)
(9.108766999999974e6,0.1064467766116942)
(9.158463000000007e6,0.10544727636181918)
(9.210311999999976e6,0.10444777611194406)
(9.411275000000002e6,0.10344827586206895)
(9.427209e6,0.1024487756121939)
(9.707392999999965e6,0.10144927536231886)
(9.915124999999976e6,0.1004497751124438)
(1.0195241999999981e7,0.09945027486256877)
(1.0371580999999989e7,0.09845077461269372)
(1.0659917999999993e7,0.09745127436281868)
(1.073623899999998e7,0.09645177411294358)
(1.0763303999999987e7,0.09545227386306857)
(1.087568999999998e7,0.0944527736131935)
(1.1451133999999978e7,0.09345327336331832)
(1.168920599999998e7,0.09245377311344329)
(1.1762005000000007e7,0.09145427286356825)
(1.1781773999999987e7,0.09045477261369322)
(1.1882255999999989e7,0.08945527236381814)
(1.2317294999999981e7,0.08845577211394309)
(1.2430855000000002e7,0.08745627186406803)
(1.250145199999996e7,0.08645677161419298)
(1.3046358e7,0.08545727136431795)
(1.3282251999999985e7,0.08445777111444286)
(1.3431396999999996e7,0.08345827086456774)
(1.3435813000000002e7,0.08245877061469267)
(1.3872801999999981e7,0.08145927036481762)
(1.4065333999999974e7,0.08045977011494256)
(1.4271972999999985e7,0.07946026986506753)
(1.4830779999999955e7,0.07846076961519247)
(1.5406212999999953e7,0.07746126936531741)
(1.6141244999999974e7,0.07646176911544235)
(1.6166783999999996e7,0.07546226886556733)
(1.7188363999999993e7,0.07446276861569225)
(1.7333532999999937e7,0.0734632683658171)
(1.754803099999993e7,0.07246376811594203)
(1.7718326999999937e7,0.071464267866067)
(1.7726673999999955e7,0.07046476761619191)
(1.9119832999999948e7,0.06946526736631688)
(1.9124236999999937e7,0.06846576711644185)
(1.9344730999999937e7,0.06746626686656676)
(1.9724808999999944e7,0.06646676661669174)
(2.0199482999999937e7,0.06546726636681667)
(2.0382137999999963e7,0.06446776611694162)
(2.1053336999999937e7,0.06346826586706644)
(2.1068290999999963e7,0.062468765617191425)
(2.2728169999999985e7,0.061469265367316374)
(2.391055299999994e7,0.06046976511744132)
(2.438397199999996e7,0.059470264867566236)
(2.5570013999999937e7,0.058470764617691205)
(2.5612311000000015e7,0.057471264367816154)
(2.6576791999999996e7,0.056471764117941074)
(2.6948234999999985e7,0.05547226386806606)
(2.801169800000001e7,0.05447276361819099)
(2.889993499999997e7,0.05347326336831592)
(2.903107999999991e7,0.05247376311844079)
(2.9683069999999896e7,0.05147426286856573)
(3.009508599999996e7,0.050474762618690674)
(3.396132999999996e7,0.04947526236881563)
(3.4909066999999955e7,0.04847576211894056)
(3.5331902999999896e7,0.04747626186906551)
(3.5431704999999955e7,0.046476761619190475)
(3.550722199999998e7,0.04547726136931543)
(3.5510949999999985e7,0.04447776111944036)
(3.6151919999999925e7,0.04347826086956531)
(3.711447099999996e7,0.04247876061969013)
(3.828643599999984e7,0.041479260369815106)
(3.847488899999995e7,0.04047976011994004)
(4.0510794999999836e7,0.039480259870064996)
(4.315008299999996e7,0.03848075962018995)
(4.394102499999994e7,0.03748125937031489)
(4.854795199999991e7,0.03648175912043984)
(4.9372631999999866e7,0.035482258870564796)
(4.992928299999979e7,0.034482758620689745)
};

\addplot [
color=black,
dashed,
]
coordinates{
(18139.28928081504,0.994391416291919)
(49307.70043320148,0.940924454254489)
(134032.2260906738,0.8085888528215421)
(364337.36461019295,0.6427082041788522)
(990371.6376485435,0.4795613154581611)
(2.692109226041262e6,0.33996111738332024)
(7.317911589374909e6,0.23120162633626612)
(1.989214609566767e7,0.15203709858271303)
};

\addplot [
color=black,
dashed,
]
coordinates{
(4356.183298780034,1.038501091389515)
(11841.33390251055,0.9399674835348547)
(32188.0827719104,0.7209272835873335)
(87496.28049181972,0.4881841888092255)
(237839.54931866925,0.30102681150948474)
(646514.9250018277,0.17299910759390807)
(1.7574097724600309e6,0.0942943186577623)
(4.777135049634448e6,0.049389469248367374)
(1.2985599397516124e7,0.025106124597547574)
(3.529851887391681e7,0.012478054676733808)
};

\addplot [
color=black,
solid,
]
coordinates{
(281.9999999999999,0.999000499750125)
(291.00000000000006,0.9980009995002499)
(291.00000000000006,0.9970014992503748)
(295.,0.9960019990004998)
(309.,0.9950024987506247)
(319.9999999999999,0.9940029985007496)
(320.99999999999983,0.9930034982508745)
(340.9999999999999,0.9920039980009995)
(351.9999999999998,0.9910044977511244)
(355.9999999999997,0.9900049975012494)
(355.9999999999997,0.9890054972513743)
(364.99999999999994,0.9880059970014993)
(370.9999999999998,0.9870064967516242)
(371.99999999999983,0.9860069965017492)
(374.9999999999996,0.9850074962518741)
(374.9999999999996,0.984007996001999)
(377.9999999999998,0.9830084957521239)
(379.99999999999994,0.9820089955022488)
(381.9999999999998,0.9810094952523738)
(383.9999999999997,0.9800099950024987)
(385.9999999999998,0.9790104947526237)
(387.,0.9780109945027486)
(391.99999999999955,0.9770114942528736)
(397.0000000000001,0.9760119940029985)
(398.9999999999997,0.9750124937531235)
(410.99999999999966,0.9740129935032483)
(413.9999999999997,0.9730134932533733)
(415.9999999999996,0.9720139930034982)
(418.99999999999983,0.9710144927536232)
(420.99999999999955,0.9700149925037481)
(423.99999999999983,0.9690154922538731)
(423.99999999999983,0.968015992003998)
(423.99999999999983,0.967016491754123)
(430.9999999999995,0.9660169915042479)
(439.99999999999955,0.9650174912543729)
(444.9999999999995,0.9640179910044977)
(450.99999999999983,0.9630184907546226)
(451.9999999999999,0.9620189905047476)
(454.9999999999998,0.9610194902548725)
(455.9999999999998,0.9600199900049975)
(456.9999999999997,0.9590204897551224)
(459.9999999999998,0.9580209895052474)
(464.9999999999996,0.9570214892553723)
(466.99999999999966,0.9560219890054973)
(466.99999999999966,0.9550224887556222)
(466.99999999999966,0.9540229885057472)
(467.9999999999997,0.953023488255872)
(469.9999999999996,0.952023988005997)
(469.9999999999996,0.9510244877561219)
(475.99999999999994,0.9500249875062469)
(477.,0.9490254872563718)
(478.9999999999995,0.9480259870064968)
(480.99999999999966,0.9470264867566217)
(481.99999999999955,0.9460269865067467)
(485.9999999999995,0.9450274862568716)
(490.9999999999997,0.9440279860069964)
(493.99999999999966,0.9430284857571214)
(494.99999999999966,0.9420289855072463)
(498.99999999999983,0.9410294852573713)
(499.99999999999943,0.9400299850074962)
(502.9999999999999,0.9390304847576212)
(507.99999999999955,0.9380309845077461)
(509.9999999999994,0.9370314842578711)
(511.99999999999955,0.936031984007996)
(511.99999999999955,0.935032483758121)
(512.9999999999994,0.9340329835082459)
(513.9999999999997,0.9330334832583709)
(516.9999999999999,0.9320339830084957)
(516.9999999999999,0.9310344827586207)
(526.9999999999997,0.9300349825087456)
(536.9999999999999,0.9290354822588706)
(552.9999999999995,0.9280359820089955)
(553.9999999999997,0.9270364817591205)
(557.9999999999993,0.9260369815092454)
(563.,0.9250374812593704)
(567.9999999999999,0.9240379810094953)
(570.0000000000001,0.9230384807596201)
(571.9999999999997,0.9220389805097451)
(571.9999999999997,0.92103948025987)
(575.9999999999998,0.920039980009995)
(578.,0.9190404797601199)
(582.0000000000002,0.9180409795102449)
(582.9999999999994,0.9170414792603698)
(582.9999999999994,0.9160419790104948)
(589.9999999999994,0.9150424787606197)
(593.,0.9140429785107447)
(594.9999999999997,0.9130434782608696)
(596.9999999999999,0.9120439780109945)
(596.9999999999999,0.9110444777611194)
(599.9999999999997,0.9100449775112444)
(601.9999999999998,0.9090454772613693)
(602.9999999999999,0.9080459770114943)
(605.9999999999998,0.9070464767616192)
(607.9999999999997,0.9060469765117442)
(608.9999999999998,0.9050474762618691)
(610.9999999999997,0.904047976011994)
(611.9999999999997,0.9030484757621189)
(613.9999999999995,0.9020489755122438)
(615.9999999999995,0.9010494752623688)
(625.9999999999992,0.9000499750124937)
(626.9999999999999,0.8990504747626187)
(632.9999999999995,0.8980509745127436)
(632.9999999999995,0.8970514742628686)
(632.9999999999995,0.8960519740129935)
(634.9999999999998,0.8950524737631185)
(634.9999999999998,0.8940529735132434)
(639.9999999999992,0.8930534732633684)
(639.9999999999992,0.8920539730134933)
(639.9999999999992,0.8910544727636182)
(639.9999999999992,0.8900549725137431)
(641.9999999999998,0.889055472263868)
(641.9999999999998,0.888055972013993)
(641.9999999999998,0.887056471764118)
(645.9999999999995,0.8860569715142429)
(646.9999999999997,0.8850574712643678)
(647.9999999999992,0.8840579710144928)
(647.9999999999992,0.8830584707646177)
(647.9999999999992,0.8820589705147426)
(653.9999999999999,0.8810594702648675)
(653.9999999999999,0.8800599700149925)
(655.9999999999997,0.8790604697651174)
(658.9999999999997,0.8780609695152424)
(659.9999999999994,0.8770614692653673)
(660.9999999999992,0.8760619690154923)
(660.9999999999992,0.8750624687656172)
(663.9999999999993,0.8740629685157422)
(663.9999999999993,0.8730634682658671)
(665.9999999999999,0.8720639680159921)
(667.9999999999995,0.871064467766117)
(673.9999999999993,0.8700649675162418)
(679.,0.8690654672663668)
(680.9999999999992,0.8680659670164917)
(683.9999999999991,0.8670664667666167)
(685.9999999999991,0.8660669665167416)
(686.9999999999994,0.8650674662668666)
(687.9999999999991,0.8640679660169915)
(693.9999999999999,0.8630684657671164)
(693.9999999999999,0.8620689655172413)
(695.9999999999998,0.8610694652673663)
(701.999999999999,0.8600699650174912)
(704.9999999999995,0.8590704647676162)
(708.9999999999993,0.8580709645177411)
(708.9999999999993,0.8570714642678661)
(708.9999999999993,0.856071964017991)
(708.9999999999993,0.855072463768116)
(710.9999999999998,0.8540729635182409)
(712.9999999999995,0.8530734632683659)
(714.9999999999992,0.8520739630184908)
(715.9999999999997,0.8510744627686158)
(716.9999999999993,0.8500749625187406)
(718.9999999999998,0.8490754622688655)
(720.9999999999999,0.8480759620189905)
(722.9999999999994,0.8470764617691154)
(726.9999999999998,0.8460769615192404)
(726.9999999999998,0.8450774612693653)
(726.9999999999998,0.8440779610194903)
(727.9999999999992,0.8430784607696152)
(731.9999999999992,0.8420789605197401)
(731.9999999999992,0.841079460269865)
(733.9999999999993,0.84007996001999)
(736.9999999999991,0.8390804597701149)
(737.9999999999999,0.8380809595202399)
(738.9999999999997,0.8370814592703648)
(739.9999999999993,0.8360819590204898)
(739.9999999999993,0.8350824587706147)
(740.9999999999997,0.8340829585207397)
(742.9999999999995,0.8330834582708646)
(742.9999999999995,0.8320839580209896)
(748.9999999999995,0.8310844577711145)
(751.9999999999998,0.8300849575212395)
(753.9999999999997,0.8290854572713643)
(755.9999999999997,0.8280859570214892)
(756.9999999999992,0.8270864567716142)
(758.9999999999997,0.8260869565217391)
(760.9999999999999,0.8250874562718641)
(761.9999999999995,0.824087956021989)
(763.9999999999997,0.823088455772114)
(766.9999999999995,0.8220889555222388)
(768.9999999999999,0.8210894552723638)
(768.9999999999999,0.8200899550224887)
(773.0000000000001,0.8190904547726137)
(773.0000000000001,0.8180909545227386)
(774.9999999999998,0.8170914542728636)
(775.9999999999993,0.8160919540229885)
(775.9999999999993,0.8150924537731135)
(776.9999999999997,0.8140929535232384)
(782.,0.8130934532733634)
(782.,0.8120939530234883)
(782.9999999999993,0.8110944527736133)
(783.9999999999992,0.8100949525237382)
(786.9999999999995,0.809095452273863)
(789.9999999999999,0.808095952023988)
(789.9999999999999,0.8070964517741129)
(796.9999999999999,0.8060969515242379)
(796.9999999999999,0.8050974512743628)
(798.9999999999997,0.8040979510244878)
(799.9999999999995,0.8030984507746127)
(800.9999999999998,0.8020989505247377)
(800.9999999999998,0.8010994502748625)
(802.9999999999998,0.8000999500249875)
(803.9999999999998,0.7991004497751124)
(809.9999999999995,0.7981009495252374)
(811.9999999999995,0.7971014492753623)
(811.9999999999995,0.7961019490254873)
(811.9999999999995,0.7951024487756122)
(812.9999999999989,0.7941029485257372)
(814.9999999999997,0.7931034482758621)
(815.9999999999994,0.792103948025987)
(819.9999999999992,0.791104447776112)
(822.9999999999992,0.790104947526237)
(825.9999999999995,0.7891054472763619)
(827.9999999999995,0.7881059470264867)
(830.9999999999997,0.7871064467766117)
(830.9999999999997,0.7861069465267366)
(831.9999999999993,0.7851074462768616)
(831.9999999999993,0.7841079460269865)
(832.9999999999999,0.7831084457771115)
(832.9999999999999,0.7821089455272364)
(838.9999999999994,0.7811094452773613)
(842.9999999999993,0.7801099450274862)
(845.9999999999991,0.7791104447776112)
(846.9999999999997,0.7781109445277361)
(850.0000000000002,0.777111444277861)
(850.9999999999994,0.776111944027986)
(854.9999999999994,0.775112443778111)
(855.9999999999997,0.7741129435282359)
(860.9999999999995,0.7731134432783608)
(860.9999999999995,0.7721139430284858)
(867.9999999999994,0.7711144427786107)
(869.9999999999994,0.7701149425287357)
(870.9999999999994,0.7691154422788606)
(874.999999999999,0.7681159420289855)
(874.999999999999,0.7671164417791104)
(876.9999999999994,0.7661169415292354)
(881.9999999999993,0.7651174412793603)
(887.9999999999998,0.7641179410294853)
(891.9999999999993,0.7631184407796102)
(892.999999999999,0.7621189405297352)
(893.9999999999986,0.7611194402798601)
(894.9999999999992,0.760119940029985)
(900.9999999999987,0.7591204397801099)
(900.9999999999987,0.7581209395302348)
(900.9999999999987,0.7571214392803598)
(902.9999999999999,0.7561219390304847)
(904.9999999999991,0.7551224387806097)
(906.9999999999987,0.7541229385307346)
(907.9999999999998,0.7531234382808596)
(911.9999999999987,0.7521239380309845)
(913.9999999999986,0.7511244377811095)
(916.9999999999997,0.7501249375312344)
(917.9999999999997,0.7491254372813594)
(919.9999999999997,0.7481259370314843)
(919.9999999999997,0.7471264367816093)
(920.9999999999995,0.7461269365317341)
(924.9999999999987,0.7451274362818591)
(925.9999999999995,0.744127936031984)
(928.9999999999992,0.743128435782109)
(929.9999999999993,0.7421289355322339)
(929.9999999999993,0.7411294352823588)
(930.9999999999992,0.7401299350324837)
(931.9999999999991,0.7391304347826086)
(935.,0.7381309345327336)
(935.,0.7371314342828585)
(935.9999999999986,0.7361319340329835)
(936.9999999999989,0.7351324337831084)
(937.9999999999994,0.7341329335332334)
(937.9999999999994,0.7331334332833583)
(940.9999999999992,0.7321339330334833)
(940.9999999999992,0.7311344327836082)
(945.9999999999991,0.7301349325337332)
(945.9999999999991,0.7291354322838581)
(948.9999999999994,0.7281359320339831)
(950.9999999999998,0.727136431784108)
(950.9999999999998,0.7261369315342329)
(950.9999999999998,0.7251374312843578)
(954.0000000000001,0.7241379310344828)
(954.9999999999991,0.7231384307846077)
(955.999999999999,0.7221389305347327)
(957.9999999999992,0.7211394302848576)
(962.9999999999999,0.7201399300349824)
(964.9999999999991,0.7191404297851074)
(965.9999999999991,0.7181409295352323)
(967.9999999999989,0.7171414292853573)
(968.9999999999995,0.7161419290354822)
(975.9999999999987,0.7151424287856072)
(975.9999999999987,0.7141429285357321)
(981.0000000000001,0.7131434282858571)
(981.0000000000001,0.712143928035982)
(981.9999999999995,0.711144427786107)
(984.9999999999998,0.7101449275362319)
(984.9999999999998,0.7091454272863569)
(987.9999999999994,0.7081459270364818)
(989.9999999999994,0.7071464267866068)
(991.9999999999985,0.7061469265367317)
(992.9999999999997,0.7051474262868566)
(1001.9999999999995,0.7041479260369815)
(1004.9999999999992,0.7031484257871065)
(1006.,0.7021489255372314)
(1011.9999999999994,0.7011494252873564)
(1013.9999999999992,0.7001499250374812)
(1014.999999999999,0.6991504247876061)
(1015.9999999999992,0.6981509245377311)
(1023.9999999999993,0.697151424287856)
(1027.9999999999993,0.696151924037981)
(1029.9999999999995,0.6951524237881059)
(1030.9999999999993,0.6941529235382309)
(1031.9999999999989,0.6931534232883558)
(1033.9999999999989,0.6921539230384808)
(1035.9999999999993,0.6911544227886057)
(1039.9999999999998,0.6901549225387307)
(1039.9999999999998,0.6891554222888556)
(1039.9999999999998,0.6881559220389806)
(1041.,0.6871564217891055)
(1041.,0.6861569215392305)
(1042.999999999999,0.6851574212893553)
(1046.9999999999998,0.6841579210394803)
(1046.9999999999998,0.6831584207896052)
(1049.9999999999993,0.6821589205397302)
(1050.9999999999998,0.6811594202898551)
(1053.9999999999993,0.68015992003998)
(1054.9999999999998,0.6791604197901049)
(1057.9999999999989,0.6781609195402298)
(1059.,0.6771614192903548)
(1059.9999999999993,0.6761619190404797)
(1069.999999999999,0.6751624187906047)
(1069.999999999999,0.6741629185407296)
(1077.999999999999,0.6731634182908546)
(1082.9999999999989,0.6721639180409795)
(1089.9999999999993,0.6711644177911045)
(1089.9999999999993,0.6701649175412294)
(1093.9999999999993,0.6691654172913544)
(1100.9999999999993,0.6681659170414793)
(1103.9999999999993,0.6671664167916043)
(1105.999999999999,0.6661669165417292)
(1108.999999999999,0.6651674162918542)
(1108.999999999999,0.664167916041979)
(1115.9999999999989,0.663168415792104)
(1116.9999999999995,0.6621689155422289)
(1117.9999999999998,0.6611694152923538)
(1117.9999999999998,0.6601699150424788)
(1118.9999999999986,0.6591704147926036)
(1118.9999999999986,0.6581709145427286)
(1120.9999999999998,0.6571714142928535)
(1124.9999999999993,0.6561719140429785)
(1128.9999999999989,0.6551724137931034)
(1131.999999999999,0.6541729135432284)
(1132.999999999999,0.6531734132933533)
(1132.999999999999,0.6521739130434783)
(1132.999999999999,0.6511744127936032)
(1133.9999999999986,0.6501749125437282)
(1141.,0.6491754122938531)
(1149.999999999999,0.6481759120439781)
(1150.9999999999995,0.647176411794103)
(1154.,0.646176911544228)
(1154.999999999999,0.6451774112943529)
(1156.9999999999993,0.6441779110444777)
(1158.9999999999989,0.6431784107946027)
(1160.9999999999993,0.6421789105447276)
(1161.9999999999989,0.6411794102948527)
(1164.9999999999984,0.6401799100449775)
(1166.9999999999993,0.6391804097951024)
(1171.9999999999993,0.6381809095452273)
(1171.9999999999993,0.6371814092953523)
(1173.0000000000002,0.6361819090454772)
(1177.9999999999986,0.6351824087956023)
(1179.999999999999,0.6341829085457271)
(1183.9999999999995,0.6331834082958521)
(1186.,0.632183908045977)
(1188.0000000000002,0.631184407796102)
(1188.9999999999986,0.6301849075462269)
(1189.9999999999984,0.6291854072963519)
(1192.9999999999993,0.6281859070464768)
(1193.9999999999998,0.6271864067966018)
(1194.9999999999982,0.6261869065467267)
(1194.9999999999982,0.6251874062968517)
(1199.9999999999995,0.6241879060469766)
(1200.9999999999986,0.6231884057971014)
(1201.9999999999993,0.6221889055472264)
(1203.9999999999984,0.6211894052973513)
(1211.9999999999984,0.6201899050474763)
(1211.9999999999984,0.6191904047976013)
(1217.9999999999995,0.6181909045477261)
(1218.9999999999984,0.617191404297851)
(1218.9999999999984,0.616191904047976)
(1222.9999999999989,0.6151924037981009)
(1229.999999999999,0.6141929035482259)
(1231.9999999999993,0.6131934032983508)
(1232.9999999999993,0.6121939030484758)
(1232.9999999999993,0.6111944027986007)
(1232.9999999999993,0.6101949025487257)
(1232.9999999999993,0.6091954022988506)
(1232.9999999999993,0.6081959020489756)
(1233.9999999999998,0.6071964017991005)
(1235.,0.6061969015492255)
(1236.9999999999984,0.6051974012993504)
(1237.9999999999993,0.6041979010494753)
(1237.9999999999993,0.6031984007996002)
(1240.0000000000002,0.6021989005497251)
(1247.9999999999993,0.6011994002998501)
(1247.9999999999993,0.600199900049975)
(1250.9999999999993,0.5992003998001)
(1250.9999999999993,0.5982008995502248)
(1252.9999999999993,0.5972013993003498)
(1252.9999999999993,0.5962018990504747)
(1254.,0.5952023988005997)
(1255.9999999999986,0.5942028985507246)
(1256.9999999999986,0.5932033983008496)
(1259.9999999999989,0.5922038980509745)
(1261.9999999999989,0.5912043978010995)
(1265.9999999999993,0.5902048975512244)
(1268.999999999999,0.5892053973013494)
(1269.9999999999998,0.5882058970514743)
(1269.9999999999998,0.5872063968015993)
(1273.9999999999986,0.5862068965517242)
(1273.9999999999986,0.5852073963018491)
(1274.9999999999993,0.5842078960519742)
(1274.9999999999993,0.583208395802099)
(1275.9999999999986,0.5822088955522239)
(1277.999999999999,0.5812093953023489)
(1277.999999999999,0.5802098950524738)
(1281.9999999999995,0.5792103948025987)
(1282.9999999999995,0.5782108945527237)
(1285.9999999999984,0.5772113943028485)
(1286.9999999999998,0.5762118940529736)
(1288.,0.5752123938030984)
(1288.9999999999986,0.5742128935532234)
(1289.9999999999995,0.5732133933033483)
(1292.9999999999989,0.5722138930534734)
(1294.9999999999986,0.5712143928035982)
(1295.9999999999986,0.5702148925537233)
(1296.9999999999989,0.5692153923038481)
(1298.9999999999995,0.568215892053973)
(1300.999999999999,0.567216391804098)
(1304.9999999999995,0.5662168915542231)
(1306.9999999999995,0.5652173913043479)
(1308.,0.5642178910544728)
(1308.,0.5632183908045978)
(1308.,0.5622188905547226)
(1310.9999999999993,0.5612193903048476)
(1312.9999999999993,0.5602198900549725)
(1317.9999999999995,0.5592203898050975)
(1318.9999999999984,0.5582208895552224)
(1323.9999999999993,0.5572213893053473)
(1325.999999999999,0.5562218890554722)
(1327.9999999999989,0.5552223888055972)
(1331.0000000000002,0.5542228885557221)
(1332.,0.553223388305847)
(1333.9999999999993,0.5522238880559721)
(1335.9999999999993,0.551224387806097)
(1335.9999999999993,0.5502248875562219)
(1335.9999999999993,0.5492253873063468)
(1338.9999999999986,0.5482258870564719)
(1345.999999999999,0.5472263868065967)
(1350.,0.5462268865567218)
(1350.,0.5452273863068468)
(1352.9999999999986,0.5442278860569716)
(1356.9999999999993,0.5432283858070965)
(1363.0000000000002,0.5422288855572215)
(1371.9999999999984,0.5412293853073463)
(1375.9999999999984,0.5402298850574713)
(1375.9999999999984,0.5392303848075962)
(1375.9999999999984,0.5382308845577212)
(1383.,0.5372313843078461)
(1388.9999999999998,0.536231884057971)
(1389.9999999999995,0.5352323838080959)
(1390.9999999999993,0.5342328835582209)
(1395.9999999999998,0.5332333833083458)
(1395.9999999999998,0.5322338830584707)
(1398.9999999999998,0.5312343828085957)
(1403.9999999999982,0.5302348825587206)
(1403.9999999999982,0.5292353823088456)
(1404.9999999999982,0.5282358820589705)
(1405.9999999999998,0.5272363818090955)
(1407.9999999999995,0.5262368815592204)
(1416.9999999999998,0.5252373813093454)
(1417.9999999999989,0.5242378810594703)
(1418.999999999999,0.5232383808095953)
(1419.9999999999993,0.5222388805597202)
(1427.9999999999989,0.5212393803098451)
(1428.9999999999993,0.52023988005997)
(1428.9999999999993,0.519240379810095)
(1430.999999999999,0.5182408795602199)
(1431.9999999999995,0.5172413793103449)
(1436.999999999999,0.5162418790604697)
(1437.9999999999998,0.5152423788105946)
(1439.9999999999989,0.5142428785607196)
(1441.9999999999998,0.5132433783108445)
(1443.9999999999982,0.5122438780609695)
(1445.999999999999,0.5112443778110944)
(1462.9999999999995,0.5102448775612194)
(1464.9999999999986,0.5092453773113443)
(1468.9999999999984,0.5082458770614693)
(1471.9999999999989,0.5072463768115942)
(1480.9999999999989,0.5062468765617192)
(1486.9999999999982,0.5052473763118441)
(1487.9999999999982,0.5042478760619691)
(1487.9999999999982,0.503248375812094)
(1492.9999999999995,0.502248875562219)
(1493.9999999999993,0.5012493753123439)
(1494.999999999998,0.5002498750624688)
(1495.9999999999977,0.4992503748125937)
(1497.,0.4982508745627187)
(1497.,0.4972513743128436)
(1498.9999999999984,0.4962518740629686)
(1503.9999999999998,0.4952523738130935)
(1507.9999999999995,0.49425287356321845)
(1507.9999999999995,0.4932533733133433)
(1511.999999999998,0.4922538730634683)
(1512.999999999999,0.49125437281359324)
(1514.999999999999,0.49025487256371814)
(1515.9999999999998,0.4892553723138431)
(1519.9999999999986,0.4882558720639681)
(1522.,0.487256371814093)
(1528.999999999999,0.48625687156421793)
(1535.9999999999993,0.4852573713143429)
(1535.9999999999993,0.4842578710644678)
(1541.999999999998,0.4832583708145928)
(1542.9999999999993,0.48225887056471767)
(1542.9999999999993,0.4812593703148426)
(1542.9999999999993,0.48025987006496756)
(1548.9999999999995,0.4792603698150925)
(1552.9999999999989,0.4782608695652174)
(1552.9999999999989,0.47726136931534235)
(1553.9999999999995,0.47626186906546736)
(1556.9999999999998,0.4752623688155923)
(1557.9999999999998,0.4742628685657172)
(1558.999999999999,0.4732633683158422)
(1567.9999999999984,0.47226386806596704)
(1580.,0.471264367816092)
(1584.,0.47026486756621694)
(1584.9999999999989,0.46926536731634183)
(1586.9999999999986,0.4682658670664668)
(1597.9999999999995,0.4672663668165917)
(1599.9999999999993,0.4662668665667167)
(1602.9999999999984,0.4652673663168417)
(1606.999999999998,0.46426786606696663)
(1615.9999999999977,0.4632683658170916)
(1625.999999999998,0.4622688655672164)
(1625.999999999998,0.46126936531734136)
(1634.9999999999993,0.4602698650674663)
(1634.9999999999993,0.4592703648175912)
(1638.9999999999995,0.4582708645677162)
(1639.9999999999986,0.4572713643178411)
(1642.9999999999986,0.45627186406796605)
(1652.9999999999986,0.45527236381809105)
(1653.9999999999984,0.454272863568216)
(1654.9999999999986,0.4532733633183409)
(1658.9999999999975,0.4522738630684658)
(1682.0000000000002,0.4512743628185907)
(1689.9999999999995,0.45027486256871563)
(1690.999999999998,0.4492753623188406)
(1691.9999999999984,0.4482758620689655)
(1695.9999999999998,0.44727636181909053)
(1697.9999999999973,0.4462768615692155)
(1698.9999999999989,0.4452773613193404)
(1711.9999999999995,0.4442778610694653)
(1712.9999999999975,0.44327836081959027)
(1725.999999999999,0.4422788605697152)
(1726.9999999999989,0.4412793603198401)
(1732.9999999999977,0.440279860069965)
(1734.999999999999,0.43928035982009)
(1737.9999999999995,0.4382808595702149)
(1742.9999999999986,0.43728135932033985)
(1746.9999999999975,0.43628185907046485)
(1749.9999999999982,0.4352823588205898)
(1753.999999999999,0.43428285857071475)
(1756.0000000000002,0.4332833583208397)
(1757.9999999999977,0.43228385807096464)
(1762.9999999999984,0.4312843578210895)
(1764.9999999999989,0.43028485757121443)
(1764.9999999999989,0.4292853573213393)
(1769.999999999999,0.42828585707146427)
(1771.9999999999984,0.4272863568215893)
(1779.9999999999984,0.42628685657171417)
(1779.9999999999984,0.4252873563218391)
(1783.9999999999989,0.42428785607196406)
(1786.9999999999977,0.423288355822089)
(1788.9999999999989,0.422288855572214)
(1790.9999999999984,0.4212893553223388)
(1791.9999999999986,0.42028985507246375)
(1805.9999999999982,0.41929035482258875)
(1806.9999999999984,0.4182908545727137)
(1806.9999999999984,0.41729135432283865)
(1809.9999999999984,0.4162918540729636)
(1815.999999999998,0.41529235382308854)
(1825.9999999999973,0.4142928535732135)
(1829.9999999999975,0.41329335332333844)
(1841.9999999999993,0.4122938530734634)
(1845.999999999998,0.41129435282358817)
(1845.999999999998,0.4102948525737132)
(1845.999999999998,0.40929535232383807)
(1849.9999999999977,0.4082958520739631)
(1857.9999999999986,0.407296351824088)
(1866.9999999999977,0.4062968515742129)
(1870.999999999998,0.40529735132433786)
(1870.999999999998,0.40429785107446287)
(1872.999999999998,0.40329835082458776)
(1880.9999999999986,0.4022988505747127)
(1880.9999999999986,0.4012993503248377)
(1881.9999999999986,0.4002998500749625)
(1882.9999999999989,0.39930034982508744)
(1888.9999999999977,0.3983008495752124)
(1895.9999999999975,0.3973013493253374)
(1897.999999999999,0.3963018490754623)
(1897.999999999999,0.3953023488255873)
(1901.9999999999998,0.39430284857571224)
(1907.9999999999986,0.3933033483258372)
(1911.9999999999982,0.39230384807596214)
(1930.9999999999989,0.3913043478260871)
(1935.999999999998,0.3903048475762119)
(1935.999999999998,0.38930534732633687)
(1943.,0.38830584707646176)
(1945.9999999999982,0.38730634682658677)
(1953.9999999999982,0.3863068465767117)
(1955.9999999999986,0.38530734632683666)
(1957.9999999999977,0.3843078460769616)
(1975.999999999997,0.38330834582708656)
(1976.9999999999998,0.3823088455772115)
(1980.9999999999982,0.3813093453273364)
(1982.,0.38030984507746124)
(1983.9999999999973,0.3793103448275862)
(1984.9999999999982,0.37831084457771114)
(1987.9999999999998,0.37731134432783614)
(1989.9999999999986,0.37631184407796103)
(1994.9999999999984,0.37531234382808604)
(2002.9999999999986,0.374312843578211)
(2003.9999999999993,0.37331334332833593)
(2004.999999999999,0.3723138430784608)
(2013.9999999999982,0.3713143428285858)
(2026.9999999999982,0.37031484257871067)
(2027.9999999999968,0.36931534232883556)
(2048.9999999999995,0.3683158420789605)
(2052.9999999999995,0.3673163418290855)
(2053.9999999999986,0.36631684157921046)
(2054.999999999998,0.3653173413293354)
(2056.9999999999995,0.36431784107946036)
(2056.9999999999995,0.36331834082958525)
(2057.999999999998,0.36231884057971026)
(2058.9999999999986,0.3613193403298352)
(2068.9999999999986,0.36031984007996015)
(2071.999999999999,0.35932033983008493)
(2072.999999999997,0.35832083958020994)
(2075.9999999999973,0.3573213393303349)
(2077.999999999999,0.35632183908045983)
(2079.,0.3553223388305847)
(2080.999999999998,0.3543228385807097)
(2091.999999999998,0.3533233383308347)
(2094.,0.35232383808095963)
(2095.9999999999977,0.3513243378310845)
(2095.9999999999977,0.3503248375812095)
(2111.9999999999977,0.34932533733133436)
(2117.,0.3483258370814593)
(2119.,0.3473263368315842)
(2133.999999999999,0.3463268365817092)
(2148.,0.34532733633183416)
(2151.999999999999,0.3443278360819591)
(2162.999999999998,0.34332833583208405)
(2167.999999999999,0.34232883558220895)
(2171.9999999999973,0.3413293353323339)
(2175.9999999999986,0.34032983508245884)
(2177.9999999999986,0.33933033483258374)
(2180.9999999999977,0.3383308345827087)
(2181.9999999999977,0.3373313343328336)
(2195.999999999998,0.3363318340829586)
(2198.9999999999977,0.33533233383308353)
(2199.9999999999973,0.3343328335832084)
(2206.999999999999,0.3333333333333334)
(2212.999999999998,0.3323338330834583)
(2217.9999999999986,0.3313343328335833)
(2226.,0.33033483258370827)
(2230.,0.3293353323338331)
(2236.,0.32833583208395806)
(2237.9999999999977,0.327336331834083)
(2239.9999999999973,0.32633683158420795)
(2245.,0.3253373313343329)
(2249.9999999999986,0.3243378310844578)
(2250.9999999999977,0.3233383308345828)
(2264.9999999999995,0.32233883058470775)
(2268.9999999999977,0.3213393303348327)
(2269.999999999997,0.32033983008495764)
(2274.9999999999986,0.3193403298350824)
(2283.9999999999964,0.31834082958520743)
(2295.9999999999964,0.3173413293353323)
(2301.9999999999995,0.3163418290854573)
(2303.9999999999995,0.3153423288355823)
(2310.999999999998,0.31434282858570717)
(2310.999999999998,0.3133433283358321)
(2319.9999999999986,0.31234382808595706)
(2324.9999999999977,0.311344327836082)
(2325.999999999998,0.3103448275862071)
(2331.999999999998,0.30934532733633197)
(2346.999999999999,0.30834582708645675)
(2348.9999999999986,0.30734632683658175)
(2359.9999999999986,0.30634682658670664)
(2362.9999999999977,0.30534732633683165)
(2364.9999999999973,0.3043478260869566)
(2388.,0.30334832583708154)
(2389.0000000000005,0.3023488255872065)
(2393.9999999999973,0.3013493253373314)
(2400.9999999999973,0.30034982508745633)
(2403.9999999999986,0.2993503248375813)
(2406.999999999999,0.2983508245877061)
(2408.9999999999977,0.29735132433783107)
(2414.9999999999973,0.296351824087956)
(2414.9999999999973,0.295352323838081)
(2426.999999999998,0.29435282358820597)
(2436.999999999997,0.29335332333833086)
(2450.9999999999986,0.29235382308845587)
(2451.999999999998,0.29135432283858076)
(2452.999999999999,0.29035482258870576)
(2461.9999999999995,0.2893553223388307)
(2466.999999999998,0.28835582208895555)
(2490.9999999999986,0.28735632183908044)
(2500.9999999999977,0.28635682158920545)
(2503.9999999999977,0.2853573213393304)
(2505.999999999999,0.2843578210894553)
(2509.9999999999964,0.28335832083958024)
(2516.999999999999,0.28235882058970524)
(2521.999999999998,0.28135932033983013)
(2523.999999999998,0.2803598200899551)
(2535.999999999997,0.2793603198400801)
(2544.9999999999973,0.27836081959020487)
(2565.9999999999995,0.2773613193403298)
(2574.999999999998,0.2763618190904548)
(2575.9999999999977,0.2753623188405797)
(2586.9999999999995,0.2743628185907047)
(2590.9999999999977,0.27336331834082966)
(2593.999999999998,0.2723638180909546)
(2593.999999999998,0.27136431784107956)
(2599.9999999999986,0.27036481759120445)
(2615.9999999999977,0.26936531734132946)
(2615.9999999999977,0.2683658170914544)
(2632.999999999998,0.26736631684157924)
(2633.999999999998,0.26636681659170414)
(2635.9999999999995,0.2653673163418291)
(2641.999999999998,0.26436781609195403)
(2642.999999999997,0.26336831584207904)
(2654.999999999999,0.262368815592204)
(2657.999999999998,0.26136931534232893)
(2664.0000000000005,0.2603698150924539)
(2665.999999999998,0.2593703148425788)
(2666.9999999999986,0.2583708145927037)
(2682.9999999999973,0.25737131434282856)
(2703.999999999998,0.25637181409295356)
(2707.9999999999977,0.2553723138430785)
(2709.9999999999977,0.25437281359320346)
(2712.9999999999964,0.25337331334332835)
(2714.999999999998,0.25237381309345336)
(2720.9999999999973,0.2513743128435783)
(2732.999999999998,0.25037481259370326)
(2748.9999999999955,0.24937531234382818)
(2760.999999999998,0.2483758120939531)
(2774.9999999999973,0.2473763118440779)
(2776.,0.24637681159420294)
(2776.9999999999973,0.24537731134432786)
(2776.9999999999973,0.24437781109445283)
(2779.999999999997,0.24337831084457778)
(2792.9999999999986,0.24237881059470273)
(2795.999999999998,0.2413793103448277)
(2797.9999999999973,0.2403798100949526)
(2809.9999999999964,0.23938030984507752)
(2812.,0.23838080959520253)
(2815.9999999999964,0.23738130934532733)
(2831.9999999999973,0.23638180909545226)
(2846.9999999999964,0.23538230884557726)
(2876.999999999998,0.2343828085957022)
(2885.9999999999995,0.23338330834582713)
(2896.9999999999986,0.23238380809595205)
(2899.999999999997,0.231384307846077)
(2900.999999999998,0.23038480759620197)
(2928.9999999999973,0.2293853073463269)
(2934.9999999999964,0.22838580709645187)
(2937.9999999999973,0.22738630684657682)
(2977.9999999999986,0.22638680659670163)
(2983.9999999999964,0.2253873063468266)
(2985.9999999999964,0.22438780609695155)
(2997.0000000000014,0.22338830584707647)
(3006.999999999996,0.22238880559720148)
(3019.999999999999,0.22138930534732637)
(3028.9999999999973,0.22038980509745137)
(3029.9999999999986,0.2193903048475763)
(3037.0000000000005,0.21839080459770124)
(3051.9999999999964,0.2173913043478262)
(3061.999999999996,0.21639180409795103)
(3063.999999999999,0.21539230384807598)
(3070.0000000000005,0.21439280359820095)
(3080.999999999996,0.21339330334832587)
(3083.9999999999995,0.21239380309845085)
(3095.999999999998,0.21139430284857574)
(3106.0000000000014,0.21039480259870075)
(3122.999999999998,0.20939530234882567)
(3136.0000000000005,0.2083958020989506)
(3166.999999999995,0.20739630184907556)
(3172.9999999999964,0.2063968015992004)
(3176.9999999999977,0.20539730134932532)
(3182.0000000000014,0.2043978010994503)
(3188.,0.20339830084957525)
(3192.999999999995,0.20239880059970022)
(3214.9999999999986,0.20139930034982514)
(3216.9999999999964,0.20039980009995012)
(3220.9999999999995,0.19940029985007504)
(3225.999999999994,0.1984007996002)
(3233.9999999999986,0.19740129935032494)
(3265.9999999999964,0.19640179910044978)
(3271.9999999999986,0.19540229885057472)
(3280.9999999999955,0.1944027986006997)
(3292.999999999997,0.1934032983508246)
(3312.9999999999977,0.19240379810094954)
(3340.0000000000005,0.19140429785107452)
(3352.9999999999973,0.1904047976011995)
(3364.9999999999973,0.18940529735132441)
(3365.9999999999964,0.1884057971014494)
(3366.999999999995,0.1874062968515743)
(3374.9999999999955,0.18640679660169923)
(3382.999999999999,0.18540729635182407)
(3396.9999999999973,0.18440779610194905)
(3401.9999999999936,0.183408295852074)
(3402.999999999995,0.18240879560219891)
(3448.000000000001,0.1814092953523239)
(3511.9999999999973,0.18040979510244887)
(3523.999999999999,0.1794102948525738)
(3536.9999999999945,0.17841079460269874)
(3539.9999999999986,0.17741129435282368)
(3546.9999999999973,0.1764117941029486)
(3551.9999999999964,0.17541229385307347)
(3563.999999999998,0.1744127936031984)
(3578.999999999999,0.17341329335332337)
(3587.999999999994,0.1724137931034483)
(3591.9999999999945,0.17141429285357324)
(3598.9999999999977,0.1704147926036982)
(3610.9999999999964,0.1694152923538232)
(3612.999999999994,0.1684157921039481)
(3612.999999999994,0.16741629185407308)
(3613.9999999999936,0.166416791604198)
(3626.9999999999964,0.16541729135432284)
(3635.0000000000023,0.1644177911044478)
(3637.9999999999955,0.16341829085457274)
(3643.9999999999973,0.16241879060469772)
(3649.9999999999995,0.16141929035482266)
(3661.9999999999955,0.16041979010494758)
(3678.9999999999973,0.15942028985507253)
(3683.999999999995,0.1584207896051975)
(3695.9999999999955,0.15742128935532243)
(3702.000000000001,0.15642178910544738)
(3711.999999999996,0.15542228885557222)
(3720.999999999998,0.15442278860569716)
(3721.9999999999986,0.1534232883558221)
(3751.999999999995,0.1524237881059471)
(3759.999999999998,0.151424287856072)
(3764.9999999999955,0.15042478760619693)
(3798.9999999999977,0.14942528735632193)
(3842.999999999997,0.14842578710644685)
(3844.999999999999,0.14742628685657183)
(3868.999999999997,0.14642678660669672)
(3878.999999999994,0.14542728635682167)
(3887.9999999999936,0.14442778610694654)
(3889.999999999996,0.14342828585707149)
(3892.9999999999973,0.14242878560719643)
(3894.999999999998,0.14142928535732135)
(3900.999999999995,0.14042978510744633)
(3902.9999999999986,0.13943028485757128)
(3903.999999999996,0.1384307846076962)
(3929.999999999999,0.13743128435782118)
(3955.999999999996,0.13643178410794612)
(3956.999999999997,0.13543228385807107)
(3958.9999999999964,0.1344327836081959)
(3975.999999999996,0.1334332833583209)
(4041.999999999998,0.13243378310844578)
(4120.9999999999945,0.13143428285857076)
(4130.999999999997,0.1304347826086957)
(4159.999999999996,0.1294352823588206)
(4161.000000000001,0.12843578210894557)
(4171.999999999994,0.12743628185907055)
(4175.999999999996,0.12643678160919553)
(4194.999999999996,0.12543728135932042)
(4264.999999999997,0.12443778110944527)
(4277.999999999999,0.12343828085957023)
(4286.999999999999,0.12243878060969518)
(4322.999999999994,0.12143928035982013)
(4405.999999999998,0.12043978010994508)
(4480.999999999993,0.11944027986007004)
(4511.,0.11844077961019496)
(4562.9999999999945,0.11744127936031992)
(4563.999999999992,0.11644177911044487)
(4575.999999999999,0.1154422788605698)
(4589.999999999997,0.11444277861069467)
(4716.999999999996,0.11344327836081959)
(4828.999999999998,0.11244377811094455)
(4855.999999999995,0.11144427786106949)
(4859.9999999999945,0.11044477761119444)
(4892.999999999997,0.10944527736131937)
(4909.999999999997,0.10844577711144432)
(4927.999999999998,0.10744627686156931)
(4955.999999999989,0.1064467766116942)
(4970.999999999998,0.10544727636181918)
(5005.000000000001,0.10444777611194406)
(5045.999999999997,0.10344827586206895)
(5056.999999999996,0.1024487756121939)
(5058.999999999995,0.10144927536231886)
(5112.999999999998,0.1004497751124438)
(5143.999999999995,0.09945027486256877)
(5208.999999999999,0.09845077461269372)
(5295.999999999999,0.09745127436281868)
(5351.999999999993,0.09645177411294358)
(5357.999999999996,0.09545227386306857)
(5402.99999999999,0.0944527736131935)
(5422.999999999995,0.09345327336331832)
(5424.999999999994,0.09245377311344329)
(5454.999999999998,0.09145427286356825)
(5521.999999999997,0.09045477261369322)
(5551.999999999995,0.08945527236381814)
(5589.999999999998,0.08845577211394309)
(5607.999999999995,0.08745627186406803)
(5637.999999999996,0.08645677161419298)
(5681.999999999998,0.08545727136431795)
(5724.999999999992,0.08445777111444286)
(5764.999999999998,0.08345827086456774)
(5784.999999999995,0.08245877061469267)
(5807.999999999996,0.08145927036481762)
(5843.999999999994,0.08045977011494256)
(5857.999999999995,0.07946026986506753)
(5859.999999999996,0.07846076961519247)
(5877.999999999994,0.07746126936531741)
(5902.9999999999945,0.07646176911544235)
(5941.999999999992,0.07546226886556733)
(6055.000000000002,0.07446276861569225)
(6069.999999999998,0.0734632683658171)
(6095.999999999992,0.07246376811594203)
(6191.999999999997,0.071464267866067)
(6216.999999999989,0.07046476761619191)
(6259.999999999992,0.06946526736631688)
(6320.999999999987,0.06846576711644185)
(6385.999999999991,0.06746626686656676)
(6501.,0.06646676661669174)
(6531.999999999987,0.06546726636681667)
(6608.999999999992,0.06446776611694162)
(6876.000000000002,0.06346826586706644)
(6892.999999999991,0.062468765617191425)
(6924.999999999993,0.061469265367316374)
(7023.999999999995,0.06046976511744132)
(7036.999999999996,0.059470264867566236)
(7060.999999999989,0.058470764617691205)
(7222.999999999991,0.057471264367816154)
(7240.999999999995,0.056471764117941074)
(7315.9999999999945,0.05547226386806606)
(7490.999999999997,0.05447276361819099)
(7673.999999999989,0.05347326336831592)
(7726.999999999994,0.05247376311844079)
(7807.999999999994,0.05147426286856573)
(7827.999999999997,0.050474762618690674)
(7989.999999999988,0.04947526236881563)
(8310.999999999993,0.04847576211894056)
(8485.,0.04747626186906551)
(8717.,0.046476761619190475)
(8793.999999999982,0.04547726136931543)
(8845.999999999998,0.04447776111944036)
(8858.999999999993,0.04347826086956531)
(8916.999999999989,0.04247876061969013)
(9019.999999999998,0.041479260369815106)
(9089.999999999989,0.04047976011994004)
(9152.99999999999,0.039480259870064996)
(9478.999999999995,0.03848075962018995)
(9576.999999999998,0.03748125937031489)
(9929.999999999996,0.03648175912043984)
(10050.999999999985,0.035482258870564796)
(10377.999999999996,0.034482758620689745)
(10491.,0.033483258370814686)
(10826.999999999987,0.03248375812093951)
(10944.999999999978,0.03148425787106447)
(11701.999999999978,0.03048475762118942)
(12072.999999999987,0.02948525737131437)
(12111.,0.028485757121439307)
(12216.999999999995,0.027486256871564255)
(12300.999999999987,0.02648675662168921)
(12639.999999999993,0.02548725637181416)
(12956.99999999999,0.024487756121939097)
(13260.999999999987,0.02348825587206406)
(13524.99999999999,0.02248875562218889)
(13656.999999999995,0.02148925537231384)
(13857.999999999984,0.020489755122438794)
(15137.999999999982,0.019490254872563728)
(15284.999999999975,0.018490754622688687)
(16084.99999999998,0.017491254372813635)
(17524.999999999975,0.016491754122938577)
(18972.999999999967,0.015492253873063534)
(19088.99999999997,0.014492753623188468)
(23017.999999999964,0.013493253373313424)
(27736.999999999967,0.01249375312343837)
(30274.99999999997,0.011494252873563215)
(31887.999999999956,0.010494752623688154)
(32726.99999999998,0.009495252373813103)
(32928.999999999956,0.008495752123938053)
(42192.999999999985,0.007496251874063003)
(44796.99999999998,0.00649675162418795)
(53757.99999999993,0.005497251374312894)
(54311.99999999998,0.004497751124437845)
(61669.99999999992,0.0034982508745627916)
(69094.99999999994,0.0024987506246877435)
(91433.99999999999,0.0014992503748125778)
(267123.99999999965,0.0004997501249375262)
};

\addplot [
color=black,
dashed,
]
coordinates{
(7902.1346585230085,0.997276393971231)
(21480.22904829952,0.9134723063015159)
(58389.31629313073,0.7225373729036848)
(158718.61745576496,0.5112775226663246)
(431441.9336681477,0.3324563125267906)
(1.172780768325359e6,0.20273931802702072)
(3.1879486513050618e6,0.11775537506580677)
(8.665742888903072e6,0.0659112593882585)
(2.3555931425003417e7,0.03587102098300758)
};

\addplot [
color=black,
dashed,
]
coordinates{
(494.3113911140753,0.9849395996636136)
(1343.677672065703,0.5453312818578078)
(3652.4945992823536,0.16240672074601986)
(9928.509697774027,0.03904424337736592)
(26988.48749513852,0.008717677505666611)
(73362.31513562924,0.0018973935315636811)
(199419.44812686698,0.00040934141078289264)
(542078.2620845938,0.00008804243314218699)
(1.4735214894272115e6,0.000018916550324344194)
(4.005446688553889e6,4.0628822307680994e-6)
(1.0887932948357496e7,8.725133995794127e-7)
(2.9596470283000704e7,1.8736617251656161e-7)
};

\addplot [
color=black,
dashed,
]
coordinates{
(78548.3720418582,0.9733667150512555)
(213516.61237642326,0.9340951111787219)
(580398.3274969652,0.8339857825379012)
(1.5776862269030227e6,0.7019360869370281)
(4.2885958016006015e6,0.5629672465046726)
(1.165761203709667e7,0.4340479444256583)
(3.168867496366532e7,0.3240308708209181)
};

\addplot [
color=black,
dashed,
]
coordinates{
(296.92023612563133,0.9940141632642564)
(807.112882362072,0.47695044301088974)
(2193.960281640024,0.11203685605061164)
(5963.802365942962,0.021238570417901573)
(16211.295599863817,0.0037751397513294577)
(44066.8702448879,0.0006581848914635211)
(119786.17262374141,0.00011408883681837544)
(325612.57634377404,0.000019741583044262975)
(885106.7493930147,3.414237374827071e-6)
(2.4059695931214867e6,5.90387665671443e-7)
(6.540103424807141e6,1.020846332210771e-7)
(1.7777844295896024e7,1.7651325578750476e-8)
(4.832519109870846e7,3.0520555497744098e-9)
};

\addplot [
color=black,
solid,
]
coordinates{
(453.99999999999983,0.999000499750125)
(482.9999999999995,0.9980009995002499)
(568.9999999999997,0.9970014992503748)
(600.9999999999995,0.9960019990004998)
(607.9999999999997,0.9950024987506247)
(614.9999999999994,0.9940029985007496)
(640.9999999999998,0.9930034982508745)
(647.9999999999992,0.9920039980009995)
(706.9999999999995,0.9910044977511244)
(708.9999999999993,0.9900049975012494)
(720.9999999999999,0.9890054972513743)
(758.9999999999997,0.9880059970014993)
(784.9999999999995,0.9870064967516242)
(808.9999999999991,0.9860069965017492)
(825.9999999999995,0.9850074962518741)
(835.9999999999998,0.984007996001999)
(838.9999999999994,0.9830084957521239)
(842.9999999999993,0.9820089955022488)
(865.9999999999994,0.9810094952523738)
(869.9999999999994,0.9800099950024987)
(878.9999999999997,0.9790104947526237)
(886.9999999999987,0.9780109945027486)
(888.9999999999992,0.9770114942528736)
(897.9999999999993,0.9760119940029985)
(906.0000000000001,0.9750124937531235)
(907.9999999999998,0.9740129935032483)
(922.9999999999989,0.9730134932533733)
(924.9999999999987,0.9720139930034982)
(940.9999999999992,0.9710144927536232)
(972.999999999999,0.9700149925037481)
(983.9999999999997,0.9690154922538731)
(985.9999999999995,0.968015992003998)
(987.9999999999994,0.967016491754123)
(991.9999999999985,0.9660169915042479)
(1027.9999999999993,0.9650174912543729)
(1041.,0.9640179910044977)
(1067.9999999999995,0.9630184907546226)
(1075.9999999999993,0.9620189905047476)
(1082.9999999999989,0.9610194902548725)
(1088.999999999999,0.9600199900049975)
(1090.9999999999986,0.9590204897551224)
(1099.9999999999986,0.9580209895052474)
(1100.9999999999993,0.9570214892553723)
(1124.9999999999993,0.9560219890054973)
(1130.9999999999998,0.9550224887556222)
(1133.9999999999986,0.9540229885057472)
(1136.,0.953023488255872)
(1159.999999999999,0.952023988005997)
(1163.9999999999993,0.9510244877561219)
(1164.9999999999984,0.9500249875062469)
(1177.9999999999986,0.9490254872563718)
(1177.9999999999986,0.9480259870064968)
(1179.999999999999,0.9470264867566217)
(1186.9999999999998,0.9460269865067467)
(1188.0000000000002,0.9450274862568716)
(1195.9999999999989,0.9440279860069964)
(1203.9999999999984,0.9430284857571214)
(1205.9999999999998,0.9420289855072463)
(1205.9999999999998,0.9410294852573713)
(1209.9999999999982,0.9400299850074962)
(1214.9999999999995,0.9390304847576212)
(1215.9999999999995,0.9380309845077461)
(1218.9999999999984,0.9370314842578711)
(1223.9999999999993,0.936031984007996)
(1227.999999999999,0.935032483758121)
(1241.9999999999995,0.9340329835082459)
(1244.9999999999986,0.9330334832583709)
(1261.0000000000002,0.9320339830084957)
(1273.9999999999986,0.9310344827586207)
(1279.0000000000002,0.9300349825087456)
(1292.9999999999989,0.9290354822588706)
(1296.9999999999989,0.9280359820089955)
(1300.999999999999,0.9270364817591205)
(1301.9999999999982,0.9260369815092454)
(1305.9999999999986,0.9250374812593704)
(1308.,0.9240379810094953)
(1311.9999999999982,0.9230384807596201)
(1320.9999999999989,0.9220389805097451)
(1325.999999999999,0.92103948025987)
(1328.999999999999,0.920039980009995)
(1333.9999999999993,0.9190404797601199)
(1345.999999999999,0.9180409795102449)
(1345.999999999999,0.9170414792603698)
(1345.999999999999,0.9160419790104948)
(1360.999999999999,0.9150424787606197)
(1363.0000000000002,0.9140429785107447)
(1366.9999999999984,0.9130434782608696)
(1373.999999999999,0.9120439780109945)
(1376.9999999999984,0.9110444777611194)
(1381.999999999999,0.9100449775112444)
(1393.9999999999993,0.9090454772613693)
(1394.9999999999993,0.9080459770114943)
(1397.999999999999,0.9070464767616192)
(1402.9999999999995,0.9060469765117442)
(1406.9999999999995,0.9050474762618691)
(1415.9999999999984,0.904047976011994)
(1418.999999999999,0.9030484757621189)
(1422.9999999999993,0.9020489755122438)
(1425.9999999999993,0.9010494752623688)
(1435.,0.9000499750124937)
(1451.9999999999986,0.8990504747626187)
(1456.9999999999986,0.8980509745127436)
(1461.9999999999982,0.8970514742628686)
(1461.9999999999982,0.8960519740129935)
(1465.9999999999982,0.8950524737631185)
(1466.999999999999,0.8940529735132434)
(1469.9999999999982,0.8930534732633684)
(1471.0000000000005,0.8920539730134933)
(1471.0000000000005,0.8910544727636182)
(1482.999999999999,0.8900549725137431)
(1484.9999999999995,0.889055472263868)
(1491.999999999998,0.888055972013993)
(1494.999999999998,0.887056471764118)
(1498.9999999999984,0.8860569715142429)
(1498.9999999999984,0.8850574712643678)
(1499.9999999999989,0.8840579710144928)
(1501.999999999999,0.8830584707646177)
(1503.9999999999998,0.8820589705147426)
(1504.999999999999,0.8810594702648675)
(1525.9999999999995,0.8800599700149925)
(1532.9999999999993,0.8790604697651174)
(1542.9999999999993,0.8780609695152424)
(1546.9999999999984,0.8770614692653673)
(1549.9999999999995,0.8760619690154923)
(1550.9999999999989,0.8750624687656172)
(1560.,0.8740629685157422)
(1565.9999999999989,0.8730634682658671)
(1566.999999999999,0.8720639680159921)
(1569.9999999999993,0.871064467766117)
(1572.9999999999982,0.8700649675162418)
(1584.9999999999989,0.8690654672663668)
(1586.9999999999986,0.8680659670164917)
(1586.9999999999986,0.8670664667666167)
(1594.9999999999993,0.8660669665167416)
(1604.999999999999,0.8650674662668666)
(1607.9999999999998,0.8640679660169915)
(1614.9999999999984,0.8630684657671164)
(1618.9999999999995,0.8620689655172413)
(1624.9999999999984,0.8610694652673663)
(1625.999999999998,0.8600699650174912)
(1633.9999999999986,0.8590704647676162)
(1642.9999999999986,0.8580709645177411)
(1643.999999999999,0.8570714642678661)
(1650.9999999999986,0.856071964017991)
(1659.999999999998,0.855072463768116)
(1665.9999999999982,0.8540729635182409)
(1669.9999999999984,0.8530734632683659)
(1678.9999999999989,0.8520739630184908)
(1682.999999999998,0.8510744627686158)
(1689.9999999999995,0.8500749625187406)
(1691.9999999999984,0.8490754622688655)
(1696.9999999999984,0.8480759620189905)
(1698.9999999999989,0.8470764617691154)
(1699.9999999999989,0.8460769615192404)
(1699.9999999999989,0.8450774612693653)
(1702.9999999999995,0.8440779610194903)
(1703.9999999999986,0.8430784607696152)
(1704.999999999999,0.8420789605197401)
(1708.999999999999,0.841079460269865)
(1709.999999999999,0.84007996001999)
(1710.9999999999984,0.8390804597701149)
(1715.9999999999995,0.8380809595202399)
(1724.9999999999975,0.8370814592703648)
(1726.9999999999989,0.8360819590204898)
(1731.999999999999,0.8350824587706147)
(1735.999999999999,0.8340829585207397)
(1744.9999999999989,0.8330834582708646)
(1752.999999999998,0.8320839580209896)
(1752.999999999998,0.8310844577711145)
(1761.9999999999975,0.8300849575212395)
(1766.9999999999982,0.8290854572713643)
(1790.9999999999984,0.8280859570214892)
(1796.9999999999993,0.8270864567716142)
(1796.9999999999993,0.8260869565217391)
(1803.999999999998,0.8250874562718641)
(1804.9999999999989,0.824087956021989)
(1804.9999999999989,0.823088455772114)
(1804.9999999999989,0.8220889555222388)
(1805.9999999999982,0.8210894552723638)
(1806.9999999999984,0.8200899550224887)
(1808.9999999999984,0.8190904547726137)
(1810.9999999999989,0.8180909545227386)
(1813.999999999998,0.8170914542728636)
(1815.999999999998,0.8160919540229885)
(1821.0000000000002,0.8150924537731135)
(1839.9999999999977,0.8140929535232384)
(1843.9999999999998,0.8130934532733634)
(1849.9999999999977,0.8120939530234883)
(1853.9999999999989,0.8110944527736133)
(1860.9999999999989,0.8100949525237382)
(1866.9999999999977,0.809095452273863)
(1872.999999999998,0.808095952023988)
(1875.999999999999,0.8070964517741129)
(1879.9999999999989,0.8060969515242379)
(1879.9999999999989,0.8050974512743628)
(1881.9999999999986,0.8040979510244878)
(1889.9999999999986,0.8030984507746127)
(1889.9999999999986,0.8020989505247377)
(1903.9999999999984,0.8010994502748625)
(1905.0000000000002,0.8000999500249875)
(1918.0000000000002,0.7991004497751124)
(1926.9999999999982,0.7981009495252374)
(1938.9999999999989,0.7971014492753623)
(1945.9999999999982,0.7961019490254873)
(1946.9999999999984,0.7951024487756122)
(1947.999999999999,0.7941029485257372)
(1954.9999999999993,0.7931034482758621)
(1957.9999999999977,0.792103948025987)
(1964.9999999999993,0.791104447776112)
(1966.999999999998,0.790104947526237)
(1968.9999999999982,0.7891054472763619)
(1976.9999999999998,0.7881059470264867)
(1977.9999999999975,0.7871064467766117)
(1991.9999999999989,0.7861069465267366)
(1992.9999999999982,0.7851074462768616)
(1998.9999999999989,0.7841079460269865)
(2005.9999999999993,0.7831084457771115)
(2009.9999999999989,0.7821089455272364)
(2020.9999999999989,0.7811094452773613)
(2023.,0.7801099450274862)
(2029.9999999999984,0.7791104447776112)
(2033.,0.7781109445277361)
(2037.9999999999984,0.777111444277861)
(2039.999999999998,0.776111944027986)
(2044.999999999998,0.775112443778111)
(2046.9999999999989,0.7741129435282359)
(2054.999999999998,0.7731134432783608)
(2056.9999999999995,0.7721139430284858)
(2065.9999999999986,0.7711144427786107)
(2071.0000000000005,0.7701149425287357)
(2071.0000000000005,0.7691154422788606)
(2073.9999999999995,0.7681159420289855)
(2076.9999999999977,0.7671164417791104)
(2080.,0.7661169415292354)
(2083.9999999999995,0.7651174412793603)
(2092.9999999999977,0.7641179410294853)
(2107.999999999999,0.7631184407796102)
(2111.9999999999977,0.7621189405297352)
(2115.999999999998,0.7611194402798601)
(2127.999999999999,0.760119940029985)
(2136.999999999998,0.7591204397801099)
(2138.9999999999995,0.7581209395302348)
(2143.,0.7571214392803598)
(2143.9999999999995,0.7561219390304847)
(2146.9999999999986,0.7551224387806097)
(2149.999999999998,0.7541229385307346)
(2158.999999999998,0.7531234382808596)
(2159.999999999997,0.7521239380309845)
(2164.999999999998,0.7511244377811095)
(2165.9999999999977,0.7501249375312344)
(2182.9999999999977,0.7491254372813594)
(2191.9999999999986,0.7481259370314843)
(2198.9999999999977,0.7471264367816093)
(2200.9999999999986,0.7461269365317341)
(2203.9999999999977,0.7451274362818591)
(2211.9999999999986,0.744127936031984)
(2219.9999999999986,0.743128435782109)
(2223.999999999998,0.7421289355322339)
(2228.9999999999995,0.7411294352823588)
(2233.999999999999,0.7401299350324837)
(2236.,0.7391304347826086)
(2238.999999999998,0.7381309345327336)
(2247.999999999998,0.7371314342828585)
(2251.999999999998,0.7361319340329835)
(2252.999999999999,0.7351324337831084)
(2258.9999999999986,0.7341329335332334)
(2267.9999999999977,0.7331334332833583)
(2281.9999999999977,0.7321339330334833)
(2291.9999999999973,0.7311344327836082)
(2292.9999999999973,0.7301349325337332)
(2294.9999999999986,0.7291354322838581)
(2295.9999999999964,0.7281359320339831)
(2297.9999999999995,0.727136431784108)
(2303.9999999999995,0.7261369315342329)
(2342.9999999999964,0.7251374312843578)
(2345.999999999998,0.7241379310344828)
(2345.999999999998,0.7231384307846077)
(2347.999999999998,0.7221389305347327)
(2384.9999999999995,0.7211394302848576)
(2391.999999999998,0.7201399300349824)
(2399.9999999999995,0.7191404297851074)
(2401.9999999999977,0.7181409295352323)
(2404.999999999998,0.7171414292853573)
(2406.999999999999,0.7161419290354822)
(2406.999999999999,0.7151424287856072)
(2408.9999999999977,0.7141429285357321)
(2408.9999999999977,0.7131434282858571)
(2414.,0.712143928035982)
(2421.9999999999964,0.711144427786107)
(2422.999999999999,0.7101449275362319)
(2428.,0.7091454272863569)
(2428.9999999999995,0.7081459270364818)
(2429.9999999999973,0.7071464267866068)
(2429.9999999999973,0.7061469265367317)
(2433.999999999997,0.7051474262868566)
(2435.9999999999995,0.7041479260369815)
(2439.9999999999964,0.7031484257871065)
(2453.999999999999,0.7021489255372314)
(2454.999999999998,0.7011494252873564)
(2459.9999999999986,0.7001499250374812)
(2462.999999999998,0.6991504247876061)
(2469.9999999999977,0.6981509245377311)
(2471.999999999998,0.697151424287856)
(2472.9999999999964,0.696151924037981)
(2481.9999999999986,0.6951524237881059)
(2485.999999999998,0.6941529235382309)
(2489.9999999999973,0.6931534232883558)
(2494.9999999999986,0.6921539230384808)
(2498.9999999999977,0.6911544227886057)
(2499.999999999997,0.6901549225387307)
(2499.999999999997,0.6891554222888556)
(2502.999999999998,0.6881559220389806)
(2518.999999999999,0.6871564217891055)
(2526.999999999997,0.6861569215392305)
(2532.999999999998,0.6851574212893553)
(2533.9999999999986,0.6841579210394803)
(2535.999999999997,0.6831584207896052)
(2551.9999999999977,0.6821589205397302)
(2558.9999999999973,0.6811594202898551)
(2559.9999999999977,0.68015992003998)
(2564.9999999999995,0.6791604197901049)
(2568.,0.6781609195402298)
(2583.999999999999,0.6771614192903548)
(2587.9999999999964,0.6761619190404797)
(2588.999999999999,0.6751624187906047)
(2596.999999999999,0.6741629185407296)
(2599.,0.6731634182908546)
(2600.9999999999986,0.6721639180409795)
(2604.999999999998,0.6711644177911045)
(2620.999999999998,0.6701649175412294)
(2623.9999999999964,0.6691654172913544)
(2626.999999999998,0.6681659170414793)
(2632.999999999998,0.6671664167916043)
(2642.999999999997,0.6661669165417292)
(2647.999999999999,0.6651674162918542)
(2683.9999999999977,0.664167916041979)
(2696.999999999998,0.663168415792104)
(2697.999999999998,0.6621689155422289)
(2714.999999999998,0.6611694152923538)
(2716.9999999999995,0.6601699150424788)
(2719.999999999997,0.6591704147926036)
(2719.999999999997,0.6581709145427286)
(2725.9999999999977,0.6571714142928535)
(2726.9999999999977,0.6561719140429785)
(2728.,0.6551724137931034)
(2728.999999999999,0.6541729135432284)
(2730.,0.6531734132933533)
(2733.9999999999973,0.6521739130434783)
(2748.9999999999955,0.6511744127936032)
(2757.999999999998,0.6501749125437282)
(2765.,0.6491754122938531)
(2766.9999999999977,0.6481759120439781)
(2784.,0.647176411794103)
(2784.,0.646176911544228)
(2785.999999999999,0.6451774112943529)
(2785.999999999999,0.6441779110444777)
(2785.999999999999,0.6431784107946027)
(2786.9999999999986,0.6421789105447276)
(2792.9999999999986,0.6411794102948527)
(2797.9999999999973,0.6401799100449775)
(2798.999999999999,0.6391804097951024)
(2799.9999999999986,0.6381809095452273)
(2801.,0.6371814092953523)
(2802.9999999999977,0.6361819090454772)
(2805.9999999999995,0.6351824087956023)
(2806.9999999999995,0.6341829085457271)
(2815.9999999999964,0.6331834082958521)
(2818.999999999998,0.632183908045977)
(2826.9999999999995,0.631184407796102)
(2833.9999999999995,0.6301849075462269)
(2840.9999999999986,0.6291854072963519)
(2842.9999999999986,0.6281859070464768)
(2842.9999999999986,0.6271864067966018)
(2853.999999999998,0.6261869065467267)
(2853.999999999998,0.6251874062968517)
(2856.999999999996,0.6241879060469766)
(2857.999999999999,0.6231884057971014)
(2863.9999999999995,0.6221889055472264)
(2866.999999999998,0.6211894052973513)
(2866.999999999998,0.6201899050474763)
(2884.999999999999,0.6191904047976013)
(2888.9999999999977,0.6181909045477261)
(2904.9999999999964,0.617191404297851)
(2905.999999999997,0.616191904047976)
(2917.9999999999964,0.6151924037981009)
(2933.9999999999986,0.6141929035482259)
(2956.9999999999973,0.6131934032983508)
(2967.9999999999995,0.6121939030484758)
(2970.9999999999986,0.6111944027986007)
(2994.0000000000005,0.6101949025487257)
(3000.999999999998,0.6091954022988506)
(3008.9999999999964,0.6081959020489756)
(3015.999999999999,0.6071964017991005)
(3017.9999999999977,0.6061969015492255)
(3017.9999999999977,0.6051974012993504)
(3021.999999999997,0.6041979010494753)
(3029.9999999999986,0.6031984007996002)
(3032.9999999999986,0.6021989005497251)
(3034.,0.6011994002998501)
(3040.999999999999,0.600199900049975)
(3048.9999999999977,0.5992003998001)
(3053.9999999999955,0.5982008995502248)
(3065.999999999996,0.5972013993003498)
(3075.,0.5962018990504747)
(3075.9999999999973,0.5952023988005997)
(3075.9999999999973,0.5942028985507246)
(3082.999999999999,0.5932033983008496)
(3082.999999999999,0.5922038980509745)
(3084.9999999999986,0.5912043978010995)
(3086.999999999995,0.5902048975512244)
(3096.999999999998,0.5892053973013494)
(3102.999999999994,0.5882058970514743)
(3102.999999999994,0.5872063968015993)
(3112.999999999999,0.5862068965517242)
(3114.999999999994,0.5852073963018491)
(3136.0000000000005,0.5842078960519742)
(3143.999999999994,0.583208395802099)
(3146.999999999999,0.5822088955522239)
(3156.,0.5812093953023489)
(3156.9999999999964,0.5802098950524738)
(3158.9999999999977,0.5792103948025987)
(3164.9999999999973,0.5782108945527237)
(3166.999999999995,0.5772113943028485)
(3182.9999999999964,0.5762118940529736)
(3184.999999999999,0.5752123938030984)
(3200.9999999999964,0.5742128935532234)
(3217.9999999999986,0.5732133933033483)
(3229.9999999999973,0.5722138930534734)
(3256.9999999999973,0.5712143928035982)
(3260.9999999999964,0.5702148925537233)
(3262.999999999993,0.5692153923038481)
(3263.999999999995,0.568215892053973)
(3277.999999999996,0.567216391804098)
(3285.9999999999977,0.5662168915542231)
(3288.999999999995,0.5652173913043479)
(3288.999999999995,0.5642178910544728)
(3301.9999999999945,0.5632183908045978)
(3312.9999999999977,0.5622188905547226)
(3316.999999999997,0.5612193903048476)
(3324.999999999999,0.5602198900549725)
(3330.9999999999973,0.5592203898050975)
(3336.9999999999986,0.5582208895552224)
(3383.9999999999973,0.5572213893053473)
(3398.9999999999955,0.5562218890554722)
(3408.999999999998,0.5552223888055972)
(3419.9999999999955,0.5542228885557221)
(3438.0000000000005,0.553223388305847)
(3456.,0.5522238880559721)
(3468.999999999996,0.551224387806097)
(3485.9999999999977,0.5502248875562219)
(3489.9999999999945,0.5492253873063468)
(3491.999999999999,0.5482258870564719)
(3494.999999999993,0.5472263868065967)
(3512.9999999999964,0.5462268865567218)
(3536.0000000000014,0.5452273863068468)
(3536.9999999999945,0.5442278860569716)
(3545.999999999996,0.5432283858070965)
(3564.9999999999973,0.5422288855572215)
(3573.9999999999995,0.5412293853073463)
(3584.9999999999995,0.5402298850574713)
(3587.999999999994,0.5392303848075962)
(3592.9999999999964,0.5382308845577212)
(3593.999999999999,0.5372313843078461)
(3599.9999999999964,0.536231884057971)
(3607.9999999999964,0.5352323838080959)
(3616.999999999995,0.5342328835582209)
(3620.999999999997,0.5332333833083458)
(3635.999999999997,0.5322338830584707)
(3666.9999999999964,0.5312343828085957)
(3667.999999999996,0.5302348825587206)
(3668.9999999999977,0.5292353823088456)
(3683.999999999995,0.5282358820589705)
(3703.999999999999,0.5272363818090955)
(3720.999999999998,0.5262368815592204)
(3757.9999999999986,0.5252373813093454)
(3775.9999999999955,0.5242378810594703)
(3781.9999999999973,0.5232383808095953)
(3788.999999999999,0.5222388805597202)
(3816.9999999999936,0.5212393803098451)
(3817.999999999997,0.52023988005997)
(3834.9999999999973,0.519240379810095)
(3863.,0.5182408795602199)
(3872.9999999999977,0.5172413793103449)
(3872.9999999999977,0.5162418790604697)
(3881.9999999999995,0.5152423788105946)
(3883.9999999999995,0.5142428785607196)
(3883.9999999999995,0.5132433783108445)
(3887.000000000001,0.5122438780609695)
(3887.9999999999936,0.5112443778110944)
(3901.999999999998,0.5102448775612194)
(3908.999999999994,0.5092453773113443)
(3912.9999999999955,0.5082458770614693)
(3916.999999999993,0.5072463768115942)
(3916.999999999993,0.5062468765617192)
(3923.9999999999977,0.5052473763118441)
(3926.9999999999986,0.5042478760619691)
(3944.9999999999945,0.503248375812094)
(3946.9999999999973,0.502248875562219)
(3960.999999999997,0.5012493753123439)
(3960.999999999997,0.5002498750624688)
(3976.9999999999945,0.4992503748125937)
(3987.9999999999986,0.4982508745627187)
(3988.999999999997,0.4972513743128436)
(3989.9999999999973,0.4962518740629686)
(4034.9999999999936,0.4952523738130935)
(4040.9999999999955,0.49425287356321845)
(4057.999999999996,0.4932533733133433)
(4067.,0.4922538730634683)
(4118.999999999996,0.49125437281359324)
(4123.,0.49025487256371814)
(4138.999999999992,0.4892553723138431)
(4144.999999999997,0.4882558720639681)
(4174.9999999999945,0.487256371814093)
(4186.999999999996,0.48625687156421793)
(4201.999999999996,0.4852573713143429)
(4207.999999999995,0.4842578710644678)
(4213.9999999999945,0.4832583708145928)
(4226.999999999997,0.48225887056471767)
(4230.999999999994,0.4812593703148426)
(4246.999999999999,0.48025987006496756)
(4251.999999999996,0.4792603698150925)
(4254.999999999996,0.4782608695652174)
(4254.999999999996,0.47726136931534235)
(4256.999999999999,0.47626186906546736)
(4258.000000000002,0.4752623688155923)
(4270.999999999997,0.4742628685657172)
(4294.999999999996,0.4732633683158422)
(4311.999999999998,0.47226386806596704)
(4315.999999999997,0.471264367816092)
(4324.999999999995,0.47026486756621694)
(4326.999999999993,0.46926536731634183)
(4335.,0.4682658670664668)
(4349.999999999996,0.4672663668165917)
(4355.999999999993,0.4662668665667167)
(4357.999999999998,0.4652673663168417)
(4358.999999999996,0.46426786606696663)
(4375.999999999994,0.4632683658170916)
(4386.999999999996,0.4622688655672164)
(4388.999999999995,0.46126936531734136)
(4409.999999999996,0.4602698650674663)
(4419.999999999995,0.4592703648175912)
(4440.999999999992,0.4582708645677162)
(4450.999999999994,0.4572713643178411)
(4467.999999999999,0.45627186406796605)
(4482.9999999999945,0.45527236381809105)
(4496.999999999996,0.454272863568216)
(4505.9999999999945,0.4532733633183409)
(4520.999999999999,0.4522738630684658)
(4528.999999999994,0.4512743628185907)
(4538.999999999999,0.45027486256871563)
(4538.999999999999,0.4492753623188406)
(4573.999999999996,0.4482758620689655)
(4580.999999999999,0.44727636181909053)
(4609.000000000002,0.4462768615692155)
(4616.999999999998,0.4452773613193404)
(4620.999999999996,0.4442778610694653)
(4650.9999999999945,0.44327836081959027)
(4656.999999999998,0.4422788605697152)
(4685.999999999998,0.4412793603198401)
(4695.999999999996,0.440279860069965)
(4713.999999999996,0.43928035982009)
(4714.999999999996,0.4382808595702149)
(4718.999999999991,0.43728135932033985)
(4728.999999999993,0.43628185907046485)
(4740.999999999998,0.4352823588205898)
(4741.999999999998,0.43428285857071475)
(4752.999999999996,0.4332833583208397)
(4754.999999999998,0.43228385807096464)
(4756.999999999993,0.4312843578210895)
(4770.,0.43028485757121443)
(4771.000000000002,0.4292853573213393)
(4777.999999999996,0.42828585707146427)
(4783.999999999996,0.4272863568215893)
(4788.,0.42628685657171417)
(4804.999999999994,0.4252873563218391)
(4826.999999999994,0.42428785607196406)
(4839.999999999994,0.423288355822089)
(4870.999999999994,0.422288855572214)
(4880.999999999991,0.4212893553223388)
(4883.999999999992,0.42028985507246375)
(4892.999999999997,0.41929035482258875)
(4901.999999999997,0.4182908545727137)
(4906.999999999995,0.41729135432283865)
(4909.999999999997,0.4162918540729636)
(4920.9999999999945,0.41529235382308854)
(4938.9999999999945,0.4142928535732135)
(4938.9999999999945,0.41329335332333844)
(4947.999999999995,0.4122938530734634)
(4958.999999999993,0.41129435282358817)
(4976.9999999999945,0.4102948525737132)
(4997.000000000001,0.40929535232383807)
(4999.999999999999,0.4082958520739631)
(5002.9999999999945,0.407296351824088)
(5005.000000000001,0.4062968515742129)
(5052.999999999998,0.40529735132433786)
(5073.999999999997,0.40429785107446287)
(5083.999999999995,0.40329835082458776)
(5083.999999999995,0.4022988505747127)
(5092.999999999995,0.4012993503248377)
(5109.999999999991,0.4002998500749625)
(5111.,0.39930034982508744)
(5124.,0.3983008495752124)
(5141.999999999996,0.3973013493253374)
(5169.999999999999,0.3963018490754623)
(5184.999999999992,0.3953023488255873)
(5197.9999999999945,0.39430284857571224)
(5198.99999999999,0.3933033483258372)
(5202.999999999993,0.39230384807596214)
(5208.999999999999,0.3913043478260871)
(5228.999999999993,0.3903048475762119)
(5235.999999999993,0.38930534732633687)
(5244.999999999995,0.38830584707646176)
(5248.999999999995,0.38730634682658677)
(5250.99999999999,0.3863068465767117)
(5256.000000000001,0.38530734632683666)
(5278.999999999997,0.3843078460769616)
(5279.999999999993,0.38330834582708656)
(5300.999999999992,0.3823088455772115)
(5318.999999999989,0.3813093453273364)
(5345.999999999993,0.38030984507746124)
(5363.,0.3793103448275862)
(5387.999999999999,0.37831084457771114)
(5407.999999999991,0.37731134432783614)
(5416.999999999991,0.37631184407796103)
(5438.999999999993,0.37531234382808604)
(5462.999999999997,0.374312843578211)
(5493.9999999999945,0.37331334332833593)
(5529.9999999999945,0.3723138430784608)
(5533.999999999996,0.3713143428285858)
(5561.999999999999,0.37031484257871067)
(5574.999999999998,0.36931534232883556)
(5577.999999999992,0.3683158420789605)
(5589.000000000002,0.3673163418290855)
(5642.999999999998,0.36631684157921046)
(5654.999999999998,0.3653173413293354)
(5678.999999999993,0.36431784107946036)
(5686.999999999992,0.36331834082958525)
(5711.999999999991,0.36231884057971026)
(5743.999999999988,0.3613193403298352)
(5747.999999999992,0.36031984007996015)
(5755.99999999999,0.35932033983008493)
(5756.999999999995,0.35832083958020994)
(5786.999999999997,0.3573213393303349)
(5840.999999999997,0.35632183908045983)
(5850.,0.3553223388305847)
(5863.,0.3543228385807097)
(5866.99999999999,0.3533233383308347)
(5894.999999999994,0.35232383808095963)
(5902.,0.3513243378310845)
(5919.,0.3503248375812095)
(5926.999999999993,0.34932533733133436)
(5932.999999999999,0.3483258370814593)
(5940.999999999993,0.3473263368315842)
(5955.999999999998,0.3463268365817092)
(5960.999999999995,0.34532733633183416)
(5969.,0.3443278360819591)
(5973.000000000001,0.34332833583208405)
(5980.,0.34232883558220895)
(5997.999999999987,0.3413293353323339)
(6031.999999999999,0.34032983508245884)
(6092.999999999991,0.33933033483258374)
(6101.,0.3383308345827087)
(6134.999999999996,0.3373313343328336)
(6137.,0.3363318340829586)
(6153.999999999997,0.33533233383308353)
(6171.000000000002,0.3343328335832084)
(6186.999999999997,0.3333333333333334)
(6194.999999999997,0.3323338330834583)
(6199.999999999994,0.3313343328335833)
(6212.999999999997,0.33033483258370827)
(6222.999999999995,0.3293353323338331)
(6257.999999999998,0.32833583208395806)
(6268.999999999995,0.327336331834083)
(6288.999999999994,0.32633683158420795)
(6298.999999999995,0.3253373313343329)
(6307.999999999998,0.3243378310844578)
(6365.999999999986,0.3233383308345828)
(6393.999999999995,0.32233883058470775)
(6423.999999999994,0.3213393303348327)
(6439.999999999993,0.32033983008495764)
(6442.,0.3193403298350824)
(6448.9999999999945,0.31834082958520743)
(6501.,0.3173413293353323)
(6509.999999999996,0.3163418290854573)
(6534.999999999996,0.3153423288355823)
(6535.999999999989,0.31434282858570717)
(6553.999999999991,0.3133433283358321)
(6593.000000000003,0.31234382808595706)
(6599.9999999999945,0.311344327836082)
(6599.9999999999945,0.3103448275862071)
(6637.999999999992,0.30934532733633197)
(6639.999999999994,0.30834582708645675)
(6678.999999999995,0.30734632683658175)
(6690.999999999994,0.30634682658670664)
(6761.999999999995,0.30534732633683165)
(6763.999999999994,0.3043478260869566)
(6860.999999999996,0.30334832583708154)
(6862.999999999995,0.3023488255872065)
(6889.99999999999,0.3013493253373314)
(6892.999999999991,0.30034982508745633)
(6946.999999999998,0.2993503248375813)
(6963.999999999987,0.2983508245877061)
(6965.999999999999,0.29735132433783107)
(6966.999999999993,0.296351824087956)
(6990.999999999997,0.295352323838081)
(6991.999999999998,0.29435282358820597)
(6992.9999999999945,0.29335332333833086)
(6995.999999999997,0.29235382308845587)
(7002.999999999994,0.29135432283858076)
(7027.999999999994,0.29035482258870576)
(7043.999999999997,0.2893553223388307)
(7069.999999999995,0.28835582208895555)
(7101.999999999988,0.28735632183908044)
(7115.999999999997,0.28635682158920545)
(7189.999999999997,0.2853573213393304)
(7192.999999999992,0.2843578210894553)
(7251.99999999999,0.28335832083958024)
(7260.999999999993,0.28235882058970524)
(7327.999999999996,0.28135932033983013)
(7340.000000000001,0.2803598200899551)
(7347.999999999993,0.2793603198400801)
(7355.999999999997,0.27836081959020487)
(7379.999999999991,0.2773613193403298)
(7456.999999999997,0.2763618190904548)
(7491.999999999985,0.2753623188405797)
(7527.,0.2743628185907047)
(7567.999999999996,0.27336331834082966)
(7742.999999999995,0.2723638180909546)
(7752.,0.27136431784107956)
(7775.999999999988,0.27036481759120445)
(7829.999999999993,0.26936531734132946)
(7835.999999999987,0.2683658170914544)
(7848.999999999994,0.26736631684157924)
(7850.9999999999945,0.26636681659170414)
(7916.999999999992,0.2653673163418291)
(7949.999999999995,0.26436781609195403)
(7953.999999999991,0.26336831584207904)
(7973.999999999998,0.262368815592204)
(7986.9999999999845,0.26136931534232893)
(8046.999999999997,0.2603698150924539)
(8065.,0.2593703148425788)
(8164.999999999997,0.2583708145927037)
(8204.999999999987,0.25737131434282856)
(8234.999999999993,0.25637181409295356)
(8255.000000000002,0.2553723138430785)
(8363.99999999999,0.25437281359320346)
(8393.999999999995,0.25337331334332835)
(8395.000000000002,0.25237381309345336)
(8419.999999999984,0.2513743128435783)
(8426.000000000002,0.25037481259370326)
(8468.999999999998,0.24937531234382818)
(8474.999999999987,0.2483758120939531)
(8485.999999999989,0.2473763118440779)
(8489.999999999995,0.24637681159420294)
(8500.000000000002,0.24537731134432786)
(8551.99999999999,0.24437781109445283)
(8565.999999999984,0.24337831084457778)
(8572.999999999995,0.24237881059470273)
(8600.999999999989,0.2413793103448277)
(8631.999999999995,0.2403798100949526)
(8636.999999999993,0.23938030984507752)
(8670.000000000002,0.23838080959520253)
(8714.999999999984,0.23738130934532733)
(8790.99999999999,0.23638180909545226)
(8930.999999999996,0.23538230884557726)
(8950.999999999993,0.2343828085957022)
(8961.999999999985,0.23338330834582713)
(9010.999999999998,0.23238380809595205)
(9045.999999999996,0.231384307846077)
(9129.999999999995,0.23038480759620197)
(9134.999999999998,0.2293853073463269)
(9137.,0.22838580709645187)
(9157.999999999989,0.22738630684657682)
(9217.999999999995,0.22638680659670163)
(9239.999999999987,0.2253873063468266)
(9255.999999999989,0.22438780609695155)
(9341.999999999985,0.22338830584707647)
(9353.999999999989,0.22238880559720148)
(9364.999999999987,0.22138930534732637)
(9408.999999999996,0.22038980509745137)
(9413.999999999996,0.2193903048475763)
(9567.999999999995,0.21839080459770124)
(9569.99999999999,0.2173913043478262)
(9576.000000000002,0.21639180409795103)
(9604.999999999998,0.21539230384807598)
(9689.999999999985,0.21439280359820095)
(9745.999999999998,0.21339330334832587)
(9869.999999999987,0.21239380309845085)
(9944.999999999995,0.21139430284857574)
(9978.999999999984,0.21039480259870075)
(10034.999999999985,0.20939530234882567)
(10049.999999999993,0.2083958020989506)
(10057.999999999995,0.20739630184907556)
(10097.999999999984,0.2063968015992004)
(10148.000000000007,0.20539730134932532)
(10158.000000000005,0.2043978010994503)
(10198.999999999982,0.20339830084957525)
(10372.999999999989,0.20239880059970022)
(10388.999999999996,0.20139930034982514)
(10458.999999999989,0.20039980009995012)
(10464.999999999987,0.19940029985007504)
(10468.999999999984,0.1984007996002)
(10552.999999999993,0.19740129935032494)
(10628.999999999998,0.19640179910044978)
(10704.999999999978,0.19540229885057472)
(10798.999999999984,0.1944027986006997)
(10825.999999999982,0.1934032983508246)
(10902.99999999999,0.19240379810094954)
(10925.999999999984,0.19140429785107452)
(10938.999999999984,0.1904047976011995)
(10941.,0.18940529735132441)
(10983.99999999999,0.1884057971014494)
(11246.000000000002,0.1874062968515743)
(11249.,0.18640679660169923)
(11285.999999999996,0.18540729635182407)
(11323.999999999976,0.18440779610194905)
(11383.999999999976,0.183408295852074)
(11454.999999999996,0.18240879560219891)
(11637.999999999996,0.1814092953523239)
(11652.999999999982,0.18040979510244887)
(11668.999999999976,0.1794102948525738)
(11751.99999999999,0.17841079460269874)
(11781.99999999999,0.17741129435282368)
(11839.999999999984,0.1764117941029486)
(11842.999999999993,0.17541229385307347)
(11904.999999999984,0.1744127936031984)
(11996.999999999987,0.17341329335332337)
(12010.999999999975,0.1724137931034483)
(12238.,0.17141429285357324)
(12271.,0.1704147926036982)
(12358.999999999989,0.1694152923538232)
(12846.999999999985,0.1684157921039481)
(12871.999999999996,0.16741629185407308)
(12945.99999999998,0.166416791604198)
(12962.00000000001,0.16541729135432284)
(13106.000000000007,0.1644177911044478)
(13116.999999999985,0.16341829085457274)
(13147.,0.16241879060469772)
(13167.99999999998,0.16141929035482266)
(13382.999999999995,0.16041979010494758)
(13581.999999999993,0.15942028985507253)
(13663.999999999987,0.1584207896051975)
(13684.999999999985,0.15742128935532243)
(13739.99999999999,0.15642178910544738)
(13743.999999999996,0.15542228885557222)
(13773.99999999999,0.15442278860569716)
(13807.999999999984,0.1534232883558221)
(13813.99999999999,0.1524237881059471)
(13834.999999999987,0.151424287856072)
(13839.999999999993,0.15042478760619693)
(13991.999999999996,0.14942528735632193)
(14085.999999999973,0.14842578710644685)
(14179.999999999989,0.14742628685657183)
(14193.999999999998,0.14642678660669672)
(14233.999999999989,0.14542728635682167)
(14326.99999999999,0.14442778610694654)
(14332.999999999984,0.14342828585707149)
(14337.99999999999,0.14242878560719643)
(14355.999999999985,0.14142928535732135)
(14377.999999999995,0.14042978510744633)
(14443.000000000004,0.13943028485757128)
(14629.99999999998,0.1384307846076962)
(14937.999999999998,0.13743128435782118)
(15030.999999999973,0.13643178410794612)
(15196.99999999998,0.13543228385807107)
(15337.999999999996,0.1344327836081959)
(15456.999999999989,0.1334332833583209)
(15533.999999999987,0.13243378310844578)
(15749.,0.13143428285857076)
(15793.999999999973,0.1304347826086957)
(15841.99999999997,0.1294352823588206)
(15893.999999999996,0.12843578210894557)
(15913.999999999976,0.12743628185907055)
(16001.999999999998,0.12643678160919553)
(16145.999999999967,0.12543728135932042)
(16173.999999999984,0.12443778110944527)
(16203.999999999982,0.12343828085957023)
(16258.999999999987,0.12243878060969518)
(16346.000000000004,0.12143928035982013)
(16353.999999999982,0.12043978010994508)
(16593.999999999985,0.11944027986007004)
(16671.999999999967,0.11844077961019496)
(16813.,0.11744127936031992)
(17040.999999999978,0.11644177911044487)
(17074.999999999985,0.1154422788605698)
(17232.000000000007,0.11444277861069467)
(17259.99999999997,0.11344327836081959)
(17443.999999999996,0.11244377811094455)
(17477.999999999956,0.11144427786106949)
(17638.99999999997,0.11044477761119444)
(17742.999999999978,0.10944527736131937)
(18346.99999999997,0.10844577711144432)
(18352.999999999967,0.10744627686156931)
(18364.999999999993,0.1064467766116942)
(18517.00000000001,0.10544727636181918)
(18619.999999999967,0.10444777611194406)
(18645.999999999953,0.10344827586206895)
(18669.99999999996,0.1024487756121939)
(18976.99999999999,0.10144927536231886)
(19104.999999999985,0.1004497751124438)
(19177.99999999999,0.09945027486256877)
(19265.99999999998,0.09845077461269372)
(19267.999999999985,0.09745127436281868)
(19379.999999999975,0.09645177411294358)
(20666.999999999993,0.09545227386306857)
(20714.000000000015,0.0944527736131935)
(20861.000000000004,0.09345327336331832)
(21235.99999999998,0.09245377311344329)
(21351.99999999999,0.09145427286356825)
(21431.999999999993,0.09045477261369322)
(21545.999999999993,0.08945527236381814)
(22073.999999999953,0.08845577211394309)
(22113.99999999996,0.08745627186406803)
(22221.99999999998,0.08645677161419298)
(22432.999999999964,0.08545727136431795)
(22622.999999999967,0.08445777111444286)
(23143.99999999999,0.08345827086456774)
(23178.999999999978,0.08245877061469267)
(23417.999999999978,0.08145927036481762)
(23439.,0.08045977011494256)
(23878.,0.07946026986506753)
(23993.999999999978,0.07846076961519247)
(24003.999999999956,0.07746126936531741)
(24131.999999999996,0.07646176911544235)
(24149.99999999997,0.07546226886556733)
(24585.999999999956,0.07446276861569225)
(24690.99999999997,0.0734632683658171)
(25791.99999999995,0.07246376811594203)
(25925.00000000001,0.071464267866067)
(26132.999999999975,0.07046476761619191)
(26299.999999999956,0.06946526736631688)
(26344.99999999999,0.06846576711644185)
(26465.99999999997,0.06746626686656676)
(26702.999999999967,0.06646676661669174)
(28018.99999999997,0.06546726636681667)
(28669.999999999924,0.06446776611694162)
(28886.00000000001,0.06346826586706644)
(28917.999999999993,0.062468765617191425)
(29954.999999999964,0.061469265367316374)
(30301.999999999945,0.06046976511744132)
(30338.999999999978,0.059470264867566236)
(30435.000000000004,0.058470764617691205)
(32919.99999999994,0.057471264367816154)
(32982.99999999997,0.056471764117941074)
(33749.00000000001,0.05547226386806606)
(36193.99999999997,0.05447276361819099)
(38149.99999999994,0.05347326336831592)
(39694.99999999998,0.05247376311844079)
(40498.999999999935,0.05147426286856573)
(41491.99999999997,0.050474762618690674)
(42317.99999999991,0.04947526236881563)
(43547.9999999999,0.04847576211894056)
(43947.99999999997,0.04747626186906551)
(43996.999999999935,0.046476761619190475)
(44856.000000000015,0.04547726136931543)
(44916.99999999989,0.04447776111944036)
(45065.999999999985,0.04347826086956531)
(45936.99999999994,0.04247876061969013)
(46019.00000000001,0.041479260369815106)
(46927.99999999992,0.04047976011994004)
(47217.99999999998,0.039480259870064996)
(48905.999999999985,0.03848075962018995)
(49744.999999999905,0.03748125937031489)
(52063.99999999998,0.03648175912043984)
(54752.99999999989,0.035482258870564796)
(55645.000000000015,0.034482758620689745)
(56187.99999999995,0.033483258370814686)
(59832.99999999989,0.03248375812093951)
(60532.99999999994,0.03148425787106447)
(61343.99999999988,0.03048475762118942)
(61480.999999999985,0.02948525737131437)
(61911.99999999982,0.028485757121439307)
(63509.999999999825,0.027486256871564255)
(65313.00000000001,0.02648675662168921)
(66198.99999999993,0.02548725637181416)
(67845.99999999994,0.024487756121939097)
(69981.99999999996,0.02348825587206406)
(70206.99999999993,0.02248875562218889)
(71349.00000000004,0.02148925537231384)
(74797.9999999999,0.020489755122438794)
(78752.99999999996,0.019490254872563728)
(81402.99999999991,0.018490754622688687)
(85137.99999999994,0.017491254372813635)
(88126.99999999988,0.016491754122938577)
(89325.99999999983,0.015492253873063534)
(90087.00000000004,0.014492753623188468)
(91948.99999999988,0.013493253373313424)
(101688.99999999996,0.01249375312343837)
(102103.9999999999,0.011494252873563215)
(104205.,0.010494752623688154)
(107017.99999999985,0.009495252373813103)
(108264.99999999977,0.008495752123938053)
(108744.9999999999,0.007496251874063003)
(110271.9999999999,0.00649675162418795)
(142070.99999999974,0.005497251374312894)
(191036.99999999965,0.004497751124437845)
(193508.9999999997,0.0034982508745627916)
(197078.99999999994,0.0024987506246877435)
(472070.99999999953,0.0014992503748125778)
(597495.9999999993,0.0004997501249375262)
};

\addplot [
color=black,
dashed,
]
coordinates{
(736.8648823624046,0.9828958161709145)
(2003.006419755337,0.63510983060239)
(5444.735953107739,0.24473508624564724)
(14800.32680209041,0.07556618773673945)
(40231.45940137766,0.02121882877249619)
(109360.44502315274,0.0057205966293119425)
(297272.51045863057,0.0015156060586314845)
(808070.4632800972,0.00039855182268043243)
(2.196563256448771e6,0.00010447005616224016)
(5.970877985065509e6,0.000027346547126994117)
(1.6230529126749735e7,7.1541423132871004e-6)
(4.411915239151907e7,1.8711263137466723e-6)
};

\addplot [
color=black,
solid,
]
coordinates{
(1703.9999999999986,0.999000499750125)
(1709.999999999999,0.9980009995002499)
(1826.999999999998,0.9970014992503748)
(2312.9999999999973,0.9960019990004998)
(2594.999999999998,0.9950024987506247)
(2703.999999999998,0.9940029985007496)
(2725.9999999999977,0.9930034982508745)
(2735.9999999999973,0.9920039980009995)
(2862.999999999998,0.9910044977511244)
(2933.9999999999986,0.9900049975012494)
(3049.9999999999973,0.9890054972513743)
(3304.9999999999955,0.9880059970014993)
(3711.0000000000005,0.9870064967516242)
(3793.999999999998,0.9860069965017492)
(3887.000000000001,0.9850074962518741)
(3928.999999999999,0.984007996001999)
(3929.999999999999,0.9830084957521239)
(3992.999999999998,0.9820089955022488)
(4032.999999999993,0.9810094952523738)
(4112.999999999993,0.9800099950024987)
(4116.9999999999945,0.9790104947526237)
(4723.999999999997,0.9780109945027486)
(4723.999999999997,0.9770114942528736)
(4797.999999999997,0.9760119940029985)
(4798.999999999998,0.9750124937531235)
(5001.999999999996,0.9740129935032483)
(5159.,0.9730134932533733)
(5294.999999999999,0.9720139930034982)
(5320.9999999999945,0.9710144927536232)
(5392.999999999995,0.9700149925037481)
(5647.9999999999945,0.9690154922538731)
(5706.999999999995,0.968015992003998)
(5717.,0.967016491754123)
(5763.999999999996,0.9660169915042479)
(5769.999999999999,0.9650174912543729)
(5802.999999999993,0.9640179910044977)
(5830.9999999999945,0.9630184907546226)
(6046.999999999993,0.9620189905047476)
(6093.999999999994,0.9610194902548725)
(6096.999999999997,0.9600199900049975)
(6123.999999999993,0.9590204897551224)
(6142.999999999997,0.9580209895052474)
(6152.999999999999,0.9570214892553723)
(6155.999999999991,0.9560219890054973)
(6185.999999999999,0.9550224887556222)
(6202.999999999999,0.9540229885057472)
(6222.999999999995,0.953023488255872)
(6253.999999999996,0.952023988005997)
(6289.999999999996,0.9510244877561219)
(6377.99999999999,0.9500249875062469)
(6395.999999999993,0.9490254872563718)
(6418.999999999993,0.9480259870064968)
(6501.999999999998,0.9470264867566217)
(6672.9999999999945,0.9460269865067467)
(6737.000000000002,0.9450274862568716)
(6747.999999999995,0.9440279860069964)
(6793.000000000003,0.9430284857571214)
(6831.999999999993,0.9420289855072463)
(6833.999999999993,0.9410294852573713)
(6841.9999999999845,0.9400299850074962)
(6883.999999999989,0.9390304847576212)
(7103.999999999986,0.9380309845077461)
(7108.999999999993,0.9370314842578711)
(7256.000000000001,0.936031984007996)
(7401.999999999991,0.935032483758121)
(7450.999999999992,0.9340329835082459)
(7529.999999999992,0.9330334832583709)
(7548.999999999992,0.9320339830084957)
(7638.999999999992,0.9310344827586207)
(7689.999999999999,0.9300349825087456)
(7696.999999999989,0.9290354822588706)
(7707.9999999999945,0.9280359820089955)
(7723.99999999999,0.9270364817591205)
(7834.9999999999945,0.9260369815092454)
(7915.99999999999,0.9250374812593704)
(7939.999999999995,0.9240379810094953)
(7950.999999999993,0.9230384807596201)
(8052.99999999999,0.9220389805097451)
(8060.999999999987,0.92103948025987)
(8088.999999999994,0.920039980009995)
(8100.999999999998,0.9190404797601199)
(8151.999999999987,0.9180409795102449)
(8163.999999999985,0.9170414792603698)
(8200.999999999998,0.9160419790104948)
(8237.999999999995,0.9150424787606197)
(8391.000000000004,0.9140429785107447)
(8423.999999999985,0.9130434782608696)
(8471.999999999985,0.9120439780109945)
(8487.99999999999,0.9110444777611194)
(8622.999999999993,0.9100449775112444)
(8721.000000000002,0.9090454772613693)
(8740.999999999985,0.9080459770114943)
(8789.999999999996,0.9070464767616192)
(8821.999999999996,0.9060469765117442)
(8832.999999999995,0.9050474762618691)
(8837.999999999984,0.904047976011994)
(8845.,0.9030484757621189)
(8858.999999999993,0.9020489755122438)
(8898.999999999987,0.9010494752623688)
(8977.000000000004,0.9000499750124937)
(9068.99999999999,0.8990504747626187)
(9288.999999999998,0.8980509745127436)
(9298.999999999987,0.8970514742628686)
(9399.999999999984,0.8960519740129935)
(9544.999999999989,0.8950524737631185)
(9564.999999999989,0.8940529735132434)
(9569.99999999999,0.8930534732633684)
(9575.,0.8920539730134933)
(9575.,0.8910544727636182)
(9681.999999999978,0.8900549725137431)
(9712.999999999987,0.889055472263868)
(9770.999999999985,0.888055972013993)
(9804.99999999998,0.887056471764118)
(9821.999999999995,0.8860569715142429)
(9889.999999999996,0.8850574712643678)
(10040.00000000001,0.8840579710144928)
(10149.99999999999,0.8830584707646177)
(10190.000000000002,0.8820589705147426)
(10205.999999999985,0.8810594702648675)
(10211.999999999989,0.8800599700149925)
(10213.99999999999,0.8790604697651174)
(10213.99999999999,0.8780609695152424)
(10289.999999999989,0.8770614692653673)
(10312.999999999987,0.8760619690154923)
(10350.999999999987,0.8750624687656172)
(10525.99999999999,0.8740629685157422)
(10555.,0.8730634682658671)
(10709.999999999993,0.8720639680159921)
(10729.,0.871064467766117)
(10732.99999999999,0.8700649675162418)
(10740.999999999996,0.8690654672663668)
(10742.000000000005,0.8680659670164917)
(10797.999999999982,0.8670664667666167)
(10819.000000000005,0.8660669665167416)
(10867.99999999999,0.8650674662668666)
(10888.999999999985,0.8640679660169915)
(10936.999999999982,0.8630684657671164)
(11013.999999999987,0.8620689655172413)
(11266.999999999985,0.8610694652673663)
(11427.,0.8600699650174912)
(11433.999999999989,0.8590704647676162)
(11563.999999999998,0.8580709645177411)
(11617.999999999985,0.8570714642678661)
(11626.99999999997,0.856071964017991)
(11635.000000000007,0.855072463768116)
(11743.999999999995,0.8540729635182409)
(11745.999999999996,0.8530734632683659)
(11749.999999999987,0.8520739630184908)
(11804.000000000002,0.8510744627686158)
(11807.99999999999,0.8500749625187406)
(11816.999999999978,0.8490754622688655)
(11832.999999999985,0.8480759620189905)
(11862.999999999987,0.8470764617691154)
(11932.999999999984,0.8460769615192404)
(11948.00000000001,0.8450774612693653)
(11956.99999999999,0.8440779610194903)
(11959.999999999989,0.8430784607696152)
(11966.99999999997,0.8420789605197401)
(11970.999999999998,0.841079460269865)
(11998.999999999989,0.84007996001999)
(12047.999999999995,0.8390804597701149)
(12056.999999999985,0.8380809595202399)
(12070.999999999998,0.8370814592703648)
(12123.999999999984,0.8360819590204898)
(12201.999999999989,0.8350824587706147)
(12251.999999999987,0.8340829585207397)
(12286.99999999999,0.8330834582708646)
(12352.999999999998,0.8320839580209896)
(12366.999999999995,0.8310844577711145)
(12463.999999999976,0.8300849575212395)
(12499.999999999995,0.8290854572713643)
(12631.999999999984,0.8280859570214892)
(12639.999999999993,0.8270864567716142)
(12651.99999999998,0.8260869565217391)
(12702.999999999984,0.8250874562718641)
(12706.999999999989,0.824087956021989)
(12716.999999999975,0.823088455772114)
(12719.999999999987,0.8220889555222388)
(12743.999999999982,0.8210894552723638)
(12817.999999999973,0.8200899550224887)
(12837.000000000002,0.8190904547726137)
(12850.99999999998,0.8180909545227386)
(12940.000000000007,0.8170914542728636)
(12955.999999999987,0.8160919540229885)
(12963.999999999985,0.8150924537731135)
(12964.999999999967,0.8140929535232384)
(12995.99999999998,0.8130934532733634)
(13002.000000000002,0.8120939530234883)
(13003.999999999985,0.8110944527736133)
(13045.999999999996,0.8100949525237382)
(13137.,0.809095452273863)
(13180.999999999967,0.808095952023988)
(13244.999999999989,0.8070964517741129)
(13276.999999999993,0.8060969515242379)
(13298.999999999978,0.8050974512743628)
(13364.999999999978,0.8040979510244878)
(13374.000000000004,0.8030984507746127)
(13381.999999999975,0.8020989505247377)
(13444.999999999987,0.8010994502748625)
(13547.999999999982,0.8000999500249875)
(13591.999999999996,0.7991004497751124)
(13596.999999999984,0.7981009495252374)
(13667.,0.7971014492753623)
(13936.999999999985,0.7961019490254873)
(14011.999999999995,0.7951024487756122)
(14018.999999999993,0.7941029485257372)
(14022.999999999995,0.7931034482758621)
(14134.999999999996,0.792103948025987)
(14337.99999999999,0.791104447776112)
(14369.99999999999,0.790104947526237)
(14432.999999999996,0.7891054472763619)
(14447.999999999976,0.7881059470264867)
(14457.999999999985,0.7871064467766117)
(14484.999999999976,0.7861069465267366)
(14507.999999999975,0.7851074462768616)
(14524.999999999995,0.7841079460269865)
(14547.999999999985,0.7831084457771115)
(14580.999999999976,0.7821089455272364)
(14628.999999999987,0.7811094452773613)
(14669.99999999999,0.7801099450274862)
(14742.999999999985,0.7791104447776112)
(14846.999999999998,0.7781109445277361)
(14954.99999999998,0.777111444277861)
(15082.99999999997,0.776111944027986)
(15083.999999999978,0.775112443778111)
(15092.999999999982,0.7741129435282359)
(15294.999999999973,0.7731134432783608)
(15311.999999999978,0.7721139430284858)
(15323.99999999998,0.7711144427786107)
(15372.999999999987,0.7701149425287357)
(15687.999999999978,0.7691154422788606)
(15728.,0.7681159420289855)
(15731.000000000002,0.7671164417791104)
(15742.999999999964,0.7661169415292354)
(15769.99999999999,0.7651174412793603)
(15840.,0.7641179410294853)
(15983.999999999993,0.7631184407796102)
(16059.99999999998,0.7621189405297352)
(16110.999999999969,0.7611194402798601)
(16232.000000000005,0.760119940029985)
(16264.999999999969,0.7591204397801099)
(16269.999999999982,0.7581209395302348)
(16293.99999999997,0.7571214392803598)
(16327.99999999999,0.7561219390304847)
(16373.999999999969,0.7551224387806097)
(16378.999999999987,0.7541229385307346)
(16622.999999999978,0.7531234382808596)
(16632.000000000007,0.7521239380309845)
(16670.99999999999,0.7511244377811095)
(16732.000000000007,0.7501249375312344)
(16975.99999999998,0.7491254372813594)
(17018.999999999996,0.7481259370314843)
(17036.999999999985,0.7471264367816093)
(17059.,0.7461269365317341)
(17185.99999999999,0.7451274362818591)
(17319.999999999975,0.744127936031984)
(17353.999999999993,0.743128435782109)
(17412.999999999978,0.7421289355322339)
(17464.999999999978,0.7411294352823588)
(17572.99999999999,0.7401299350324837)
(17684.99999999999,0.7391304347826086)
(18025.99999999997,0.7381309345327336)
(18198.999999999978,0.7371314342828585)
(18236.99999999999,0.7361319340329835)
(18384.99999999998,0.7351324337831084)
(18503.000000000004,0.7341329335332334)
(18741.999999999967,0.7331334332833583)
(18781.99999999998,0.7321339330334833)
(18992.99999999998,0.7311344327836082)
(18996.999999999964,0.7301349325337332)
(19024.999999999993,0.7291354322838581)
(19077.999999999967,0.7281359320339831)
(19187.999999999985,0.727136431784108)
(19190.999999999975,0.7261369315342329)
(19344.000000000004,0.7251374312843578)
(19356.000000000015,0.7241379310344828)
(19571.00000000001,0.7231384307846077)
(19869.000000000015,0.7221389305347327)
(19887.999999999996,0.7211394302848576)
(19892.999999999993,0.7201399300349824)
(19995.999999999996,0.7191404297851074)
(20008.999999999985,0.7181409295352323)
(20175.999999999993,0.7171414292853573)
(20278.999999999975,0.7161419290354822)
(20386.999999999975,0.7151424287856072)
(20447.999999999996,0.7141429285357321)
(20526.999999999975,0.7131434282858571)
(20659.999999999967,0.712143928035982)
(20692.99999999997,0.711144427786107)
(20741.99999999996,0.7101449275362319)
(20758.99999999996,0.7091454272863569)
(20831.99999999996,0.7081459270364818)
(20856.99999999999,0.7071464267866068)
(21043.99999999998,0.7061469265367317)
(21076.,0.7051474262868566)
(21232.999999999975,0.7041479260369815)
(21325.999999999993,0.7031484257871065)
(21470.99999999997,0.7021489255372314)
(21628.999999999978,0.7011494252873564)
(21809.999999999978,0.7001499250374812)
(22025.000000000007,0.6991504247876061)
(22047.999999999985,0.6981509245377311)
(22067.999999999978,0.697151424287856)
(22077.999999999993,0.696151924037981)
(22082.00000000001,0.6951524237881059)
(22182.99999999996,0.6941529235382309)
(22330.999999999967,0.6931534232883558)
(22482.99999999996,0.6921539230384808)
(22596.,0.6911544227886057)
(22628.999999999964,0.6901549225387307)
(22629.999999999975,0.6891554222888556)
(22846.999999999967,0.6881559220389806)
(23078.999999999985,0.6871564217891055)
(23147.99999999997,0.6861569215392305)
(23263.999999999985,0.6851574212893553)
(23275.999999999996,0.6841579210394803)
(23299.99999999995,0.6831584207896052)
(23388.999999999964,0.6821589205397302)
(23448.99999999997,0.6811594202898551)
(23472.999999999953,0.68015992003998)
(23595.000000000004,0.6791604197901049)
(23679.99999999997,0.6781609195402298)
(23681.99999999997,0.6771614192903548)
(23899.000000000004,0.6761619190404797)
(23927.999999999978,0.6751624187906047)
(23939.00000000001,0.6741629185407296)
(23988.999999999967,0.6731634182908546)
(24178.999999999985,0.6721639180409795)
(24197.99999999997,0.6711644177911045)
(24250.99999999999,0.6701649175412294)
(24265.999999999993,0.6691654172913544)
(24333.999999999985,0.6681659170414793)
(24352.999999999975,0.6671664167916043)
(24405.999999999996,0.6661669165417292)
(24485.000000000015,0.6651674162918542)
(24548.000000000004,0.664167916041979)
(24811.999999999978,0.663168415792104)
(24827.999999999975,0.6621689155422289)
(24961.999999999975,0.6611694152923538)
(25029.99999999998,0.6601699150424788)
(25047.000000000015,0.6591704147926036)
(25061.99999999999,0.6581709145427286)
(25303.999999999964,0.6571714142928535)
(25550.999999999978,0.6561719140429785)
(25550.999999999978,0.6551724137931034)
(25641.999999999964,0.6541729135432284)
(25832.99999999999,0.6531734132933533)
(25904.99999999999,0.6521739130434783)
(25914.999999999953,0.6511744127936032)
(26103.999999999985,0.6501749125437282)
(26192.999999999964,0.6491754122938531)
(26256.99999999996,0.6481759120439781)
(26289.99999999998,0.647176411794103)
(26394.99999999998,0.646176911544228)
(26428.999999999956,0.6451774112943529)
(26438.999999999964,0.6441779110444777)
(26517.999999999978,0.6431784107946027)
(26538.000000000004,0.6421789105447276)
(26570.999999999953,0.6411794102948527)
(26639.999999999975,0.6401799100449775)
(26668.99999999997,0.6391804097951024)
(26784.99999999997,0.6381809095452273)
(26862.999999999996,0.6371814092953523)
(26884.99999999996,0.6361819090454772)
(26921.99999999998,0.6351824087956023)
(26993.999999999927,0.6341829085457271)
(27129.999999999964,0.6331834082958521)
(27353.999999999956,0.632183908045977)
(27433.999999999975,0.631184407796102)
(27604.999999999975,0.6301849075462269)
(28071.00000000001,0.6291854072963519)
(28116.99999999996,0.6281859070464768)
(28166.00000000001,0.6271864067966018)
(28217.999999999945,0.6261869065467267)
(28278.999999999967,0.6251874062968517)
(28382.999999999938,0.6241879060469766)
(28501.999999999985,0.6231884057971014)
(28755.999999999993,0.6221889055472264)
(28780.999999999956,0.6211894052973513)
(28909.999999999985,0.6201899050474763)
(28921.00000000001,0.6191904047976013)
(28945.999999999927,0.6181909045477261)
(29106.00000000001,0.617191404297851)
(29204.999999999953,0.616191904047976)
(29307.999999999956,0.6151924037981009)
(29379.99999999997,0.6141929035482259)
(29495.99999999995,0.6131934032983508)
(29698.,0.6121939030484758)
(29964.999999999935,0.6111944027986007)
(29965.99999999998,0.6101949025487257)
(30070.99999999996,0.6091954022988506)
(30070.99999999996,0.6081959020489756)
(30150.999999999927,0.6071964017991005)
(30233.99999999998,0.6061969015492255)
(30308.999999999978,0.6051974012993504)
(30562.99999999998,0.6041979010494753)
(30703.99999999998,0.6031984007996002)
(30824.,0.6021989005497251)
(30834.999999999956,0.6011994002998501)
(31022.999999999993,0.600199900049975)
(31122.99999999998,0.5992003998001)
(31182.99999999997,0.5982008995502248)
(31500.999999999975,0.5972013993003498)
(31512.999999999985,0.5962018990504747)
(31757.99999999995,0.5952023988005997)
(32393.999999999956,0.5942028985507246)
(32407.00000000001,0.5932033983008496)
(32427.99999999996,0.5922038980509745)
(32439.999999999938,0.5912043978010995)
(32458.99999999997,0.5902048975512244)
(32583.99999999996,0.5892053973013494)
(32761.000000000007,0.5882058970514743)
(33054.99999999993,0.5872063968015993)
(33243.99999999998,0.5862068965517242)
(33297.99999999994,0.5852073963018491)
(33322.99999999994,0.5842078960519742)
(33431.99999999994,0.583208395802099)
(33506.999999999985,0.5822088955522239)
(33673.99999999995,0.5812093953023489)
(33708.999999999935,0.5802098950524738)
(33867.999999999985,0.5792103948025987)
(33969.00000000001,0.5782108945527237)
(34095.99999999995,0.5772113943028485)
(34212.000000000015,0.5762118940529736)
(34239.,0.5752123938030984)
(34520.99999999998,0.5742128935532234)
(34532.99999999997,0.5732133933033483)
(34714.99999999995,0.5722138930534734)
(34862.,0.5712143928035982)
(34912.99999999996,0.5702148925537233)
(34919.99999999999,0.5692153923038481)
(34988.99999999996,0.568215892053973)
(34996.999999999956,0.567216391804098)
(35005.00000000002,0.5662168915542231)
(35042.99999999992,0.5652173913043479)
(35071.999999999956,0.5642178910544728)
(35258.99999999996,0.5632183908045978)
(35286.99999999996,0.5622188905547226)
(35346.99999999998,0.5612193903048476)
(35466.,0.5602198900549725)
(35949.00000000001,0.5592203898050975)
(36087.99999999998,0.5582208895552224)
(36105.99999999998,0.5572213893053473)
(36444.999999999956,0.5562218890554722)
(36459.99999999993,0.5552223888055972)
(36476.999999999985,0.5542228885557221)
(36513.999999999956,0.553223388305847)
(36754.999999999985,0.5522238880559721)
(36784.999999999956,0.551224387806097)
(37263.99999999995,0.5502248875562219)
(37651.99999999992,0.5492253873063468)
(37687.999999999956,0.5482258870564719)
(37745.99999999998,0.5472263868065967)
(37824.00000000001,0.5462268865567218)
(37836.99999999994,0.5452273863068468)
(37876.99999999994,0.5442278860569716)
(38069.99999999995,0.5432283858070965)
(38097.99999999997,0.5422288855572215)
(38455.99999999997,0.5412293853073463)
(38502.999999999956,0.5402298850574713)
(38626.99999999999,0.5392303848075962)
(38769.999999999985,0.5382308845577212)
(39063.99999999997,0.5372313843078461)
(39593.99999999996,0.536231884057971)
(39601.999999999985,0.5352323838080959)
(39860.999999999985,0.5342328835582209)
(40017.99999999998,0.5332333833083458)
(40141.99999999992,0.5322338830584707)
(40207.99999999993,0.5312343828085957)
(40300.99999999993,0.5302348825587206)
(40589.99999999997,0.5292353823088456)
(40824.99999999994,0.5282358820589705)
(41277.99999999996,0.5272363818090955)
(41278.99999999995,0.5262368815592204)
(41296.00000000002,0.5252373813093454)
(41433.00000000001,0.5242378810594703)
(41704.999999999935,0.5232383808095953)
(41710.,0.5222388805597202)
(41730.999999999956,0.5212393803098451)
(41795.99999999997,0.52023988005997)
(41910.,0.519240379810095)
(42496.99999999999,0.5182408795602199)
(42524.999999999905,0.5172413793103449)
(42595.99999999996,0.5162418790604697)
(42760.999999999956,0.5152423788105946)
(42795.99999999994,0.5142428785607196)
(42862.99999999988,0.5132433783108445)
(42910.00000000001,0.5122438780609695)
(43149.99999999992,0.5112443778110944)
(43260.999999999985,0.5102448775612194)
(43439.99999999995,0.5092453773113443)
(43546.99999999997,0.5082458770614693)
(43547.9999999999,0.5072463768115942)
(43604.99999999996,0.5062468765617192)
(43780.99999999996,0.5052473763118441)
(43957.99999999992,0.5042478760619691)
(44257.99999999997,0.503248375812094)
(44307.999999999956,0.502248875562219)
(44765.99999999995,0.5012493753123439)
(44904.99999999994,0.5002498750624688)
(45067.999999999956,0.4992503748125937)
(45673.999999999956,0.4982508745627187)
(45806.999999999935,0.4972513743128436)
(46175.99999999997,0.4962518740629686)
(46200.999999999935,0.4952523738130935)
(46569.99999999989,0.49425287356321845)
(47287.999999999905,0.4932533733133433)
(47408.99999999991,0.4922538730634683)
(47680.00000000003,0.49125437281359324)
(47987.999999999956,0.49025487256371814)
(48093.99999999995,0.4892553723138431)
(48128.99999999995,0.4882558720639681)
(48491.99999999998,0.487256371814093)
(48602.,0.48625687156421793)
(48694.99999999997,0.4852573713143429)
(48808.99999999989,0.4842578710644678)
(49556.99999999999,0.4832583708145928)
(49638.99999999997,0.48225887056471767)
(49752.99999999996,0.4812593703148426)
(49977.00000000001,0.48025987006496756)
(50001.99999999995,0.4792603698150925)
(50101.99999999998,0.4782608695652174)
(50604.,0.47726136931534235)
(50866.999999999905,0.47626186906546736)
(51080.99999999996,0.4752623688155923)
(51435.000000000015,0.4742628685657172)
(51641.99999999996,0.4732633683158422)
(51673.99999999998,0.47226386806596704)
(51910.99999999993,0.471264367816092)
(52088.99999999987,0.47026486756621694)
(52213.99999999987,0.46926536731634183)
(52346.9999999999,0.4682658670664668)
(52394.99999999995,0.4672663668165917)
(52510.999999999905,0.4662668665667167)
(52553.99999999999,0.4652673663168417)
(52989.999999999956,0.46426786606696663)
(53184.99999999992,0.4632683658170916)
(53272.999999999985,0.4622688655672164)
(53366.99999999994,0.46126936531734136)
(53511.999999999956,0.4602698650674663)
(53590.999999999905,0.4592703648175912)
(54232.99999999989,0.4582708645677162)
(54277.99999999989,0.4572713643178411)
(54666.999999999985,0.45627186406796605)
(54931.99999999995,0.45527236381809105)
(55180.00000000001,0.454272863568216)
(55394.99999999996,0.4532733633183409)
(55679.99999999989,0.4522738630684658)
(55696.000000000044,0.4512743628185907)
(56005.00000000004,0.45027486256871563)
(56870.99999999989,0.4492753623188406)
(56875.999999999956,0.4482758620689655)
(56970.,0.44727636181909053)
(57205.99999999996,0.4462768615692155)
(57560.99999999997,0.4452773613193404)
(57726.99999999993,0.4442778610694653)
(57823.99999999993,0.44327836081959027)
(58087.999999999905,0.4422788605697152)
(58143.999999999876,0.4412793603198401)
(58258.99999999993,0.440279860069965)
(58311.999999999956,0.43928035982009)
(58363.999999999935,0.4382808595702149)
(58706.999999999905,0.43728135932033985)
(58738.999999999854,0.43628185907046485)
(59032.99999999993,0.4352823588205898)
(59092.999999999956,0.43428285857071475)
(59849.99999999991,0.4332833583208397)
(59852.99999999991,0.43228385807096464)
(59858.999999999876,0.4312843578210895)
(59876.99999999993,0.43028485757121443)
(60095.99999999993,0.4292853573213393)
(60191.99999999987,0.42828585707146427)
(60888.999999999905,0.4272863568215893)
(60922.99999999997,0.42628685657171417)
(60925.99999999984,0.4252873563218391)
(60974.999999999854,0.42428785607196406)
(61240.99999999995,0.423288355822089)
(61402.99999999995,0.422288855572214)
(61450.999999999876,0.4212893553223388)
(61525.99999999991,0.42028985507246375)
(61744.99999999999,0.41929035482258875)
(63113.99999999988,0.4182908545727137)
(63289.99999999998,0.41729135432283865)
(63411.99999999994,0.4162918540729636)
(63629.999999999876,0.41529235382308854)
(63915.99999999987,0.4142928535732135)
(64096.99999999984,0.41329335332333844)
(64521.99999999994,0.4122938530734634)
(64640.99999999992,0.41129435282358817)
(64765.99999999986,0.4102948525737132)
(65255.999999999854,0.40929535232383807)
(65530.99999999996,0.4082958520739631)
(65677.99999999993,0.407296351824088)
(66699.00000000003,0.4062968515742129)
(67060.99999999991,0.40529735132433786)
(67431.99999999993,0.40429785107446287)
(67896.99999999984,0.40329835082458776)
(68018.99999999996,0.4022988505747127)
(68469.99999999985,0.4012993503248377)
(68539.9999999999,0.4002998500749625)
(69063.99999999987,0.39930034982508744)
(69548.99999999984,0.3983008495752124)
(69606.99999999981,0.3973013493253374)
(69623.99999999994,0.3963018490754623)
(69813.00000000003,0.3953023488255873)
(70096.99999999987,0.39430284857571224)
(71061.00000000001,0.3933033483258372)
(71194.99999999994,0.39230384807596214)
(71720.99999999994,0.3913043478260871)
(71937.00000000003,0.3903048475762119)
(72219.00000000003,0.38930534732633687)
(72234.99999999996,0.38830584707646176)
(72470.99999999987,0.38730634682658677)
(72550.99999999987,0.3863068465767117)
(72631.9999999999,0.38530734632683666)
(73277.99999999991,0.3843078460769616)
(73428.99999999983,0.38330834582708656)
(73808.00000000001,0.3823088455772115)
(73811.99999999991,0.3813093453273364)
(74179.99999999981,0.38030984507746124)
(74218.99999999988,0.3793103448275862)
(74266.00000000003,0.37831084457771114)
(74369.99999999996,0.37731134432783614)
(74934.99999999987,0.37631184407796103)
(75336.,0.37531234382808604)
(75373.00000000001,0.374312843578211)
(75589.99999999991,0.37331334332833593)
(75631.99999999985,0.3723138430784608)
(76148.99999999993,0.3713143428285858)
(76392.99999999991,0.37031484257871067)
(76701.9999999999,0.36931534232883556)
(76937.99999999985,0.3683158420789605)
(77503.99999999985,0.3673163418290855)
(77834.99999999983,0.36631684157921046)
(78284.99999999983,0.3653173413293354)
(78819.99999999987,0.36431784107946036)
(79110.99999999993,0.36331834082958525)
(79211.00000000001,0.36231884057971026)
(79392.9999999999,0.3613193403298352)
(79741.00000000004,0.36031984007996015)
(79862.00000000003,0.35932033983008493)
(80314.99999999978,0.35832083958020994)
(80826.99999999993,0.3573213393303349)
(81004.99999999999,0.35632183908045983)
(81444.9999999999,0.3553223388305847)
(82726.99999999987,0.3543228385807097)
(82911.9999999999,0.3533233383308347)
(82912.99999999997,0.35232383808095963)
(83521.99999999988,0.3513243378310845)
(83608.99999999997,0.3503248375812095)
(83708.9999999998,0.34932533733133436)
(83728.99999999988,0.3483258370814593)
(83859.99999999988,0.3473263368315842)
(83883.99999999991,0.3463268365817092)
(84077.99999999993,0.34532733633183416)
(84918.99999999984,0.3443278360819591)
(85094.99999999999,0.34332833583208405)
(85445.99999999993,0.34232883558220895)
(85766.00000000001,0.3413293353323339)
(86392.9999999999,0.34032983508245884)
(86943.99999999996,0.33933033483258374)
(87393.99999999993,0.3383308345827087)
(88106.99999999991,0.3373313343328336)
(88384.99999999985,0.3363318340829586)
(88630.99999999984,0.33533233383308353)
(89056.99999999999,0.3343328335832084)
(89230.99999999985,0.3333333333333334)
(89563.99999999985,0.3323338330834583)
(89984.99999999993,0.3313343328335833)
(90857.99999999983,0.33033483258370827)
(91408.99999999991,0.3293353323338331)
(91667.99999999978,0.32833583208395806)
(92212.99999999996,0.327336331834083)
(92572.00000000003,0.32633683158420795)
(93053.99999999984,0.3253373313343329)
(93126.99999999977,0.3243378310844578)
(93427.00000000001,0.3233383308345828)
(93510.00000000003,0.32233883058470775)
(94618.9999999999,0.3213393303348327)
(94944.99999999988,0.32033983008495764)
(95572.99999999987,0.3193403298350824)
(95833.9999999999,0.31834082958520743)
(96303.99999999993,0.3173413293353323)
(98084.99999999984,0.3163418290854573)
(98319.9999999998,0.3153423288355823)
(98421.99999999972,0.31434282858570717)
(98428.99999999997,0.3133433283358321)
(98923.99999999993,0.31234382808595706)
(99007.99999999978,0.311344327836082)
(99156.99999999991,0.3103448275862071)
(99753.00000000001,0.30934532733633197)
(99884.99999999987,0.30834582708645675)
(101032.99999999978,0.30734632683658175)
(103315.99999999999,0.30634682658670664)
(103663.99999999978,0.30534732633683165)
(104217.99999999985,0.3043478260869566)
(104530.99999999983,0.30334832583708154)
(105026.9999999999,0.3023488255872065)
(107097.9999999997,0.3013493253373314)
(109083.99999999997,0.30034982508745633)
(110302.99999999987,0.2993503248375813)
(110555.99999999984,0.2983508245877061)
(111981.99999999996,0.29735132433783107)
(112786.00000000006,0.296351824087956)
(113666.99999999977,0.295352323838081)
(113923.00000000006,0.29435282358820597)
(114101.99999999991,0.29335332333833086)
(114482.99999999977,0.29235382308845587)
(114745.99999999977,0.29135432283858076)
(115251.99999999996,0.29035482258870576)
(117137.9999999999,0.2893553223388307)
(117362.99999999994,0.28835582208895555)
(117667.99999999985,0.28735632183908044)
(118384.99999999972,0.28635682158920545)
(118887.99999999996,0.2853573213393304)
(120057.9999999998,0.2843578210894553)
(121575.99999999988,0.28335832083958024)
(121591.99999999994,0.28235882058970524)
(121891.99999999984,0.28135932033983013)
(122665.99999999968,0.2803598200899551)
(124280.99999999984,0.2793603198400801)
(125030.99999999996,0.27836081959020487)
(125722.99999999964,0.2773613193403298)
(125781.99999999984,0.2763618190904548)
(126101.99999999994,0.2753623188405797)
(126547.99999999975,0.2743628185907047)
(127666.99999999996,0.27336331834082966)
(127728.99999999997,0.2723638180909546)
(128236.99999999988,0.27136431784107956)
(129681.99999999974,0.27036481759120445)
(130207.99999999983,0.26936531734132946)
(130272.99999999975,0.2683658170914544)
(130824.9999999998,0.26736631684157924)
(131403.9999999998,0.26636681659170414)
(131892.99999999968,0.2653673163418291)
(132347.99999999968,0.26436781609195403)
(132622.99999999983,0.26336831584207904)
(132624.99999999974,0.262368815592204)
(132831.9999999997,0.26136931534232893)
(133152.9999999997,0.2603698150924539)
(133438.9999999999,0.2593703148425788)
(135513.99999999968,0.2583708145927037)
(135517.00000000003,0.25737131434282856)
(136740.,0.25637181409295356)
(137763.99999999985,0.2553723138430785)
(137781.99999999985,0.25437281359320346)
(138211.9999999997,0.25337331334332835)
(139145.99999999985,0.25237381309345336)
(139514.99999999985,0.2513743128435783)
(139541.9999999999,0.25037481259370326)
(140140.99999999997,0.24937531234382818)
(141444.99999999974,0.2483758120939531)
(141928.99999999997,0.2473763118440779)
(142050.99999999983,0.24637681159420294)
(142565.99999999983,0.24537731134432786)
(143792.9999999998,0.24437781109445283)
(144315.99999999985,0.24337831084457778)
(145190.99999999997,0.24237881059470273)
(145668.99999999997,0.2413793103448277)
(146933.,0.2403798100949526)
(147712.99999999985,0.23938030984507752)
(148410.99999999977,0.23838080959520253)
(148601.9999999998,0.23738130934532733)
(149291.99999999985,0.23638180909545226)
(150397.9999999999,0.23538230884557726)
(151985.99999999985,0.2343828085957022)
(152547.99999999985,0.23338330834582713)
(154540.99999999983,0.23238380809595205)
(154959.9999999998,0.231384307846077)
(155176.99999999968,0.23038480759620197)
(155788.0000000001,0.2293853073463269)
(158770.9999999999,0.22838580709645187)
(160116.99999999965,0.22738630684657682)
(161777.99999999968,0.22638680659670163)
(162101.99999999977,0.2253873063468266)
(165117.99999999997,0.22438780609695155)
(165878.9999999997,0.22338830584707647)
(166504.99999999974,0.22238880559720148)
(166688.9999999997,0.22138930534732637)
(166740.99999999985,0.22038980509745137)
(168862.99999999988,0.2193903048475763)
(169049.99999999983,0.21839080459770124)
(169887.9999999999,0.2173913043478262)
(174328.99999999983,0.21639180409795103)
(174957.99999999988,0.21539230384807598)
(175216.9999999999,0.21439280359820095)
(177225.00000000006,0.21339330334832587)
(178005.9999999996,0.21239380309845085)
(178505.9999999998,0.21139430284857574)
(180281.99999999997,0.21039480259870075)
(180993.9999999998,0.20939530234882567)
(181055.99999999953,0.2083958020989506)
(181882.9999999998,0.20739630184907556)
(182470.99999999994,0.2063968015992004)
(191951.99999999988,0.20539730134932532)
(193600.99999999994,0.2043978010994503)
(197293.99999999948,0.20339830084957525)
(199344.9999999997,0.20239880059970022)
(200830.9999999997,0.20139930034982514)
(201677.9999999998,0.20039980009995012)
(201742.99999999997,0.19940029985007504)
(202480.9999999997,0.1984007996002)
(203197.99999999988,0.19740129935032494)
(204691.9999999998,0.19640179910044978)
(205517.00000000006,0.19540229885057472)
(206466.99999999948,0.1944027986006997)
(206933.99999999974,0.1934032983508246)
(208069.99999999983,0.19240379810094954)
(209000.99999999977,0.19140429785107452)
(211207.9999999998,0.1904047976011995)
(215012.,0.18940529735132441)
(217508.99999999956,0.1884057971014494)
(217908.9999999999,0.1874062968515743)
(217986.9999999997,0.18640679660169923)
(218393.99999999965,0.18540729635182407)
(219439.99999999994,0.18440779610194905)
(220415.99999999945,0.183408295852074)
(221303.99999999962,0.18240879560219891)
(222729.99999999956,0.1814092953523239)
(223366.99999999997,0.18040979510244887)
(223749.99999999997,0.1794102948525738)
(224005.00000000006,0.17841079460269874)
(224447.99999999942,0.17741129435282368)
(228583.9999999995,0.1764117941029486)
(230700.99999999945,0.17541229385307347)
(232444.99999999962,0.1744127936031984)
(236644.00000000006,0.17341329335332337)
(241232.99999999942,0.1724137931034483)
(250359.00000000006,0.17141429285357324)
(251087.9999999996,0.1704147926036982)
(252697.99999999997,0.1694152923538232)
(252881.99999999942,0.1684157921039481)
(253466.9999999997,0.16741629185407308)
(254129.99999999962,0.166416791604198)
(257522.9999999996,0.16541729135432284)
(263054.,0.1644177911044478)
(267593.99999999953,0.16341829085457274)
(268001.9999999996,0.16241879060469772)
(271489.9999999999,0.16141929035482266)
(276243.9999999996,0.16041979010494758)
(276727.9999999995,0.15942028985507253)
(283656.99999999965,0.1584207896051975)
(284494.9999999996,0.15742128935532243)
(288551.9999999996,0.15642178910544738)
(297167.9999999998,0.15542228885557222)
(301020.9999999993,0.15442278860569716)
(303093.99999999924,0.1534232883558221)
(304157.9999999994,0.1524237881059471)
(309277.99999999924,0.151424287856072)
(314832.9999999993,0.15042478760619693)
(315936.99999999977,0.14942528735632193)
(317862.9999999998,0.14842578710644685)
(321765.99999999965,0.14742628685657183)
(336878.9999999997,0.14642678660669672)
(342664.9999999996,0.14542728635682167)
(343487.,0.14442778610694654)
(345037.9999999994,0.14342828585707149)
(346691.99999999994,0.14242878560719643)
(349568.99999999953,0.14142928535732135)
(352673.9999999996,0.14042978510744633)
(357089.99999999924,0.13943028485757128)
(358325.9999999996,0.1384307846076962)
(361016.9999999996,0.13743128435782118)
(361506.9999999996,0.13643178410794612)
(361975.99999999936,0.13543228385807107)
(364933.99999999907,0.1344327836081959)
(370676.9999999998,0.1334332833583209)
(373532.9999999997,0.13243378310844578)
(377737.9999999996,0.13143428285857076)
(380846.99999999907,0.1304347826086957)
(384879.9999999999,0.1294352823588206)
(390851.99999999895,0.12843578210894557)
(401762.99999999936,0.12743628185907055)
(408726.99999999907,0.12643678160919553)
(414607.9999999992,0.12543728135932042)
(414684.9999999995,0.12443778110944527)
(416944.99999999907,0.12343828085957023)
(420589.99999999953,0.12243878060969518)
(430111.9999999992,0.12143928035982013)
(433803.,0.12043978010994508)
(434137.9999999993,0.11944027986007004)
(435359.99999999936,0.11844077961019496)
(441342.99999999907,0.11744127936031992)
(454151.,0.11644177911044487)
(456064.00000000006,0.1154422788605698)
(459489.9999999998,0.11444277861069467)
(459834.999999999,0.11344327836081959)
(461699.9999999989,0.11244377811094455)
(468215.9999999993,0.11144427786106949)
(471768.9999999987,0.11044477761119444)
(473929.99999999994,0.10944527736131937)
(483172.99999999953,0.10844577711144432)
(483501.99999999895,0.10744627686156931)
(489902.99999999936,0.1064467766116942)
(502288.9999999991,0.10544727636181918)
(506708.99999999884,0.10444777611194406)
(517747.9999999995,0.10344827586206895)
(518900.9999999996,0.1024487756121939)
(526524.9999999993,0.10144927536231886)
(532587.9999999999,0.1004497751124438)
(533107.999999999,0.09945027486256877)
(539127.999999999,0.09845077461269372)
(551910.0000000001,0.09745127436281868)
(564746.9999999999,0.09645177411294358)
(575285.9999999988,0.09545227386306857)
(593571.9999999994,0.0944527736131935)
(594871.9999999995,0.09345327336331832)
(607029.999999999,0.09245377311344329)
(677962.9999999998,0.09145427286356825)
(678575.9999999992,0.09045477261369322)
(682873.999999998,0.08945527236381814)
(683752.9999999993,0.08845577211394309)
(695718.9999999997,0.08745627186406803)
(705054.9999999984,0.08645677161419298)
(705189.9999999981,0.08545727136431795)
(705207.9999999987,0.08445777111444286)
(723117.999999999,0.08345827086456774)
(732653.9999999995,0.08245877061469267)
(734979.9999999987,0.08145927036481762)
(758295.9999999985,0.08045977011494256)
(770822.9999999997,0.07946026986506753)
(773870.999999999,0.07846076961519247)
(774655.999999999,0.07746126936531741)
(803947.9999999987,0.07646176911544235)
(839205.9999999991,0.07546226886556733)
(884823.9999999986,0.07446276861569225)
(935042.9999999979,0.0734632683658171)
(956978.9999999988,0.07246376811594203)
(959616.9999999999,0.071464267866067)
(963961.9999999993,0.07046476761619191)
(973331.9999999983,0.06946526736631688)
(979224.999999999,0.06846576711644185)
(989325.999999998,0.06746626686656676)
(999831.9999999999,0.06646676661669174)
(1.0172929999999979e6,0.06546726636681667)
(1.0344949999999988e6,0.06446776611694162)
(1.034644999999998e6,0.06346826586706644)
(1.038491999999999e6,0.062468765617191425)
(1.0572460000000002e6,0.061469265367316374)
(1.1186049999999984e6,0.06046976511744132)
(1.1595389999999995e6,0.059470264867566236)
(1.1644869999999998e6,0.058470764617691205)
(1.1835409999999984e6,0.057471264367816154)
(1.2229249999999974e6,0.056471764117941074)
(1.3559359999999988e6,0.05547226386806606)
(1.4110299999999958e6,0.05447276361819099)
(1.462495999999999e6,0.05347326336831592)
(1.5839880000000007e6,0.05247376311844079)
(1.6134859999999986e6,0.05147426286856573)
(1.6891359999999984e6,0.050474762618690674)
(1.6932919999999986e6,0.04947526236881563)
(1.7127949999999981e6,0.04847576211894056)
(1.8646009999999963e6,0.04747626186906551)
(1.9551009999999981e6,0.046476761619190475)
(1.9624419999999993e6,0.04547726136931543)
(2.0769929999999986e6,0.04447776111944036)
(2.1475059999999986e6,0.04347826086956531)
(2.3535509999999963e6,0.04247876061969013)
(2.381511999999994e6,0.041479260369815106)
(2.526855999999994e6,0.04047976011994004)
(2.5882009999999986e6,0.039480259870064996)
(2.5884889999999953e6,0.03848075962018995)
(2.6331739999999963e6,0.03748125937031489)
(2.636449999999998e6,0.03648175912043984)
(2.808728e6,0.035482258870564796)
(2.868022999999992e6,0.034482758620689745)
(3.240716e6,0.033483258370814686)
(3.2509399999999907e6,0.03248375812093951)
(3.272611999999996e6,0.03148425787106447)
(3.2820739999999967e6,0.03048475762118942)
(3.5691279999999986e6,0.02948525737131437)
(3.6735509999999967e6,0.028485757121439307)
(4.092603999999994e6,0.027486256871564255)
(4.4172349999999935e6,0.02648675662168921)
(4.668184999999996e6,0.02548725637181416)
(5.49641399999999e6,0.024487756121939097)
(5.545694999999997e6,0.02348825587206406)
(5.830638999999982e6,0.02248875562218889)
(5.949897999999985e6,0.02148925537231384)
(6.069657999999996e6,0.020489755122438794)
(6.097236999999991e6,0.019490254872563728)
(6.892502999999983e6,0.018490754622688687)
(7.871886000000002e6,0.017491254372813635)
(8.399976999999994e6,0.016491754122938577)
(8.560463999999985e6,0.015492253873063534)
(1.1832132999999981e7,0.014492753623188468)
(1.2606568000000004e7,0.013493253373313424)
(1.3014121999999998e7,0.01249375312343837)
(1.3377634999999981e7,0.011494252873563215)
(1.3805747999999966e7,0.010494752623688154)
(1.689549899999996e7,0.009495252373813103)
(2.3702814999999996e7,0.008495752123938053)
(2.4198262999999955e7,0.007496251874063003)
(2.504015599999995e7,0.00649675162418795)
(3.734850599999992e7,0.005497251374312894)
};

\addplot [
color=black,
dashed,
]
coordinates{
(16277.509416489858,0.9637069776248305)
(44246.85805941539,0.8843533240583119)
(120275.43022931529,0.7046095110445633)
(326942.51640244154,0.5056902159789992)
(888721.9012874304,0.335929448575013)
(2.415796594823196e6,0.2107550486361187)
(6.566815984961134e6,0.12674722394069335)
(1.7850456562754206e7,0.07387730406591773)
(4.852257170423218e7,0.042075826317371855)
};

\addplot [
color=black,
solid,
]
coordinates{
(12667.999999999984,0.999000499750125)
(21521.999999999996,0.9980009995002499)
(21824.999999999985,0.9970014992503748)
(24554.999999999978,0.9960019990004998)
(26387.99999999999,0.9950024987506247)
(26390.99999999996,0.9940029985007496)
(27587.00000000001,0.9930034982508745)
(31098.999999999978,0.9920039980009995)
(31280.999999999935,0.9910044977511244)
(32434.999999999964,0.9900049975012494)
(33061.00000000002,0.9890054972513743)
(36368.999999999985,0.9880059970014993)
(36548.00000000001,0.9870064967516242)
(37615.999999999985,0.9860069965017492)
(37759.99999999992,0.9850074962518741)
(38678.99999999996,0.984007996001999)
(41377.99999999996,0.9830084957521239)
(42403.99999999995,0.9820089955022488)
(44422.99999999995,0.9810094952523738)
(44844.99999999992,0.9800099950024987)
(45629.99999999999,0.9790104947526237)
(47395.99999999995,0.9780109945027486)
(47577.000000000015,0.9770114942528736)
(49025.,0.9760119940029985)
(49729.,0.9750124937531235)
(51000.9999999999,0.9740129935032483)
(51340.999999999956,0.9730134932533733)
(54806.99999999998,0.9720139930034982)
(55196.99999999995,0.9710144927536232)
(55566.99999999984,0.9700149925037481)
(56354.99999999997,0.9690154922538731)
(58281.999999999935,0.968015992003998)
(58634.99999999992,0.967016491754123)
(61670.9999999999,0.9660169915042479)
(62503.999999999876,0.9650174912543729)
(63176.9999999999,0.9640179910044977)
(64672.99999999984,0.9630184907546226)
(65664.9999999999,0.9620189905047476)
(67820.,0.9610194902548725)
(68158.,0.9600199900049975)
(69453.00000000001,0.9590204897551224)
(69668.99999999987,0.9580209895052474)
(70668.99999999991,0.9570214892553723)
(71938.99999999985,0.9560219890054973)
(72560.99999999993,0.9550224887556222)
(74372.99999999994,0.9540229885057472)
(75458.99999999996,0.953023488255872)
(77815.99999999988,0.952023988005997)
(82389.99999999993,0.9510244877561219)
(83774.99999999988,0.9500249875062469)
(84035.99999999981,0.9490254872563718)
(85082.99999999988,0.9480259870064968)
(86915.99999999984,0.9470264867566217)
(87247.99999999985,0.9460269865067467)
(88124.99999999991,0.9450274862568716)
(88352.99999999999,0.9440279860069964)
(88591.99999999977,0.9430284857571214)
(88884.9999999999,0.9420289855072463)
(90633.99999999999,0.9410294852573713)
(91311.99999999999,0.9400299850074962)
(91372.99999999988,0.9390304847576212)
(93172.99999999991,0.9380309845077461)
(94276.99999999983,0.9370314842578711)
(94292.99999999994,0.936031984007996)
(95082.99999999996,0.935032483758121)
(95397.,0.9340329835082459)
(97716.99999999994,0.9330334832583709)
(100650.99999999983,0.9320339830084957)
(101610.99999999981,0.9310344827586207)
(101627.99999999994,0.9300349825087456)
(102397.9999999999,0.9290354822588706)
(103180.00000000001,0.9280359820089955)
(103977.00000000001,0.9270364817591205)
(106202.99999999984,0.9260369815092454)
(107623.,0.9250374812593704)
(108308.99999999997,0.9240379810094953)
(109450.,0.9230384807596201)
(110115.99999999977,0.9220389805097451)
(110478.00000000004,0.92103948025987)
(110875.99999999981,0.920039980009995)
(111353.99999999985,0.9190404797601199)
(111956.99999999981,0.9180409795102449)
(114989.99999999984,0.9170414792603698)
(115278.99999999994,0.9160419790104948)
(116178.99999999999,0.9150424787606197)
(119130.99999999988,0.9140429785107447)
(122711.99999999993,0.9130434782608696)
(122742.99999999977,0.9120439780109945)
(127729.99999999977,0.9110444777611194)
(128251.99999999975,0.9100449775112444)
(128779.00000000001,0.9090454772613693)
(134274.99999999974,0.9080459770114943)
(134290.9999999996,0.9070464767616192)
(134543.99999999988,0.9060469765117442)
(135259.99999999965,0.9050474762618691)
(138366.99999999977,0.904047976011994)
(141473.9999999998,0.9030484757621189)
(141512.99999999985,0.9020489755122438)
(143799.00000000006,0.9010494752623688)
(144661.99999999985,0.9000499750124937)
(145686.,0.8990504747626187)
(149574.99999999983,0.8980509745127436)
(150180.99999999994,0.8970514742628686)
(151141.99999999965,0.8960519740129935)
(151819.9999999998,0.8950524737631185)
(154880.99999999997,0.8940529735132434)
(155542.99999999977,0.8930534732633684)
(155729.99999999962,0.8920539730134933)
(159057.00000000003,0.8910544727636182)
(162236.9999999997,0.8900549725137431)
(162309.,0.889055472263868)
(162324.00000000003,0.888055972013993)
(163877.9999999998,0.887056471764118)
(166570.,0.8860569715142429)
(167303.9999999997,0.8850574712643678)
(167334.99999999994,0.8840579710144928)
(167505.99999999985,0.8830584707646177)
(170491.99999999985,0.8820589705147426)
(170813.9999999998,0.8810594702648675)
(176726.9999999996,0.8800599700149925)
(179902.99999999977,0.8790604697651174)
(181263.99999999994,0.8780609695152424)
(181989.9999999998,0.8770614692653673)
(185402.9999999998,0.8760619690154923)
(186356.99999999977,0.8750624687656172)
(191071.99999999968,0.8740629685157422)
(191833.99999999948,0.8730634682658671)
(196091.9999999998,0.8720639680159921)
(196696.99999999974,0.871064467766117)
(199652.99999999988,0.8700649675162418)
(199684.99999999974,0.8690654672663668)
(201006.00000000012,0.8680659670164917)
(205024.9999999997,0.8670664667666167)
(205168.99999999953,0.8660669665167416)
(212802.99999999977,0.8650674662668666)
(214725.99999999962,0.8640679660169915)
(215225.99999999956,0.8630684657671164)
(215310.99999999965,0.8620689655172413)
(215619.00000000003,0.8610694652673663)
(216366.99999999968,0.8600699650174912)
(218046.9999999994,0.8590704647676162)
(219356.0000000001,0.8580709645177411)
(221612.0000000001,0.8570714642678661)
(223514.99999999988,0.856071964017991)
(223917.,0.855072463768116)
(225045.99999999962,0.8540729635182409)
(226347.99999999965,0.8530734632683659)
(233798.99999999945,0.8520739630184908)
(234295.99999999985,0.8510744627686158)
(237090.99999999983,0.8500749625187406)
(237202.9999999998,0.8490754622688655)
(237853.99999999983,0.8480759620189905)
(240613.00000000003,0.8470764617691154)
(241386.99999999968,0.8460769615192404)
(246007.,0.8450774612693653)
(246499.99999999983,0.8440779610194903)
(249300.99999999997,0.8430784607696152)
(254659.9999999997,0.8420789605197401)
(256485.99999999997,0.841079460269865)
(256755.99999999962,0.84007996001999)
(258593.99999999953,0.8390804597701149)
(259140.99999999977,0.8380809595202399)
(259455.99999999948,0.8370814592703648)
(259776.9999999999,0.8360819590204898)
(260489.99999999962,0.8350824587706147)
(261411.99999999948,0.8340829585207397)
(263206.9999999993,0.8330834582708646)
(264179.99999999977,0.8320839580209896)
(264497.99999999965,0.8310844577711145)
(265428.99999999953,0.8300849575212395)
(266908.99999999953,0.8290854572713643)
(267941.9999999996,0.8280859570214892)
(269719.9999999997,0.8270864567716142)
(272252.9999999995,0.8260869565217391)
(273508.99999999977,0.8250874562718641)
(274117.99999999965,0.824087956021989)
(276998.99999999977,0.823088455772114)
(280282.,0.8220889555222388)
(285402.9999999996,0.8210894552723638)
(290312.9999999999,0.8200899550224887)
(290437.9999999995,0.8190904547726137)
(293848.9999999995,0.8180909545227386)
(296464.0000000002,0.8170914542728636)
(296750.99999999924,0.8160919540229885)
(296841.9999999996,0.8150924537731135)
(298704.9999999994,0.8140929535232384)
(299034.9999999994,0.8130934532733634)
(307840.9999999992,0.8120939530234883)
(309088.9999999995,0.8110944527736133)
(311126.9999999997,0.8100949525237382)
(314591.99999999953,0.809095452273863)
(318355.9999999998,0.808095952023988)
(320956.99999999994,0.8070964517741129)
(321404.99999999936,0.8060969515242379)
(322542.9999999995,0.8050974512743628)
(324948.9999999999,0.8040979510244878)
(325820.9999999993,0.8030984507746127)
(325994.9999999996,0.8020989505247377)
(326160.00000000006,0.8010994502748625)
(326441.99999999936,0.8000999500249875)
(330151.9999999996,0.7991004497751124)
(333383.9999999996,0.7981009495252374)
(334700.99999999953,0.7971014492753623)
(336883.99999999965,0.7961019490254873)
(340012.99999999965,0.7951024487756122)
(344746.9999999999,0.7941029485257372)
(346133.99999999936,0.7931034482758621)
(347403.99999999953,0.792103948025987)
(350082.9999999992,0.791104447776112)
(350266.99999999924,0.790104947526237)
(353128.999999999,0.7891054472763619)
(358279.999999999,0.7881059470264867)
(359511.99999999924,0.7871064467766117)
(362668.99999999994,0.7861069465267366)
(362957.99999999965,0.7851074462768616)
(365470.00000000006,0.7841079460269865)
(370468.9999999998,0.7831084457771115)
(373158.,0.7821089455272364)
(377657.,0.7811094452773613)
(380337.9999999999,0.7801099450274862)
(383149.99999999907,0.7791104447776112)
(384461.99999999936,0.7781109445277361)
(386811.99999999924,0.777111444277861)
(388307.99999999907,0.776111944027986)
(389961.9999999993,0.775112443778111)
(390941.9999999999,0.7741129435282359)
(395935.9999999993,0.7731134432783608)
(397814.9999999997,0.7721139430284858)
(399563.00000000023,0.7711144427786107)
(400310.9999999994,0.7701149425287357)
(402759.99999999965,0.7691154422788606)
(403538.9999999994,0.7681159420289855)
(404420.99999999994,0.7671164417791104)
(405370.,0.7661169415292354)
(405815.99999999965,0.7651174412793603)
(409716.9999999996,0.7641179410294853)
(410250.99999999924,0.7631184407796102)
(410416.99999999936,0.7621189405297352)
(411118.99999999953,0.7611194402798601)
(413937.9999999991,0.760119940029985)
(418107.999999999,0.7591204397801099)
(418533.99999999924,0.7581209395302348)
(420648.9999999991,0.7571214392803598)
(422395.9999999995,0.7561219390304847)
(422961.9999999994,0.7551224387806097)
(434286.9999999997,0.7541229385307346)
(437694.9999999995,0.7531234382808596)
(447194.9999999998,0.7521239380309845)
(449886.9999999999,0.7511244377811095)
(451435.99999999994,0.7501249375312344)
(455249.999999999,0.7491254372813594)
(456132.9999999994,0.7481259370314843)
(456739.99999999953,0.7471264367816093)
(457708.99999999965,0.7461269365317341)
(476520.99999999895,0.7451274362818591)
(478861.9999999989,0.744127936031984)
(484375.99999999953,0.743128435782109)
(484565.99999999907,0.7421289355322339)
(486371.9999999988,0.7411294352823588)
(490965.9999999992,0.7401299350324837)
(492770.00000000006,0.7391304347826086)
(494901.9999999987,0.7381309345327336)
(502822.99999999994,0.7371314342828585)
(505171.00000000006,0.7361319340329835)
(506045.9999999995,0.7351324337831084)
(517331.9999999997,0.7341329335332334)
(518807.9999999997,0.7331334332833583)
(520423.9999999994,0.7321339330334833)
(524336.999999999,0.7311344327836082)
(530757.9999999988,0.7301349325337332)
(535142.9999999994,0.7291354322838581)
(536794.999999999,0.7281359320339831)
(539317.999999999,0.727136431784108)
(539766.9999999995,0.7261369315342329)
(550626.9999999995,0.7251374312843578)
(552120.,0.7241379310344828)
(557633.999999999,0.7231384307846077)
(564705.9999999999,0.7221389305347327)
(567181.9999999994,0.7211394302848576)
(569957.9999999994,0.7201399300349824)
(571911.9999999994,0.7191404297851074)
(572343.9999999998,0.7181409295352323)
(575277.9999999988,0.7171414292853573)
(575757.9999999991,0.7161419290354822)
(583921.,0.7151424287856072)
(584602.9999999995,0.7141429285357321)
(589501.9999999994,0.7131434282858571)
(591676.9999999992,0.712143928035982)
(593932.9999999985,0.711144427786107)
(599827.9999999987,0.7101449275362319)
(602199.9999999991,0.7091454272863569)
(610313.9999999985,0.7081459270364818)
(617003.9999999995,0.7071464267866068)
(619665.9999999997,0.7061469265367317)
(626577.9999999983,0.7051474262868566)
(628578.9999999992,0.7041479260369815)
(628597.9999999995,0.7031484257871065)
(632474.9999999991,0.7021489255372314)
(637645.9999999986,0.7011494252873564)
(639679.9999999987,0.7001499250374812)
(648027.9999999995,0.6991504247876061)
(652222.9999999987,0.6981509245377311)
(653406.9999999994,0.697151424287856)
(655662.9999999993,0.696151924037981)
(661649.9999999991,0.6951524237881059)
(667921.9999999987,0.6941529235382309)
(672352.9999999997,0.6931534232883558)
(696098.9999999997,0.6921539230384808)
(699162.9999999983,0.6911544227886057)
(720853.9999999997,0.6901549225387307)
(725479.9999999991,0.6891554222888556)
(729984.9999999987,0.6881559220389806)
(736881.9999999993,0.6871564217891055)
(740833.9999999979,0.6861569215392305)
(741741.9999999991,0.6851574212893553)
(742600.9999999993,0.6841579210394803)
(744395.9999999985,0.6831584207896052)
(749119.9999999991,0.6821589205397302)
(756067.9999999993,0.6811594202898551)
(760357.9999999988,0.68015992003998)
(767164.9999999985,0.6791604197901049)
(771891.9999999997,0.6781609195402298)
(772825.9999999988,0.6771614192903548)
(774654.9999999983,0.6761619190404797)
(777449.999999999,0.6751624187906047)
(787575.9999999988,0.6741629185407296)
(787792.9999999985,0.6731634182908546)
(794081.9999999993,0.6721639180409795)
(800806.999999999,0.6711644177911045)
(808953.9999999981,0.6701649175412294)
(813120.9999999995,0.6691654172913544)
(816110.9999999988,0.6681659170414793)
(832250.9999999986,0.6671664167916043)
(836431.9999999997,0.6661669165417292)
(842256.9999999994,0.6651674162918542)
(848810.9999999979,0.664167916041979)
(854415.9999999977,0.663168415792104)
(854548.9999999991,0.6621689155422289)
(859552.9999999978,0.6611694152923538)
(860087.9999999986,0.6601699150424788)
(877029.9999999985,0.6591704147926036)
(877682.999999999,0.6581709145427286)
(878933.9999999998,0.6571714142928535)
(881873.9999999987,0.6561719140429785)
(882591.999999999,0.6551724137931034)
(887151.999999999,0.6541729135432284)
(897050.9999999991,0.6531734132933533)
(897682.0000000001,0.6521739130434783)
(901857.,0.6511744127936032)
(906072.999999998,0.6501749125437282)
(909089.9999999997,0.6491754122938531)
(915652.9999999991,0.6481759120439781)
(917700.9999999977,0.647176411794103)
(921914.9999999991,0.646176911544228)
(923019.9999999988,0.6451774112943529)
(923302.9999999999,0.6441779110444777)
(926766.9999999993,0.6431784107946027)
(929030.9999999999,0.6421789105447276)
(929848.9999999977,0.6411794102948527)
(930136.9999999999,0.6401799100449775)
(930341.9999999993,0.6391804097951024)
(936421.9999999987,0.6381809095452273)
(938828.9999999983,0.6371814092953523)
(957146.9999999988,0.6361819090454772)
(958052.9999999992,0.6351824087956023)
(961354.999999999,0.6341829085457271)
(966126.999999998,0.6331834082958521)
(966868.9999999972,0.632183908045977)
(986566.,0.631184407796102)
(994938.9999999995,0.6301849075462269)
(1.002344999999998e6,0.6291854072963519)
(1.0055329999999988e6,0.6281859070464768)
(1.0060319999999985e6,0.6271864067966018)
(1.013024e6,0.6261869065467267)
(1.0139069999999973e6,0.6251874062968517)
(1.0381719999999978e6,0.6241879060469766)
(1.0398389999999987e6,0.6231884057971014)
(1.0456609999999973e6,0.6221889055472264)
(1.0621149999999984e6,0.6211894052973513)
(1.068647999999998e6,0.6201899050474763)
(1.0739869999999988e6,0.6191904047976013)
(1.0747289999999988e6,0.6181909045477261)
(1.0798649999999986e6,0.617191404297851)
(1.085758999999999e6,0.616191904047976)
(1.0935839999999993e6,0.6151924037981009)
(1.0968769999999977e6,0.6141929035482259)
(1.1151589999999984e6,0.6131934032983508)
(1.1166229999999986e6,0.6121939030484758)
(1.1226709999999981e6,0.6111944027986007)
(1.136370999999998e6,0.6101949025487257)
(1.1497839999999988e6,0.6091954022988506)
(1.1650749999999981e6,0.6081959020489756)
(1.168607999999998e6,0.6071964017991005)
(1.1904089999999984e6,0.6061969015492255)
(1.1954379999999965e6,0.6051974012993504)
(1.1985489999999986e6,0.6041979010494753)
(1.2099209999999995e6,0.6031984007996002)
(1.2185179999999988e6,0.6021989005497251)
(1.2314519999999977e6,0.6011994002998501)
(1.2363659999999993e6,0.600199900049975)
(1.2399229999999998e6,0.5992003998001)
(1.2611679999999972e6,0.5982008995502248)
(1.2648769999999974e6,0.5972013993003498)
(1.267145999999998e6,0.5962018990504747)
(1.2816589999999977e6,0.5952023988005997)
(1.3140939999999984e6,0.5942028985507246)
(1.332354999999999e6,0.5932033983008496)
(1.333471999999998e6,0.5922038980509745)
(1.353093999999997e6,0.5912043978010995)
(1.3556099999999967e6,0.5902048975512244)
(1.3667609999999963e6,0.5892053973013494)
(1.3764099999999984e6,0.5882058970514743)
(1.3811119999999988e6,0.5872063968015993)
(1.3821719999999974e6,0.5862068965517242)
(1.3838409999999988e6,0.5852073963018491)
(1.3963499999999998e6,0.5842078960519742)
(1.4071169999999988e6,0.583208395802099)
(1.4183229999999958e6,0.5822088955522239)
(1.4361469999999965e6,0.5812093953023489)
(1.441314999999999e6,0.5802098950524738)
(1.4426179999999981e6,0.5792103948025987)
(1.4436949999999981e6,0.5782108945527237)
(1.4454199999999958e6,0.5772113943028485)
(1.4455179999999981e6,0.5762118940529736)
(1.4477989999999986e6,0.5752123938030984)
(1.4497009999999986e6,0.5742128935532234)
(1.4593549999999981e6,0.5732133933033483)
(1.467684999999998e6,0.5722138930534734)
(1.4716489999999967e6,0.5712143928035982)
(1.4905399999999998e6,0.5702148925537233)
(1.4951159999999986e6,0.5692153923038481)
(1.4970339999999965e6,0.568215892053973)
(1.5329129999999956e6,0.567216391804098)
(1.538756999999996e6,0.5662168915542231)
(1.542488999999998e6,0.5652173913043479)
(1.5434179999999993e6,0.5642178910544728)
(1.5746199999999995e6,0.5632183908045978)
(1.5860070000000005e6,0.5622188905547226)
(1.6032599999999963e6,0.5612193903048476)
(1.6112919999999986e6,0.5602198900549725)
(1.6286439999999953e6,0.5592203898050975)
(1.6350599999999967e6,0.5582208895552224)
(1.6372169999999998e6,0.5572213893053473)
(1.6396759999999981e6,0.5562218890554722)
(1.6477119999999981e6,0.5552223888055972)
(1.647889999999995e6,0.5542228885557221)
(1.6502969999999974e6,0.553223388305847)
(1.6549109999999981e6,0.5522238880559721)
(1.7045319999999972e6,0.551224387806097)
(1.7240389999999967e6,0.5502248875562219)
(1.7292739999999972e6,0.5492253873063468)
(1.7463989999999986e6,0.5482258870564719)
(1.7526519999999984e6,0.5472263868065967)
(1.7558359999999986e6,0.5462268865567218)
(1.7607449999999972e6,0.5452273863068468)
(1.788182999999997e6,0.5442278860569716)
(1.7944280000000005e6,0.5432283858070965)
(1.800229e6,0.5422288855572215)
(1.813003999999995e6,0.5412293853073463)
(1.8137639999999949e6,0.5402298850574713)
(1.8177629999999988e6,0.5392303848075962)
(1.8316959999999965e6,0.5382308845577212)
(1.855619999999996e6,0.5372313843078461)
(1.8686539999999972e6,0.536231884057971)
(1.8705069999999981e6,0.5352323838080959)
(1.8887039999999981e6,0.5342328835582209)
(1.893366999999996e6,0.5332333833083458)
(1.897985999999997e6,0.5322338830584707)
(1.917081999999996e6,0.5312343828085957)
(1.9220019999999977e6,0.5302348825587206)
(1.9223630000000002e6,0.5292353823088456)
(1.9315479999999981e6,0.5282358820589705)
(1.9563559999999953e6,0.5272363818090955)
(1.9746399999999972e6,0.5262368815592204)
(1.9770339999999967e6,0.5252373813093454)
(1.9887429999999984e6,0.5242378810594703)
(1.990670999999997e6,0.5232383808095953)
(1.9916159999999963e6,0.5222388805597202)
(2.0015379999999965e6,0.5212393803098451)
(2.0037389999999977e6,0.52023988005997)
(2.010968999999996e6,0.519240379810095)
(2.0133789999999988e6,0.5182408795602199)
(2.0170619999999986e6,0.5172413793103449)
(2.0190369999999967e6,0.5162418790604697)
(2.0213149999999958e6,0.5152423788105946)
(2.023090999999997e6,0.5142428785607196)
(2.0320259999999953e6,0.5132433783108445)
(2.0499119999999984e6,0.5122438780609695)
(2.0631379999999977e6,0.5112443778110944)
(2.0644189999999963e6,0.5102448775612194)
(2.0733479999999981e6,0.5092453773113443)
(2.087874999999998e6,0.5082458770614693)
(2.108562999999996e6,0.5072463768115942)
(2.118697999999997e6,0.5062468765617192)
(2.1942159999999935e6,0.5052473763118441)
(2.248920999999994e6,0.5042478760619691)
(2.2559029999999967e6,0.503248375812094)
(2.257334999999996e6,0.502248875562219)
(2.280186999999996e6,0.5012493753123439)
(2.2840099999999963e6,0.5002498750624688)
(2.288095999999997e6,0.4992503748125937)
(2.317805999999999e6,0.4982508745627187)
(2.3231369999999935e6,0.4972513743128436)
(2.326221e6,0.4962518740629686)
(2.3356729999999963e6,0.4952523738130935)
(2.370923999999998e6,0.49425287356321845)
(2.374097999999996e6,0.4932533733133433)
(2.3826319999999963e6,0.4922538730634683)
(2.3967749999999935e6,0.49125437281359324)
(2.4005129999999967e6,0.49025487256371814)
(2.4486109999999953e6,0.4892553723138431)
(2.4575489999999967e6,0.4882558720639681)
(2.470043999999996e6,0.487256371814093)
(2.484378999999999e6,0.48625687156421793)
(2.492875999999998e6,0.4852573713143429)
(2.4983189999999986e6,0.4842578710644678)
(2.582036999999997e6,0.4832583708145928)
(2.62404e6,0.48225887056471767)
(2.6521779999999977e6,0.4812593703148426)
(2.6566129999999935e6,0.48025987006496756)
(2.684933999999996e6,0.4792603698150925)
(2.696521999999997e6,0.4782608695652174)
(2.724663999999996e6,0.47726136931534235)
(2.7396449999999967e6,0.47626186906546736)
(2.7931799999999986e6,0.4752623688155923)
(2.8073939999999935e6,0.4742628685657172)
(2.8096319999999935e6,0.4732633683158422)
(2.8440319999999967e6,0.47226386806596704)
(2.8688999999999963e6,0.471264367816092)
(2.9232929999999953e6,0.47026486756621694)
(2.9281709999999963e6,0.46926536731634183)
(2.9450319999999967e6,0.4682658670664668)
(2.950142999999995e6,0.4672663668165917)
(2.9647349999999986e6,0.4662668665667167)
(2.9816219999999916e6,0.4652673663168417)
(2.9851609999999967e6,0.46426786606696663)
(3.0222899999999977e6,0.4632683658170916)
(3.0402719999999967e6,0.4622688655672164)
(3.045447999999999e6,0.46126936531734136)
(3.0631819999999963e6,0.4602698650674663)
(3.095874999999993e6,0.4592703648175912)
(3.106589999999996e6,0.4582708645677162)
(3.131055999999996e6,0.4572713643178411)
(3.1317819999999986e6,0.45627186406796605)
(3.199321999999998e6,0.45527236381809105)
(3.2245899999999944e6,0.454272863568216)
(3.2329610000000005e6,0.4532733633183409)
(3.2350809999999935e6,0.4522738630684658)
(3.2504399999999977e6,0.4512743628185907)
(3.251319999999994e6,0.45027486256871563)
(3.276876999999996e6,0.4492753623188406)
(3.3046519999999898e6,0.4482758620689655)
(3.3188159999999944e6,0.44727636181909053)
(3.3717649999999953e6,0.4462768615692155)
(3.393986999999991e6,0.4452773613193404)
(3.400706000000001e6,0.4442778610694653)
(3.403205000000001e6,0.44327836081959027)
(3.4659759999999916e6,0.4422788605697152)
(3.515794999999995e6,0.4412793603198401)
(3.559545999999992e6,0.440279860069965)
(3.600447999999996e6,0.43928035982009)
(3.650481999999998e6,0.4382808595702149)
(3.671833999999996e6,0.43728135932033985)
(3.725515999999998e6,0.43628185907046485)
(3.7566069999999953e6,0.4352823588205898)
(3.7747330000000005e6,0.43428285857071475)
(3.783399999999992e6,0.4332833583208397)
(3.8058139999999925e6,0.43228385807096464)
(4.004609999999996e6,0.4312843578210895)
(4.020632999999998e6,0.43028485757121443)
(4.0507339999999916e6,0.4292853573213393)
(4.1844029999999916e6,0.42828585707146427)
(4.211954999999996e6,0.4272863568215893)
(4.235202999999996e6,0.42628685657171417)
(4.291454999999992e6,0.4252873563218391)
(4.3093349999999935e6,0.42428785607196406)
(4.326923999999995e6,0.423288355822089)
(4.349812999999994e6,0.422288855572214)
(4.416829999999993e6,0.4212893553223388)
(4.508016e6,0.42028985507246375)
(4.5234619999999935e6,0.41929035482258875)
(4.523935999999987e6,0.4182908545727137)
(4.553726999999991e6,0.41729135432283865)
(4.579103999999992e6,0.4162918540729636)
(4.660508999999994e6,0.41529235382308854)
(4.6831209999999935e6,0.4142928535732135)
(4.696534999999995e6,0.41329335332333844)
(4.701566999999991e6,0.4122938530734634)
(4.7203539999999935e6,0.41129435282358817)
(4.766254e6,0.4102948525737132)
(4.785877999999998e6,0.40929535232383807)
(4.863780999999996e6,0.4082958520739631)
(4.936196999999994e6,0.407296351824088)
(4.943614999999994e6,0.4062968515742129)
(4.9746429999999935e6,0.40529735132433786)
(5.061298999999993e6,0.40429785107446287)
(5.106001999999993e6,0.40329835082458776)
(5.117033999999996e6,0.4022988505747127)
(5.170482999999993e6,0.4012993503248377)
(5.259301999999998e6,0.4002998500749625)
(5.3036559999999935e6,0.39930034982508744)
(5.3299869999999935e6,0.3983008495752124)
(5.376875999999985e6,0.3973013493253374)
(5.570150999999993e6,0.3963018490754623)
(5.600278999999987e6,0.3953023488255873)
(5.623702999999994e6,0.39430284857571224)
(5.637752999999983e6,0.3933033483258372)
(5.638234999999986e6,0.39230384807596214)
(5.695103999999993e6,0.3913043478260871)
(5.70301399999999e6,0.3903048475762119)
(5.924562999999985e6,0.38930534732633687)
(5.937022999999996e6,0.38830584707646176)
(5.951571999999993e6,0.38730634682658677)
(5.971179999999995e6,0.3863068465767117)
(5.9880759999999935e6,0.38530734632683666)
(6.005522999999987e6,0.3843078460769616)
(6.030914999999997e6,0.38330834582708656)
(6.121945999999996e6,0.3823088455772115)
(6.261434999999995e6,0.3813093453273364)
(6.28496899999999e6,0.38030984507746124)
(6.295423999999988e6,0.3793103448275862)
(6.336863999999991e6,0.37831084457771114)
(6.344088999999998e6,0.37731134432783614)
(6.392461999999993e6,0.37631184407796103)
(6.423956999999992e6,0.37531234382808604)
(6.440461999999991e6,0.374312843578211)
(6.452686999999993e6,0.37331334332833593)
(6.540784999999995e6,0.3723138430784608)
(6.54967499999999e6,0.3713143428285858)
(6.560837999999987e6,0.37031484257871067)
(6.577320999999988e6,0.36931534232883556)
(6.682127999999995e6,0.3683158420789605)
(6.723473e6,0.3673163418290855)
(6.761109999999985e6,0.36631684157921046)
(6.793132999999979e6,0.3653173413293354)
(7.045530999999981e6,0.36431784107946036)
(7.199796999999976e6,0.36331834082958525)
(7.362089999999998e6,0.36231884057971026)
(7.386615999999981e6,0.3613193403298352)
(7.389674999999979e6,0.36031984007996015)
(7.396642999999993e6,0.35932033983008493)
(7.414613e6,0.35832083958020994)
(7.41706899999998e6,0.3573213393303349)
(7.544960999999998e6,0.35632183908045983)
(7.548865999999989e6,0.3553223388305847)
(7.5614559999999795e6,0.3543228385807097)
(7.573812999999992e6,0.3533233383308347)
(7.608615999999998e6,0.35232383808095963)
(7.612749999999998e6,0.3513243378310845)
(7.642357999999995e6,0.3503248375812095)
(7.721172999999989e6,0.34932533733133436)
(7.923203999999994e6,0.3483258370814593)
(7.995574999999989e6,0.3473263368315842)
(8.065042999999986e6,0.3463268365817092)
(8.06569599999998e6,0.34532733633183416)
(8.083943999999984e6,0.3443278360819591)
(8.1885009999999795e6,0.34332833583208405)
(8.225741999999987e6,0.34232883558220895)
(8.280054999999989e6,0.3413293353323339)
(8.364172999999984e6,0.34032983508245884)
(8.386823999999998e6,0.33933033483258374)
(8.450548999999985e6,0.3383308345827087)
(8.462462999999996e6,0.3373313343328336)
(8.567891999999985e6,0.3363318340829586)
(8.579218999999994e6,0.33533233383308353)
(8.585173999999996e6,0.3343328335832084)
(8.694637999999978e6,0.3333333333333334)
(8.768406999999987e6,0.3323338330834583)
(8.770595999999987e6,0.3313343328335833)
(8.785956999999987e6,0.33033483258370827)
(8.84289399999998e6,0.3293353323338331)
(8.868205999999981e6,0.32833583208395806)
(8.941034999999968e6,0.327336331834083)
(8.969082999999974e6,0.32633683158420795)
(9.394175999999983e6,0.3253373313343329)
(9.418766999999998e6,0.3243378310844578)
(9.43402599999997e6,0.3233383308345828)
(9.67495999999997e6,0.32233883058470775)
(9.74380299999999e6,0.3213393303348327)
(9.809241e6,0.32033983008495764)
(9.957831999999972e6,0.3193403298350824)
(1.0121893999999996e7,0.31834082958520743)
(1.0137731999999965e7,0.3173413293353323)
(1.0395668999999985e7,0.3163418290854573)
(1.0536482999999972e7,0.3153423288355823)
(1.0537485999999985e7,0.31434282858570717)
(1.0596792000000004e7,0.3133433283358321)
(1.0676559999999996e7,0.31234382808595706)
(1.0705800999999972e7,0.311344327836082)
(1.0717888999999966e7,0.3103448275862071)
(1.0733193999999978e7,0.30934532733633197)
(1.0923170999999993e7,0.30834582708645675)
(1.1013882999999987e7,0.30734632683658175)
(1.1042938e7,0.30634682658670664)
(1.1065114999999983e7,0.30534732633683165)
(1.1189164999999963e7,0.3043478260869566)
(1.1220243999999968e7,0.30334832583708154)
(1.1319431999999993e7,0.3023488255872065)
(1.1403160999999981e7,0.3013493253373314)
(1.1498107999999959e7,0.30034982508745633)
(1.1577638999999989e7,0.2993503248375813)
(1.1635443999999994e7,0.2983508245877061)
(1.1701221999999963e7,0.29735132433783107)
(1.1765802999999976e7,0.296351824087956)
(1.185374099999998e7,0.295352323838081)
(1.2029640999999981e7,0.29435282358820597)
(1.2135844999999987e7,0.29335332333833086)
(1.2209751999999981e7,0.29235382308845587)
(1.2363498999999983e7,0.29135432283858076)
(1.2368495999999966e7,0.29035482258870576)
(1.2695244000000007e7,0.2893553223388307)
(1.2696258999999968e7,0.28835582208895555)
(1.2711230999999965e7,0.28735632183908044)
(1.3002427000000002e7,0.28635682158920545)
(1.3459751999999966e7,0.2853573213393304)
(1.3477493999999968e7,0.2843578210894553)
(1.3492988999999983e7,0.28335832083958024)
(1.360939899999999e7,0.28235882058970524)
(1.3843777999999972e7,0.28135932033983013)
(1.4081845999999976e7,0.2803598200899551)
(1.4209399999999972e7,0.2793603198400801)
(1.4352777999999966e7,0.27836081959020487)
(1.438300999999996e7,0.2773613193403298)
(1.4611114999999976e7,0.2763618190904548)
(1.4613980999999981e7,0.2753623188405797)
(1.4797697000000006e7,0.2743628185907047)
(1.5023767999999966e7,0.27336331834082966)
(1.5042851999999965e7,0.2723638180909546)
(1.5315297999999972e7,0.27136431784107956)
(1.534749399999996e7,0.27036481759120445)
(1.5647584999999983e7,0.26936531734132946)
(1.5724326999999953e7,0.2683658170914544)
(1.6194352999999944e7,0.26736631684157924)
(1.6341378999999981e7,0.26636681659170414)
(1.6935111999999963e7,0.2653673163418291)
(1.7063308999999978e7,0.26436781609195403)
(1.741616899999997e7,0.26336831584207904)
(1.755183800000002e7,0.262368815592204)
(1.7666708999999978e7,0.26136931534232893)
(1.788075299999999e7,0.2603698150924539)
(1.8452830999999996e7,0.2593703148425788)
(1.8468462999999974e7,0.2583708145927037)
(1.8727848000000007e7,0.25737131434282856)
(1.8784087999999963e7,0.25637181409295356)
(1.8828400999999993e7,0.2553723138430785)
(1.8875716999999985e7,0.25437281359320346)
(1.8890277999999978e7,0.25337331334332835)
(1.891307099999995e7,0.25237381309345336)
(1.901364799999997e7,0.2513743128435783)
(1.9076057999999974e7,0.25037481259370326)
(1.9102591999999963e7,0.24937531234382818)
(1.9122626999999944e7,0.2483758120939531)
(1.9276700000000007e7,0.2473763118440779)
(1.9555999999999993e7,0.24637681159420294)
(1.9914462999999985e7,0.24537731134432786)
(2.0209119999999974e7,0.24437781109445283)
(2.0664045999999948e7,0.24337831084457778)
(2.0802352999999996e7,0.24237881059470273)
(2.082920999999999e7,0.2413793103448277)
(2.1016996999999955e7,0.2403798100949526)
(2.1484498e7,0.23938030984507752)
(2.149072099999997e7,0.23838080959520253)
(2.2126082999999985e7,0.23738130934532733)
(2.228583099999994e7,0.23638180909545226)
(2.2287934999999933e7,0.23538230884557726)
(2.230093799999997e7,0.2343828085957022)
(2.249553899999999e7,0.23338330834582713)
(2.2822932999999948e7,0.23238380809595205)
(2.2824459999999955e7,0.231384307846077)
(2.2852928999999963e7,0.23038480759620197)
(2.3350865999999944e7,0.2293853073463269)
(2.3555524999999985e7,0.22838580709645187)
(2.411895199999998e7,0.22738630684657682)
(2.4956714999999996e7,0.22638680659670163)
(2.4995025999999966e7,0.2253873063468266)
(2.624803399999994e7,0.22438780609695155)
(2.6742375999999944e7,0.22338830584707647)
(2.6814273999999974e7,0.22238880559720148)
(2.6838695999999996e7,0.22138930534732637)
(2.698091199999999e7,0.22038980509745137)
(2.7002492999999944e7,0.2193903048475763)
(2.7305600999999993e7,0.21839080459770124)
(2.7524100999999937e7,0.2173913043478262)
(2.8172090999999966e7,0.21639180409795103)
(2.8279973000000015e7,0.21539230384807598)
(2.9006435999999918e7,0.21439280359820095)
(2.9036747999999914e7,0.21339330334832587)
(2.9263536999999914e7,0.21239380309845085)
(2.982103400000002e7,0.21139430284857574)
(2.9835854999999892e7,0.21039480259870075)
(3.1449977999999963e7,0.20939530234882567)
(3.1763761999999966e7,0.2083958020989506)
(3.2152762999999918e7,0.20739630184907556)
(3.271947999999998e7,0.2063968015992004)
(3.280265799999993e7,0.20539730134932532)
(3.367062799999996e7,0.2043978010994503)
(3.386469899999994e7,0.20339830084957525)
(3.428792900000001e7,0.20239880059970022)
(3.4753292999999896e7,0.20139930034982514)
(3.535516599999994e7,0.20039980009995012)
(3.5554944999999925e7,0.19940029985007504)
(3.650844999999986e7,0.1984007996002)
(3.6543137999999925e7,0.19740129935032494)
(3.733975799999995e7,0.19640179910044978)
(3.75121759999999e7,0.19540229885057472)
(3.78191489999999e7,0.1944027986006997)
(3.796443099999987e7,0.1934032983508246)
(3.883769999999993e7,0.19240379810094954)
(3.9306786999999955e7,0.19140429785107452)
(4.021618399999989e7,0.1904047976011995)
(4.0902912999999896e7,0.18940529735132441)
(4.140530699999995e7,0.1884057971014494)
(4.183024299999998e7,0.1874062968515743)
(4.189294099999987e7,0.18640679660169923)
(4.236949799999987e7,0.18540729635182407)
(4.3252033999999896e7,0.18440779610194905)
(4.3315605999999955e7,0.183408295852074)
(4.37108739999999e7,0.18240879560219891)
(4.473221099999989e7,0.1814092953523239)
(4.480841099999996e7,0.18040979510244887)
(4.629501699999992e7,0.1794102948525738)
(4.629804399999989e7,0.17841079460269874)
(4.681292199999985e7,0.17741129435282368)
(4.706296499999991e7,0.1764117941029486)
(4.7263939999999866e7,0.17541229385307347)
(4.7341005000000015e7,0.1744127936031984)
(4.7466338999999836e7,0.17341329335332337)
(4.865194099999996e7,0.1724137931034483)
};

\addplot [
color=black,
dashed,
]
coordinates{
(901.7606993744058,0.9863131834323318)
(2451.239722727968,0.6957077245890876)
(6663.160395488411,0.3125398935939062)
(18112.34782316412,0.1121115131097679)
(49234.465958436784,0.035945468576376434)
(133833.1541487042,0.01089734242761561)
(363796.230967781,0.0032126779740694654)
(988900.683901609,0.0009340352792522835)
(2.688110759200467e6,0.0002696753783410099)
(7.307042629619864e6,0.00007759144951394414)
(1.9862601199871276e7,0.000022286173040622863)
};

\end{loglogaxis}

\end{tikzpicture}

